An Inexact Semi-smooth Newton Method on Riemannian Manifolds with Application to Duality-based Total Variation Denoising

We propose a higher-order method for solving non-smooth optimization problems on manifolds. In order to obtain superlinear convergence, we apply a Riemannian Semi-smooth Newton method to a non-smooth non-linear primal-dual optimality system based on a recent extension of Fenchel duality theory to Riemannian manifolds. We also propose an inexact version of the Riemannian Semi-smooth Newton method and prove conditions for local linear and superlinear convergence that hold independent of the sign of the curvature. Numerical experiments on l2-TV-like problems with dual regularization confirm superlinear convergence on manifolds with positive and negative curvature.

==> additional-experiment/experiments/article-RSSN-scaling-of-algorithm-2021-05-06-11-49-03/log.txt <==
Results folder is results/article-RSSN-scaling-of-algorithm-2021-05-06-11-49-03/
[0000.0001] Scale = 4
[0000.0011] Doing Pre-steps
[0000.1004] # 0 | Change: - | RelError: 1. | F(p) = 17.289658449955294
[0000.1089] # 1 | Change: 0.0 | RelError: 0.9012147616734795 | F(p) = 17.289658449955294
[0000.1171] # 2 | Change: 3.629689075922485 | RelError: 0.6044404673521376 | F(p) = 13.659969374032809
[0000.1255] # 3 | Change: 2.1144154063353895 | RelError: 0.4312100863439181 | F(p) = 11.545553967697419
[0000.1259] Clear cache
[0000.1901] # 0 | Change: - | RelError: 1. | F(p) = 11.545553967697419
[0000.1978] # 1 | Change: 0.12537962590340967 | RelError: 0.8534480402118508 | F(p) = 11.42017434179401
[0000.2062] # 2 | Change: 0.2603306094609117 | RelError: 0.6901634041217788 | F(p) = 11.159843732333098
[0000.2148] # 3 | Change: 0.2817676499506394 | RelError: 0.5759828974645608 | F(p) = 10.878076082382458
[0000.8198] # 0 | Change: - | RelError: 1. | F(p) = 11.545553967697419
[0001.3243] # 1 | Change: 0.07835902647635251 | RelError: 0.48638842767087404 | F(p) = 11.623912994173772
[0001.3513] # 2 | Change: 3.3675381464820635 | RelError: 0.21266317772558976 | F(p) = 8.256374847691708
[0001.3790] # 3 | Change: 0.03868439294312864 | RelError: 0.023800950486465723 | F(p) = 8.21769045474858
[0001.3793] # 1 | Solve with lRCPA
[0001.3807] # 0 | Change: - | RelError: 1. | F(p) = 11.545553967697419
[0001.3840] # 1 | Change: 0.12537962590340967 | RelError: 0.8534480402118508 | F(p) = 11.42017434179401
[0001.3879] # 2 | Change: 0.2603306094609117 | RelError: 0.6901634041217788 | F(p) = 11.159843732333098
[0001.3909] # 3 | Change: 0.2817676499506394 | RelError: 0.5759828974645608 | F(p) = 10.878076082382458
[0001.3950] # 4 | Change: 0.442470134895375 | RelError: 0.48258363936254695 | F(p) = 10.435605947487083
[0001.3982] # 5 | Change: 0.41583965436046455 | RelError: 0.4038277972746557 | F(p) = 10.019766293126619
[0001.4014] # 6 | Change: 0.28889262252540426 | RelError: 0.3438861432935867 | F(p) = 9.730873670601214
[0001.4065] # 7 | Change: 0.13942177987781257 | RelError: 0.2969981863890938 | F(p) = 9.591451890723402
[0001.4102] # 8 | Change: 0.16413999242767296 | RelError: 0.2583908865350731 | F(p) = 9.427311898295729
[0001.4145] # 9 | Change: 0.27439563382711896 | RelError: 0.22741055323899378 | F(p) = 9.15291626446861
[0001.4177] # 10 | Change: 0.33002990627812423 | RelError: 0.20378717042042804 | F(p) = 8.822886358190486
[0001.4209] # 11 | Change: 0.2982583881523393 | RelError: 0.18400478330559628 | F(p) = 8.524627970038146
[0001.4251] # 12 | Change: 0.16306236568875576 | RelError: 0.16355660809539627 | F(p) = 8.36156560434939
[0001.4286] # 13 | Change: 0.0073865697625343785 | RelError: 0.14103812810522334 | F(p) = 8.354179034586856
[0001.4319] # 14 | Change: 0.014368555440587016 | RelError: 0.11897447311838155 | F(p) = 8.368547590027443
[0001.4349] # 15 | Change: 0.0068683167668481815 | RelError: 0.10170899874400109 | F(p) = 8.361679273260595
[0001.4382] # 16 | Change: 0.02899939012391073 | RelError: 0.09186961471009371 | F(p) = 8.332679883136684
[0001.4424] # 17 | Change: 0.040650476420951875 | RelError: 0.0877187667800864 | F(p) = 8.292029406715733
[0001.4454] # 18 | Change: 0.027780157087340385 | RelError: 0.08487313593067528 | F(p) = 8.264249249628392
[0001.4497] # 19 | Change: 0.020623744707432223 | RelError: 0.08014723669049272 | F(p) = 8.284872994335824
[0001.4533] # 20 | Change: 0.02783006039014957 | RelError: 0.07301747186335271 | F(p) = 8.312703054725974
[0001.4589] # 21 | Change: 0.010012618443395738 | RelError: 0.06485996171324684 | F(p) = 8.32271567316937
[0001.4642] # 22 | Change: 0.00928254619768687 | RelError: 0.05745002953714621 | F(p) = 8.313433126971683
[0001.4684] # 23 | Change: 0.021943471241602452 | RelError: 0.05169366345374281 | F(p) = 8.29148965573008
[0001.4734] # 24 | Change: 0.023212734849421324 | RelError: 0.047369878898352494 | F(p) = 8.268276920880659
[0001.4780] # 25 | Change: 0.011010819782605097 | RelError: 0.04382448044642405 | F(p) = 8.257266101098054
[0001.4819] # 26 | Change: 0.010979520190367964 | RelError: 0.04062208439363981 | F(p) = 8.246286580907686
[0001.4852] # 27 | Change: 0.006701195650848035 | RelError: 0.03763777952841796 | F(p) = 8.239585385256838
[0001.4890] # 28 | Change: 0.002881627026635414 | RelError: 0.03489709698140166 | F(p) = 8.236703758230203
[0001.4923] # 29 | Change: 0.0030269524879127374 | RelError: 0.03248182771280597 | F(p) = 8.23367680574229
[0001.4965] # 30 | Change: 0.0030660130606268154 | RelError: 0.030495600743478957 | F(p) = 8.230610792681663
[0001.4998] # 31 | Change: 0.002096305078730154 | RelError: 0.02898485447299092 | F(p) = 8.228514487602933
[0001.5038] # 32 | Change: 0.0007244899656857484 | RelError: 0.02784360828157211 | F(p) = 8.227789997637247
[0001.5072] # 33 | Change: 0.0007234190712264166 | RelError: 0.02682370948084419 | F(p) = 8.22706657856602
[0001.5108] # 34 | Change: 0.0014286938389389547 | RelError: 0.025666665747232576 | F(p) = 8.225637884727082
[0001.5141] # 35 | Change: 0.0018119147140076564 | RelError: 0.02423834521834316 | F(p) = 8.223825970013074
[0001.5176] # 36 | Change: 0.0015093848394140963 | RelError: 0.02257220913125801 | F(p) = 8.22231658517366
[0001.5212] # 37 | Change: 0.0005224129791585597 | RelError: 0.020824857668325487 | F(p) = 8.221794172194501
[0001.5247] # 38 | Change: 0.00014446169055659652 | RelError: 0.019193705113821652 | F(p) = 8.221649710503945
[0001.5282] # 39 | Change: 0.0004645931559270622 | RelError: 0.01784017343262239 | F(p) = 8.221185117348018
[0001.5315] # 40 | Change: 0.0005938329572199308 | RelError: 0.016842841235054796 | F(p) = 8.220591284390798
[0001.5352] # 41 | Change: 0.0004019534119308332 | RelError: 0.01618963913213663 | F(p) = 8.220189330978867
[0001.5384] # 42 | Change: 0.0002060446420575346 | RelError: 0.015802581292503552 | F(p) = 8.21998328633681
[0001.5907] # 43 | Change: 0.00012696896255093293 | RelError: 0.015574361437694514 | F(p) = 8.219856317374258
[0001.5941] # 44 | Change: 0.00013463694596183018 | RelError: 0.015396461843846737 | F(p) = 8.219721680428297
[0001.5971] # 45 | Change: 0.00018021714019766932 | RelError: 0.015173090635526567 | F(p) = 8.219541463288099
[0001.6011] # 46 | Change: 0.0001593300896658434 | RelError: 0.014827708281691797 | F(p) = 8.219382133198433
[0001.6047] # 47 | Change: 0.0001330547114797298 | RelError: 0.01430991771039935 | F(p) = 8.219515187909913
[0001.6081] # 48 | Change: 0.0003549830147946409 | RelError: 0.013604632054614233 | F(p) = 8.219870170924708
[0001.6113] # 49 | Change: 0.00034456229422019646 | RelError: 0.012740070789858032 | F(p) = 8.220214733218928
[0001.6152] # 50 | Change: 0.0002564274487220075 | RelError: 0.011789209344641728 | F(p) = 8.22047116066765
[0001.6185] # 51 | Change: 0.00013408046688034858 | RelError: 0.010859622715344746 | F(p) = 8.22060524113453
[0001.6217] # 52 | Change: 2.6993773047934155e-6 | RelError: 0.010067881310436457 | F(p) = 8.220602541757225
[0001.6247] # 53 | Change: 0.00013889898843899573 | RelError: 0.0094999183113325 | F(p) = 8.220463642768786
[0001.6287] # 54 | Change: 0.0002620349424962143 | RelError: 0.009173380206188412 | F(p) = 8.22020160782629
[0001.6323] # 55 | Change: 0.00036177861445629844 | RelError: 0.009030130388690227 | F(p) = 8.219839829211834
[0001.6356] # 56 | Change: 0.0004300055280257453 | RelError: 0.00896834937374343 | F(p) = 8.219409823683808
[0001.6388] # 57 | Change: 0.00046138202242396176 | RelError: 0.008888240062766072 | F(p) = 8.218948441661384
[0001.6422] # 58 | Change: 0.000454536324072663 | RelError: 0.008722170321939005 | F(p) = 8.218493905337311
[0001.6471] # 59 | Change: 0.0004132676266852542 | RelError: 0.0084434641518334 | F(p) = 8.218080637710626
[0001.6512] # 60 | Change: 0.0003418784686317622 | RelError: 0.008062110503070576 | F(p) = 8.217738759241994
[0001.6546] # 61 | Change: 2.859836356172707e-5 | RelError: 0.007615132544741846 | F(p) = 8.217710160878433
[0001.6582] # 62 | Change: 3.2345985042425696e-5 | RelError: 0.007154941057754119 | F(p) = 8.217742506863475
[0001.6626] # 63 | Change: 1.5241428544143787e-5 | RelError: 0.006736189507274742 | F(p) = 8.21775774829202
[0001.6662] # 64 | Change: 4.117402149006466e-6 | RelError: 0.0064015744465427855 | F(p) = 8.21775363088987
[0001.6702] # 65 | Change: 1.9885734095836938e-5 | RelError: 0.006169621216838836 | F(p) = 8.217733745155774
[0001.6737] # 66 | Change: 2.9308426295671097e-5 | RelError: 0.0060301535167312185 | F(p) = 8.217704436729479
[0001.6776] # 67 | Change: 3.3205795618940215e-5 | RelError: 0.005950825087979613 | F(p) = 8.21767123093386
[0001.7028] # 68 | Change: 3.4716170574711214e-5 | RelError: 0.0058909383860352585 | F(p) = 8.217636514763285
[0001.7064] # 69 | Change: 3.63161859517902e-5 | RelError: 0.005814739040519954 | F(p) = 8.217600198577333
[0001.7095] # 70 | Change: 9.141392142630878e-5 | RelError: 0.005699233751944635 | F(p) = 8.21769161249876
[0001.7129] # 71 | Change: 0.0001139489759154344 | RelError: 0.005536295089530984 | F(p) = 8.217805561474675
[0001.7170] # 72 | Change: 8.763019850910325e-5 | RelError: 0.005330969483657521 | F(p) = 8.217893191673184
[0001.7201] # 73 | Change: 5.763289478011302e-5 | RelError: 0.005097793016906155 | F(p) = 8.217950824567964
[0001.7233] # 74 | Change: 2.7203012376020297e-5 | RelError: 0.004856214092599136 | F(p) = 8.21797802758034
[0001.7270] # 75 | Change: 1.2757067509028275e-6 | RelError: 0.00462578584888223 | F(p) = 8.21797675187359
[0001.7302] # 76 | Change: 2.6176694271740075e-5 | RelError: 0.004421780989685289 | F(p) = 8.217950575179318
[0001.7335] # 77 | Change: 4.6500148737749214e-5 | RelError: 0.004252102920530927 | F(p) = 8.21790407503058
[0001.7368] # 78 | Change: 6.17439408738818e-5 | RelError: 0.004116372226223415 | F(p) = 8.217842331089706
[0001.7406] # 79 | Change: 7.17948214230546e-5 | RelError: 0.004007456979301017 | F(p) = 8.217770536268283
[0001.7438] # 80 | Change: 7.684412558717213e-5 | RelError: 0.0039146976012295045 | F(p) = 8.217693692142696
[0001.7479] # 81 | Change: 7.732350265676757e-5 | RelError: 0.0038274359134975585 | F(p) = 8.217616368640039
[0001.7514] # 82 | Change: 7.385169166340688e-5 | RelError: 0.0037376588972689293 | F(p) = 8.217542516948376
[0001.7557] # 83 | Change: 6.718398971017336e-5 | RelError: 0.0036412667817917934 | F(p) = 8.217475332958665
[0001.7589] # 84 | Change: 5.815639590522892e-5 | RelError: 0.00353807656815778 | F(p) = 8.21741717656276
[0001.7624] # 85 | Change: 4.761337261172116e-5 | RelError: 0.003430936702781494 | F(p) = 8.217369563190148
[0001.7656] # 86 | Change: 3.125309290652467e-5 | RelError: 0.0033243579279460663 | F(p) = 8.217338310097242
[0001.7689] # 87 | Change: 2.6128342245357317e-6 | RelError: 0.0032230230663437723 | F(p) = 8.217340922931466
[0001.7726] # 88 | Change: 3.3420110767679034e-7 | RelError: 0.0031304991114095397 | F(p) = 8.217341257132574
[0001.7759] # 89 | Change: 2.111136456761642e-6 | RelError: 0.0030484213540734697 | F(p) = 8.217339145996117
[0001.7793] # 90 | Change: 4.20792961719485e-6 | RelError: 0.0029763032845461545 | F(p) = 8.2173349380665
[0001.7825] # 91 | Change: 5.838730970708639e-6 | RelError: 0.0029119432350451766 | F(p) = 8.21732909933553
[0001.8057] # 92 | Change: 6.889449664981839e-6 | RelError: 0.0028522178252233 | F(p) = 8.217322209885864
[0001.8095] # 93 | Change: 1.7053328384974975e-6 | RelError: 0.0027939649991048253 | F(p) = 8.217323915218703
[0001.8126] # 94 | Change: 1.4586600036281538e-5 | RelError: 0.0027346980890595603 | F(p) = 8.21733850181874
[0001.8158] # 95 | Change: 1.3774286603762675e-5 | RelError: 0.0026730099219346762 | F(p) = 8.217352276105343
[0001.8198] # 96 | Change: 1.1600417646917549e-5 | RelError: 0.00260864815484299 | F(p) = 8.21736387652299
[0001.8231] # 97 | Change: 8.554728280429913e-6 | RelError: 0.0025423262639602275 | F(p) = 8.21737243125127
[0001.8268] # 98 | Change: 4.99803728537529e-6 | RelError: 0.0024753719274275346 | F(p) = 8.217377429288556
[0001.8300] # 99 | Change: 1.2650490610610632e-6 | RelError: 0.002409320446760989 | F(p) = 8.217378694337617
[0001.8340] # 100 | Change: 2.3477175297159647e-6 | RelError: 0.0023455480606168937 | F(p) = 8.217376346620087
[0001.8371] # 101 | Change: 5.596164612597931e-6 | RelError: 0.002285015119694623 | F(p) = 8.217370750455474
[0001.8403] # 102 | Change: 8.297232300336077e-6 | RelError: 0.0022281546752696037 | F(p) = 8.217362453223174
[0001.8435] # 103 | Change: 1.0333199446321828e-5 | RelError: 0.0021749033776441175 | F(p) = 8.217352120023728
[0001.8469] # 104 | Change: 1.1650782809624616e-5 | RelError: 0.0021248375947689013 | F(p) = 8.217340469240918
[0001.8506] # 105 | Change: 1.2255869116017948e-5 | RelError: 0.002077358184474947 | F(p) = 8.217328213371802
[0001.8538] # 106 | Change: 1.2204455851261287e-5 | RelError: 0.002031867049565928 | F(p) = 8.217316008915951
[0001.8572] # 107 | Change: 1.1591112482278731e-5 | RelError: 0.0019878942269488478 | F(p) = 8.217304417803469
[0001.8606] # 108 | Change: 1.053460260358463e-5 | RelError: 0.0019451573049153684 | F(p) = 8.217293883200865
[0001.8643] # 109 | Change: 9.163613595930542e-6 | RelError: 0.0019035567635633415 | F(p) = 8.21728471958727
[0001.8677] # 110 | Change: 7.602147528373848e-6 | RelError: 0.0018631256781310402 | F(p) = 8.21727711743974
[0001.8711] # 111 | Change: 5.952576314527391e-6 | RelError: 0.0018239584302063233 | F(p) = 8.217271164863426
[0001.8761] # 112 | Change: 4.286597210523269e-6 | RelError: 0.001786142026954384 | F(p) = 8.217266878266216
[0001.8791] # 113 | Change: 2.7165959277652973e-6 | RelError: 0.0017497069291420874 | F(p) = 8.217264161670288
[0001.8833] # 114 | Change: 1.5774246904243228e-6 | RelError: 0.0017146057508728545 | F(p) = 8.217262584245598
[0001.8871] # 115 | Change: 9.503909836894309e-7 | RelError: 0.0016807185367475864 | F(p) = 8.217261633854614
[0001.9075] # 116 | Change: 4.576814589540845e-7 | RelError: 0.0016478777661127532 | F(p) = 8.217261176173155
[0001.9113] # 117 | Change: 5.6949092552827096e-8 | RelError: 0.0016159020705980138 | F(p) = 8.217261233122247
[0001.9146] # 118 | Change: 4.420505774760386e-7 | RelError: 0.0015846286609002762 | F(p) = 8.217261675172825
[0001.9180] # 119 | Change: 5.997298568871656e-7 | RelError: 0.0015539368627964514 | F(p) = 8.217262274902682
[0001.9214] # 120 | Change: 5.550342354609938e-7 | RelError: 0.0015237588839060337 | F(p) = 8.217262829936917
[0001.9244] # 121 | Change: 3.618684054629284e-7 | RelError: 0.0014940784773165056 | F(p) = 8.217263191805323
[0001.9286] # 122 | Change: 7.163047044400628e-8 | RelError: 0.0014649203054279212 | F(p) = 8.217263263435793
[0001.9318] # 123 | Change: 2.6908054095997613e-7 | RelError: 0.0014363341313071347 | F(p) = 8.217262994355252
[0001.9351] # 124 | Change: 6.215485459648562e-7 | RelError: 0.001408378345403829 | F(p) = 8.217262372806706
[0001.9389] # 125 | Change: 9.525718152048057e-7 | RelError: 0.001381105990250593 | F(p) = 8.217261420234891
[0001.9429] # 126 | Change: 1.2393906061447524e-6 | RelError: 0.0013545556467331953 | F(p) = 8.217260180844285
[0001.9461] # 127 | Change: 1.4643197303598754e-6 | RelError: 0.0013287471909290294 | F(p) = 8.217258716524555
[0001.9492] # 128 | Change: 1.6181240152235432e-6 | RelError: 0.0013036821232499257 | F(p) = 8.21725709840054
[0001.9526] # 129 | Change: 1.6988982665111507e-6 | RelError: 0.0012793469874997061 | F(p) = 8.217255399502273
[0001.9557] # 130 | Change: 1.7076450049557934e-6 | RelError: 0.0012557179786820132 | F(p) = 8.217253691857268
[0001.9599] # 131 | Change: 1.6508516900159975e-6 | RelError: 0.0012327657286305747 | F(p) = 8.217252041005578
[0001.9630] # 132 | Change: 1.5376289397295295e-6 | RelError: 0.0012104590706836426 | F(p) = 8.217250503376638
[0001.9666] # 133 | Change: 1.377370438149228e-6 | RelError: 0.0011887673321753895 | F(p) = 8.2172491260062
[0001.9700] # 134 | Change: 1.1845156500100984e-6 | RelError: 0.0011676614590513297 | F(p) = 8.21724794149055
[0001.9742] # 135 | Change: 9.777081224626727e-7 | RelError: 0.0011471140810039283 | F(p) = 8.217246963782427
[0001.9774] # 136 | Change: 7.836551905171518e-7 | RelError: 0.0011270991785320374 | F(p) = 8.217246180127237
[0001.9805] # 137 | Change: 6.232559712771035e-7 | RelError: 0.0011075914463130154 | F(p) = 8.217245556871266
[0001.9838] # 138 | Change: 5.047504334498853e-7 | RelError: 0.0010885660818893224 | F(p) = 8.217245052120832
[0002.0039] # 139 | Change: 4.237988804334236e-7 | RelError: 0.001069998918232686 | F(p) = 8.217244628321952
[0002.0080] # 140 | Change: 3.689672265494437e-7 | RelError: 0.0010518667796365702 | F(p) = 8.217244259354725
[0002.0113] # 141 | Change: 3.3025806622788423e-7 | RelError: 0.0010341480566730306 | F(p) = 8.217243929096659
[0002.0148] # 142 | Change: 3.0206913947949943e-7 | RelError: 0.001016823295790778 | F(p) = 8.21724362702752
[0002.0180] # 143 | Change: 2.8000259177929365e-7 | RelError: 0.000999875668483693 | F(p) = 8.217243347024928
[0002.0219] # 144 | Change: 2.6410733333648295e-7 | RelError: 0.0009832911630080967 | F(p) = 8.217243082917594
[0002.0254] # 145 | Change: 2.509602676781242e-7 | RelError: 0.000967058551882195 | F(p) = 8.217242831957327
[0002.0294] # 146 | Change: 2.4304524082197076e-7 | RelError: 0.0009511690196682374 | F(p) = 8.217242588912086
[0002.0338] # 147 | Change: 2.3761923451104394e-7 | RelError: 0.0009356156982720775 | F(p) = 8.217242351292851
[0002.0381] # 148 | Change: 2.3613720223636392e-7 | RelError: 0.0009203930580416998 | F(p) = 8.21724211515565
[0002.0413] # 149 | Change: 2.3362283663175276e-7 | RelError: 0.0009054963365689473 | F(p) = 8.217241881532813
[0002.0462] # 150 | Change: 2.3259190129465424e-7 | RelError: 0.000890921002522909 | F(p) = 8.217241648940911
[0002.0502] # 151 | Change: 2.2970652580056594e-7 | RelError: 0.0008766623664492334 | F(p) = 8.217241419234385
[0002.0551] # 152 | Change: 2.2457334125647321e-7 | RelError: 0.0008627153148832505 | F(p) = 8.217241194661044
[0002.0586] # 153 | Change: 2.1762156343640982e-7 | RelError: 0.0008490741680596464 | F(p) = 8.21724097703948
[0002.0632] # 154 | Change: 2.093266875391464e-7 | RelError: 0.000835732644613816 | F(p) = 8.217240767712793
[0002.0674] # 155 | Change: 1.9837215070594993e-7 | RelError: 0.0008226839387019597 | F(p) = 8.217240569340643
[0002.0723] # 156 | Change: 1.8772436050085162e-7 | RelError: 0.0008099207641568459 | F(p) = 8.217240381616282
[0002.0765] # 157 | Change: 1.7654748774020845e-7 | RelError: 0.0007974355185472252 | F(p) = 8.217240205068794
[0002.0803] # 158 | Change: 1.6582906425810506e-7 | RelError: 0.0007852203884354828 | F(p) = 8.21724003923973
[0002.0845] # 159 | Change: 1.5536108932678871e-7 | RelError: 0.0007732674931549703 | F(p) = 8.21723988387864
[0002.0880] # 160 | Change: 1.4592612274100247e-7 | RelError: 0.0007615689503254674 | F(p) = 8.217239737952518
[0002.0915] # 161 | Change: 1.3776673135623696e-7 | RelError: 0.000750116971293876 | F(p) = 8.217239600185787
[0002.0951] # 162 | Change: 1.3007482024818273e-7 | RelError: 0.0007389039901337491 | F(p) = 8.217239470110966
[0002.1158] # 163 | Change: 1.2390423975716658e-7 | RelError: 0.0007279226659553221 | F(p) = 8.217239346206727
[0002.1202] # 164 | Change: 1.1762704232864962e-7 | RelError: 0.0007171660077305827 | F(p) = 8.217239228579684
[0002.1238] # 165 | Change: 1.1236797448077596e-7 | RelError: 0.0007066273102270719 | F(p) = 8.21723911621171
[0002.1271] # 166 | Change: 1.0765978508686658e-7 | RelError: 0.0006963002296363091 | F(p) = 8.217239008551925
[0002.1308] # 167 | Change: 1.0300242969663032e-7 | RelError: 0.0006861788129943478 | F(p) = 8.217238905549495
[0002.1341] # 168 | Change: 9.887423502163983e-8 | RelError: 0.0006762574343020511 | F(p) = 8.21723880667526
[0002.1371] # 169 | Change: 9.505088982564303e-8 | RelError: 0.000666530826200574 | F(p) = 8.21723871162437
[0002.1406] # 170 | Change: 9.104695131156859e-8 | RelError: 0.0006569940323707208 | F(p) = 8.217238620577419
[0002.1436] # 171 | Change: 8.803278994662378e-8 | RelError: 0.0006476423432209624 | F(p) = 8.217238532544629
[0002.1471] # 172 | Change: 8.4798751132098e-8 | RelError: 0.0006384713320458356 | F(p) = 8.217238447745878
[0002.1503] # 173 | Change: 8.178495924937579e-8 | RelError: 0.0006294767788302846 | F(p) = 8.217238365960919
[0002.1536] # 174 | Change: 7.828173487212098e-8 | RelError: 0.0006206546710860125 | F(p) = 8.217238287679184
[0002.1569] # 175 | Change: 7.604744745037806e-8 | RelError: 0.0006120010135980849 | F(p) = 8.217238211631736
[0002.1601] # 176 | Change: 7.275891888980368e-8 | RelError: 0.0006035120459996745 | F(p) = 8.217238138872817
[0002.1640] # 177 | Change: 6.970824806273868e-8 | RelError: 0.0005951840462507756 | F(p) = 8.21723806916457
[0002.1674] # 178 | Change: 6.776107497330486e-8 | RelError: 0.0005870133093325814 | F(p) = 8.217238001403494
[0002.1714] # 179 | Change: 6.480996184166088e-8 | RelError: 0.0005789963131409526 | F(p) = 8.217237936593532
[0002.1747] # 180 | Change: 6.299718258162557e-8 | RelError: 0.0005711295064118209 | F(p) = 8.21723787359635
[0002.1787] # 181 | Change: 5.997548768732486e-8 | RelError: 0.000563409482920219 | F(p) = 8.217237813620862
[0002.1819] # 182 | Change: 5.816681536430224e-8 | RelError: 0.0005558328129780778 | F(p) = 8.217237755454047
[0002.1854] # 183 | Change: 5.612815456856879e-8 | RelError: 0.0005483961361570544 | F(p) = 8.217237699325892
[0002.1887] # 184 | Change: 5.445679462923181e-8 | RelError: 0.0005410961854308004 | F(p) = 8.217237644869098
[0002.1919] # 185 | Change: 5.215112430789759e-8 | RelError: 0.0005339297762496892 | F(p) = 8.217237592717973
[0002.1957] # 186 | Change: 4.99980181700721e-8 | RelError: 0.0005268937594089278 | F(p) = 8.217237542719955
[0002.2169] # 187 | Change: 4.862858560272798e-8 | RelError: 0.0005199850365790949 | F(p) = 8.21723749409137
[0002.2211] # 188 | Change: 4.752604354507639e-8 | RelError: 0.0005132006303286185 | F(p) = 8.217237446565326
[0002.2242] # 189 | Change: 4.48667059060881e-8 | RelError: 0.000506537725438738 | F(p) = 8.21723740169862
[0002.2273] # 190 | Change: 4.3570420160676804e-8 | RelError: 0.0004999934509574925 | F(p) = 8.2172373581282
[0002.2303] # 191 | Change: 4.207730519567576e-8 | RelError: 0.0004935650689919479 | F(p) = 8.217237316050895
[0002.2335] # 192 | Change: 4.122368579828617e-8 | RelError: 0.0004872499318203291 | F(p) = 8.217237274827209
[0002.2368] # 193 | Change: 3.9493750492169966e-8 | RelError: 0.00048104552919083193 | F(p) = 8.217237235333458
[0002.2401] # 194 | Change: 3.848063734324114e-8 | RelError: 0.0004749493480171596 | F(p) = 8.217237196852821
[0002.2438] # 195 | Change: 3.706765028255177e-8 | RelError: 0.00046895901904762727 | F(p) = 8.21723715978517
[0002.2469] # 196 | Change: 3.552422711550207e-8 | RelError: 0.00046307218291651676 | F(p) = 8.217237124260944
[0002.2503] # 197 | Change: 3.446323582068089e-8 | RelError: 0.0004572865449689419 | F(p) = 8.217237089797708
[0002.2535] # 198 | Change: 3.348913324430214e-8 | RelError: 0.0004515998920759075 | F(p) = 8.217237056308575
[0002.2572] # 199 | Change: 3.285780714179509e-8 | RelError: 0.0004460100890681268 | F(p) = 8.217237023450767
[0002.2601] # 200 | Change: 3.117122027163077e-8 | RelError: 0.000440515106675501 | F(p) = 8.217236992279547
[0002.2634] # 201 | Change: 3.040801921372349e-8 | RelError: 0.00043511290646002876 | F(p) = 8.217236961871528
[0002.2670] # 202 | Change: 2.965482615024939e-8 | RelError: 0.00042980149194397595 | F(p) = 8.217236932216702
[0002.2706] # 203 | Change: 2.827701273133698e-8 | RelError: 0.0004245789807337245 | F(p) = 8.217236903939689
[0002.2747] # 204 | Change: 2.7611751107770033e-8 | RelError: 0.00041944345414755705 | F(p) = 8.217236876327938
[0002.2779] # 205 | Change: 2.6883599346660958e-8 | RelError: 0.0004143930719317605 | F(p) = 8.217236849444339
[0002.2821] # 206 | Change: 2.5617108434516922e-8 | RelError: 0.00040942610670706555 | F(p) = 8.21723682382723
[0002.2855] # 207 | Change: 2.5466158959375207e-8 | RelError: 0.0004045407635485661 | F(p) = 8.217236798361071
[0002.2893] # 208 | Change: 2.424619971463926e-8 | RelError: 0.00039973538408235644 | F(p) = 8.217236774114872
[0002.2927] # 209 | Change: 2.334325976960372e-8 | RelError: 0.00039500830527183426 | F(p) = 8.217236750771612
[0002.2966] # 210 | Change: 2.270457066799736e-8 | RelError: 0.00039035790301907816 | F(p) = 8.217236728067041
[0002.3171] # 211 | Change: 2.2283620282337324e-8 | RelError: 0.0003857825857290089 | F(p) = 8.21723670578342
[0002.3223] # 212 | Change: 2.1934981830895595e-8 | RelError: 0.0003812808195553071 | F(p) = 8.217236683848439
[0002.3260] # 213 | Change: 2.0327748373460963e-8 | RelError: 0.00037685118047178155 | F(p) = 8.21723666352069
[0002.3305] # 214 | Change: 2.0261309074953715e-8 | RelError: 0.00037249209447468636 | F(p) = 8.217236643259382
[0002.3342] # 215 | Change: 1.991943499035642e-8 | RelError: 0.00036820215866926635 | F(p) = 8.217236623339947
[0002.3382] # 216 | Change: 1.8733835815964994e-8 | RelError: 0.0003639800123855285 | F(p) = 8.21723660460611
[0002.3413] # 217 | Change: 1.8088361031232125e-8 | RelError: 0.0003598242913403238 | F(p) = 8.21723658651775
[0002.3446] # 218 | Change: 1.7957711762051076e-8 | RelError: 0.00035573362390004117 | F(p) = 8.217236568560038
[0002.3479] # 219 | Change: 1.7696390131050066e-8 | RelError: 0.0003517067269875752 | F(p) = 8.217236550863648
[0002.3516] # 220 | Change: 1.7238219740534078e-8 | RelError: 0.0003477423859064167 | F(p) = 8.217236533625428
[0002.3548] # 221 | Change: 1.6113149925445214e-8 | RelError: 0.00034383937578768046 | F(p) = 8.217236517512278
[0002.3578] # 222 | Change: 1.537877380997088e-8 | RelError: 0.0003399964744842847 | F(p) = 8.217236502133504
[0002.3611] # 223 | Change: 1.546691841269876e-8 | RelError: 0.00033621244363011204 | F(p) = 8.217236486666586
[0002.3643] # 224 | Change: 1.4938214221160706e-8 | RelError: 0.00033248617120693584 | F(p) = 8.217236471728372
[0002.3685] # 225 | Change: 1.4522733238209184e-8 | RelError: 0.000328816570366663 | F(p) = 8.217236457205638
[0002.3718] # 226 | Change: 1.442094976766839e-8 | RelError: 0.00032520251566721446 | F(p) = 8.217236442784689
[0002.3754] # 227 | Change: 1.3277547949996915e-8 | RelError: 0.00032164299043145427 | F(p) = 8.21723642950714
[0002.3788] # 228 | Change: 1.3392417841373572e-8 | RelError: 0.0003181369124851103 | F(p) = 8.217236416114723
[0002.3826] # 229 | Change: 1.2435274143740571e-8 | RelError: 0.000314683296388332 | F(p) = 8.217236403679449
[0002.3860] # 230 | Change: 1.2923202064030193e-8 | RelError: 0.00031128107969664523 | F(p) = 8.217236390756247
[0002.3892] # 231 | Change: 1.2286687223195258e-8 | RelError: 0.0003079293216596626 | F(p) = 8.21723637846956
[0002.3925] # 232 | Change: 1.2254687931090302e-8 | RelError: 0.0003046270754496443 | F(p) = 8.217236366214872
[0002.3957] # 233 | Change: 1.1057933235747441e-8 | RelError: 0.0003013734789287362 | F(p) = 8.217236355156938
[0002.4003] # 234 | Change: 1.1181942483062812e-8 | RelError: 0.00029816755404844835 | F(p) = 8.217236343974996
[0002.4241] # 235 | Change: 1.1143765021870422e-8 | RelError: 0.00029500839514729057 | F(p) = 8.21723633283123
[0002.4276] # 236 | Change: 1.011885863988482e-8 | RelError: 0.0002918951943918953 | F(p) = 8.217236322712372
[0002.4309] # 237 | Change: 1.0355060808819871e-8 | RelError: 0.00028882702636951727 | F(p) = 8.217236312357311
[0002.4343] # 238 | Change: 9.989760130224568e-9 | RelError: 0.0002858031456462472 | F(p) = 8.217236302367551
[0002.4385] # 239 | Change: 9.862297645213403e-9 | RelError: 0.00028282270617701786 | F(p) = 8.217236292505254
[0002.4421] # 240 | Change: 9.394607758395068e-9 | RelError: 0.00027988492858200046 | F(p) = 8.217236283110646
[0002.4460] # 241 | Change: 9.398018363526717e-9 | RelError: 0.00027698903158862316 | F(p) = 8.217236273712627
[0002.4495] # 242 | Change: 8.836934739520075e-9 | RelError: 0.00027413427809979757 | F(p) = 8.217236264875693
[0002.4532] # 243 | Change: 8.284850139261835e-9 | RelError: 0.0002713199099140293 | F(p) = 8.217236256590843
[0002.4567] # 244 | Change: 8.657664807287802e-9 | RelError: 0.0002685451483691351 | F(p) = 8.217236247933178
[0002.4602] # 245 | Change: 8.00135779854827e-9 | RelError: 0.00026580933732011156 | F(p) = 8.21723623993182
[0002.4644] # 246 | Change: 8.377231353051684e-9 | RelError: 0.00026311176382063284 | F(p) = 8.217236231554589
[0002.4683] # 247 | Change: 7.782590571991932e-9 | RelError: 0.00026045177578486303 | F(p) = 8.217236223771998
[0002.4722] # 248 | Change: 7.168132754031831e-9 | RelError: 0.00025782872669867713 | F(p) = 8.217236216603865
[0002.4763] # 249 | Change: 7.727042117267047e-9 | RelError: 0.00025524190440273864 | F(p) = 8.217236208876823
[0002.4810] # 250 | Change: 6.52295994996166e-9 | RelError: 0.0002526907739533425 | F(p) = 8.217236202353863
[0002.4856] # 251 | Change: 7.164318915897638e-9 | RelError: 0.00025017458338153685 | F(p) = 8.217236195189544
[0002.4894] # 252 | Change: 7.328253559535369e-9 | RelError: 0.000247692749687348 | F(p) = 8.21723618786129
[0002.4942] # 253 | Change: 6.05641226059106e-9 | RelError: 0.00024524477191418 | F(p) = 8.217236181804878
[0002.4980] # 254 | Change: 6.51203002632883e-9 | RelError: 0.00024282998838310324 | F(p) = 8.217236175292848
[0002.5018] # 255 | Change: 6.5650276326323365e-9 | RelError: 0.0002404478035823564 | F(p) = 8.21723616872782
[0002.5056] # 256 | Change: 6.070052904760814e-9 | RelError: 0.00023809773294581154 | F(p) = 8.217236162657768
[0002.5101] # 257 | Change: 5.176433504061606e-9 | RelError: 0.0002357792395631322 | F(p) = 8.217236157481334
[0002.5134] # 258 | Change: 6.181389622383904e-9 | RelError: 0.00023349164806664885 | F(p) = 8.217236151299945
[0002.5362] # 259 | Change: 5.332429608984057e-9 | RelError: 0.00023123455500676375 | F(p) = 8.217236145967515
[0002.5416] # 260 | Change: 5.725583562821157e-9 | RelError: 0.0002290074065459578 | F(p) = 8.217236140241932
[0002.5452] # 261 | Change: 4.754278748464458e-9 | RelError: 0.00022680974287721996 | F(p) = 8.217236135487653
[0002.5497] # 262 | Change: 5.61284707600862e-9 | RelError: 0.00022464098326056798 | F(p) = 8.217236129874806
[0002.5539] # 263 | Change: 4.797941599576916e-9 | RelError: 0.00022250072626852068 | F(p) = 8.217236125076864
[0002.5588] # 264 | Change: 5.2626631941166124e-9 | RelError: 0.00022038843715159283 | F(p) = 8.217236119814201
[0002.5624] # 265 | Change: 5.003604641728998e-9 | RelError: 0.00021830371363354095 | F(p) = 8.217236114810596
[0002.5671] # 266 | Change: 3.7572647215711186e-9 | RelError: 0.00021624610341115972 | F(p) = 8.217236111053332
[0002.5716] # 267 | Change: 4.766894434737878e-9 | RelError: 0.00021421504784115613 | F(p) = 8.217236106286437
[0002.5753] # 268 | Change: 4.497147543247593e-9 | RelError: 0.0002122101648029651 | F(p) = 8.21723610178929
[0002.5791] # 269 | Change: 4.433591271890691e-9 | RelError: 0.00021023106676059498 | F(p) = 8.217236097355698
[0002.5828] # 270 | Change: 3.6243292811377614e-9 | RelError: 0.00020827733697789517 | F(p) = 8.217236093731369
[0002.5878] # 271 | Change: 4.1523140481558585e-9 | RelError: 0.00020634849795053006 | F(p) = 8.217236089579055
[0002.5916] # 272 | Change: 3.970574979916819e-9 | RelError: 0.00020444418346233581 | F(p) = 8.21723608560848
[0002.5964] # 273 | Change: 4.35353619820944e-9 | RelError: 0.00020256399384534796 | F(p) = 8.217236081254944
[0002.6004] # 274 | Change: 3.4860523356883277e-9 | RelError: 0.00020070761272997359 | F(p) = 8.217236077768892
[0002.6054] # 275 | Change: 3.5972789191873744e-9 | RelError: 0.0001988745751520629 | F(p) = 8.217236074171613
[0002.6094] # 276 | Change: 3.2799452043263955e-9 | RelError: 0.0001970645155408139 | F(p) = 8.217236070891667
[0002.6132] # 277 | Change: 4.138030362810241e-9 | RelError: 0.0001952770158670568 | F(p) = 8.217236066753637
[0002.6164] # 278 | Change: 2.7946196468064954e-9 | RelError: 0.00019351182835916706 | F(p) = 8.217236063959017
[0002.6207] # 279 | Change: 3.5586413815735796e-9 | RelError: 0.00019176852410714078 | F(p) = 8.217236060400376
[0002.6241] # 280 | Change: 3.187563990536546e-9 | RelError: 0.00019004680594401986 | F(p) = 8.217236057212812
[0002.6278] # 281 | Change: 2.9790321320888324e-9 | RelError: 0.0001883463176687489 | F(p) = 8.21723605423378
[0002.6310] # 282 | Change: 3.0786235782898075e-9 | RelError: 0.00018666671043721697 | F(p) = 8.217236051155156
[0002.6521] # 283 | Change: 3.1442493053646103e-9 | RelError: 0.00018500766691201498 | F(p) = 8.217236048010907
[0002.6555] # 284 | Change: 2.827885481337944e-9 | RelError: 0.00018336890125226804 | F(p) = 8.217236045183022
[0002.6590] # 285 | Change: 2.648430807994373e-9 | RelError: 0.0001817500802104048 | F(p) = 8.21723604253459
[0002.6621] # 286 | Change: 2.489972672492513e-9 | RelError: 0.00018015086295638283 | F(p) = 8.217236040044618
[0002.6658] # 287 | Change: 3.0705518128115727e-9 | RelError: 0.00017857093282806498 | F(p) = 8.217236036974066
[0002.6693] # 288 | Change: 2.265815979285435e-9 | RelError: 0.00017701005807073611 | F(p) = 8.21723603470825
[0002.6727] # 289 | Change: 2.921375141795579e-9 | RelError: 0.00017546788894495422 | F(p) = 8.217236031786875
[0002.6763] # 290 | Change: 2.3002861837539967e-9 | RelError: 0.00017394420850746597 | F(p) = 8.217236029486589
[0002.6801] # 291 | Change: 2.649114705377542e-9 | RelError: 0.00017243869342170582 | F(p) = 8.217236026837474
[0002.6838] # 292 | Change: 2.558930844998031e-9 | RelError: 0.00017095107715349293 | F(p) = 8.217236024278543
[0002.6869] # 293 | Change: 1.516108127930238e-9 | RelError: 0.00016948116163741813 | F(p) = 8.217236022762435
[0002.6904] # 294 | Change: 2.7091324739103584e-9 | RelError: 0.00016802849433376245 | F(p) = 8.217236020053303
[0002.6935] # 295 | Change: 1.8455477146517296e-9 | RelError: 0.00016659295944304158 | F(p) = 8.217236018207755
[0002.6975] # 296 | Change: 1.9709105458787235e-9 | RelError: 0.00016517425026265137 | F(p) = 8.217236016236845
[0002.7005] # 297 | Change: 2.6648372397630737e-9 | RelError: 0.0001637721072685356 | F(p) = 8.217236013572007
[0002.7038] # 298 | Change: 1.2002505656028006e-9 | RelError: 0.0001623863912429264 | F(p) = 8.217236012371757
[0002.7071] # 299 | Change: 2.8430342524643493e-9 | RelError: 0.0001610167130985277 | F(p) = 8.217236009528722
[0002.7102] # 300 | Change: 1.7100685312243513e-9 | RelError: 0.00015966292214100294 | F(p) = 8.217236007818654
[0002.7142] # 301 | Change: 1.8002683788154172e-9 | RelError: 0.00015832481247791613 | F(p) = 8.217236006018386
[0002.7174] # 302 | Change: 1.7680488184623755e-9 | RelError: 0.0001570020900593316 | F(p) = 8.217236004250337
[0002.7210] # 303 | Change: 1.545652494883143e-9 | RelError: 0.00015569452539305914 | F(p) = 8.217236002704684
[0002.7242] # 304 | Change: 1.6233148159017219e-9 | RelError: 0.00015440191447019502 | F(p) = 8.21723600108137
[0002.7279] # 305 | Change: 1.8099317600217546e-9 | RelError: 0.00015312401694957218 | F(p) = 8.217235999271438
[0002.7312] # 306 | Change: 1.977587871238029e-9 | RelError: 0.00015186065467129723 | F(p) = 8.21723599729385
[0002.7530] # 307 | Change: 1.7783214900646271e-9 | RelError: 0.00015061163262112187 | F(p) = 8.217235995515528
[0002.7563] # 308 | Change: 6.359144322232169e-10 | RelError: 0.00014937679974124477 | F(p) = 8.217235994879614
[0002.7596] # 309 | Change: 2.4692976552387336e-9 | RelError: 0.0001481557529588277 | F(p) = 8.217235992410316
[0002.7628] # 310 | Change: 1.1737188998495185e-9 | RelError: 0.00014694847768274982 | F(p) = 8.217235991236597
[0002.7664] # 311 | Change: 1.0484040302571884e-9 | RelError: 0.00014575471150777143 | F(p) = 8.217235990188193
[0002.7699] # 312 | Change: 2.0757511265401263e-9 | RelError: 0.0001445741967929954 | F(p) = 8.217235988112442
[0002.7731] # 313 | Change: 1.1027001534102965e-9 | RelError: 0.00014340684955975596 | F(p) = 8.217235987009742
[0002.7768] # 314 | Change: 1.319753195616613e-9 | RelError: 0.00014225245644656158 | F(p) = 8.217235985689989
[0002.7799] # 315 | Change: 1.0781224801803546e-9 | RelError: 0.00014111087495492785 | F(p) = 8.217235984611866
[0002.7832] # 316 | Change: 1.6659953416819917e-9 | RelError: 0.00013998183181880284 | F(p) = 8.217235982945871
[0002.7865] # 317 | Change: 6.463398705136569e-10 | RelError: 0.00013886525616968698 | F(p) = 8.217235982299531
[0002.7904] # 318 | Change: 1.7003234376034015e-9 | RelError: 0.00013776085136779788 | F(p) = 8.217235980599208
[0002.7936] # 319 | Change: 1.416374573182111e-9 | RelError: 0.0001366685248363035 | F(p) = 8.217235979182833
[0002.7968] # 320 | Change: 7.128999612859843e-10 | RelError: 0.0001355881507543538 | F(p) = 8.217235978469933
[0002.8002] # 321 | Change: 1.5264483010923868e-9 | RelError: 0.00013451941895310104 | F(p) = 8.217235976943485
[0002.8035] # 322 | Change: 7.855245343080242e-10 | RelError: 0.00013346231203338965 | F(p) = 8.21723597615796
[0002.8074] # 323 | Change: 8.141061158539742e-10 | RelError: 0.00013241662656846074 | F(p) = 8.217235975343854
[0002.8106] # 324 | Change: 1.1086260798265357e-9 | RelError: 0.00013138214836412048 | F(p) = 8.217235974235228
[0002.8140] # 325 | Change: 1.0068887945635652e-9 | RelError: 0.00013035877873584275 | F(p) = 8.21723597322834
[0002.8174] # 326 | Change: 1.2787211289833067e-9 | RelError: 0.00012934636792428576 | F(p) = 8.217235971949618
[0002.8211] # 327 | Change: 6.379021755265057e-10 | RelError: 0.0001283448027429735 | F(p) = 8.217235971311716
[0002.8244] # 328 | Change: 1.6535235403125625e-9 | RelError: 0.00012735387470473822 | F(p) = 8.217235969658192
[0002.8275] # 329 | Change: 2.4927260255935835e-10 | RelError: 0.00012637353215687506 | F(p) = 8.217235969907465
[0002.8311] # 330 | Change: 1.4637855372257036e-9 | RelError: 0.00012540343619092808 | F(p) = 8.21723596844368
[0002.8508] # 331 | Change: 8.204050772064875e-10 | RelError: 0.00012444359215814754 | F(p) = 8.217235967623274
[0002.8547] # 332 | Change: 1.162248963737511e-9 | RelError: 0.0001234938290205223 | F(p) = 8.217235966461025
[0002.8580] # 333 | Change: 4.0968473058455857e-10 | RelError: 0.00012255410113006093 | F(p) = 8.21723596605134
[0002.8618] # 334 | Change: 9.130172173854589e-10 | RelError: 0.0001216241356772025 | F(p) = 8.217235965138324
[0002.8651] # 335 | Change: 7.36394056843892e-10 | RelError: 0.00012070387536776628 | F(p) = 8.21723596440193
[0002.8691] # 336 | Change: 5.114184631338503e-10 | RelError: 0.00011979319203629853 | F(p) = 8.217235963890511
[0002.8725] # 337 | Change: 1.2495675605350698e-9 | RelError: 0.00011889192743228419 | F(p) = 8.217235962640943
[0002.8759] # 338 | Change: 1.1192895499334554e-9 | RelError: 0.00011799998677793902 | F(p) = 8.217235961521654
[0002.8791] # 339 | Change: 6.318146006378811e-11 | RelError: 0.00011711731141895049 | F(p) = 8.217235961458472
[0002.8826] # 340 | Change: 5.75942848968225e-10 | RelError: 0.00011624367388907099 | F(p) = 8.21723596088253
[0002.8861] # 341 | Change: 5.336708852610172e-10 | RelError: 0.0001153789257394056 | F(p) = 8.217235960348859
[0002.8891] # 342 | Change: 1.069016875021589e-9 | RelError: 0.000114523015225894 | F(p) = 8.217235959279842
[0002.8937] # 343 | Change: 9.093152897321488e-10 | RelError: 0.00011367584301710665 | F(p) = 8.217235958370527
[0002.8975] # 344 | Change: 1.5226397920287127e-10 | RelError: 0.00011283735052015419 | F(p) = 8.217235958218263
[0002.9017] # 345 | Change: 5.319638063383536e-10 | RelError: 0.00011200734001601376 | F(p) = 8.217235957686299
[0002.9058] # 346 | Change: 6.259952556320059e-10 | RelError: 0.00011118568081954812 | F(p) = 8.217235957060304
[0002.9105] # 347 | Change: 6.011262598804024e-10 | RelError: 0.0001103723300202247 | F(p) = 8.217235956459177
[0002.9152] # 348 | Change: 9.59271773126602e-10 | RelError: 0.00010956710774095928 | F(p) = 8.217235955499905
[0002.9191] # 349 | Change: 1.0391687510491465e-12 | RelError: 0.00010877006585236202 | F(p) = 8.217235955498866
[0002.9228] # 350 | Change: 3.5771385853422544e-10 | RelError: 0.00010798092730256222 | F(p) = 8.217235955141152
[0002.9266] # 351 | Change: 9.566374359337715e-10 | RelError: 0.00010719958223659023 | F(p) = 8.217235954184515
[0002.9305] # 352 | Change: 3.560707284577802e-10 | RelError: 0.00010642609429841206 | F(p) = 8.217235953828444
[0002.9341] # 353 | Change: 2.048921032837825e-10 | RelError: 0.0001056602529200452 | F(p) = 8.217235953623552
[0002.9379] # 354 | Change: 1.011477124279736e-9 | RelError: 0.00010490195401089902 | F(p) = 8.217235952612075
[0002.9586] # 355 | Change: 3.115019353572279e-11 | RelError: 0.00010415115597849603 | F(p) = 8.217235952643225
[0002.9622] # 356 | Change: 1.7774937077774666e-10 | RelError: 0.00010340778055593379 | F(p) = 8.217235952465476
[0002.9658] # 357 | Change: 9.252048016605841e-10 | RelError: 0.0001026716255168381 | F(p) = 8.217235951540271
[0002.9692] # 358 | Change: 2.4780177909633494e-11 | RelError: 0.0001019427312532343 | F(p) = 8.217235951565051
[0002.9724] # 359 | Change: 1.3152767763813245e-9 | RelError: 0.0001012208843168171 | F(p) = 8.217235950249774
[0002.9756] # 360 | Change: 8.567546672111348e-11 | RelError: 0.00010050616693110513 | F(p) = 8.217235950164099
[0002.9794] # 361 | Change: 3.1738878192300035e-10 | RelError: 9.979836838013669e-5 | F(p) = 8.217235950481488
[0002.9826] # 362 | Change: 7.825065040378831e-10 | RelError: 9.909735449027049e-5 | F(p) = 8.217235949698981
[0002.9860] # 363 | Change: 7.287805914302226e-10 | RelError: 9.840307726326175e-5 | F(p) = 8.2172359489702
[0002.9893] # 364 | Change: 1.9018386865354842e-10 | RelError: 9.77155660691208e-5 | F(p) = 8.217235948780017
[0002.9925] # 365 | Change: 1.8358647935201589e-10 | RelError: 9.703465741757691e-5 | F(p) = 8.217235948963603
[0002.9964] # 366 | Change: 6.840732424961971e-10 | RelError: 9.636020255819425e-5 | F(p) = 8.21723594827953
[0002.9995] # 367 | Change: 3.992202124436517e-10 | RelError: 9.56922160878388e-5 | F(p) = 8.21723594788031
[0003.0030] # 368 | Change: 1.7160850518394e-10 | RelError: 9.503060125920118e-5 | F(p) = 8.217235947708701
[0003.0063] # 369 | Change: 3.7491254545329866e-10 | RelError: 9.4375259071189e-5 | F(p) = 8.217235947333789
[0003.0103] # 370 | Change: 5.761151555816468e-10 | RelError: 9.372615402218093e-5 | F(p) = 8.217235946757674
[0003.0134] # 371 | Change: 4.190070512777311e-11 | RelError: 9.308320899139422e-5 | F(p) = 8.217235946799574
[0003.0170] # 372 | Change: 4.221352156719149e-10 | RelError: 9.244627499162579e-5 | F(p) = 8.21723594637744
[0003.0203] # 373 | Change: 3.878941612356357e-10 | RelError: 9.181535373829941e-5 | F(p) = 8.217235945989545
[0003.0239] # 374 | Change: 3.5158365108145517e-10 | RelError: 9.119037821665821e-5 | F(p) = 8.217235946341129
[0003.0273] # 375 | Change: 7.545644109541172e-10 | RelError: 9.057116618151574e-5 | F(p) = 8.217235945586564
[0003.0303] # 376 | Change: 1.1146816802920512e-10 | RelError: 8.99577940518189e-5 | F(p) = 8.217235945698032
[0003.0340] # 377 | Change: 7.734062279496356e-10 | RelError: 8.935007446405435e-5 | F(p) = 8.217235944924626
[0003.0371] # 378 | Change: 1.4784973245696165e-10 | RelError: 8.874807660779499e-5 | F(p) = 8.217235945072476
[0003.0577] # 379 | Change: 1.3583978386577655e-10 | RelError: 8.815164368673404e-5 | F(p) = 8.217235944936636
[0003.0610] # 380 | Change: 6.803553276313323e-10 | RelError: 8.756066681655078e-5 | F(p) = 8.21723594425628
[0003.0646] # 381 | Change: 1.26268773215088e-10 | RelError: 8.697517676826173e-5 | F(p) = 8.217235944130012
[0003.0680] # 382 | Change: 6.929390394816437e-11 | RelError: 8.639507877260713e-5 | F(p) = 8.217235944060718
[0003.0716] # 383 | Change: 1.1150902423651132e-10 | RelError: 8.582028611505464e-5 | F(p) = 8.217235943949209
[0003.0752] # 384 | Change: 3.078444166249028e-10 | RelError: 8.52507009222144e-5 | F(p) = 8.217235943641365
[0003.0784] # 385 | Change: 2.9332447581964516e-10 | RelError: 8.46863613842864e-5 | F(p) = 8.21723594334804
[0003.0821] # 386 | Change: 1.0740208722381794e-10 | RelError: 8.412714336406253e-5 | F(p) = 8.217235943240638
[0003.0855] # 387 | Change: 1.3454659608669317e-10 | RelError: 8.357302807534623e-5 | F(p) = 8.217235943375185
[0003.0898] # 388 | Change: 5.971934058379702e-10 | RelError: 8.302384479871806e-5 | F(p) = 8.217235942777991
[0003.0932] # 389 | Change: 7.148059921746608e-11 | RelError: 8.247967791146067e-5 | F(p) = 8.21723594270651
[0003.0973] # 390 | Change: 1.1607426131376997e-10 | RelError: 8.194044844828562e-5 | F(p) = 8.217235942822585
[0003.1007] # 391 | Change: 6.660982876383059e-10 | RelError: 8.14060150946596e-5 | F(p) = 8.217235942156487
[0003.1051] # 392 | Change: 3.5410785415024293e-10 | RelError: 8.087643790905796e-5 | F(p) = 8.217235942510595
[0003.1084] # 393 | Change: 4.815525755930139e-10 | RelError: 8.035152472847873e-5 | F(p) = 8.217235942029042
[0003.1125] # 394 | Change: 8.126832540256146e-12 | RelError: 7.983131955424566e-5 | F(p) = 8.217235942037169
[0003.1160] # 395 | Change: 4.355662497346202e-10 | RelError: 7.931573019211484e-5 | F(p) = 8.217235941601603
[0003.1208] # 396 | Change: 4.3029402263528027e-10 | RelError: 7.880477959316106e-5 | F(p) = 8.217235942031897
[0003.1242] # 397 | Change: 6.66968702489612e-11 | RelError: 7.829829900164114e-5 | F(p) = 8.2172359419652
[0003.1283] # 398 | Change: 4.353015725655496e-10 | RelError: 7.779623438729946e-5 | F(p) = 8.217235941529898
[0003.1317] # 399 | Change: 1.5756640436848102e-10 | RelError: 7.729867179636698e-5 | F(p) = 8.217235941372332
[0003.1355] # 400 | Change: 1.014424100276301e-10 | RelError: 7.680549267308941e-5 | F(p) = 8.21723594127089
[0003.1388] # 401 | Change: 4.5428549810822005e-11 | RelError: 7.631665539141668e-5 | F(p) = 8.21723594122546
[0003.1421] # 402 | Change: 5.72942582266478e-10 | RelError: 7.583207915536094e-5 | F(p) = 8.217235941798403
[0003.1620] # 403 | Change: 6.869704805012589e-11 | RelError: 7.535168920087694e-5 | F(p) = 8.217235941729706
[0003.1660] # 404 | Change: 7.526725909201559e-10 | RelError: 7.487543483273529e-5 | F(p) = 8.217235940977034
[0003.1692] # 405 | Change: 4.5414161320422863e-10 | RelError: 7.440336188047014e-5 | F(p) = 8.217235940522892
[0003.1722] # 406 | Change: 4.867839464850476e-10 | RelError: 7.393548059214409e-5 | F(p) = 8.217235941009676
[0003.1756] # 407 | Change: 3.6211034171174106e-11 | RelError: 7.347157175144384e-5 | F(p) = 8.217235940973465
[0003.1789] # 408 | Change: 1.1831780000193248e-10 | RelError: 7.301166544172704e-5 | F(p) = 8.217235940855147
[0003.1830] # 409 | Change: 3.2009950245992513e-11 | RelError: 7.255572756681475e-5 | F(p) = 8.217235940823137
[0003.1865] # 410 | Change: 5.0246029559275485e-11 | RelError: 7.210370171377751e-5 | F(p) = 8.217235940873383
[0003.1906] # 411 | Change: 8.392824213387939e-10 | RelError: 7.165549452628551e-5 | F(p) = 8.2172359400341
[0003.1941] # 412 | Change: 4.020108690383495e-10 | RelError: 7.121119214305266e-5 | F(p) = 8.217235940436112
[0003.1983] # 413 | Change: 1.1194245530532498e-10 | RelError: 7.07706444869855e-5 | F(p) = 8.217235940548054
[0003.2018] # 414 | Change: 6.401101870778803e-11 | RelError: 7.033382973582395e-5 | F(p) = 8.217235940484043
[0003.2056] # 415 | Change: 3.1531932620509906e-10 | RelError: 6.990072254159603e-5 | F(p) = 8.217235940799362
[0003.2087] # 416 | Change: 3.056346287166889e-10 | RelError: 6.947128194003306e-5 | F(p) = 8.217235940493728
[0003.2136] # 417 | Change: 3.551647864696861e-10 | RelError: 6.9045443643916e-5 | F(p) = 8.217235940138563
[0003.2175] # 418 | Change: 1.886668599127006e-11 | RelError: 6.862323587247023e-5 | F(p) = 8.21723594015743
[0003.2222] # 419 | Change: 1.5828227617475932e-10 | RelError: 6.820462102216433e-5 | F(p) = 8.217235939999147
[0003.2261] # 420 | Change: 5.459970253696156e-10 | RelError: 6.77895452379426e-5 | F(p) = 8.217235940545145
[0003.2314] # 421 | Change: 7.072724628187643e-10 | RelError: 6.737780195381152e-5 | F(p) = 8.217235939837872
[0003.2358] # 422 | Change: 1.3090684092276206e-10 | RelError: 6.696955711012312e-5 | F(p) = 8.217235939968779
[0003.2395] # 423 | Change: 7.16404713330121e-11 | RelError: 6.656473993345799e-5 | F(p) = 8.21723594004042
[0003.2440] # 424 | Change: 2.7391422463551862e-11 | RelError: 6.616325975016738e-5 | F(p) = 8.21723594006781
[0003.2484] # 425 | Change: 5.164420002756742e-10 | RelError: 6.576510421313056e-5 | F(p) = 8.217235939551369
[0003.2525] # 426 | Change: 6.027747190273658e-10 | RelError: 6.53702525224255e-5 | F(p) = 8.217235940154143
[0003.2738] # 427 | Change: 1.7551826658745995e-10 | RelError: 6.497864697386034e-5 | F(p) = 8.217235940329662
[0003.2781] # 428 | Change: 6.260307827687939e-10 | RelError: 6.459022022888397e-5 | F(p) = 8.217235939703631
[0003.2817] # 429 | Change: 5.435634164996372e-10 | RelError: 6.420508187374356e-5 | F(p) = 8.217235940247194
[0003.2864] # 430 | Change: 2.6773250283440575e-10 | RelError: 6.382305391487743e-5 | F(p) = 8.217235939979462
[0003.2905] # 431 | Change: 4.58186377727543e-10 | RelError: 6.344413477063727e-5 | F(p) = 8.217235939521276
[0003.2951] # 432 | Change: 2.6147617404603807e-10 | RelError: 6.3068409530064e-5 | F(p) = 8.217235939782752
[0003.2990] # 433 | Change: 3.4212632726848824e-12 | RelError: 6.26957124204139e-5 | F(p) = 8.217235939786173
[0003.3028] # 434 | Change: 4.2305181580104545e-10 | RelError: 6.23260122291081e-5 | F(p) = 8.217235940209225
[0003.3067] # 435 | Change: 4.197637792913156e-10 | RelError: 6.195922547717401e-5 | F(p) = 8.217235939789461
[0003.3105] # 436 | Change: 2.2529000887061557e-10 | RelError: 6.159545018833203e-5 | F(p) = 8.217235940014751
[0003.3142] # 437 | Change: 1.8278178970376757e-10 | RelError: 6.123460944921123e-5 | F(p) = 8.21723593983197
[0003.3177] # 438 | Change: 1.5769430206091783e-10 | RelError: 6.087671986761606e-5 | F(p) = 8.217235939674275
[0003.3213] # 439 | Change: 3.653024549521433e-10 | RelError: 6.0521731953817454e-5 | F(p) = 8.217235940039577
[0003.3250] # 440 | Change: 6.38094022065161e-10 | RelError: 6.0169517100699966e-5 | F(p) = 8.217235939401483
[0003.3281] # 441 | Change: 7.153229120149263e-10 | RelError: 5.9820207834321123e-5 | F(p) = 8.217235940116806
[0003.3317] # 442 | Change: 9.195844086207217e-11 | RelError: 5.947364807476846e-5 | F(p) = 8.217235940208765
[0003.3349] # 443 | Change: 4.112763463126612e-10 | RelError: 5.912978473829021e-5 | F(p) = 8.217235939797488
[0003.3389] # 444 | Change: 2.9965008252474945e-10 | RelError: 5.8788699145034645e-5 | F(p) = 8.217235940097138
[0003.3420] # 445 | Change: 6.262546037305583e-11 | RelError: 5.8450331619360604e-5 | F(p) = 8.217235940159764
[0003.3453] # 446 | Change: 1.631068613505704e-10 | RelError: 5.8114646508062274e-5 | F(p) = 8.21723594032287
[0003.3486] # 447 | Change: 6.921752060407016e-11 | RelError: 5.778160406844385e-5 | F(p) = 8.217235940253653
[0003.3527] # 448 | Change: 1.4806289527768968e-10 | RelError: 5.74511835659756e-5 | F(p) = 8.217235940401716
[0003.3563] # 449 | Change: 7.321041550767404e-10 | RelError: 5.7123305096804064e-5 | F(p) = 8.217235939669612
[0003.3595] # 450 | Change: 3.6418335014332115e-10 | RelError: 5.679809187477735e-5 | F(p) = 8.217235940033795
[0003.3815] # 451 | Change: 3.4498981449360144e-10 | RelError: 5.647546015609522e-5 | F(p) = 8.217235940378785
[0003.3858] # 452 | Change: 2.467430704200524e-10 | RelError: 5.615523490573494e-5 | F(p) = 8.217235940132042
[0003.3897] # 453 | Change: 1.3961276579266269e-10 | RelError: 5.58375410622351e-5 | F(p) = 8.217235940271655
[0003.3938] # 454 | Change: 2.885247596395857e-10 | RelError: 5.5522272059097786e-5 | F(p) = 8.21723593998313
[0003.3975] # 455 | Change: 7.557137138292092e-10 | RelError: 5.5209538837322336e-5 | F(p) = 8.217235940738844
[0003.4024] # 456 | Change: 6.667590923825628e-10 | RelError: 5.489912983678475e-5 | F(p) = 8.217235940072085
[0003.4062] # 457 | Change: 6.743317015889261e-10 | RelError: 5.4591185405418665e-5 | F(p) = 8.217235940746416
[0003.4110] # 458 | Change: 6.582805411881054e-10 | RelError: 5.428558791102074e-5 | F(p) = 8.217235940088136
[0003.4154] # 459 | Change: 3.497326872548001e-10 | RelError: 5.398241732943762e-5 | F(p) = 8.217235940437869
[0003.4205] # 460 | Change: 3.579891938443325e-11 | RelError: 5.3681556511335166e-5 | F(p) = 8.21723594040207
[0003.4247] # 461 | Change: 1.921627301726403e-10 | RelError: 5.3382975854351615e-5 | F(p) = 8.217235940209907
[0003.4284] # 462 | Change: 2.0527579636109294e-10 | RelError: 5.3086710693772536e-5 | F(p) = 8.217235940415183
[0003.4327] # 463 | Change: 2.844302571247681e-10 | RelError: 5.279266432390918e-5 | F(p) = 8.217235940699613
[0003.4368] # 464 | Change: 2.445652569349477e-10 | RelError: 5.250080421548339e-5 | F(p) = 8.217235940455048
[0003.4415] # 465 | Change: 9.479173002091557e-11 | RelError: 5.221124360957514e-5 | F(p) = 8.21723594054984
[0003.4453] # 466 | Change: 6.117772954894463e-11 | RelError: 5.192384131008347e-5 | F(p) = 8.217235940611017
[0003.4499] # 467 | Change: 4.0815706370267435e-10 | RelError: 5.1638643031490945e-5 | F(p) = 8.217235941019174
[0003.4534] # 468 | Change: 2.2713031455623423e-10 | RelError: 5.135556222618354e-5 | F(p) = 8.217235940792044
[0003.4575] # 469 | Change: 1.4295231665073516e-10 | RelError: 5.107458191426533e-5 | F(p) = 8.217235940649092
[0003.4611] # 470 | Change: 4.3238124192157557e-10 | RelError: 5.079581238454737e-5 | F(p) = 8.217235941081473
[0003.4655] # 471 | Change: 6.335376667720993e-11 | RelError: 5.051912535747798e-5 | F(p) = 8.217235941018119
[0003.4701] # 472 | Change: 3.3640645824561943e-11 | RelError: 5.024449224063886e-5 | F(p) = 8.21723594105176
[0003.4739] # 473 | Change: 2.688977929210523e-10 | RelError: 4.997188688918857e-5 | F(p) = 8.217235940782862
[0003.4775] # 474 | Change: 2.4707702550585964e-10 | RelError: 4.970134602178956e-5 | F(p) = 8.217235941029939
[0003.4993] # 475 | Change: 2.802877929752867e-10 | RelError: 4.9432819284998707e-5 | F(p) = 8.217235940749651
[0003.5027] # 476 | Change: 5.739426711670603e-10 | RelError: 4.916631257257911e-5 | F(p) = 8.217235941323594
[0003.5070] # 477 | Change: 9.813660994950624e-11 | RelError: 4.890168517245492e-5 | F(p) = 8.217235941225457
[0003.5103] # 478 | Change: 2.1476509459716908e-10 | RelError: 4.863906023317323e-5 | F(p) = 8.217235941440222
[0003.5145] # 479 | Change: 1.3458212322348118e-10 | RelError: 4.8378360175707405e-5 | F(p) = 8.217235941574804
[0003.5179] # 480 | Change: 1.595381604602153e-10 | RelError: 4.811959551364197e-5 | F(p) = 8.217235941415266
[0003.5214] # 481 | Change: 2.0827783941967937e-11 | RelError: 4.786275935059216e-5 | F(p) = 8.217235941394438
[0003.5246] # 482 | Change: 2.582325464572932e-10 | RelError: 4.7607781421596294e-5 | F(p) = 8.217235941136206
[0003.5292] # 483 | Change: 7.047997740983192e-10 | RelError: 4.7354751547542875e-5 | F(p) = 8.217235941841006
[0003.5326] # 484 | Change: 5.712976758331934e-10 | RelError: 4.710348184878676e-5 | F(p) = 8.217235941269708
[0003.5366] # 485 | Change: 2.370210694380148e-10 | RelError: 4.6854082417918324e-5 | F(p) = 8.217235941506729
[0003.5400] # 486 | Change: 2.723119507663796e-10 | RelError: 4.6606508219454985e-5 | F(p) = 8.217235941779041
[0003.5439] # 487 | Change: 4.2373216047053575e-11 | RelError: 4.636071303332764e-5 | F(p) = 8.217235941821414
[0003.5472] # 488 | Change: 2.362376960718393e-11 | RelError: 4.611665305688213e-5 | F(p) = 8.21723594179779
[0003.5509] # 489 | Change: 3.5796432484858087e-10 | RelError: 4.587439956273504e-5 | F(p) = 8.217235942155755
[0003.5544] # 490 | Change: 4.761595562285947e-10 | RelError: 4.5633842598681876e-5 | F(p) = 8.217235941679595
[0003.5587] # 491 | Change: 3.7196912217041245e-12 | RelError: 4.539511188817872e-5 | F(p) = 8.217235941683315
[0003.5620] # 492 | Change: 2.575593072151605e-10 | RelError: 4.515810728118032e-5 | F(p) = 8.217235941940874
[0003.5657] # 493 | Change: 1.979056918344213e-10 | RelError: 4.492280047147152e-5 | F(p) = 8.21723594213878
[0003.5694] # 494 | Change: 1.8249579625262413e-10 | RelError: 4.468916608808646e-5 | F(p) = 8.217235942321276
[0003.5739] # 495 | Change: 1.8546941760178015e-10 | RelError: 4.445716304865592e-5 | F(p) = 8.217235942506745
[0003.5775] # 496 | Change: 1.4219736499399005e-11 | RelError: 4.4226783124694365e-5 | F(p) = 8.217235942520965
[0003.5812] # 497 | Change: 3.021192185315158e-10 | RelError: 4.39980858898048e-5 | F(p) = 8.217235942823084
[0003.5848] # 498 | Change: 9.82288028694711e-10 | RelError: 4.3770964510926336e-5 | F(p) = 8.217235941840796
[0003.6059] # 499 | Change: 8.862262035336244e-10 | RelError: 4.3545596672046445e-5 | F(p) = 8.217235942727022
[0003.6100] # 500 | Change: 4.481233162323406e-10 | RelError: 4.3321748254514224e-5 | F(p) = 8.217235942278899
[0003.6138] # 501 | Change: 2.5064395003937534e-12 | RelError: 4.3099497043619135e-5 | F(p) = 8.217235942276393
[0003.6175] # 502 | Change: 3.8109604361125093e-10 | RelError: 4.287884456556811e-5 | F(p) = 8.217235942657489
[0003.6215] # 503 | Change: 3.112248236902815e-10 | RelError: 4.265972581158169e-5 | F(p) = 8.217235942968713
[0003.6250] # 504 | Change: 4.943601084050897e-12 | RelError: 4.244204678120834e-5 | F(p) = 8.217235942973657
[0003.6284] # 505 | Change: 5.337419395345933e-10 | RelError: 4.222588102724611e-5 | F(p) = 8.217235942439915
[0003.6321] # 506 | Change: 6.052580658888473e-11 | RelError: 4.20113391479745e-5 | F(p) = 8.21723594250044
[0003.6354] # 507 | Change: 7.837428483981057e-10 | RelError: 4.179834252564425e-5 | F(p) = 8.217235943284184
[0003.6396] # 508 | Change: 2.0866686156750802e-10 | RelError: 4.15867386449278e-5 | F(p) = 8.217235943075517
[0003.6428] # 509 | Change: 4.058797742345632e-11 | RelError: 4.137659718701557e-5 | F(p) = 8.217235943034929
[0003.6465] # 510 | Change: 1.3779910545963503e-10 | RelError: 4.1167940547489495e-5 | F(p) = 8.21723594289713
[0003.6497] # 511 | Change: 8.571632292841969e-11 | RelError: 4.096075481359726e-5 | F(p) = 8.217235942982846
[0003.6532] # 512 | Change: 3.603446430133772e-10 | RelError: 4.0755033805826375e-5 | F(p) = 8.21723594334319
[0003.6564] # 513 | Change: 9.384137911183643e-11 | RelError: 4.0550693003356736e-5 | F(p) = 8.217235943437032
[0003.6598] # 514 | Change: 5.581455297942739e-10 | RelError: 4.0347724473132356e-5 | F(p) = 8.217235942878887
[0003.6636] # 515 | Change: 5.611937581306847e-10 | RelError: 4.014620297361507e-5 | F(p) = 8.21723594344008
[0003.6677] # 516 | Change: 5.089457744134052e-10 | RelError: 3.994607950959784e-5 | F(p) = 8.217235943949026
[0003.6714] # 517 | Change: 7.996696638201684e-10 | RelError: 3.974722431221123e-5 | F(p) = 8.217235943149356
[0003.6747] # 518 | Change: 1.7997869861119398e-10 | RelError: 3.954978708852766e-5 | F(p) = 8.217235942969378
[0003.6784] # 519 | Change: 5.493525634392427e-10 | RelError: 3.9353776482861476e-5 | F(p) = 8.21723594351873
[0003.6819] # 520 | Change: 2.7419311265930446e-10 | RelError: 3.91590650212507e-5 | F(p) = 8.217235943792923
[0003.6867] # 521 | Change: 1.8465229345565604e-10 | RelError: 3.896563797586985e-5 | F(p) = 8.217235943977576
[0003.6908] # 522 | Change: 2.8106406091410463e-10 | RelError: 3.877348449268736e-5 | F(p) = 8.217235943696512
[0003.7116] # 523 | Change: 2.1225865509677533e-10 | RelError: 3.858265814211943e-5 | F(p) = 8.217235943484253
[0003.7155] # 524 | Change: 4.99296604061783e-10 | RelError: 3.8393256816874736e-5 | F(p) = 8.21723594398355
[0003.7194] # 525 | Change: 3.00584446222274e-10 | RelError: 3.820507933093798e-5 | F(p) = 8.217235944284134
[0003.7232] # 526 | Change: 1.2957634965005127e-10 | RelError: 3.801810003627418e-5 | F(p) = 8.217235944154558
[0003.7264] # 527 | Change: 3.460343123151688e-12 | RelError: 3.783237192559428e-5 | F(p) = 8.217235944158018
[0003.7295] # 528 | Change: 2.482707373019366e-10 | RelError: 3.764791794137972e-5 | F(p) = 8.217235944406289
[0003.7332] # 529 | Change: 2.850484293048794e-10 | RelError: 3.746468131047571e-5 | F(p) = 8.21723594412124
[0003.7364] # 530 | Change: 6.45741238258779e-11 | RelError: 3.7282729133316685e-5 | F(p) = 8.217235944185814
[0003.7399] # 531 | Change: 1.3841194856922812e-10 | RelError: 3.71019680561991e-5 | F(p) = 8.217235944324226
[0003.7431] # 532 | Change: 3.155449235237029e-10 | RelError: 3.6922442644369614e-5 | F(p) = 8.217235944639771
[0003.7470] # 533 | Change: 4.9332982143823756e-11 | RelError: 3.6744071265845004e-5 | F(p) = 8.217235944590438
[0003.7500] # 534 | Change: 8.907363735488616e-11 | RelError: 3.656686625207208e-5 | F(p) = 8.217235944679512
[0003.7531] # 535 | Change: 2.127329423728952e-10 | RelError: 3.6390821752765866e-5 | F(p) = 8.217235944466779
[0003.7565] # 536 | Change: 2.8920865702275478e-11 | RelError: 3.6215973091308905e-5 | F(p) = 8.2172359444957
[0003.7597] # 537 | Change: 5.331219909976426e-10 | RelError: 3.604234691674433e-5 | F(p) = 8.217235945028822
[0003.7638] # 538 | Change: 7.010640956650604e-10 | RelError: 3.5869756631290985e-5 | F(p) = 8.217235944327758
[0003.7670] # 539 | Change: 5.982254691616617e-10 | RelError: 3.569838525684095e-5 | F(p) = 8.217235944925983
[0003.7703] # 540 | Change: 3.461266828708176e-10 | RelError: 3.5528119142171846e-5 | F(p) = 8.21723594527211
[0003.7737] # 541 | Change: 1.7932499929429468e-10 | RelError: 3.535893656167925e-5 | F(p) = 8.217235945092785
[0003.7773] # 542 | Change: 1.6063772534380405e-10 | RelError: 3.519087207856916e-5 | F(p) = 8.217235944932147
[0003.7806] # 543 | Change: 4.725677626993274e-10 | RelError: 3.5023965571845224e-5 | F(p) = 8.217235945404715
[0003.7838] # 544 | Change: 1.120437076451708e-10 | RelError: 3.485811419765424e-5 | F(p) = 8.217235945516759
[0003.7874] # 545 | Change: 2.965805379062658e-10 | RelError: 3.4693289871022884e-5 | F(p) = 8.217235945220178
[0003.7906] # 546 | Change: 6.404299313089723e-11 | RelError: 3.452957484381034e-5 | F(p) = 8.217235945284221
[0003.8115] # 547 | Change: 7.809042301687441e-11 | RelError: 3.43669268014466e-5 | F(p) = 8.21723594520613
[0003.8149] # 548 | Change: 3.469047271664749e-10 | RelError: 3.420534635276251e-5 | F(p) = 8.217235945553035
[0003.8183] # 549 | Change: 3.0898661407263717e-10 | RelError: 3.404483401886899e-5 | F(p) = 8.217235945862022
[0003.8216] # 550 | Change: 2.596234338625436e-10 | RelError: 3.388531156921372e-5 | F(p) = 8.217235945602399
[0003.8256] # 551 | Change: 9.332090655789216e-11 | RelError: 3.372681280678428e-5 | F(p) = 8.21723594569572
[0003.8287] # 552 | Change: 7.599965101690032e-11 | RelError: 3.356934230720013e-5 | F(p) = 8.21723594577172
[0003.8320] # 553 | Change: 2.1599255717319465e-10 | RelError: 3.341286474965481e-5 | F(p) = 8.217235945555727
[0003.8353] # 554 | Change: 4.741540493569119e-10 | RelError: 3.325744424129693e-5 | F(p) = 8.21723594602988
[0003.8385] # 555 | Change: 2.0870949413165363e-10 | RelError: 3.310293463149952e-5 | F(p) = 8.217235945821171
[0003.8426] # 556 | Change: 1.567794782886267e-10 | RelError: 3.294948524513087e-5 | F(p) = 8.21723594597795
[0003.8460] # 557 | Change: 4.59531079854969e-10 | RelError: 3.279702969237846e-5 | F(p) = 8.217235946437482
[0003.8503] # 558 | Change: 6.589164769366107e-10 | RelError: 3.264547473463288e-5 | F(p) = 8.217235945778565
[0003.8536] # 559 | Change: 2.5439561568418867e-10 | RelError: 3.249492012448139e-5 | F(p) = 8.217235946032961
[0003.8584] # 560 | Change: 2.828937084586869e-10 | RelError: 3.2345369532394094e-5 | F(p) = 8.217235946315855
[0003.8619] # 561 | Change: 4.67981209339996e-11 | RelError: 3.219670759429491e-5 | F(p) = 8.217235946362653
[0003.8659] # 562 | Change: 1.2609113753114798e-10 | RelError: 3.204895187419494e-5 | F(p) = 8.217235946236562
[0003.8693] # 563 | Change: 3.4365577050721186e-10 | RelError: 3.190217762598932e-5 | F(p) = 8.217235946580217
[0003.8747] # 564 | Change: 1.0880718548378354e-10 | RelError: 3.175630927965077e-5 | F(p) = 8.21723594647141
[0003.8785] # 565 | Change: 3.6079939036426367e-10 | RelError: 3.161141207480892e-5 | F(p) = 8.21723594683221
[0003.8830] # 566 | Change: 2.353903738594454e-10 | RelError: 3.146738825194406e-5 | F(p) = 8.2172359470676
[0003.8870] # 567 | Change: 3.9034375731716864e-10 | RelError: 3.132420731109808e-5 | F(p) = 8.217235946677256
[0003.8919] # 568 | Change: 2.0591528482327703e-10 | RelError: 3.1181982371678394e-5 | F(p) = 8.217235946883171
[0003.8958] # 569 | Change: 2.525570863554094e-10 | RelError: 3.104065680626031e-5 | F(p) = 8.217235946630614
[0003.9174] # 570 | Change: 6.163602961350989e-11 | RelError: 3.0900189041683456e-5 | F(p) = 8.21723594669225
[0003.9226] # 571 | Change: 4.1458214639078506e-10 | RelError: 3.0760709975750937e-5 | F(p) = 8.217235947106833
[0003.9262] # 572 | Change: 7.86783971307159e-11 | RelError: 3.062195022773084e-5 | F(p) = 8.217235947028154
[0003.9300] # 573 | Change: 1.7412027375485195e-10 | RelError: 3.048410542435793e-5 | F(p) = 8.217235947202274
[0003.9335] # 574 | Change: 3.835207706970323e-10 | RelError: 3.0347001390892527e-5 | F(p) = 8.217235946818754
[0003.9380] # 575 | Change: 7.57355067548815e-10 | RelError: 3.021090738267565e-5 | F(p) = 8.217235947576109
[0003.9413] # 576 | Change: 2.085620565139834e-11 | RelError: 3.0075549082005692e-5 | F(p) = 8.217235947555253
[0003.9451] # 577 | Change: 6.798757112846943e-10 | RelError: 2.9940986541558628e-5 | F(p) = 8.217235946875377
[0003.9486] # 578 | Change: 2.3092638912203256e-12 | RelError: 2.9807375849575734e-5 | F(p) = 8.217235946877686
[0003.9531] # 579 | Change: 6.432188115468307e-10 | RelError: 2.9674640043889424e-5 | F(p) = 8.217235947520905
[0003.9565] # 580 | Change: 2.524345177334908e-10 | RelError: 2.9542616107981696e-5 | F(p) = 8.21723594777334
[0003.9605] # 581 | Change: 2.488231842789901e-10 | RelError: 2.94113476116292e-5 | F(p) = 8.217235947524516
[0003.9639] # 582 | Change: 1.3063150561265502e-10 | RelError: 2.9280958503243705e-5 | F(p) = 8.217235947655148
[0003.9685] # 583 | Change: 1.078266365084346e-10 | RelError: 2.915131771668122e-5 | F(p) = 8.217235947547321
[0003.9716] # 584 | Change: 1.1924505827209941e-10 | RelError: 2.9022475460380737e-5 | F(p) = 8.217235947428076
[0003.9752] # 585 | Change: 1.666933258093195e-11 | RelError: 2.8894477009314533e-5 | F(p) = 8.217235947411407
[0003.9789] # 586 | Change: 2.3920421199363773e-10 | RelError: 2.8767194643556028e-5 | F(p) = 8.217235947172203
[0003.9836] # 587 | Change: 9.487344243552798e-10 | RelError: 2.8640748424727866e-5 | F(p) = 8.217235948120937
[0003.9868] # 588 | Change: 3.2452085463319236e-10 | RelError: 2.8514997579822e-5 | F(p) = 8.217235947796416
[0003.9906] # 589 | Change: 5.357332355515609e-10 | RelError: 2.8389945479655917e-5 | F(p) = 8.217235947260683
[0003.9942] # 590 | Change: 6.13857409348384e-10 | RelError: 2.826577821050837e-5 | F(p) = 8.21723594787454
[0003.9981] # 591 | Change: 4.260947150669381e-10 | RelError: 2.8142359497811378e-5 | F(p) = 8.217235948300635
[0004.0018] # 592 | Change: 8.707523591056088e-11 | RelError: 2.801963383134615e-5 | F(p) = 8.21723594838771
[0004.0055] # 593 | Change: 1.8813395286088053e-10 | RelError: 2.7897568556857953e-5 | F(p) = 8.217235948199576
[0004.0260] # 594 | Change: 3.597016018375143e-10 | RelError: 2.777630432691602e-5 | F(p) = 8.217235947839875
[0004.0302] # 595 | Change: 2.8835600573984266e-10 | RelError: 2.7655791442707566e-5 | F(p) = 8.21723594812823
[0004.0334] # 596 | Change: 5.569464889276787e-10 | RelError: 2.7536045820268805e-5 | F(p) = 8.217235948685177
[0004.0367] # 597 | Change: 1.0503420355689741e-10 | RelError: 2.741691953050104e-5 | F(p) = 8.217235948580143
[0004.0400] # 598 | Change: 1.72962089095563e-10 | RelError: 2.7298481707082844e-5 | F(p) = 8.21723594840718
[0004.0431] # 599 | Change: 2.7341329200680775e-10 | RelError: 2.7180833285039986e-5 | F(p) = 8.217235948680594
[0004.0470] # 600 | Change: 1.716831121711948e-10 | RelError: 2.706383067292905e-5 | F(p) = 8.217235948508911
[0004.0502] # 601 | Change: 3.6764191690963344e-10 | RelError: 2.6947525556223078e-5 | F(p) = 8.217235948876553
[0004.0537] # 602 | Change: 2.566657997249422e-11 | RelError: 2.68319332151033e-5 | F(p) = 8.217235948850886
[0004.0569] # 603 | Change: 3.5344882576282544e-10 | RelError: 2.671699431126788e-5 | F(p) = 8.217235948497438
[0004.0607] # 604 | Change: 5.153530935331219e-10 | RelError: 2.6602748624711644e-5 | F(p) = 8.21723594901279
[0004.0642] # 605 | Change: 1.9236168213865312e-11 | RelError: 2.6489186258958737e-5 | F(p) = 8.217235949032027
[0004.0677] # 606 | Change: 2.495585960105018e-10 | RelError: 2.6376252879333575e-5 | F(p) = 8.217235948782468
[0004.0712] # 607 | Change: 2.496207684998808e-10 | RelError: 2.6263988314840353e-5 | F(p) = 8.217235949032089
[0004.0743] # 608 | Change: 1.9472778944873426e-10 | RelError: 2.615238843917777e-5 | F(p) = 8.217235948837361
[0004.0780] # 609 | Change: 5.58642909709306e-10 | RelError: 2.6041480988663487e-5 | F(p) = 8.217235949396004
[0004.0813] # 610 | Change: 4.769606931631643e-10 | RelError: 2.5931159210737103e-5 | F(p) = 8.217235948919043
[0004.0850] # 611 | Change: 4.433413636206751e-10 | RelError: 2.5821591901415084e-5 | F(p) = 8.217235949362385
[0004.0882] # 612 | Change: 1.5208456716209184e-10 | RelError: 2.571251659141515e-5 | F(p) = 8.2172359492103
[0004.0921] # 613 | Change: 2.3783108815678133e-10 | RelError: 2.5604128254012304e-5 | F(p) = 8.217235949448131
[0004.0953] # 614 | Change: 1.035260766002466e-10 | RelError: 2.5496402981420122e-5 | F(p) = 8.217235949344605
[0004.0990] # 615 | Change: 2.3506174784415634e-10 | RelError: 2.5389270476292985e-5 | F(p) = 8.217235949579667
[0004.1023] # 616 | Change: 7.837286375433905e-12 | RelError: 2.528274486359652e-5 | F(p) = 8.217235949587504
[0004.1057] # 617 | Change: 2.3433877061052044e-10 | RelError: 2.5176880162842045e-5 | F(p) = 8.217235949821843
[0004.1264] # 618 | Change: 4.313349677431688e-10 | RelError: 2.5071545211521378e-5 | F(p) = 8.217235949390508
[0004.1301] # 619 | Change: 4.3999826004892384e-10 | RelError: 2.4966966905139747e-5 | F(p) = 8.217235949830506
[0004.1333] # 620 | Change: 5.133404812340814e-10 | RelError: 2.4862886778985848e-5 | F(p) = 8.217235950343847
[0004.1365] # 621 | Change: 7.575362559464338e-10 | RelError: 2.4759311114342338e-5 | F(p) = 8.21723594958631
[0004.1403] # 622 | Change: 7.713474303727708e-11 | RelError: 2.465645571996541e-5 | F(p) = 8.217235949663445
[0004.1435] # 623 | Change: 5.574332107016744e-10 | RelError: 2.4554221095202407e-5 | F(p) = 8.217235950220878
[0004.1470] # 624 | Change: 1.4713563700752275e-10 | RelError: 2.4452485582469517e-5 | F(p) = 8.217235950073743
[0004.1502] # 625 | Change: 2.006039778734703e-11 | RelError: 2.4351344371547772e-5 | F(p) = 8.217235950093803
[0004.1537] # 626 | Change: 2.212630079156952e-11 | RelError: 2.425079115969407e-5 | F(p) = 8.21723595011593
[0004.1575] # 627 | Change: 1.8839507731627236e-10 | RelError: 2.4150757414303447e-5 | F(p) = 8.217235949927534
[0004.1607] # 628 | Change: 2.452829050980654e-10 | RelError: 2.4051381219025494e-5 | F(p) = 8.217235950172817
[0004.1641] # 629 | Change: 1.9912604898308928e-10 | RelError: 2.395254556936028e-5 | F(p) = 8.217235950371943
[0004.1672] # 630 | Change: 9.130651790201227e-11 | RelError: 2.3854250199702095e-5 | F(p) = 8.21723595046325
[0004.1712] # 631 | Change: 1.3023893075114756e-10 | RelError: 2.3756487791673923e-5 | F(p) = 8.217235950333011
[0004.1744] # 632 | Change: 3.276312554589822e-10 | RelError: 2.3659335364357685e-5 | F(p) = 8.217235950660642
[0004.1783] # 633 | Change: 7.782219313412497e-12 | RelError: 2.3562644920893293e-5 | F(p) = 8.21723595065286
[0004.1816] # 634 | Change: 1.099103030810511e-10 | RelError: 2.3466564153577012e-5 | F(p) = 8.21723595076277
[0004.1859] # 635 | Change: 1.1220357976071682e-10 | RelError: 2.3370936635812406e-5 | F(p) = 8.217235950650567
[0004.1891] # 636 | Change: 1.0742162714905135e-10 | RelError: 2.327593972751013e-5 | F(p) = 8.217235950543145
[0004.1923] # 637 | Change: 3.3666935905785067e-10 | RelError: 2.3181466200087307e-5 | F(p) = 8.217235950879815
[0004.1957] # 638 | Change: 3.0160762776176853e-10 | RelError: 2.3087457537163505e-5 | F(p) = 8.217235950578207
[0004.1991] # 639 | Change: 5.236717726120332e-10 | RelError: 2.299406433920645e-5 | F(p) = 8.217235951101879
[0004.2027] # 640 | Change: 1.879598698906193e-10 | RelError: 2.2901112279875593e-5 | F(p) = 8.217235950913919
[0004.2059] # 641 | Change: 1.3632295292609342e-10 | RelError: 2.2808738219642177e-5 | F(p) = 8.217235951050242
[0004.2266] # 642 | Change: 2.3213964084334293e-10 | RelError: 2.2716831877647114e-5 | F(p) = 8.217235950818102
[0004.2300] # 643 | Change: 4.3444359221211926e-10 | RelError: 2.2625487307687527e-5 | F(p) = 8.217235951252546
[0004.2330] # 644 | Change: 3.957012495447998e-11 | RelError: 2.2534615238777592e-5 | F(p) = 8.217235951292116
[0004.2360] # 645 | Change: 2.5441515560942207e-10 | RelError: 2.2444176873879726e-5 | F(p) = 8.2172359510377
[0004.2391] # 646 | Change: 1.2086331935279304e-10 | RelError: 2.2354333974898243e-5 | F(p) = 8.217235951158564
[0004.2428] # 647 | Change: 1.9091750402822072e-10 | RelError: 2.2264981520052523e-5 | F(p) = 8.217235951349481
[0004.2461] # 648 | Change: 2.5414159665615443e-10 | RelError: 2.217606533763422e-5 | F(p) = 8.21723595109534
[0004.2501] # 649 | Change: 2.320028613667091e-10 | RelError: 2.2087651036543283e-5 | F(p) = 8.217235950863337
[0004.2533] # 650 | Change: 4.339018033761022e-10 | RelError: 2.1999767384141848e-5 | F(p) = 8.217235951297239
[0004.2570] # 651 | Change: 4.927507291085931e-10 | RelError: 2.19123827522973e-5 | F(p) = 8.21723595178999
[0004.2608] # 652 | Change: 5.8181015560876403e-11 | RelError: 2.1825373376680694e-5 | F(p) = 8.21723595184817
[0004.2648] # 653 | Change: 3.001296988713875e-10 | RelError: 2.1738843385016272e-5 | F(p) = 8.21723595154804
[0004.2684] # 654 | Change: 8.750511426569574e-11 | RelError: 2.1652836993160204e-5 | F(p) = 8.217235951635546
[0004.2719] # 655 | Change: 1.3498002715550683e-10 | RelError: 2.1567345017503366e-5 | F(p) = 8.217235951770526
[0004.2756] # 656 | Change: 3.445901342047364e-10 | RelError: 2.1482241768900763e-5 | F(p) = 8.217235951425936
[0004.2798] # 657 | Change: 5.513403067425315e-10 | RelError: 2.1397695378915418e-5 | F(p) = 8.217235951977276
[0004.2834] # 658 | Change: 3.935145542754981e-10 | RelError: 2.131352488792232e-5 | F(p) = 8.217235951583762
[0004.2870] # 659 | Change: 6.252260931205456e-10 | RelError: 2.1229860318925833e-5 | F(p) = 8.217235952208988
[0004.2905] # 660 | Change: 2.4777868645742274e-10 | RelError: 2.1146510728616256e-5 | F(p) = 8.217235951961209
[0004.2941] # 661 | Change: 2.6508395478686e-10 | RelError: 2.1063725033673203e-5 | F(p) = 8.217235952226293
[0004.2982] # 662 | Change: 1.6636647615086986e-10 | RelError: 2.098133523130676e-5 | F(p) = 8.217235952059927
[0004.3016] # 663 | Change: 2.795772502395266e-10 | RelError: 2.0899441655795734e-5 | F(p) = 8.21723595178035
[0004.3053] # 664 | Change: 1.2606804489223578e-10 | RelError: 2.081804216168614e-5 | F(p) = 8.217235951906417
[0004.3085] # 665 | Change: 3.929159220206202e-10 | RelError: 2.0737046165927673e-5 | F(p) = 8.217235952299333
[0004.3294] # 666 | Change: 7.269029822509765e-11 | RelError: 2.0656393895660775e-5 | F(p) = 8.217235952226643
[0004.3330] # 667 | Change: 3.34811289803838e-10 | RelError: 2.057620274113778e-5 | F(p) = 8.217235951891832
[0004.3373] # 668 | Change: 2.2100898888766096e-10 | RelError: 2.0496453730721907e-5 | F(p) = 8.21723595211284
[0004.3405] # 669 | Change: 8.389555716803443e-11 | RelError: 2.041715204691465e-5 | F(p) = 8.217235952196736
[0004.3449] # 670 | Change: 4.0035885717770725e-10 | RelError: 2.0338286539241062e-5 | F(p) = 8.217235952597095
[0004.3485] # 671 | Change: 6.674838459730381e-11 | RelError: 2.025978829716445e-5 | F(p) = 8.217235952530347
[0004.3525] # 672 | Change: 3.751665644813329e-12 | RelError: 2.0181727642509304e-5 | F(p) = 8.217235952526595
[0004.3565] # 673 | Change: 1.2098233526103286e-10 | RelError: 2.0104101386276998e-5 | F(p) = 8.217235952647577
[0004.3607] # 674 | Change: 2.078479610645445e-10 | RelError: 2.002681475950866e-5 | F(p) = 8.21723595243973
[0004.3645] # 675 | Change: 3.709654805561513e-10 | RelError: 1.9950038717864117e-5 | F(p) = 8.217235952810695
[0004.3683] # 676 | Change: 4.960245547636077e-10 | RelError: 1.9873561234770515e-5 | F(p) = 8.21723595231467
[0004.3715] # 677 | Change: 9.309211179697741e-10 | RelError: 1.9797663454804377e-5 | F(p) = 8.217235953245591
[0004.3753] # 678 | Change: 5.911111600198637e-10 | RelError: 1.972202264442901e-5 | F(p) = 8.21723595265448
[0004.3786] # 679 | Change: 4.0667913481229334e-10 | RelError: 1.964675200170417e-5 | F(p) = 8.217235952247801
[0004.3822] # 680 | Change: 8.595044675985264e-10 | RelError: 1.9572009008570394e-5 | F(p) = 8.217235953107306
[0004.3859] # 681 | Change: 3.339781784461593e-10 | RelError: 1.949754340974366e-5 | F(p) = 8.217235952773327
[0004.3904] # 682 | Change: 4.1375791681730334e-10 | RelError: 1.942347847015056e-5 | F(p) = 8.217235953187085
[0004.3940] # 683 | Change: 4.791012031546416e-10 | RelError: 1.9349801571924596e-5 | F(p) = 8.217235952707984
[0004.3976] # 684 | Change: 3.2862423893220694e-10 | RelError: 1.9276577659465136e-5 | F(p) = 8.217235953036608
[0004.4011] # 685 | Change: 2.2496848828268412e-10 | RelError: 1.9203655766193607e-5 | F(p) = 8.21723595281164
[0004.4044] # 686 | Change: 4.691802502065912e-10 | RelError: 1.913113513204398e-5 | F(p) = 8.21723595328082
[0004.4084] # 687 | Change: 1.8342660723646986e-10 | RelError: 1.9059020337632242e-5 | F(p) = 8.217235953097394
[0004.4119] # 688 | Change: 2.616484806594599e-10 | RelError: 1.898728968499678e-5 | F(p) = 8.217235953359042
[0004.4153] # 689 | Change: 2.1234569658190594e-10 | RelError: 1.89158594765818e-5 | F(p) = 8.217235953146696
[0004.4355] # 690 | Change: 2.3516122382716276e-10 | RelError: 1.8844865729340356e-5 | F(p) = 8.217235953381858
[0004.4398] # 691 | Change: 3.1581848247697053e-10 | RelError: 1.8774260155872864e-5 | F(p) = 8.217235953697676
[0004.4431] # 692 | Change: 4.4657078035470477e-10 | RelError: 1.870394917809561e-5 | F(p) = 8.217235953251105
[0004.4469] # 693 | Change: 3.4093972089976887e-10 | RelError: 1.8634025531543322e-5 | F(p) = 8.217235953592045
[0004.4502] # 694 | Change: 2.4499158257640374e-10 | RelError: 1.8564466673494933e-5 | F(p) = 8.217235953347053
[0004.4544] # 695 | Change: 6.42616626578274e-10 | RelError: 1.8495294733213734e-5 | F(p) = 8.21723595398967
[0004.4578] # 696 | Change: 1.6063594898696465e-10 | RelError: 1.8426432700458203e-5 | F(p) = 8.217235953829034
[0004.4614] # 697 | Change: 7.984901628788066e-11 | RelError: 1.8357902212421834e-5 | F(p) = 8.217235953749185
[0004.4650] # 698 | Change: 4.1378456216989434e-10 | RelError: 1.828967967005507e-5 | F(p) = 8.2172359533354
[0004.4690] # 699 | Change: 2.1049828546892968e-10 | RelError: 1.8221987948767646e-5 | F(p) = 8.217235953545899
[0004.4725] # 700 | Change: 4.062084002498523e-10 | RelError: 1.8154557701547588e-5 | F(p) = 8.217235953952107
[0004.4763] # 701 | Change: 2.41096032027599e-10 | RelError: 1.8087382641946833e-5 | F(p) = 8.217235953711011
[0004.4798] # 702 | Change: 9.440448422992631e-11 | RelError: 1.802062277919652e-5 | F(p) = 8.217235953805416
[0004.4836] # 703 | Change: 6.299494259565108e-11 | RelError: 1.7954217795761692e-5 | F(p) = 8.21723595386841
[0004.4872] # 704 | Change: 1.4512657742216106e-10 | RelError: 1.7888078514007032e-5 | F(p) = 8.217235953723284
[0004.4908] # 705 | Change: 1.1376855013622844e-10 | RelError: 1.782232006022815e-5 | F(p) = 8.217235953837053
[0004.4949] # 706 | Change: 3.3498892548777803e-10 | RelError: 1.7756965427990306e-5 | F(p) = 8.217235954172041
[0004.4994] # 707 | Change: 1.7544721231388394e-10 | RelError: 1.7691915516418255e-5 | F(p) = 8.217235954347489
[0004.5032] # 708 | Change: 4.4921399933173234e-10 | RelError: 1.7627041385587624e-5 | F(p) = 8.217235953898275
[0004.5071] # 709 | Change: 1.6465406815768802e-10 | RelError: 1.756261058226229e-5 | F(p) = 8.21723595373362
[0004.5108] # 710 | Change: 4.608793346960738e-10 | RelError: 1.7498532797595608e-5 | F(p) = 8.2172359541945
[0004.5150] # 711 | Change: 8.983214172531007e-11 | RelError: 1.7434773706574025e-5 | F(p) = 8.217235954284332
[0004.5188] # 712 | Change: 1.0560441410234489e-11 | RelError: 1.7371250508623553e-5 | F(p) = 8.217235954294893
[0004.5228] # 713 | Change: 2.0588686311384663e-10 | RelError: 1.7308110175373844e-5 | F(p) = 8.217235954089006
[0004.5444] # 714 | Change: 6.342535385783776e-10 | RelError: 1.7245337593180524e-5 | F(p) = 8.21723595472326
[0004.5484] # 715 | Change: 8.175664589771259e-10 | RelError: 1.718268471685671e-5 | F(p) = 8.217235953905693
[0004.5516] # 716 | Change: 4.5417536398417724e-10 | RelError: 1.7120532351503532e-5 | F(p) = 8.217235954359868
[0004.5550] # 717 | Change: 3.452171881690447e-11 | RelError: 1.7058651593790028e-5 | F(p) = 8.21723595439439
[0004.5583] # 718 | Change: 5.6287419170075736e-11 | RelError: 1.6997016005349457e-5 | F(p) = 8.217235954450677
[0004.5622] # 719 | Change: 7.65822960602236e-11 | RelError: 1.6935687283125407e-5 | F(p) = 8.21723595452726
[0004.5656] # 720 | Change: 1.3100986961944727e-10 | RelError: 1.6874757622770684e-5 | F(p) = 8.21723595439625
[0004.5685] # 721 | Change: 2.2822455036930478e-10 | RelError: 1.6814043114970722e-5 | F(p) = 8.217235954624474
[0004.5720] # 722 | Change: 4.19783319216549e-10 | RelError: 1.6753655478299016e-5 | F(p) = 8.21723595420469
[0004.5751] # 723 | Change: 2.708961943653776e-10 | RelError: 1.6693548362818282e-5 | F(p) = 8.217235954475587
[0004.5793] # 724 | Change: 3.3143265909529873e-10 | RelError: 1.663387503775938e-5 | F(p) = 8.21723595480702
[0004.5824] # 725 | Change: 1.5015189092082437e-10 | RelError: 1.6574328607094732e-5 | F(p) = 8.217235954656868
[0004.5856] # 726 | Change: 2.007283228522283e-13 | RelError: 1.6515192884478172e-5 | F(p) = 8.217235954656667
[0004.5889] # 727 | Change: 1.0150280616016971e-10 | RelError: 1.6456209094181114e-5 | F(p) = 8.217235954555164
[0004.5922] # 728 | Change: 1.8749446439869644e-10 | RelError: 1.6397612545024326e-5 | F(p) = 8.217235954742659
[0004.5961] # 729 | Change: 1.6542145431230892e-10 | RelError: 1.6339285055843988e-5 | F(p) = 8.217235954577237
[0004.5992] # 730 | Change: 5.005063030694146e-10 | RelError: 1.6281260213801216e-5 | F(p) = 8.217235955077744
[0004.6026] # 731 | Change: 2.977991186980944e-10 | RelError: 1.6223500191863918e-5 | F(p) = 8.217235954779945
[0004.6059] # 732 | Change: 1.1340262062731199e-10 | RelError: 1.616592538918905e-5 | F(p) = 8.217235954893347
[0004.6095] # 733 | Change: 1.907984881199809e-11 | RelError: 1.6108734283857753e-5 | F(p) = 8.217235954912427
[0004.6130] # 734 | Change: 1.659508086504502e-10 | RelError: 1.6051816816370153e-5 | F(p) = 8.217235955078378
[0004.6161] # 735 | Change: 5.020872606564808e-11 | RelError: 1.5995207152381435e-5 | F(p) = 8.217235955028169
[0004.6196] # 736 | Change: 3.660431957541732e-10 | RelError: 1.5938866764808536e-5 | F(p) = 8.217235955394212
[0004.6229] # 737 | Change: 1.3749534844009759e-10 | RelError: 1.5882819496360645e-5 | F(p) = 8.217235955256717
[0004.6440] # 738 | Change: 4.742428671988819e-10 | RelError: 1.582691057608737e-5 | F(p) = 8.217235954782474
[0004.6475] # 739 | Change: 2.9817037727752904e-10 | RelError: 1.5771447797167997e-5 | F(p) = 8.217235955080644
[0004.6510] # 740 | Change: 2.2401636101676559e-10 | RelError: 1.5716139088977294e-5 | F(p) = 8.21723595530466
[0004.6542] # 741 | Change: 3.339213350272985e-10 | RelError: 1.5661145642606334e-5 | F(p) = 8.217235955638582
[0004.6579] # 742 | Change: 3.9053738021266327e-10 | RelError: 1.5606235947482055e-5 | F(p) = 8.217235955248045
[0004.6611] # 743 | Change: 2.9533886447552504e-10 | RelError: 1.555175368182553e-5 | F(p) = 8.217235955543384
[0004.6646] # 744 | Change: 1.2729195475458255e-10 | RelError: 1.5497499113992785e-5 | F(p) = 8.217235955416092
[0004.6680] # 745 | Change: 1.0907541536653298e-10 | RelError: 1.544360408794159e-5 | F(p) = 8.217235955525167
[0004.6719] # 746 | Change: 1.702957774796232e-10 | RelError: 1.538991001219738e-5 | F(p) = 8.217235955695463
[0004.6753] # 747 | Change: 4.510880557972996e-11 | RelError: 1.5336495034773424e-5 | F(p) = 8.217235955740572
[0004.6783] # 748 | Change: 3.792877123487415e-10 | RelError: 1.528324217911156e-5 | F(p) = 8.217235955361284
[0004.6822] # 749 | Change: 1.3102230411732307e-10 | RelError: 1.5230339094024444e-5 | F(p) = 8.217235955492306
[0004.6856] # 750 | Change: 2.907256657636026e-10 | RelError: 1.5177668702172176e-5 | F(p) = 8.21723595520158
[0004.6898] # 751 | Change: 4.737383818564922e-10 | RelError: 1.5125277490086857e-5 | F(p) = 8.217235955675319
[0004.6930] # 752 | Change: 1.871978128065166e-10 | RelError: 1.5073068899919508e-5 | F(p) = 8.217235955862517
[0004.6974] # 753 | Change: 3.845279650249722e-11 | RelError: 1.5021067015543621e-5 | F(p) = 8.217235955824064
[0004.7007] # 754 | Change: 3.618243482605976e-10 | RelError: 1.4969374152080305e-5 | F(p) = 8.217235956185888
[0004.7047] # 755 | Change: 5.00907759715119e-10 | RelError: 1.4917870681368815e-5 | F(p) = 8.21723595568498
[0004.7082] # 756 | Change: 3.6342484577289724e-10 | RelError: 1.4866614601893461e-5 | F(p) = 8.217235956048405
[0004.7122] # 757 | Change: 3.971951656467354e-10 | RelError: 1.4815675946641128e-5 | F(p) = 8.21723595565121
[0004.7157] # 758 | Change: 3.9455905209706543e-10 | RelError: 1.4764990303351637e-5 | F(p) = 8.21723595604577
[0004.7198] # 759 | Change: 2.9905145026987157e-10 | RelError: 1.4714481037340276e-5 | F(p) = 8.217235955746718
[0004.7230] # 760 | Change: 3.8255798529007734e-10 | RelError: 1.4664263573225642e-5 | F(p) = 8.217235956129276
[0004.7262] # 761 | Change: 8.187051037111814e-11 | RelError: 1.461422692882062e-5 | F(p) = 8.217235956047405
[0004.7464] # 762 | Change: 2.746443072965121e-10 | RelError: 1.4564453033921243e-5 | F(p) = 8.21723595632205
[0004.7497] # 763 | Change: 9.918110777107358e-11 | RelError: 1.451494459212519e-5 | F(p) = 8.217235956222869
[0004.7538] # 764 | Change: 1.3137402277152432e-10 | RelError: 1.4465600682373967e-5 | F(p) = 8.217235956091494
[0004.7570] # 765 | Change: 2.616893368667661e-10 | RelError: 1.4416526994406957e-5 | F(p) = 8.217235955829805
[0004.7606] # 766 | Change: 4.643769813128529e-10 | RelError: 1.4367726296088194e-5 | F(p) = 8.217235956294182
[0004.7637] # 767 | Change: 7.398170964734163e-11 | RelError: 1.4319143210508225e-5 | F(p) = 8.2172359562202
[0004.7678] # 768 | Change: 3.0449598398263333e-10 | RelError: 1.4270709916264416e-5 | F(p) = 8.217235956524696
[0004.7712] # 769 | Change: 4.737188419312588e-11 | RelError: 1.42224630838507e-5 | F(p) = 8.217235956572068
[0004.7748] # 770 | Change: 8.518874494711781e-11 | RelError: 1.4174451628294582e-5 | F(p) = 8.21723595648688
[0004.7780] # 771 | Change: 2.1032953156918666e-10 | RelError: 1.4126677950857972e-5 | F(p) = 8.217235956697209
[0004.7819] # 772 | Change: 5.360458743552954e-10 | RelError: 1.4079227298916217e-5 | F(p) = 8.217235956161163
[0004.7850] # 773 | Change: 3.462830022726848e-11 | RelError: 1.4031960482227293e-5 | F(p) = 8.217235956195792
[0004.7882] # 774 | Change: 1.5513990092586027e-10 | RelError: 1.3984986574982672e-5 | F(p) = 8.217235956350931
[0004.7917] # 775 | Change: 7.65680852055084e-11 | RelError: 1.3938141210048265e-5 | F(p) = 8.2172359564275
[0004.7948] # 776 | Change: 3.752962385306091e-10 | RelError: 1.389149764083778e-5 | F(p) = 8.217235956802796
[0004.7987] # 777 | Change: 6.364260229929641e-10 | RelError: 1.3845045875395847e-5 | F(p) = 8.21723595616637
[0004.8020] # 778 | Change: 2.5369395473262557e-10 | RelError: 1.3798848212735955e-5 | F(p) = 8.217235956420064
[0004.8054] # 779 | Change: 5.095195376725314e-10 | RelError: 1.3752882990454301e-5 | F(p) = 8.217235956929583
[0004.8088] # 780 | Change: 2.064837190118851e-11 | RelError: 1.3707079622862327e-5 | F(p) = 8.217235956908935
[0004.8123] # 781 | Change: 1.4985168661496573e-10 | RelError: 1.3661464127164632e-5 | F(p) = 8.217235956759083
[0004.8163] # 782 | Change: 1.4844836471183953e-10 | RelError: 1.3616087329422815e-5 | F(p) = 8.217235956907532
[0004.8194] # 783 | Change: 4.297540101561026e-11 | RelError: 1.357086569796198e-5 | F(p) = 8.217235956864556
[0004.8231] # 784 | Change: 2.9681146429538785e-11 | RelError: 1.352596090105239e-5 | F(p) = 8.217235956834875
[0004.8264] # 785 | Change: 6.334843760669173e-11 | RelError: 1.3481252533697447e-5 | F(p) = 8.217235956771527
[0004.8508] # 786 | Change: 9.472245210417896e-11 | RelError: 1.3436792149031664e-5 | F(p) = 8.217235956676804
[0004.8562] # 787 | Change: 1.099333957199633e-10 | RelError: 1.3392408069562131e-5 | F(p) = 8.21723595656687
[0004.8602] # 788 | Change: 3.909512713562435e-10 | RelError: 1.3348363142696608e-5 | F(p) = 8.217235956957822
[0004.8636] # 789 | Change: 1.9490187241899548e-10 | RelError: 1.3304347705084575e-5 | F(p) = 8.217235957152724
[0004.8669] # 790 | Change: 2.1881163547732285e-11 | RelError: 1.326056305424241e-5 | F(p) = 8.217235957174605
[0004.8724] # 791 | Change: 2.431335133223911e-10 | RelError: 1.3216986277302843e-5 | F(p) = 8.217235956931471
[0004.8758] # 792 | Change: 9.102230080770823e-11 | RelError: 1.3173594145469774e-5 | F(p) = 8.21723595684045
[0004.8807] # 793 | Change: 3.6346392562336405e-10 | RelError: 1.3130515361957523e-5 | F(p) = 8.217235957203913
[0004.8847] # 794 | Change: 1.1213785455765901e-10 | RelError: 1.308752390280899e-5 | F(p) = 8.217235957316051
[0004.8884] # 795 | Change: 3.0122748739813687e-10 | RelError: 1.3044748338635114e-5 | F(p) = 8.217235957014823
[0004.8930] # 796 | Change: 5.623945753541193e-11 | RelError: 1.3002203612157623e-5 | F(p) = 8.217235957071063
[0004.8966] # 797 | Change: 1.3843504120814032e-10 | RelError: 1.2959904851579824e-5 | F(p) = 8.217235957209498
[0004.9003] # 798 | Change: 1.185220810384635e-10 | RelError: 1.2917661029419604e-5 | F(p) = 8.217235957090976
[0004.9035] # 799 | Change: 2.92374124910566e-10 | RelError: 1.2875731455474043e-5 | F(p) = 8.21723595738335
[0004.9074] # 800 | Change: 1.667093130208741e-10 | RelError: 1.283384662161639e-5 | F(p) = 8.21723595721664
[0004.9113] # 801 | Change: 1.7971224508528394e-10 | RelError: 1.279221533260101e-5 | F(p) = 8.217235957396353
[0004.9153] # 802 | Change: 4.5131898218642164e-11 | RelError: 1.2750827008010593e-5 | F(p) = 8.217235957441485
[0004.9189] # 803 | Change: 4.04334343784285e-11 | RelError: 1.2709513623910484e-5 | F(p) = 8.217235957401051
[0004.9233] # 804 | Change: 4.403837294830737e-10 | RelError: 1.2668499465234594e-5 | F(p) = 8.217235957841435
[0004.9268] # 805 | Change: 3.1399238764606707e-10 | RelError: 1.2627510404819054e-5 | F(p) = 8.217235957527443
[0004.9303] # 806 | Change: 7.02513602846011e-11 | RelError: 1.2586837867221204e-5 | F(p) = 8.217235957457191
[0004.9347] # 807 | Change: 1.0176393061556155e-10 | RelError: 1.2546325595790289e-5 | F(p) = 8.217235957355427
[0004.9390] # 808 | Change: 3.083417965399349e-10 | RelError: 1.2506081714349556e-5 | F(p) = 8.21723595766377
[0004.9433] # 809 | Change: 1.5060663827171084e-10 | RelError: 1.246585491427817e-5 | F(p) = 8.217235957513163
[0004.9649] # 810 | Change: 1.447659769837628e-10 | RelError: 1.2425859870198279e-5 | F(p) = 8.217235957368397
[0004.9683] # 811 | Change: 3.679900828501559e-11 | RelError: 1.238607192891985e-5 | F(p) = 8.217235957331598
[0004.9732] # 812 | Change: 5.36097388703638e-10 | RelError: 1.2346466105389716e-5 | F(p) = 8.217235957867695
[0004.9767] # 813 | Change: 3.7850611533940537e-10 | RelError: 1.2307003550586113e-5 | F(p) = 8.217235957489189
[0004.9819] # 814 | Change: 2.455333714124208e-10 | RelError: 1.2267617747625144e-5 | F(p) = 8.217235957243656
[0004.9857] # 815 | Change: 3.915339163995668e-10 | RelError: 1.2228609148579541e-5 | F(p) = 8.21723595763519
[0004.9900] # 816 | Change: 8.220624181376479e-11 | RelError: 1.2189626049139353e-5 | F(p) = 8.217235957552983
[0004.9940] # 817 | Change: 6.078337833059777e-11 | RelError: 1.2150792087222363e-5 | F(p) = 8.217235957613767
[0004.9978] # 818 | Change: 4.2952841283749876e-10 | RelError: 1.2112191221405862e-5 | F(p) = 8.217235958043295
[0005.0017] # 819 | Change: 5.508038469770327e-10 | RelError: 1.2073742901368197e-5 | F(p) = 8.217235957492491
[0005.0064] # 820 | Change: 1.482316491774327e-10 | RelError: 1.2035476271754493e-5 | F(p) = 8.217235957640723
[0005.0106] # 821 | Change: 4.4363446249917615e-10 | RelError: 1.1997434728063457e-5 | F(p) = 8.217235958084357
[0005.0138] # 822 | Change: 3.041478180421109e-11 | RelError: 1.1959606489235586e-5 | F(p) = 8.217235958053942
[0005.0178] # 823 | Change: 2.1362467350627412e-10 | RelError: 1.1921714114514433e-5 | F(p) = 8.217235957840318
[0005.0210] # 824 | Change: 3.26263460692644e-11 | RelError: 1.1884093425243035e-5 | F(p) = 8.217235957872944
[0005.0247] # 825 | Change: 5.50210543792673e-10 | RelError: 1.1846704824035868e-5 | F(p) = 8.217235957322734
[0005.0282] # 826 | Change: 6.32644159281881e-10 | RelError: 1.180949408827634e-5 | F(p) = 8.217235957955378
[0005.0316] # 827 | Change: 2.2861001980345463e-10 | RelError: 1.177230724566622e-5 | F(p) = 8.217235957726768
[0005.0354] # 828 | Change: 3.0743407819500135e-11 | RelError: 1.1735343262737828e-5 | F(p) = 8.217235957757511
[0005.0385] # 829 | Change: 4.013092080867864e-10 | RelError: 1.1698547291114326e-5 | F(p) = 8.21723595815882
[0005.0422] # 830 | Change: 3.013624905179313e-10 | RelError: 1.1661963777056205e-5 | F(p) = 8.217235958460183
[0005.0454] # 831 | Change: 5.414300119355175e-10 | RelError: 1.1625336787532414e-5 | F(p) = 8.217235957918753
[0005.0495] # 832 | Change: 6.643574579356937e-12 | RelError: 1.158899653947018e-5 | F(p) = 8.21723595791211
[0005.0527] # 833 | Change: 4.908216055810044e-10 | RelError: 1.1552960157437021e-5 | F(p) = 8.21723595840293
[0005.0742] # 834 | Change: 1.3064394011053082e-10 | RelError: 1.1516897808043678e-5 | F(p) = 8.217235958272287
[0005.0778] # 835 | Change: 3.3569769186669873e-10 | RelError: 1.1481026898055124e-5 | F(p) = 8.21723595793659
[0005.0810] # 836 | Change: 6.446132516657599e-10 | RelError: 1.1445465669668304e-5 | F(p) = 8.217235958581202
[0005.0843] # 837 | Change: 5.434230843093246e-11 | RelError: 1.1409852010006194e-5 | F(p) = 8.21723595852686
[0005.0875] # 838 | Change: 2.3579360686198925e-11 | RelError: 1.1374390473447944e-5 | F(p) = 8.21723595850328
[0005.0907] # 839 | Change: 4.34207336752479e-10 | RelError: 1.1339082487528561e-5 | F(p) = 8.217235958069073
[0005.0939] # 840 | Change: 3.9054981471053907e-11 | RelError: 1.1304017914577747e-5 | F(p) = 8.217235958108128
[0005.0978] # 841 | Change: 3.503739520738236e-10 | RelError: 1.1269051198127318e-5 | F(p) = 8.217235958458502
[0005.1009] # 842 | Change: 8.062528422669857e-11 | RelError: 1.1234316710919158e-5 | F(p) = 8.217235958539128
[0005.1047] # 843 | Change: 1.4948575710604928e-10 | RelError: 1.1199652994797393e-5 | F(p) = 8.217235958389642
[0005.1079] # 844 | Change: 1.2748735400691658e-10 | RelError: 1.116520991383543e-5 | F(p) = 8.217235958262155
[0005.1114] # 845 | Change: 1.7123902296134474e-10 | RelError: 1.1130839851798096e-5 | F(p) = 8.217235958433394
[0005.1147] # 846 | Change: 2.673932186780803e-10 | RelError: 1.1096573513340781e-5 | F(p) = 8.217235958700787
[0005.1179] # 847 | Change: 8.589573496919911e-11 | RelError: 1.1062532334657388e-5 | F(p) = 8.217235958786683
[0005.1212] # 848 | Change: 2.1938006966593093e-11 | RelError: 1.1028567347229936e-5 | F(p) = 8.217235958764745
[0005.1246] # 849 | Change: 4.809059817034722e-10 | RelError: 1.0994724714254548e-5 | F(p) = 8.217235958283839
[0005.1287] # 850 | Change: 3.2025937457547116e-10 | RelError: 1.096117274958639e-5 | F(p) = 8.217235958604098
[0005.1319] # 851 | Change: 3.6553693405494414e-10 | RelError: 1.092763972752874e-5 | F(p) = 8.217235958238561
[0005.1357] # 852 | Change: 3.2246028069948807e-10 | RelError: 1.0894324612918913e-5 | F(p) = 8.217235958561021
[0005.1388] # 853 | Change: 3.0386893001832505e-10 | RelError: 1.0861168059543387e-5 | F(p) = 8.21723595886489
[0005.1425] # 854 | Change: 6.519229600598919e-12 | RelError: 1.0828048443376344e-5 | F(p) = 8.217235958858371
[0005.1459] # 855 | Change: 4.021956101496471e-10 | RelError: 1.0795027833724652e-5 | F(p) = 8.217235958456175
[0005.1491] # 856 | Change: 1.6158807625288318e-10 | RelError: 1.0762292891174448e-5 | F(p) = 8.217235958617763
[0005.1524] # 857 | Change: 1.2736123267131916e-10 | RelError: 1.0729706498150611e-5 | F(p) = 8.217235958490402
[0005.1725] # 858 | Change: 2.6350477355663315e-10 | RelError: 1.0697129850898805e-5 | F(p) = 8.217235958753907
[0005.1765] # 859 | Change: 3.135962600708808e-10 | RelError: 1.0664828593197542e-5 | F(p) = 8.217235959067503
[0005.1797] # 860 | Change: 1.0652279058831482e-10 | RelError: 1.0632491877172455e-5 | F(p) = 8.21723595896098
[0005.1832] # 861 | Change: 2.397371190454578e-11 | RelError: 1.0600386546609583e-5 | F(p) = 8.217235958984954
[0005.1863] # 862 | Change: 2.106581575844757e-11 | RelError: 1.0568341314139433e-5 | F(p) = 8.217235958963888
[0005.1901] # 863 | Change: 8.172307275344792e-11 | RelError: 1.0536419973806468e-5 | F(p) = 8.217235958882165
[0005.1935] # 864 | Change: 2.0185098037472926e-10 | RelError: 1.0504718808091687e-5 | F(p) = 8.217235958680314
[0005.1968] # 865 | Change: 1.6723511464533658e-10 | RelError: 1.0473112564070306e-5 | F(p) = 8.21723595851308
[0005.2002] # 866 | Change: 7.885798680717926e-10 | RelError: 1.044180950960809e-5 | F(p) = 8.217235959301659
[0005.2040] # 867 | Change: 5.112781309435377e-10 | RelError: 1.0410428333886145e-5 | F(p) = 8.217235958790381
[0005.2075] # 868 | Change: 2.596447501446164e-10 | RelError: 1.0379225135952383e-5 | F(p) = 8.217235958530736
[0005.2104] # 869 | Change: 9.350475949077008e-10 | RelError: 1.0348249822621247e-5 | F(p) = 8.217235959465784
[0005.2140] # 870 | Change: 4.19934309547898e-10 | RelError: 1.031721380451096e-5 | F(p) = 8.21723595904585
[0005.2172] # 871 | Change: 3.4149749694734055e-10 | RelError: 1.0286375661993318e-5 | F(p) = 8.217235959387347
[0005.2210] # 872 | Change: 7.364704401879862e-10 | RelError: 1.0255558498203023e-5 | F(p) = 8.217235958650877
[0005.2242] # 873 | Change: 7.210285701830799e-10 | RelError: 1.0225186106470163e-5 | F(p) = 8.217235959371905
[0005.2274] # 874 | Change: 4.675619891258975e-10 | RelError: 1.0194608843475984e-5 | F(p) = 8.217235958904343
[0005.2308] # 875 | Change: 3.5067060366600344e-10 | RelError: 1.0164431290267663e-5 | F(p) = 8.217235959255014
[0005.2340] # 876 | Change: 3.5697844680271373e-10 | RelError: 1.0134229628531975e-5 | F(p) = 8.217235958898035
[0005.2378] # 877 | Change: 6.256701823303956e-10 | RelError: 1.0104234466549492e-5 | F(p) = 8.217235959523705
[0005.2408] # 878 | Change: 6.244018635470638e-10 | RelError: 1.0074183067039342e-5 | F(p) = 8.217235958899304
[0005.2443] # 879 | Change: 1.94393834362927e-10 | RelError: 1.0044373470715294e-5 | F(p) = 8.217235959093697
[0005.2475] # 880 | Change: 1.538147387236677e-10 | RelError: 1.001472466341704e-5 | F(p) = 8.217235959247512
[0005.2514] # 881 | Change: 1.3783640895326243e-10 | RelError: 9.985087923687562e-6 | F(p) = 8.217235959385349
[0005.2715] # 882 | Change: 2.687396971623457e-10 | RelError: 9.95571436047307e-6 | F(p) = 8.217235959654088
[0005.2748] # 883 | Change: 2.297202428280798e-10 | RelError: 9.926270656950524e-6 | F(p) = 8.217235959424368
[0005.2779] # 884 | Change: 3.8833469773180695e-10 | RelError: 9.89704234363365e-6 | F(p) = 8.217235959036033
[0005.2811] # 885 | Change: 3.7750602643882303e-10 | RelError: 9.867930042619524e-6 | F(p) = 8.21723595941354
[0005.2848] # 886 | Change: 2.2230040030990494e-10 | RelError: 9.839002510135827e-6 | F(p) = 8.21723595963584
[0005.2879] # 887 | Change: 2.1181278953008587e-11 | RelError: 9.810108548786092e-6 | F(p) = 8.217235959614658
[0005.2913] # 888 | Change: 3.148770133520884e-10 | RelError: 9.781333613584573e-6 | F(p) = 8.217235959299781
[0005.2947] # 889 | Change: 1.6464163365981221e-10 | RelError: 9.752644596035881e-6 | F(p) = 8.21723595913514
[0005.2979] # 890 | Change: 8.663292305755022e-11 | RelError: 9.72414504262819e-6 | F(p) = 8.217235959048507
[0005.3015] # 891 | Change: 5.970051120129938e-10 | RelError: 9.695905354667965e-6 | F(p) = 8.217235959645512
[0005.3046] # 892 | Change: 1.4595258335248218e-10 | RelError: 9.66765210499278e-6 | F(p) = 8.21723595949956
[0005.3080] # 893 | Change: 1.170477048617613e-10 | RelError: 9.639333326396162e-6 | F(p) = 8.217235959616607
[0005.3111] # 894 | Change: 1.907807245515869e-10 | RelError: 9.611260436130198e-6 | F(p) = 8.217235959425826
[0005.3149] # 895 | Change: 6.780886963042576e-11 | RelError: 9.583313912087614e-6 | F(p) = 8.217235959493635
[0005.3180] # 896 | Change: 2.1173640618599165e-10 | RelError: 9.555459994955513e-6 | F(p) = 8.217235959705372
[0005.3215] # 897 | Change: 1.4239276424632408e-11 | RelError: 9.52775195140571e-6 | F(p) = 8.217235959719611
[0005.3247] # 898 | Change: 6.08451955486089e-10 | RelError: 9.499963094149433e-6 | F(p) = 8.217235959111159
[0005.3280] # 899 | Change: 1.4271428483425552e-10 | RelError: 9.472567561552459e-6 | F(p) = 8.217235958968445
[0005.3316] # 900 | Change: 9.93525262060757e-10 | RelError: 9.445304219276598e-6 | F(p) = 8.21723595996197
[0005.3346] # 901 | Change: 2.2595258997171186e-11 | RelError: 9.418015021214794e-6 | F(p) = 8.217235959984565
[0005.3381] # 902 | Change: 5.8054894225278986e-11 | RelError: 9.390841659525723e-6 | F(p) = 8.21723596004262
[0005.3413] # 903 | Change: 3.4854785724292014e-10 | RelError: 9.3637673520534e-6 | F(p) = 8.217235959694072
[0005.3453] # 904 | Change: 3.4072300536536204e-10 | RelError: 9.336721589833824e-6 | F(p) = 8.217235960034795
[0005.3487] # 905 | Change: 1.7339019109385845e-11 | RelError: 9.30984777605884e-6 | F(p) = 8.217235960017456
[0005.3694] # 906 | Change: 5.241975742364957e-10 | RelError: 9.283075621851287e-6 | F(p) = 8.217235959493259
[0005.3734] # 907 | Change: 1.6996182239381596e-10 | RelError: 9.256477997003076e-6 | F(p) = 8.21723595966322
[0005.3766] # 908 | Change: 2.844249280542499e-10 | RelError: 9.229966166889648e-6 | F(p) = 8.217235959947645
[0005.3797] # 909 | Change: 3.304805318293802e-10 | RelError: 9.203522773574307e-6 | F(p) = 8.217235959617165
[0005.3827] # 910 | Change: 1.3601741954971658e-10 | RelError: 9.177221017499445e-6 | F(p) = 8.217235959753182
[0005.3860] # 911 | Change: 4.4779113750337274e-10 | RelError: 9.151116735714119e-6 | F(p) = 8.217235960200973
[0005.3893] # 912 | Change: 2.8981261834815086e-10 | RelError: 9.124700434484821e-6 | F(p) = 8.21723595991116
[0005.3934] # 913 | Change: 1.9545964846656716e-10 | RelError: 9.098683490415447e-6 | F(p) = 8.217235959715701
[0005.3966] # 914 | Change: 1.6079226838883187e-10 | RelError: 9.072720472101172e-6 | F(p) = 8.217235959554909
[0005.3995] # 915 | Change: 2.4230040196471236e-10 | RelError: 9.047106467122558e-6 | F(p) = 8.21723595979721
[0005.4031] # 916 | Change: 2.679403365846156e-10 | RelError: 9.02141973833766e-6 | F(p) = 8.21723596006515
[0005.4061] # 917 | Change: 2.758326900220709e-11 | RelError: 8.995752257301325e-6 | F(p) = 8.217235960092733
[0005.4100] # 918 | Change: 1.7577228561549418e-10 | RelError: 8.970419903043375e-6 | F(p) = 8.217235960268505
[0005.4131] # 919 | Change: 4.5834980255676783e-10 | RelError: 8.944792318973239e-6 | F(p) = 8.217235959810155
[0005.4164] # 920 | Change: 4.582521029306008e-10 | RelError: 8.919539357873572e-6 | F(p) = 8.217235960268408
[0005.4199] # 921 | Change: 1.2660450465773465e-10 | RelError: 8.894289618442975e-6 | F(p) = 8.217235960141803
[0005.4231] # 922 | Change: 3.389644120943558e-11 | RelError: 8.869137044326607e-6 | F(p) = 8.2172359601757
[0005.4269] # 923 | Change: 5.7626792226983525e-11 | RelError: 8.84412013659082e-6 | F(p) = 8.217235960118073
[0005.4300] # 924 | Change: 2.5720048313360167e-10 | RelError: 8.819221160750324e-6 | F(p) = 8.217235960375273
[0005.4336] # 925 | Change: 5.47840883768913e-10 | RelError: 8.794460063012196e-6 | F(p) = 8.217235959827432
[0005.4368] # 926 | Change: 5.262883462364698e-10 | RelError: 8.769724029412046e-6 | F(p) = 8.21723596035372
[0005.4405] # 927 | Change: 1.240625380205529e-10 | RelError: 8.745051378585473e-6 | F(p) = 8.217235960477783
[0005.4438] # 928 | Change: 3.9322323175383644e-10 | RelError: 8.72053816299623e-6 | F(p) = 8.21723596008456
[0005.4471] # 929 | Change: 4.1170800102463545e-10 | RelError: 8.696089945784381e-6 | F(p) = 8.217235960496268
[0005.4670] # 930 | Change: 5.540456982089381e-11 | RelError: 8.671726488708991e-6 | F(p) = 8.217235960551672
[0005.4703] # 931 | Change: 3.5132963205342094e-10 | RelError: 8.6475063018798e-6 | F(p) = 8.217235960200343
[0005.4745] # 932 | Change: 1.212896449942491e-11 | RelError: 8.623198768370736e-6 | F(p) = 8.217235960212472
[0005.4778] # 933 | Change: 3.126050529544955e-10 | RelError: 8.599306848881784e-6 | F(p) = 8.217235960525077
[0005.4816] # 934 | Change: 2.5570123796114785e-10 | RelError: 8.575270657621222e-6 | F(p) = 8.217235960269376
[0005.4847] # 935 | Change: 3.21998427921244e-10 | RelError: 8.5513811984525e-6 | F(p) = 8.217235960591374
[0005.4884] # 936 | Change: 9.43689570931383e-11 | RelError: 8.52765924137043e-6 | F(p) = 8.217235960685743
[0005.4915] # 937 | Change: 4.49496440069197e-10 | RelError: 8.503792750319548e-6 | F(p) = 8.217235960236247
[0005.4946] # 938 | Change: 1.9548807017599756e-11 | RelError: 8.48023234269248e-6 | F(p) = 8.217235960216698
[0005.4979] # 939 | Change: 7.225029463597821e-10 | RelError: 8.456862385329909e-6 | F(p) = 8.2172359609392
[0005.5010] # 940 | Change: 6.15655082469857e-10 | RelError: 8.433151110693937e-6 | F(p) = 8.217235960323546
[0005.5055] # 941 | Change: 2.523918851693452e-10 | RelError: 8.409927644692364e-6 | F(p) = 8.217235960575938
[0005.5087] # 942 | Change: 9.804779210753622e-11 | RelError: 8.386659734413203e-6 | F(p) = 8.217235960673985
[0005.5124] # 943 | Change: 2.282813937881656e-10 | RelError: 8.3634864427785e-6 | F(p) = 8.217235960445704
[0005.5160] # 944 | Change: 3.253912694844985e-10 | RelError: 8.340408556014476e-6 | F(p) = 8.217235960771095
[0005.5202] # 945 | Change: 4.042473022991544e-10 | RelError: 8.317446900008394e-6 | F(p) = 8.217235960366848
[0005.5236] # 946 | Change: 5.159268567922481e-10 | RelError: 8.294522102386172e-6 | F(p) = 8.217235960882775
[0005.5273] # 947 | Change: 5.059153096453883e-10 | RelError: 8.271715025782021e-6 | F(p) = 8.21723596037686
[0005.5309] # 948 | Change: 1.8568613313618698e-10 | RelError: 8.248966065941358e-6 | F(p) = 8.217235960562546
[0005.5349] # 949 | Change: 1.5490542182305944e-10 | RelError: 8.226336452731299e-6 | F(p) = 8.21723596040764
[0005.5382] # 950 | Change: 1.6822099269120372e-11 | RelError: 8.203766258046878e-6 | F(p) = 8.217235960390818
[0005.5415] # 951 | Change: 2.8483171377047256e-10 | RelError: 8.181337421694386e-6 | F(p) = 8.21723596067565
[0005.5450] # 952 | Change: 1.5717738222065236e-10 | RelError: 8.158928601821097e-6 | F(p) = 8.217235960832827
[0005.5486] # 953 | Change: 1.4947865167869168e-10 | RelError: 8.136601386231181e-6 | F(p) = 8.217235960683348
[0005.5692] # 954 | Change: 1.0180301046602835e-10 | RelError: 8.114356448875972e-6 | F(p) = 8.217235960581545
[0005.5725] # 955 | Change: 3.466205100721709e-11 | RelError: 8.09233857232552e-6 | F(p) = 8.217235960616208
[0005.5761] # 956 | Change: 1.0415490692139429e-10 | RelError: 8.070033554334937e-6 | F(p) = 8.217235960512053
[0005.5792] # 957 | Change: 3.120277369816904e-10 | RelError: 8.048287705888539e-6 | F(p) = 8.21723596082408
[0005.5831] # 958 | Change: 2.5485213939191453e-10 | RelError: 8.026337656035565e-6 | F(p) = 8.217235960569228
[0005.5863] # 959 | Change: 4.3721470888158365e-10 | RelError: 8.004577161166113e-6 | F(p) = 8.217235961006443
[0005.5898] # 960 | Change: 3.574083251578486e-10 | RelError: 7.982819952245657e-6 | F(p) = 8.217235960649035
[0005.5932] # 961 | Change: 1.2186696096705418e-10 | RelError: 7.961254388850978e-6 | F(p) = 8.217235960770902
[0005.5967] # 962 | Change: 1.9675816531616874e-10 | RelError: 7.939693195453024e-6 | F(p) = 8.21723596096766
[0005.6005] # 963 | Change: 1.4313883411887218e-10 | RelError: 7.918157447765142e-6 | F(p) = 8.217235960824521
[0005.6037] # 964 | Change: 2.3165824813986546e-10 | RelError: 7.89666844913032e-6 | F(p) = 8.217235960592863
[0005.6072] # 965 | Change: 5.253291135431937e-10 | RelError: 7.875438117097099e-6 | F(p) = 8.217235961118192
[0005.6104] # 966 | Change: 4.959961330541773e-10 | RelError: 7.854150398888598e-6 | F(p) = 8.217235960622196
[0005.6146] # 967 | Change: 9.754330676514655e-11 | RelError: 7.833017505665631e-6 | F(p) = 8.217235960719739
[0005.6176] # 968 | Change: 2.865103709837058e-10 | RelError: 7.811976719372963e-6 | F(p) = 8.21723596100625
[0005.6212] # 969 | Change: 2.802540421953381e-10 | RelError: 7.790836343606908e-6 | F(p) = 8.217235960725995
[0005.6246] # 970 | Change: 4.122000518691493e-10 | RelError: 7.769981498529223e-6 | F(p) = 8.217235961138195
[0005.6290] # 971 | Change: 1.7078072289677948e-10 | RelError: 7.749199515816117e-6 | F(p) = 8.217235961308976
[0005.6328] # 972 | Change: 1.3626788586407201e-10 | RelError: 7.728318539525828e-6 | F(p) = 8.217235961172708
[0005.6363] # 973 | Change: 6.41396269429606e-10 | RelError: 7.707597130580138e-6 | F(p) = 8.217235960531312
[0005.6397] # 974 | Change: 4.937952269301604e-10 | RelError: 7.687188282715907e-6 | F(p) = 8.217235961025107
[0005.6438] # 975 | Change: 6.570921584625466e-11 | RelError: 7.66650781348545e-6 | F(p) = 8.217235961090816
[0005.6484] # 976 | Change: 2.807478693966914e-10 | RelError: 7.645989290567772e-6 | F(p) = 8.217235961371564
[0005.6541] # 977 | Change: 5.781206624533297e-10 | RelError: 7.625568482423572e-6 | F(p) = 8.217235960793444
[0005.6774] # 978 | Change: 2.419486833105111e-10 | RelError: 7.605246175466059e-6 | F(p) = 8.217235961035392
[0005.6809] # 979 | Change: 8.962430797510024e-11 | RelError: 7.585067087738345e-6 | F(p) = 8.217235961125017
[0005.6871] # 980 | Change: 2.3511503854933835e-10 | RelError: 7.564834173817662e-6 | F(p) = 8.217235960889901
[0005.6910] # 981 | Change: 6.503242389044317e-12 | RelError: 7.544701563266265e-6 | F(p) = 8.217235960883398
[0005.6943] # 982 | Change: 2.4868640480235626e-10 | RelError: 7.524714341026112e-6 | F(p) = 8.217235961132085
[0005.6975] # 983 | Change: 2.2241053443394776e-10 | RelError: 7.5047848791891005e-6 | F(p) = 8.217235961354495
[0005.7012] # 984 | Change: 8.242704296890224e-10 | RelError: 7.484780094499376e-6 | F(p) = 8.217235960530225
[0005.7045] # 985 | Change: 5.731717322987606e-10 | RelError: 7.465056443350039e-6 | F(p) = 8.217235961103396
[0005.7084] # 986 | Change: 3.700932893480058e-10 | RelError: 7.445302920256085e-6 | F(p) = 8.217235960733303
[0005.7117] # 987 | Change: 1.9971935216744896e-10 | RelError: 7.4257884957122865e-6 | F(p) = 8.217235960933023
[0005.7150] # 988 | Change: 5.538538516702829e-10 | RelError: 7.40624514847452e-6 | F(p) = 8.217235961486876
[0005.7184] # 989 | Change: 9.744915985265834e-11 | RelError: 7.386650093194877e-6 | F(p) = 8.217235961584326
[0005.7217] # 990 | Change: 4.618296856051529e-10 | RelError: 7.367025530080692e-6 | F(p) = 8.217235961122496
[0005.7254] # 991 | Change: 6.340528102555254e-11 | RelError: 7.347756664168947e-6 | F(p) = 8.217235961185901
[0005.7285] # 992 | Change: 2.496740592050628e-10 | RelError: 7.328414401970276e-6 | F(p) = 8.217235961435575
[0005.7320] # 993 | Change: 2.0481216722600948e-10 | RelError: 7.30924887531367e-6 | F(p) = 8.217235961230763
[0005.7355] # 994 | Change: 2.5954527416161e-10 | RelError: 7.290055813576708e-6 | F(p) = 8.217235961490308
[0005.7392] # 995 | Change: 5.205791353546374e-10 | RelError: 7.270949560545579e-6 | F(p) = 8.21723596096973
[0005.7425] # 996 | Change: 7.30544513771747e-10 | RelError: 7.2520456585275715e-6 | F(p) = 8.217235961700274
[0005.7456] # 997 | Change: 2.4926549713200075e-10 | RelError: 7.2330232558312834e-6 | F(p) = 8.217235961451008
[0005.7491] # 998 | Change: 2.6973090427873103e-10 | RelError: 7.2141354336041075e-6 | F(p) = 8.217235961181277
[0005.7523] # 999 | Change: 2.630553552762649e-10 | RelError: 7.1953600988273035e-6 | F(p) = 8.217235961444333
[0005.7563] # 1000 | Change: 1.8805934587362572e-10 | RelError: 7.176512431451651e-6 | F(p) = 8.217235961256273
[0005.7594] # 1001 | Change: 5.056701724015511e-10 | RelError: 7.157917696401516e-6 | F(p) = 8.217235961761943
[0005.7794] # 1002 | Change: 7.575451377306308e-11 | RelError: 7.139227861777464e-6 | F(p) = 8.217235961686189
[0005.7827] # 1003 | Change: 1.8633095066888927e-10 | RelError: 7.120605949015813e-6 | F(p) = 8.21723596187252
[0005.7861] # 1004 | Change: 4.4705217305818223e-10 | RelError: 7.102146318862106e-6 | F(p) = 8.217235961425468
[0005.7897] # 1005 | Change: 1.446007757976986e-10 | RelError: 7.083709136121124e-6 | F(p) = 8.217235961570069
[0005.7933] # 1006 | Change: 3.339266640978167e-10 | RelError: 7.065341734286906e-6 | F(p) = 8.217235961236142
[0005.7965] # 1007 | Change: 2.2795454412971594e-10 | RelError: 7.047044659318768e-6 | F(p) = 8.217235961008187
[0005.7997] # 1008 | Change: 7.341860452925175e-10 | RelError: 7.028865860965023e-6 | F(p) = 8.217235961742373
[0005.8034] # 1009 | Change: 1.205133770554312e-10 | RelError: 7.01073497498544e-6 | F(p) = 8.21723596162186
[0005.8066] # 1010 | Change: 1.4433254591494915e-10 | RelError: 6.992604725581154e-6 | F(p) = 8.217235961766193
[0005.8100] # 1011 | Change: 4.7684522996860323e-11 | RelError: 6.974594545490466e-6 | F(p) = 8.217235961718508
[0005.8132] # 1012 | Change: 3.398312742319831e-10 | RelError: 6.956513790903674e-6 | F(p) = 8.217235961378677
[0005.8171] # 1013 | Change: 4.644977735779321e-10 | RelError: 6.938602005547162e-6 | F(p) = 8.217235961843175
[0005.8205] # 1014 | Change: 4.446025769766493e-10 | RelError: 6.920643862492784e-6 | F(p) = 8.217235961398572
[0005.8235] # 1015 | Change: 1.7763568394002505e-10 | RelError: 6.90295273808424e-6 | F(p) = 8.217235961220936
[0005.8270] # 1016 | Change: 9.655742871927941e-11 | RelError: 6.885361328106597e-6 | F(p) = 8.217235961124379
[0005.8303] # 1017 | Change: 4.770264183662221e-10 | RelError: 6.867724858031514e-6 | F(p) = 8.217235961601405
[0005.8342] # 1018 | Change: 5.182378970403079e-10 | RelError: 6.850188899099061e-6 | F(p) = 8.217235962119643
[0005.8374] # 1019 | Change: 5.554880999625311e-10 | RelError: 6.83253478531242e-6 | F(p) = 8.217235961564155
[0005.8408] # 1020 | Change: 3.233289191939548e-10 | RelError: 6.815006054174423e-6 | F(p) = 8.217235961887484
[0005.8441] # 1021 | Change: 1.496403001510771e-11 | RelError: 6.7975791669883265e-6 | F(p) = 8.217235961902448
[0005.8481] # 1022 | Change: 2.639861662601106e-10 | RelError: 6.780254911734558e-6 | F(p) = 8.217235961638462
[0005.8515] # 1023 | Change: 1.8947332591778832e-10 | RelError: 6.763034069164385e-6 | F(p) = 8.217235961827935
[0005.8547] # 1024 | Change: 2.234905593923031e-10 | RelError: 6.745892744066911e-6 | F(p) = 8.217235961604445
[0005.8584] # 1025 | Change: 1.1591971826874214e-10 | RelError: 6.728633479072426e-6 | F(p) = 8.217235961488525
[0005.8785] # 1026 | Change: 5.067430919325489e-10 | RelError: 6.7115284015145895e-6 | F(p) = 8.217235961995268
[0005.8826] # 1027 | Change: 2.1866064514597383e-10 | RelError: 6.694479157337929e-6 | F(p) = 8.217235961776607
[0005.8859] # 1028 | Change: 4.622364713213756e-10 | RelError: 6.6775859692278185e-6 | F(p) = 8.217235962238844
[0005.8895] # 1029 | Change: 2.0697754621323838e-10 | RelError: 6.660699954988739e-6 | F(p) = 8.217235962031866
[0005.8927] # 1030 | Change: 3.362341516321976e-10 | RelError: 6.64357042402774e-6 | F(p) = 8.217235961695632
[0005.8963] # 1031 | Change: 4.677271903119617e-10 | RelError: 6.627025093182265e-6 | F(p) = 8.21723596216336
[0005.8994] # 1032 | Change: 1.7994494783124537e-12 | RelError: 6.610110728616612e-6 | F(p) = 8.21723596216156
[0005.9029] # 1033 | Change: 3.9268499563149817e-10 | RelError: 6.593380372972369e-6 | F(p) = 8.217235961768875
[0005.9062] # 1034 | Change: 2.6419222365348105e-10 | RelError: 6.576708778196077e-6 | F(p) = 8.217235961504683
[0005.9094] # 1035 | Change: 6.488463100140507e-10 | RelError: 6.560274152001541e-6 | F(p) = 8.217235962153529
[0005.9131] # 1036 | Change: 4.0248870902814815e-10 | RelError: 6.54382370999282e-6 | F(p) = 8.21723596175104
[0005.9162] # 1037 | Change: 3.82938125653709e-10 | RelError: 6.5274083729136485e-6 | F(p) = 8.217235962133978
[0005.9195] # 1038 | Change: 1.3040235558037239e-10 | RelError: 6.510874891677575e-6 | F(p) = 8.217235962003576
[0005.9226] # 1039 | Change: 1.34772193405297e-10 | RelError: 6.494632783815666e-6 | F(p) = 8.217235962138348
[0005.9268] # 1040 | Change: 1.7072387947791867e-10 | RelError: 6.478118516004122e-6 | F(p) = 8.217235961967624
[0005.9308] # 1041 | Change: 2.353015560174754e-10 | RelError: 6.461974537290271e-6 | F(p) = 8.217235961732323
[0005.9345] # 1042 | Change: 4.5582382313114067e-10 | RelError: 6.445867658175758e-6 | F(p) = 8.217235962188147
[0005.9383] # 1043 | Change: 3.277822457903312e-10 | RelError: 6.4296167922326894e-6 | F(p) = 8.217235962515929
[0005.9428] # 1044 | Change: 1.9102408543858473e-10 | RelError: 6.413636449080814e-6 | F(p) = 8.217235962324905
[0005.9463] # 1045 | Change: 6.070344227282476e-11 | RelError: 6.397694306899871e-6 | F(p) = 8.217235962385608
[0005.9498] # 1046 | Change: 4.021529775855015e-10 | RelError: 6.381738444520516e-6 | F(p) = 8.217235961983455
[0005.9532] # 1047 | Change: 2.33892905043831e-10 | RelError: 6.365925774169687e-6 | F(p) = 8.217235962217348
[0005.9574] # 1048 | Change: 2.644604535362305e-10 | RelError: 6.34999502431308e-6 | F(p) = 8.217235962481809
[0005.9785] # 1049 | Change: 2.984243963055633e-10 | RelError: 6.334155710947415e-6 | F(p) = 8.217235962183384
[0005.9822] # 1050 | Change: 5.561773264162184e-11 | RelError: 6.3183557880411426e-6 | F(p) = 8.217235962239002
[0005.9858] # 1051 | Change: 2.82330603340597e-10 | RelError: 6.302701280917988e-6 | F(p) = 8.217235961956671
[0005.9894] # 1052 | Change: 2.8522961770249822e-11 | RelError: 6.287140280580924e-6 | F(p) = 8.217235961928148
[0005.9934] # 1053 | Change: 2.753619554596298e-10 | RelError: 6.2715672328746114e-6 | F(p) = 8.21723596220351
[0005.9973] # 1054 | Change: 1.4982681761921413e-10 | RelError: 6.255982048555737e-6 | F(p) = 8.217235962353337
[0006.0006] # 1055 | Change: 4.168221323652688e-11 | RelError: 6.2404113317069855e-6 | F(p) = 8.217235962311655
[0006.0042] # 1056 | Change: 2.1943158401427354e-10 | RelError: 6.225042523582862e-6 | F(p) = 8.217235962092223
[0006.0081] # 1057 | Change: 1.7991830247865437e-10 | RelError: 6.209635677773969e-6 | F(p) = 8.217235961912305
[0006.0113] # 1058 | Change: 1.1379874820249825e-10 | RelError: 6.1945670233998075e-6 | F(p) = 8.217235962026104
[0006.0150] # 1059 | Change: 4.495426253470214e-11 | RelError: 6.179299870064471e-6 | F(p) = 8.217235962071058
[0006.0181] # 1060 | Change: 2.38175701383625e-10 | RelError: 6.164021928650424e-6 | F(p) = 8.217235962309234
[0006.0220] # 1061 | Change: 1.1286971357549191e-10 | RelError: 6.14873311960318e-6 | F(p) = 8.217235962196364
[0006.0252] # 1062 | Change: 7.579536998036929e-11 | RelError: 6.133623485623031e-6 | F(p) = 8.217235962120569
[0006.0285] # 1063 | Change: 2.55262477821816e-11 | RelError: 6.118530993395777e-6 | F(p) = 8.217235962095042
[0006.0319] # 1064 | Change: 3.403073378649424e-10 | RelError: 6.103619533861915e-6 | F(p) = 8.21723596243535
[0006.0357] # 1065 | Change: 1.8888890451762563e-10 | RelError: 6.088698915886925e-6 | F(p) = 8.217235962624239
[0006.0391] # 1066 | Change: 6.041016575863978e-10 | RelError: 6.073823928666255e-6 | F(p) = 8.217235962020137
[0006.0421] # 1067 | Change: 3.1659119770210964e-10 | RelError: 6.058967413958204e-6 | F(p) = 8.217235962336728
[0006.0456] # 1068 | Change: 3.68736152722704e-11 | RelError: 6.04410194014994e-6 | F(p) = 8.217235962299855
[0006.0486] # 1069 | Change: 1.2741985244701937e-10 | RelError: 6.029255078020042e-6 | F(p) = 8.217235962427274
[0006.0523] # 1070 | Change: 1.8831158854482055e-10 | RelError: 6.014703940862894e-6 | F(p) = 8.217235962238963
[0006.0555] # 1071 | Change: 4.561577782169479e-10 | RelError: 5.999950925338808e-6 | F(p) = 8.21723596269512
[0006.0586] # 1072 | Change: 4.502442862985845e-10 | RelError: 5.9853285468301856e-6 | F(p) = 8.217235962244876
[0006.0792] # 1073 | Change: 3.7184477719165443e-10 | RelError: 5.970921465283237e-6 | F(p) = 8.217235962616721
[0006.0828] # 1074 | Change: 7.717133598816872e-10 | RelError: 5.956227820549864e-6 | F(p) = 8.217235961845008
[0006.0864] # 1075 | Change: 5.321947327274756e-10 | RelError: 5.9418342887966805e-6 | F(p) = 8.217235962377202
[0006.0895] # 1076 | Change: 3.0673774631395645e-10 | RelError: 5.927462016657473e-6 | F(p) = 8.217235962070465
[0006.0929] # 1077 | Change: 4.0400571776899596e-10 | RelError: 5.913026637412198e-6 | F(p) = 8.21723596247447
[0006.0961] # 1078 | Change: 1.412221450891593e-10 | RelError: 5.898753625457277e-6 | F(p) = 8.217235962615693
[0006.1001] # 1079 | Change: 1.687716633114178e-11 | RelError: 5.884615853669047e-6 | F(p) = 8.21723596263257
[0006.1032] # 1080 | Change: 5.000639902164039e-10 | RelError: 5.870160249039179e-6 | F(p) = 8.217235962132506
[0006.1063] # 1081 | Change: 5.339586550690001e-10 | RelError: 5.856067236536322e-6 | F(p) = 8.217235962666464
[0006.1096] # 1082 | Change: 4.722569002524324e-10 | RelError: 5.841940227660133e-6 | F(p) = 8.217235962194207
[0006.1130] # 1083 | Change: 4.240643391995036e-10 | RelError: 5.828064821110035e-6 | F(p) = 8.217235962618272
[0006.1169] # 1084 | Change: 2.042170876848104e-10 | RelError: 5.813927077073862e-6 | F(p) = 8.217235962414055
[0006.1199] # 1085 | Change: 4.013216425846622e-10 | RelError: 5.79995593285545e-6 | F(p) = 8.217235962815376
[0006.1232] # 1086 | Change: 8.972058651579573e-10 | RelError: 5.785922261520844e-6 | F(p) = 8.21723596191817
[0006.1267] # 1087 | Change: 6.801883500884287e-10 | RelError: 5.772056501555073e-6 | F(p) = 8.217235962598359
[0006.1300] # 1088 | Change: 6.206768432548415e-11 | RelError: 5.758157353705042e-6 | F(p) = 8.217235962536291
[0006.1338] # 1089 | Change: 2.5126567493316543e-11 | RelError: 5.744369579663646e-6 | F(p) = 8.217235962511165
[0006.1368] # 1090 | Change: 3.511750890083931e-10 | RelError: 5.730635843298528e-6 | F(p) = 8.21723596286234
[0006.1405] # 1091 | Change: 9.336709183571656e-10 | RelError: 5.716752555922969e-6 | F(p) = 8.217235961928669
[0006.1436] # 1092 | Change: 6.339124780652128e-10 | RelError: 5.703419671163069e-6 | F(p) = 8.217235962562581
[0006.1476] # 1093 | Change: 1.6080647924354707e-10 | RelError: 5.689792044557669e-6 | F(p) = 8.217235962723388
[0006.1507] # 1094 | Change: 3.82840426027542e-11 | RelError: 5.676102350989829e-6 | F(p) = 8.217235962761672
[0006.1539] # 1095 | Change: 5.759748233913342e-10 | RelError: 5.662467822365566e-6 | F(p) = 8.217235962185697
[0006.1573] # 1096 | Change: 8.890932434724164e-10 | RelError: 5.649124777477857e-6 | F(p) = 8.21723596307479
[0006.1777] # 1097 | Change: 3.0686209129271447e-10 | RelError: 5.6356319034416244e-6 | F(p) = 8.217235962767928
[0006.1813] # 1098 | Change: 1.4092371714014007e-10 | RelError: 5.622165909747646e-6 | F(p) = 8.217235962627004
[0006.1845] # 1099 | Change: 6.681197817215434e-10 | RelError: 5.608756691494401e-6 | F(p) = 8.217235961958885
[0006.1881] # 1100 | Change: 5.211333586885303e-10 | RelError: 5.59549397329473e-6 | F(p) = 8.217235962480018
[0006.1913] # 1101 | Change: 9.082867791221361e-11 | RelError: 5.582408644087819e-6 | F(p) = 8.21723596238919
[0006.1950] # 1102 | Change: 1.5008438936092716e-10 | RelError: 5.569083179077854e-6 | F(p) = 8.217235962539274
[0006.1981] # 1103 | Change: 2.5268143133416743e-10 | RelError: 5.5560255991170515e-6 | F(p) = 8.217235962791955
[0006.2014] # 1104 | Change: 1.6537526903448452e-10 | RelError: 5.5427569289429655e-6 | F(p) = 8.21723596262658
[0006.2046] # 1105 | Change: 1.0031797614828974e-10 | RelError: 5.529637183790996e-6 | F(p) = 8.217235962526262
[0006.2078] # 1106 | Change: 2.2666846177799016e-10 | RelError: 5.516667423556821e-6 | F(p) = 8.21723596275293
[0006.2117] # 1107 | Change: 1.596554000116157e-10 | RelError: 5.5035762930022374e-6 | F(p) = 8.217235962593275
[0006.2150] # 1108 | Change: 8.033396170503693e-11 | RelError: 5.490696677306583e-6 | F(p) = 8.217235962673609
[0006.2183] # 1109 | Change: 3.001332515850663e-11 | RelError: 5.477786779492803e-6 | F(p) = 8.217235962643596
[0006.2216] # 1110 | Change: 5.502922562072854e-10 | RelError: 5.4649378344092116e-6 | F(p) = 8.217235963193888
[0006.2253] # 1111 | Change: 2.9956481739645824e-11 | RelError: 5.451936385127266e-6 | F(p) = 8.217235963163931
[0006.2285] # 1112 | Change: 4.3356784829029493e-10 | RelError: 5.439118258783328e-6 | F(p) = 8.217235962730363
[0006.2318] # 1113 | Change: 1.6578383110754658e-10 | RelError: 5.426331254142788e-6 | F(p) = 8.21723596256458
[0006.2353] # 1114 | Change: 5.68562086300517e-10 | RelError: 5.413760223896773e-6 | F(p) = 8.217235963133142
[0006.2387] # 1115 | Change: 3.844498053240386e-10 | RelError: 5.4010365611683355e-6 | F(p) = 8.217235962748692
[0006.2426] # 1116 | Change: 1.2864909137988434e-10 | RelError: 5.388282852833099e-6 | F(p) = 8.217235962620043
[0006.2457] # 1117 | Change: 7.827694048501144e-11 | RelError: 5.3758087838713255e-6 | F(p) = 8.21723596269832
[0006.2492] # 1118 | Change: 4.830624789065041e-10 | RelError: 5.363243581608086e-6 | F(p) = 8.217235963181382
[0006.2524] # 1119 | Change: 4.264322228664241e-11 | RelError: 5.350555465961355e-6 | F(p) = 8.217235963224025
[0006.2559] # 1120 | Change: 7.375771104989326e-10 | RelError: 5.338180483390066e-6 | F(p) = 8.217235962486448
[0006.2764] # 1121 | Change: 4.737703562796014e-10 | RelError: 5.325808021002172e-6 | F(p) = 8.217235962960219
[0006.2803] # 1122 | Change: 2.525233355754608e-10 | RelError: 5.313688921466923e-6 | F(p) = 8.217235963212742
[0006.2838] # 1123 | Change: 2.62518895510766e-10 | RelError: 5.301007900074051e-6 | F(p) = 8.217235962950223
[0006.2873] # 1124 | Change: 3.3428904089305433e-10 | RelError: 5.28873747634071e-6 | F(p) = 8.217235962615934
[0006.2907] # 1125 | Change: 7.482903185973555e-11 | RelError: 5.276627948604473e-6 | F(p) = 8.217235962690763
[0006.2938] # 1126 | Change: 3.3381120090325567e-10 | RelError: 5.264237406787735e-6 | F(p) = 8.217235963024574
[0006.2971] # 1127 | Change: 1.6065371255535865e-11 | RelError: 5.252039671833649e-6 | F(p) = 8.217235963008509
[0006.3003] # 1128 | Change: 4.6149395416250627e-10 | RelError: 5.239908922803379e-6 | F(p) = 8.217235963470003
[0006.3040] # 1129 | Change: 2.7357138776551437e-10 | RelError: 5.227718154069841e-6 | F(p) = 8.217235963196432
[0006.3073] # 1130 | Change: 2.902282858485705e-10 | RelError: 5.215594716450796e-6 | F(p) = 8.217235962906203
[0006.3102] # 1131 | Change: 7.427125581216387e-11 | RelError: 5.20350706268081e-6 | F(p) = 8.217235962980475
[0006.3136] # 1132 | Change: 2.750883965063622e-10 | RelError: 5.191583799647006e-6 | F(p) = 8.217235962705386
[0006.3167] # 1133 | Change: 5.734968056003709e-10 | RelError: 5.179697413426188e-6 | F(p) = 8.217235963278883
[0006.3202] # 1134 | Change: 5.914575496035468e-10 | RelError: 5.167686979382319e-6 | F(p) = 8.217235962687425
[0006.3233] # 1135 | Change: 2.0895107866181206e-10 | RelError: 5.155777812112613e-6 | F(p) = 8.217235962896376
[0006.3266] # 1136 | Change: 3.5432101697097096e-10 | RelError: 5.144164926567027e-6 | F(p) = 8.217235963250697
[0006.3299] # 1137 | Change: 1.0882317269533814e-10 | RelError: 5.132233637515192e-6 | F(p) = 8.217235963141874
[0006.3330] # 1138 | Change: 4.283506882529764e-11 | RelError: 5.1203396166618085e-6 | F(p) = 8.21723596318471
[0006.3369] # 1139 | Change: 7.911360455636895e-11 | RelError: 5.108646174613365e-6 | F(p) = 8.217235963263823
[0006.3399] # 1140 | Change: 2.1187851473314367e-10 | RelError: 5.0970239584138e-6 | F(p) = 8.217235963051944
[0006.3433] # 1141 | Change: 1.5410606124532933e-10 | RelError: 5.085276902916872e-6 | F(p) = 8.21723596320605
[0006.3465] # 1142 | Change: 2.092210849014009e-10 | RelError: 5.073699657361126e-6 | F(p) = 8.21723596299683
[0006.3500] # 1143 | Change: 1.0157741314742452e-10 | RelError: 5.0620301154442926e-6 | F(p) = 8.217235962895252
[0006.3534] # 1144 | Change: 4.0758685315722687e-10 | RelError: 5.050564505096455e-6 | F(p) = 8.217235963302839
[0006.3734] # 1145 | Change: 9.409362178303127e-12 | RelError: 5.039039747801231e-6 | F(p) = 8.217235963312248
[0006.3776] # 1146 | Change: 3.914042423502906e-10 | RelError: 5.027521708027061e-6 | F(p) = 8.217235962920844
[0006.3809] # 1147 | Change: 2.354543227056638e-10 | RelError: 5.016209698175597e-6 | F(p) = 8.21723596268539
[0006.3841] # 1148 | Change: 5.001261627057829e-10 | RelError: 5.0046391144665065e-6 | F(p) = 8.217235963185516
[0006.3874] # 1149 | Change: 1.014228701023967e-10 | RelError: 4.9933086281174586e-6 | F(p) = 8.217235963286939
[0006.3910] # 1150 | Change: 8.764722281284776e-11 | RelError: 4.982019249944125e-6 | F(p) = 8.217235963199292
[0006.3943] # 1151 | Change: 6.24282847638824e-11 | RelError: 4.970737745927263e-6 | F(p) = 8.21723596326172
[0006.3978] # 1152 | Change: 3.2509817060599744e-10 | RelError: 4.959564940104091e-6 | F(p) = 8.217235963586818
[0006.4012] # 1153 | Change: 2.084785677425316e-10 | RelError: 4.948030238403991e-6 | F(p) = 8.21723596337834
[0006.4042] # 1154 | Change: 3.715356911015988e-10 | RelError: 4.936941019504012e-6 | F(p) = 8.217235963006804
[0006.4077] # 1155 | Change: 3.1097968644644425e-10 | RelError: 4.925826834653939e-6 | F(p) = 8.217235963317783
[0006.4108] # 1156 | Change: 4.254800956005056e-10 | RelError: 4.914518031815862e-6 | F(p) = 8.217235962892303
[0006.4150] # 1157 | Change: 3.2668090454990306e-10 | RelError: 4.9034889196949065e-6 | F(p) = 8.217235963218984
[0006.4184] # 1158 | Change: 8.052225553001335e-11 | RelError: 4.8925370959345015e-6 | F(p) = 8.217235963138462
[0006.4219] # 1159 | Change: 3.4220271061258245e-10 | RelError: 4.881526574585985e-6 | F(p) = 8.217235963480665
[0006.4251] # 1160 | Change: 1.2112622016502428e-10 | RelError: 4.870559570400691e-6 | F(p) = 8.217235963359538
[0006.4288] # 1161 | Change: 3.05107050735387e-11 | RelError: 4.859567818823873e-6 | F(p) = 8.21723596339005
[0006.4323] # 1162 | Change: 1.4513901192003686e-10 | RelError: 4.848551143666341e-6 | F(p) = 8.21723596324491
[0006.4354] # 1163 | Change: 2.0651391707815492e-10 | RelError: 4.837647128679502e-6 | F(p) = 8.217235963451424
[0006.4391] # 1164 | Change: 4.729834301997471e-10 | RelError: 4.826649452596741e-6 | F(p) = 8.21723596297844
[0006.4422] # 1165 | Change: 2.355271533360792e-10 | RelError: 4.8159034021104855e-6 | F(p) = 8.217235963213968
[0006.4461] # 1166 | Change: 1.2679279848271108e-10 | RelError: 4.8051333196061844e-6 | F(p) = 8.217235963087175
[0006.4492] # 1167 | Change: 2.927578179878765e-10 | RelError: 4.794373789855942e-6 | F(p) = 8.217235963379933
[0006.4524] # 1168 | Change: 5.827338611652522e-11 | RelError: 4.783903478268165e-6 | F(p) = 8.21723596332166
[0006.4729] # 1169 | Change: 4.4580339420008386e-10 | RelError: 4.7729215806443596e-6 | F(p) = 8.217235962875856
[0006.4767] # 1170 | Change: 5.645581779845088e-10 | RelError: 4.762194218008218e-6 | F(p) = 8.217235963440414
[0006.4801] # 1171 | Change: 5.023377269708362e-10 | RelError: 4.751758176778408e-6 | F(p) = 8.217235962938076
[0006.4836] # 1172 | Change: 5.340421438404519e-10 | RelError: 4.741264027660388e-6 | F(p) = 8.217235963472119
[0006.4870] # 1173 | Change: 6.841460731266125e-11 | RelError: 4.730535308798457e-6 | F(p) = 8.217235963540533
[0006.4900] # 1174 | Change: 2.1896084945183247e-10 | RelError: 4.720135151293846e-6 | F(p) = 8.217235963759494
[0006.4941] # 1175 | Change: 8.375060644993937e-10 | RelError: 4.709429049981465e-6 | F(p) = 8.217235962921988
[0006.4974] # 1176 | Change: 6.173621613925206e-10 | RelError: 4.69908853084716e-6 | F(p) = 8.21723596353935
[0006.5013] # 1177 | Change: 4.078621884673339e-10 | RelError: 4.688512025879229e-6 | F(p) = 8.217235963131488
[0006.5045] # 1178 | Change: 4.691980137749852e-10 | RelError: 4.678374542754186e-6 | F(p) = 8.217235963600686
[0006.5082] # 1179 | Change: 1.1960743506733706e-10 | RelError: 4.667965238931574e-6 | F(p) = 8.217235963720293
[0006.5114] # 1180 | Change: 5.09135844595221e-10 | RelError: 4.657639968405193e-6 | F(p) = 8.217235963211158
[0006.5144] # 1181 | Change: 2.986890734746339e-10 | RelError: 4.647435144169366e-6 | F(p) = 8.217235963509847
[0006.5176] # 1182 | Change: 5.922711210359921e-10 | RelError: 4.636848602984658e-6 | F(p) = 8.217235962917576
[0006.5207] # 1183 | Change: 4.184581570143564e-10 | RelError: 4.6268499623926405e-6 | F(p) = 8.217235963336034
[0006.5245] # 1184 | Change: 1.3248246943931008e-10 | RelError: 4.616504907668875e-6 | F(p) = 8.217235963468516
[0006.5280] # 1185 | Change: 1.7041834610154183e-10 | RelError: 4.6063897813766744e-6 | F(p) = 8.217235963638934
[0006.5314] # 1186 | Change: 3.466382736405649e-10 | RelError: 4.596107413150991e-6 | F(p) = 8.217235963292296
[0006.5347] # 1187 | Change: 5.738058916904265e-10 | RelError: 4.58609259912745e-6 | F(p) = 8.217235963866102
[0006.5385] # 1188 | Change: 4.461941927047519e-10 | RelError: 4.575873840764494e-6 | F(p) = 8.217235963419908
[0006.5419] # 1189 | Change: 2.908944196633456e-10 | RelError: 4.565705186141744e-6 | F(p) = 8.217235963129013
[0006.5449] # 1190 | Change: 6.718288148022111e-10 | RelError: 4.555952638808689e-6 | F(p) = 8.217235963800842
[0006.5484] # 1191 | Change: 4.597566771735728e-11 | RelError: 4.5458860091883474e-6 | F(p) = 8.217235963846818
[0006.5517] # 1192 | Change: 6.813412056771995e-10 | RelError: 4.535870494274837e-6 | F(p) = 8.217235963165477
[0006.5728] # 1193 | Change: 6.707789879101256e-10 | RelError: 4.526090467676551e-6 | F(p) = 8.217235963836256
[0006.5763] # 1194 | Change: 2.8194868662012595e-10 | RelError: 4.516141715333597e-6 | F(p) = 8.217235963554307
[0006.5799] # 1195 | Change: 1.865778642695659e-10 | RelError: 4.506244935273344e-6 | F(p) = 8.217235963740885
[0006.5831] # 1196 | Change: 1.3521450625830767e-10 | RelError: 4.496511621254294e-6 | F(p) = 8.21723596360567
[0006.5869] # 1197 | Change: 2.455138314871874e-10 | RelError: 4.486608670703122e-6 | F(p) = 8.217235963360157
[0006.5900] # 1198 | Change: 7.935554435789527e-10 | RelError: 4.476869877258439e-6 | F(p) = 8.217235964153712
[0006.5934] # 1199 | Change: 5.545697234765612e-10 | RelError: 4.466997968206602e-6 | F(p) = 8.217235963599142
[0006.5967] # 1200 | Change: 1.135038729671578e-10 | RelError: 4.45732844992694e-6 | F(p) = 8.217235963712646
[0006.6000] # 1201 | Change: 2.0180479509690485e-10 | RelError: 4.4474880824522935e-6 | F(p) = 8.217235963510841
[0006.6037] # 1202 | Change: 3.778310997404333e-12 | RelError: 4.437851131338919e-6 | F(p) = 8.21723596351462
[0006.6067] # 1203 | Change: 4.2316727899560647e-10 | RelError: 4.428418924057202e-6 | F(p) = 8.217235963937787
[0006.6100] # 1204 | Change: 4.814690868215621e-10 | RelError: 4.4186272810812005e-6 | F(p) = 8.217235963456318
[0006.6131] # 1205 | Change: 6.377121053446899e-13 | RelError: 4.4091539562513565e-6 | F(p) = 8.217235963456956
[0006.6166] # 1206 | Change: 3.070503851176909e-10 | RelError: 4.399698085160935e-6 | F(p) = 8.217235963764006
[0006.6199] # 1207 | Change: 2.937206033948314e-11 | RelError: 4.390070068782102e-6 | F(p) = 8.217235963734634
[0006.6231] # 1208 | Change: 1.1520384646246384e-10 | RelError: 4.380458920386929e-6 | F(p) = 8.21723596361943
[0006.6267] # 1209 | Change: 9.183409588331415e-11 | RelError: 4.3712077632597275e-6 | F(p) = 8.217235963711264
[0006.6300] # 1210 | Change: 4.1385561644347035e-11 | RelError: 4.361822408370494e-6 | F(p) = 8.217235963669879
[0006.6340] # 1211 | Change: 1.5194245861493982e-10 | RelError: 4.352340263382168e-6 | F(p) = 8.217235963821821
[0006.6371] # 1212 | Change: 2.971898283021801e-10 | RelError: 4.34279905620517e-6 | F(p) = 8.217235963524631
[0006.6405] # 1213 | Change: 5.7140070452987857e-11 | RelError: 4.3334290593845355e-6 | F(p) = 8.217235963581771
[0006.6438] # 1214 | Change: 3.725073582927507e-10 | RelError: 4.3241158139884446e-6 | F(p) = 8.217235963954279
[0006.6476] # 1215 | Change: 2.3303137197672186e-10 | RelError: 4.314782461781719e-6 | F(p) = 8.217235963721247
[0006.6509] # 1216 | Change: 1.6623147303107544e-10 | RelError: 4.305467571032879e-6 | F(p) = 8.217235963887479
[0006.6718] # 1217 | Change: 3.8544101244042395e-10 | RelError: 4.296132485446855e-6 | F(p) = 8.217235963502038
[0006.6761] # 1218 | Change: 7.09636793772006e-11 | RelError: 4.286815931016345e-6 | F(p) = 8.217235963573001
[0006.6793] # 1219 | Change: 9.609379958419595e-11 | RelError: 4.27763487009014e-6 | F(p) = 8.217235963476908
[0006.6825] # 1220 | Change: 5.43105116435072e-10 | RelError: 4.268863346011725e-6 | F(p) = 8.217235964020013
[0006.6856] # 1221 | Change: 9.073275464288599e-11 | RelError: 4.259721804627142e-6 | F(p) = 8.21723596392928
[0006.6892] # 1222 | Change: 1.0482814616352698e-10 | RelError: 4.250403829085589e-6 | F(p) = 8.217235964034108
[0006.6924] # 1223 | Change: 9.677414425368625e-11 | RelError: 4.241497443658091e-6 | F(p) = 8.217235964130882
[0006.6960] # 1224 | Change: 9.203482420616638e-11 | RelError: 4.232375516515762e-6 | F(p) = 8.217235964038847
[0006.6992] # 1225 | Change: 5.835865124481643e-11 | RelError: 4.2231944401941796e-6 | F(p) = 8.217235964097206
[0006.7022] # 1226 | Change: 3.4568081730412814e-10 | RelError: 4.2142700813853795e-6 | F(p) = 8.217235963751525
[0006.7057] # 1227 | Change: 4.6069992265529436e-10 | RelError: 4.2051683229319066e-6 | F(p) = 8.217235964212225
[0006.7087] # 1228 | Change: 7.719052064203424e-10 | RelError: 4.1963644256235875e-6 | F(p) = 8.21723596344032
[0006.7124] # 1229 | Change: 1.5473489156647702e-10 | RelError: 4.18750223519629e-6 | F(p) = 8.217235963595055
[0006.7155] # 1230 | Change: 3.886473365355414e-10 | RelError: 4.178661115765938e-6 | F(p) = 8.217235963983702
[0006.7189] # 1231 | Change: 7.949196856316121e-12 | RelError: 4.1698412033940464e-6 | F(p) = 8.217235963975753
[0006.7223] # 1232 | Change: 1.453059894629405e-10 | RelError: 4.161082667340763e-6 | F(p) = 8.217235964121059
[0006.7256] # 1233 | Change: 4.843840883950179e-10 | RelError: 4.1519846847724374e-6 | F(p) = 8.217235963636675
[0006.7293] # 1234 | Change: 1.0129497240995988e-10 | RelError: 4.143349231408401e-6 | F(p) = 8.21723596353538
[0006.7327] # 1235 | Change: 8.464748901815256e-10 | RelError: 4.1346957438097795e-6 | F(p) = 8.217235964381855
[0006.7363] # 1236 | Change: 5.503810740492554e-10 | RelError: 4.125499187318893e-6 | F(p) = 8.217235963831474
[0006.7395] # 1237 | Change: 2.17081463915747e-10 | RelError: 4.117010502402825e-6 | F(p) = 8.217235964048555
[0006.7436] # 1238 | Change: 5.135625258390064e-10 | RelError: 4.10813933408214e-6 | F(p) = 8.217235963534993
[0006.7468] # 1239 | Change: 2.835260914935134e-10 | RelError: 4.099533431133754e-6 | F(p) = 8.217235963818519
[0006.7502] # 1240 | Change: 1.0154366236747592e-10 | RelError: 4.091031589557978e-6 | F(p) = 8.217235963920063
[0006.7708] # 1241 | Change: 3.0679458973281726e-11 | RelError: 4.082308008330327e-6 | F(p) = 8.217235963889383
[0006.7750] # 1242 | Change: 1.6292389659611217e-10 | RelError: 4.07381111122301e-6 | F(p) = 8.21723596372646
[0006.7784] # 1243 | Change: 1.4482282040262362e-10 | RelError: 4.065050574522064e-6 | F(p) = 8.217235963871282
[0006.7819] # 1244 | Change: 3.6337866049507284e-10 | RelError: 4.056763926482366e-6 | F(p) = 8.21723596423466
[0006.7852] # 1245 | Change: 5.3228532692628505e-11 | RelError: 4.048213414570001e-6 | F(p) = 8.217235964181432
[0006.7894] # 1246 | Change: 1.1545076006314048e-10 | RelError: 4.0395210861634635e-6 | F(p) = 8.217235964065981
[0006.7925] # 1247 | Change: 2.4449775537505047e-11 | RelError: 4.031347257514279e-6 | F(p) = 8.217235964090431
[0006.7956] # 1248 | Change: 3.296918293926865e-12 | RelError: 4.022825545252393e-6 | F(p) = 8.217235964093728
[0006.7991] # 1249 | Change: 8.202327705930657e-11 | RelError: 4.0143687401683975e-6 | F(p) = 8.217235964175751
[0006.8023] # 1250 | Change: 5.799574154252696e-10 | RelError: 4.005644557825428e-6 | F(p) = 8.217235963595794
[0006.8067] # 1251 | Change: 5.455582652302837e-10 | RelError: 3.997526480615908e-6 | F(p) = 8.217235964141352
[0006.8099] # 1252 | Change: 3.345945742694312e-11 | RelError: 3.989350126485656e-6 | F(p) = 8.217235964174812
[0006.8136] # 1253 | Change: 3.526228198325043e-10 | RelError: 3.980905904698337e-6 | F(p) = 8.217235963822189
[0006.8169] # 1254 | Change: 1.0732392752288433e-10 | RelError: 3.9726114744078495e-6 | F(p) = 8.217235963714865
[0006.8206] # 1255 | Change: 6.80531186958433e-10 | RelError: 3.9642996917963754e-6 | F(p) = 8.217235964395396
[0006.8241] # 1256 | Change: 2.597086989908348e-10 | RelError: 3.956138882135253e-6 | F(p) = 8.217235964135687
[0006.8272] # 1257 | Change: 2.7206148445202416e-10 | RelError: 3.9476658193543225e-6 | F(p) = 8.217235963863626
[0006.8308] # 1258 | Change: 3.079332344668728e-10 | RelError: 3.939639700635361e-6 | F(p) = 8.217235964171559
[0006.8340] # 1259 | Change: 1.829487672466712e-10 | RelError: 3.931470079002375e-6 | F(p) = 8.217235964354508
[0006.8380] # 1260 | Change: 7.776890242894297e-12 | RelError: 3.9231135936546305e-6 | F(p) = 8.217235964346731
[0006.8412] # 1261 | Change: 2.9810642843131063e-10 | RelError: 3.914909486087169e-6 | F(p) = 8.217235964048625
[0006.8448] # 1262 | Change: 3.005062865213404e-11 | RelError: 3.906986635134565e-6 | F(p) = 8.217235964018574
[0006.8481] # 1263 | Change: 1.51716861296336e-10 | RelError: 3.898919503888973e-6 | F(p) = 8.21723596417029
[0006.8519] # 1264 | Change: 8.501643833369599e-11 | RelError: 3.891092535585589e-6 | F(p) = 8.217235964255307
[0006.8728] # 1265 | Change: 3.8742520303003403e-10 | RelError: 3.8828636742427265e-6 | F(p) = 8.217235963867882
[0006.8765] # 1266 | Change: 6.028120225209932e-10 | RelError: 3.875004274916722e-6 | F(p) = 8.217235964470694
[0006.8799] # 1267 | Change: 5.274571890367952e-10 | RelError: 3.866655009868137e-6 | F(p) = 8.217235963943237
[0006.8834] # 1268 | Change: 1.6849810435815016e-10 | RelError: 3.858676252357563e-6 | F(p) = 8.217235964111735
[0006.8870] # 1269 | Change: 3.801083892085444e-10 | RelError: 3.850680964391289e-6 | F(p) = 8.217235963731627
[0006.8901] # 1270 | Change: 5.178559803198368e-10 | RelError: 3.842799094826151e-6 | F(p) = 8.217235964249483
[0006.8936] # 1271 | Change: 9.311840187820053e-11 | RelError: 3.83503134728138e-6 | F(p) = 8.217235964156364
[0006.8967] # 1272 | Change: 2.914841701340265e-10 | RelError: 3.827247833740095e-6 | F(p) = 8.21723596386488
[0006.9008] # 1273 | Change: 1.2874501464921195e-10 | RelError: 3.819404841330548e-6 | F(p) = 8.217235963993625
[0006.9041] # 1274 | Change: 2.3303847740407946e-10 | RelError: 3.8114582999791462e-6 | F(p) = 8.217235964226663
[0006.9077] # 1275 | Change: 1.4226664291072666e-10 | RelError: 3.8035827497047753e-6 | F(p) = 8.21723596436893
[0006.9109] # 1276 | Change: 8.955147734468483e-11 | RelError: 3.795559185839466e-6 | F(p) = 8.217235964458482
[0006.9142] # 1277 | Change: 4.799947106448599e-10 | RelError: 3.788134356036568e-6 | F(p) = 8.217235963978487
[0006.9180] # 1278 | Change: 1.2397904924910108e-10 | RelError: 3.7802102141898063e-6 | F(p) = 8.217235963854508
[0006.9212] # 1279 | Change: 5.636309197143419e-10 | RelError: 3.7725785462930505e-6 | F(p) = 8.217235964418139
[0006.9246] # 1280 | Change: 1.7475798586019664e-10 | RelError: 3.764975657651308e-6 | F(p) = 8.21723596424338
[0006.9279] # 1281 | Change: 1.0665068828075164e-10 | RelError: 3.757135693061331e-6 | F(p) = 8.217235964350031
[0006.9324] # 1282 | Change: 2.0651036436447612e-10 | RelError: 3.7494570605514226e-6 | F(p) = 8.217235964143521
[0006.9357] # 1283 | Change: 1.1465139948541037e-10 | RelError: 3.7419407539832685e-6 | F(p) = 8.217235964258172
[0006.9396] # 1284 | Change: 1.8026469206233742e-11 | RelError: 3.734097038879841e-6 | F(p) = 8.217235964240146
[0006.9428] # 1285 | Change: 2.6410162945467164e-10 | RelError: 3.7265944553472953e-6 | F(p) = 8.217235963976044
[0006.9465] # 1286 | Change: 1.7203660718223546e-10 | RelError: 3.7191215298925743e-6 | F(p) = 8.217235964148081
[0006.9500] # 1287 | Change: 2.523989905967028e-10 | RelError: 3.7114091345429177e-6 | F(p) = 8.21723596440048
[0006.9536] # 1288 | Change: 9.739764550431573e-11 | RelError: 3.7038605944001094e-6 | F(p) = 8.217235964303082
[0006.9739] # 1289 | Change: 5.438316463823867e-11 | RelError: 3.696476912656438e-6 | F(p) = 8.217235964357466
[0006.9779] # 1290 | Change: 9.106493337185384e-11 | RelError: 3.688897816994126e-6 | F(p) = 8.21723596444853
[0006.9814] # 1291 | Change: 8.543921126147325e-11 | RelError: 3.681438875009407e-6 | F(p) = 8.217235964363091
[0006.9846] # 1292 | Change: 1.6780354883394466e-10 | RelError: 3.673919445330517e-6 | F(p) = 8.217235964530895
[0006.9878] # 1293 | Change: 4.0669689838068734e-10 | RelError: 3.666520903923417e-6 | F(p) = 8.217235964124198
[0006.9909] # 1294 | Change: 3.2237146285751805e-10 | RelError: 3.65897081693004e-6 | F(p) = 8.217235963801826
[0006.9951] # 1295 | Change: 2.69420041831836e-10 | RelError: 3.651496364202981e-6 | F(p) = 8.217235964071246
[0006.9983] # 1296 | Change: 3.6288128058004077e-10 | RelError: 3.6446465530802886e-6 | F(p) = 8.217235963708365
[0007.0018] # 1297 | Change: 7.278053715253918e-10 | RelError: 3.6370968638353287e-6 | F(p) = 8.21723596443617
[0007.0051] # 1298 | Change: 1.64449787121157e-10 | RelError: 3.6298986395120115e-6 | F(p) = 8.21723596427172
[0007.0086] # 1299 | Change: 7.858425021822768e-11 | RelError: 3.622456173730453e-6 | F(p) = 8.217235964193137
[0007.0117] # 1300 | Change: 1.84439130634928e-10 | RelError: 3.6152287978498335e-6 | F(p) = 8.217235964377576
[0007.0148] # 1301 | Change: 1.0622436263929558e-10 | RelError: 3.6078022488350657e-6 | F(p) = 8.2172359644838
[0007.0183] # 1302 | Change: 7.115907862953463e-11 | RelError: 3.60073052672413e-6 | F(p) = 8.217235964412641
[0007.0215] # 1303 | Change: 4.5705661477768444e-11 | RelError: 3.5936448879404366e-6 | F(p) = 8.217235964366935
[0007.0256] # 1304 | Change: 4.661693253638077e-11 | RelError: 3.586312999473584e-6 | F(p) = 8.217235964413552
[0007.0288] # 1305 | Change: 2.992699421611178e-10 | RelError: 3.5791057300880533e-6 | F(p) = 8.217235964114282
[0007.0322] # 1306 | Change: 1.120472603588496e-10 | RelError: 3.5719305559357423e-6 | F(p) = 8.21723596422633
[0007.0356] # 1307 | Change: 2.5915269930010254e-10 | RelError: 3.5647876721265555e-6 | F(p) = 8.217235964485482
[0007.0395] # 1308 | Change: 4.1517012050462654e-10 | RelError: 3.557630448365802e-6 | F(p) = 8.217235964070312
[0007.0427] # 1309 | Change: 3.950422211573823e-10 | RelError: 3.5504118741756416e-6 | F(p) = 8.217235964465354
[0007.0457] # 1310 | Change: 2.815543354017791e-10 | RelError: 3.5432256117493824e-6 | F(p) = 8.2172359641838
[0007.0492] # 1311 | Change: 3.000550918841327e-10 | RelError: 3.536260297476069e-6 | F(p) = 8.217235964483855
[0007.0524] # 1312 | Change: 2.637676743688644e-10 | RelError: 3.5290452180294517e-6 | F(p) = 8.217235964220087
[0007.0730] # 1313 | Change: 8.72191208145523e-12 | RelError: 3.522051860931625e-6 | F(p) = 8.217235964211365
[0007.0765] # 1314 | Change: 2.561950651625011e-10 | RelError: 3.515234159433166e-6 | F(p) = 8.21723596395517
[0007.0801] # 1315 | Change: 7.326956819042607e-10 | RelError: 3.5082132744583433e-6 | F(p) = 8.217235964687866
[0007.0834] # 1316 | Change: 3.9810821306218713e-10 | RelError: 3.501321045000465e-6 | F(p) = 8.217235964289758
[0007.0874] # 1317 | Change: 2.9737456941347773e-10 | RelError: 3.4942245255297423e-6 | F(p) = 8.217235964587132
[0007.0906] # 1318 | Change: 3.7978331590693415e-10 | RelError: 3.487113565482903e-6 | F(p) = 8.21723596420735
[0007.0937] # 1319 | Change: 2.0160761948773143e-10 | RelError: 3.480323154668249e-6 | F(p) = 8.217235964408957
[0007.0970] # 1320 | Change: 9.248957155705284e-11 | RelError: 3.4737592631150036e-6 | F(p) = 8.217235964501446
[0007.1002] # 1321 | Change: 2.2086155126999074e-10 | RelError: 3.4666063227341885e-6 | F(p) = 8.217235964280585
[0007.1039] # 1322 | Change: 3.1245583897998586e-10 | RelError: 3.459823813516161e-6 | F(p) = 8.21723596459304
[0007.1069] # 1323 | Change: 1.369251378946501e-10 | RelError: 3.4528349987747174e-6 | F(p) = 8.217235964456115
[0007.1103] # 1324 | Change: 1.0872192035549233e-10 | RelError: 3.4460253853461707e-6 | F(p) = 8.217235964347394
[0007.1135] # 1325 | Change: 1.9753620961182605e-10 | RelError: 3.4392022883480482e-6 | F(p) = 8.21723596454493
[0007.1175] # 1326 | Change: 2.5156410288218467e-10 | RelError: 3.432414164090993e-6 | F(p) = 8.217235964293366
[0007.1209] # 1327 | Change: 2.3135982019084622e-10 | RelError: 3.425612587958848e-6 | F(p) = 8.217235964524725
[0007.1240] # 1328 | Change: 8.304823495564051e-11 | RelError: 3.4189436600628282e-6 | F(p) = 8.217235964607774
[0007.1276] # 1329 | Change: 4.6475179260596633e-10 | RelError: 3.412212878916408e-6 | F(p) = 8.217235964143022
[0007.1309] # 1330 | Change: 5.471374464605105e-10 | RelError: 3.4055177101483044e-6 | F(p) = 8.21723596469016
[0007.1349] # 1331 | Change: 6.166782640093516e-10 | RelError: 3.3988583696246845e-6 | F(p) = 8.217235964073481
[0007.1379] # 1332 | Change: 8.509921656241204e-10 | RelError: 3.3923332802677638e-6 | F(p) = 8.217235964924473
[0007.1412] # 1333 | Change: 4.5582915220165887e-10 | RelError: 3.3855003876551163e-6 | F(p) = 8.217235964468644
[0007.1448] # 1334 | Change: 1.5161027988597198e-10 | RelError: 3.378949504165946e-6 | F(p) = 8.217235964620254
[0007.1486] # 1335 | Change: 6.906262228767446e-10 | RelError: 3.372040090137115e-6 | F(p) = 8.217235963929628
[0007.1519] # 1336 | Change: 4.3369574598273175e-10 | RelError: 3.365562003443911e-6 | F(p) = 8.217235964363324
[0007.1724] # 1337 | Change: 3.609894605460795e-10 | RelError: 3.3588234480625647e-6 | F(p) = 8.217235964724313
[0007.1766] # 1338 | Change: 8.287237562853988e-11 | RelError: 3.3525682808353367e-6 | F(p) = 8.217235964807186
[0007.1797] # 1339 | Change: 6.984670619658573e-10 | RelError: 3.345853348877302e-6 | F(p) = 8.217235964108719
[0007.1829] # 1340 | Change: 3.0119906568870647e-10 | RelError: 3.339324457776778e-6 | F(p) = 8.217235964409918
[0007.1859] # 1341 | Change: 5.125073698764027e-10 | RelError: 3.3329327344445308e-6 | F(p) = 8.217235964922425
[0007.1894] # 1342 | Change: 6.018776588234687e-10 | RelError: 3.326478652056086e-6 | F(p) = 8.217235964320547
[0007.1927] # 1343 | Change: 8.490275149597437e-11 | RelError: 3.3198614843658236e-6 | F(p) = 8.21723596440545
[0007.1964] # 1344 | Change: 2.3165469542618666e-10 | RelError: 3.3134824934748044e-6 | F(p) = 8.217235964637105
[0007.1997] # 1345 | Change: 3.292122130460484e-10 | RelError: 3.306990450584767e-6 | F(p) = 8.217235964307893
[0007.2028] # 1346 | Change: 6.931646368002475e-10 | RelError: 3.3004856399398475e-6 | F(p) = 8.217235965001057
[0007.2062] # 1347 | Change: 9.669740563822415e-10 | RelError: 3.293967979080409e-6 | F(p) = 8.217235964034083
[0007.2094] # 1348 | Change: 6.600213708907177e-10 | RelError: 3.2879441068083845e-6 | F(p) = 8.217235964694105
[0007.2132] # 1349 | Change: 8.035350163027033e-11 | RelError: 3.2814015375445473e-6 | F(p) = 8.217235964613751
[0007.2164] # 1350 | Change: 2.547739796909809e-10 | RelError: 3.275049370694598e-6 | F(p) = 8.217235964358977
[0007.2198] # 1351 | Change: 4.3935344251622155e-10 | RelError: 3.2687358232673615e-6 | F(p) = 8.21723596479833
[0007.2232] # 1352 | Change: 1.1070255823142361e-11 | RelError: 3.26246112229066e-6 | F(p) = 8.21723596478726
[0007.2271] # 1353 | Change: 1.120294967904556e-10 | RelError: 3.25596967629293e-6 | F(p) = 8.21723596467523
[0007.2306] # 1354 | Change: 3.3221070339095604e-10 | RelError: 3.249772850961274e-6 | F(p) = 8.217235965007442
[0007.2338] # 1355 | Change: 3.964473194173479e-10 | RelError: 3.243410103298632e-6 | F(p) = 8.217235964610994
[0007.2372] # 1356 | Change: 5.300115901718527e-11 | RelError: 3.237189234948218e-6 | F(p) = 8.217235964557993
[0007.2404] # 1357 | Change: 4.333280401169759e-10 | RelError: 3.2309563891277425e-6 | F(p) = 8.217235964991321
[0007.2446] # 1358 | Change: 6.819433906457562e-10 | RelError: 3.2245048492347695e-6 | F(p) = 8.217235964309378
[0007.2478] # 1359 | Change: 1.9394263972571935e-11 | RelError: 3.2186097681462824e-6 | F(p) = 8.217235964328772
[0007.2512] # 1360 | Change: 5.960867355270238e-10 | RelError: 3.2122371516561923e-6 | F(p) = 8.217235964924859
[0007.2715] # 1361 | Change: 2.540172516773964e-10 | RelError: 3.2057999040957075e-6 | F(p) = 8.217235964670841
[0007.2755] # 1362 | Change: 1.2713208263903653e-10 | RelError: 3.2001827181326874e-6 | F(p) = 8.217235964797974
[0007.2789] # 1363 | Change: 3.885265442704622e-10 | RelError: 3.193825496534161e-6 | F(p) = 8.217235964409447
[0007.2825] # 1364 | Change: 4.198028591417824e-10 | RelError: 3.187507858363585e-6 | F(p) = 8.21723596482925
[0007.2857] # 1365 | Change: 2.579927382839742e-10 | RelError: 3.181491865122781e-6 | F(p) = 8.217235964571257
[0007.2895] # 1366 | Change: 2.092210849014009e-10 | RelError: 3.1755169343918723e-6 | F(p) = 8.217235964780478
[0007.2930] # 1367 | Change: 4.2594194837874966e-10 | RelError: 3.1693204939797245e-6 | F(p) = 8.21723596520642
[0007.2962] # 1368 | Change: 4.313438495273658e-10 | RelError: 3.1633752380134676e-6 | F(p) = 8.217235964775076
[0007.2997] # 1369 | Change: 2.760121020628503e-10 | RelError: 3.157207733820425e-6 | F(p) = 8.217235964499064
[0007.3028] # 1370 | Change: 1.339603983296911e-10 | RelError: 3.1510810247955206e-6 | F(p) = 8.217235964633025
[0007.3067] # 1371 | Change: 4.554934207590122e-11 | RelError: 3.1452072245844103e-6 | F(p) = 8.217235964587475
[0007.3098] # 1372 | Change: 1.645847902409514e-10 | RelError: 3.139269368079606e-6 | F(p) = 8.21723596475206
[0007.3130] # 1373 | Change: 1.8422596781419998e-11 | RelError: 3.133267090322963e-6 | F(p) = 8.217235964770483
[0007.3163] # 1374 | Change: 4.2935610622407694e-10 | RelError: 3.127253293583423e-6 | F(p) = 8.217235964341127
[0007.3195] # 1375 | Change: 4.941966835758649e-10 | RelError: 3.1214413946838994e-6 | F(p) = 8.217235964835323
[0007.3238] # 1376 | Change: 2.572821955482141e-10 | RelError: 3.11551171415204e-6 | F(p) = 8.217235965092605
[0007.3269] # 1377 | Change: 4.857589885887137e-10 | RelError: 3.1095171529975977e-6 | F(p) = 8.217235964606846
[0007.3305] # 1378 | Change: 4.019895527562767e-12 | RelError: 3.1035646900038737e-6 | F(p) = 8.217235964602827
[0007.3338] # 1379 | Change: 1.8807710944201972e-10 | RelError: 3.0974932249581217e-6 | F(p) = 8.217235964790904
[0007.3378] # 1380 | Change: 4.884981308350689e-11 | RelError: 3.0918409121358615e-6 | F(p) = 8.217235964742054
[0007.3409] # 1381 | Change: 3.68594044175552e-12 | RelError: 3.085908338229982e-6 | F(p) = 8.21723596474574
[0007.3443] # 1382 | Change: 1.4446044360738597e-10 | RelError: 3.080234766846178e-6 | F(p) = 8.2172359648902
[0007.3476] # 1383 | Change: 1.2430945162122953e-10 | RelError: 3.0741172256001678e-6 | F(p) = 8.21723596501451
[0007.3508] # 1384 | Change: 9.044498483490315e-11 | RelError: 3.068584723115437e-6 | F(p) = 8.217235965104955
[0007.3718] # 1385 | Change: 3.5841729584262794e-10 | RelError: 3.0627158880953348e-6 | F(p) = 8.217235964746537
[0007.3751] # 1386 | Change: 2.013429423186608e-10 | RelError: 3.056726788042258e-6 | F(p) = 8.217235964545194
[0007.3787] # 1387 | Change: 5.356124432864817e-10 | RelError: 3.0511081523096814e-6 | F(p) = 8.217235965080807
[0007.3819] # 1388 | Change: 2.021671718921425e-10 | RelError: 3.0456979480983936e-6 | F(p) = 8.21723596487864
[0007.3856] # 1389 | Change: 1.4797763014939846e-10 | RelError: 3.039620511807875e-6 | F(p) = 8.217235964730662
[0007.3888] # 1390 | Change: 4.334150816021065e-10 | RelError: 3.0340800125572306e-6 | F(p) = 8.217235965164077
[0007.3925] # 1391 | Change: 2.438085289213632e-10 | RelError: 3.0279792580649225e-6 | F(p) = 8.217235964920269
[0007.3958] # 1392 | Change: 6.55624887713202e-10 | RelError: 3.0222520608555363e-6 | F(p) = 8.217235964264644
[0007.3994] # 1393 | Change: 9.904130848781278e-10 | RelError: 3.017066199087492e-6 | F(p) = 8.217235965255057
[0007.4029] # 1394 | Change: 6.422311571441242e-10 | RelError: 3.0110969525684936e-6 | F(p) = 8.217235964612826
[0007.4059] # 1395 | Change: 4.4220627160029835e-11 | RelError: 3.005448443732469e-6 | F(p) = 8.217235964568605
[0007.4094] # 1396 | Change: 1.617497247252686e-10 | RelError: 2.99990036576243e-6 | F(p) = 8.217235964406855
[0007.4127] # 1397 | Change: 4.6275872023215925e-10 | RelError: 2.9941194571368733e-6 | F(p) = 8.217235964869614
[0007.4165] # 1398 | Change: 3.9261927042844036e-10 | RelError: 2.9887733141447796e-6 | F(p) = 8.217235965262233
[0007.4198] # 1399 | Change: 4.525553265466442e-10 | RelError: 2.983026686124705e-6 | F(p) = 8.217235964809678
[0007.4231] # 1400 | Change: 1.2283507544452732e-11 | RelError: 2.9774368283068e-6 | F(p) = 8.217235964797394
[0007.4265] # 1401 | Change: 5.670042213523629e-10 | RelError: 2.972004619348471e-6 | F(p) = 8.217235965364399
[0007.4298] # 1402 | Change: 6.796181395429812e-10 | RelError: 2.9660570168836428e-6 | F(p) = 8.21723596468478
[0007.4337] # 1403 | Change: 8.413358898451406e-11 | RelError: 2.960716464830091e-6 | F(p) = 8.217235964600647
[0007.4368] # 1404 | Change: 3.503899392853782e-10 | RelError: 2.9555353636998216e-6 | F(p) = 8.217235964951037
[0007.4404] # 1405 | Change: 4.3004710903460364e-10 | RelError: 2.949893410630218e-6 | F(p) = 8.217235965381084
[0007.4437] # 1406 | Change: 4.732534364393359e-10 | RelError: 2.9444103882095036e-6 | F(p) = 8.21723596490783
[0007.4473] # 1407 | Change: 1.0365752700636222e-10 | RelError: 2.938860450638354e-6 | F(p) = 8.217235964804173
[0007.4507] # 1408 | Change: 2.2155077772367804e-10 | RelError: 2.9331296295476726e-6 | F(p) = 8.217235964582622
[0007.4720] # 1409 | Change: 6.300222565869262e-10 | RelError: 2.9280703986337106e-6 | F(p) = 8.217235965212645
[0007.4757] # 1410 | Change: 1.0735057287547534e-10 | RelError: 2.922489430933869e-6 | F(p) = 8.217235965105294
[0007.4789] # 1411 | Change: 1.5946532982979988e-10 | RelError: 2.916897785032637e-6 | F(p) = 8.21723596526476
[0007.4821] # 1412 | Change: 5.687432746981358e-10 | RelError: 2.9114098429615888e-6 | F(p) = 8.217235964696016
[0007.4853] # 1413 | Change: 2.297806389606194e-10 | RelError: 2.906083513697655e-6 | F(p) = 8.217235964925797
[0007.4885] # 1414 | Change: 3.451816610322567e-11 | RelError: 2.900689973631949e-6 | F(p) = 8.217235964960315
[0007.4916] # 1415 | Change: 1.3999823522681254e-10 | RelError: 2.895343924835825e-6 | F(p) = 8.217235965100313
[0007.4954] # 1416 | Change: 8.148610675107193e-10 | RelError: 2.8899303435664424e-6 | F(p) = 8.217235964285452
[0007.4986] # 1417 | Change: 8.784386551496937e-10 | RelError: 2.8847953524953736e-6 | F(p) = 8.21723596516389
[0007.5019] # 1418 | Change: 2.014122202353974e-10 | RelError: 2.879477648260279e-6 | F(p) = 8.217235964962478
[0007.5052] # 1419 | Change: 6.460432189214771e-11 | RelError: 2.874034179600981e-6 | F(p) = 8.217235965027083
[0007.5084] # 1420 | Change: 2.2432367074998183e-10 | RelError: 2.868928806236106e-6 | F(p) = 8.217235964802759
[0007.5120] # 1421 | Change: 2.9972468951200426e-11 | RelError: 2.863465284167272e-6 | F(p) = 8.217235964832732
[0007.5151] # 1422 | Change: 1.0391865146175405e-10 | RelError: 2.8580496064696825e-6 | F(p) = 8.217235964728813
[0007.5188] # 1423 | Change: 3.318412211683608e-10 | RelError: 2.8533827341402673e-6 | F(p) = 8.217235965060654
[0007.5220] # 1424 | Change: 4.282085797058244e-11 | RelError: 2.8474213795209424e-6 | F(p) = 8.217235965017833
[0007.5260] # 1425 | Change: 3.6353142718326126e-11 | RelError: 2.842619853066885e-6 | F(p) = 8.21723596498148
[0007.5294] # 1426 | Change: 1.0599343625017354e-10 | RelError: 2.8371643851550947e-6 | F(p) = 8.217235965087474
[0007.5333] # 1427 | Change: 2.5409008230781183e-10 | RelError: 2.832051368680423e-6 | F(p) = 8.217235964833383
[0007.5365] # 1428 | Change: 3.9466030443691125e-10 | RelError: 2.8268701730913844e-6 | F(p) = 8.217235965228044
[0007.5403] # 1429 | Change: 3.9478820212934806e-10 | RelError: 2.821502341269509e-6 | F(p) = 8.217235964833256
[0007.5438] # 1430 | Change: 3.0102320636160584e-10 | RelError: 2.8165383375501734e-6 | F(p) = 8.217235965134279
[0007.5470] # 1431 | Change: 6.398082064151822e-11 | RelError: 2.811150776577603e-6 | F(p) = 8.21723596519826
[0007.5506] # 1432 | Change: 4.368292394474338e-10 | RelError: 2.806049729564789e-6 | F(p) = 8.21723596476143
[0007.5707] # 1433 | Change: 3.615543420210088e-10 | RelError: 2.801177286726761e-6 | F(p) = 8.217235965122985
[0007.5749] # 1434 | Change: 2.799946940967857e-10 | RelError: 2.796296353968387e-6 | F(p) = 8.21723596540298
[0007.5780] # 1435 | Change: 3.9526604211914673e-10 | RelError: 2.790750333361237e-6 | F(p) = 8.217235965007713
[0007.5817] # 1436 | Change: 2.5357493882438575e-11 | RelError: 2.7858511328885935e-6 | F(p) = 8.217235964982356
[0007.5849] # 1437 | Change: 2.817230893015221e-10 | RelError: 2.7810631068498707e-6 | F(p) = 8.217235965264079
[0007.5883] # 1438 | Change: 5.311484585490689e-11 | RelError: 2.7757867413925958e-6 | F(p) = 8.217235965210964
[0007.5916] # 1439 | Change: 1.879101318991161e-10 | RelError: 2.770800959955243e-6 | F(p) = 8.217235965398874
[0007.5951] # 1440 | Change: 6.02611294198141e-10 | RelError: 2.7653845350701108e-6 | F(p) = 8.217235964796263
[0007.5983] # 1441 | Change: 2.212914296251256e-10 | RelError: 2.7606817025392483e-6 | F(p) = 8.217235965017554
[0007.6015] # 1442 | Change: 3.0050451016450097e-10 | RelError: 2.75572904506826e-6 | F(p) = 8.217235965318059
[0007.6055] # 1443 | Change: 2.6209256986930995e-10 | RelError: 2.7504040792509107e-6 | F(p) = 8.217235965055966
[0007.6086] # 1444 | Change: 1.1997869364677172e-10 | RelError: 2.745614913598758e-6 | F(p) = 8.217235964935988
[0007.6121] # 1445 | Change: 8.807354845430382e-11 | RelError: 2.7408781603600744e-6 | F(p) = 8.217235965024061
[0007.6153] # 1446 | Change: 6.955858111723501e-11 | RelError: 2.73576787007553e-6 | F(p) = 8.21723596509362
[0007.6191] # 1447 | Change: 3.6498803979156946e-11 | RelError: 2.73077002806777e-6 | F(p) = 8.217235965130119
[0007.6225] # 1448 | Change: 2.554596534309894e-10 | RelError: 2.7255185439148735e-6 | F(p) = 8.217235965385578
[0007.6257] # 1449 | Change: 4.715161594504025e-11 | RelError: 2.7211753778466643e-6 | F(p) = 8.217235965338427
[0007.6291] # 1450 | Change: 3.212310417666231e-10 | RelError: 2.7158440035420994e-6 | F(p) = 8.217235965017196
[0007.6323] # 1451 | Change: 2.347082528331157e-10 | RelError: 2.7109937840542405e-6 | F(p) = 8.217235965251904
[0007.6364] # 1452 | Change: 1.6357404319933266e-10 | RelError: 2.706011749745825e-6 | F(p) = 8.21723596508833
[0007.6395] # 1453 | Change: 3.225455458277793e-10 | RelError: 2.7012672240219974e-6 | F(p) = 8.217235964765784
[0007.6431] # 1454 | Change: 2.487716699306475e-10 | RelError: 2.6964525670866345e-6 | F(p) = 8.217235965014556
[0007.6463] # 1455 | Change: 6.88320511699203e-11 | RelError: 2.6915674060677566e-6 | F(p) = 8.217235965083388
[0007.6498] # 1456 | Change: 5.148947934685566e-11 | RelError: 2.686735367877803e-6 | F(p) = 8.217235965134877
[0007.6701] # 1457 | Change: 1.326529996958925e-10 | RelError: 2.6819567389619807e-6 | F(p) = 8.21723596526753
[0007.6737] # 1458 | Change: 1.0269296524256788e-10 | RelError: 2.677107354115996e-6 | F(p) = 8.217235965164837
[0007.6770] # 1459 | Change: 4.888693894145035e-10 | RelError: 2.6719374476915323e-6 | F(p) = 8.217235964675968
[0007.6802] # 1460 | Change: 7.499103560348885e-10 | RelError: 2.6678192825560064e-6 | F(p) = 8.217235965425878
[0007.6841] # 1461 | Change: 2.1612400757931027e-10 | RelError: 2.662631340331355e-6 | F(p) = 8.217235965209754
[0007.6871] # 1462 | Change: 2.772910789872185e-10 | RelError: 2.6583107644251463e-6 | F(p) = 8.217235965487045
[0007.6904] # 1463 | Change: 1.404121263703928e-10 | RelError: 2.6530414374987924e-6 | F(p) = 8.217235965346633
[0007.6936] # 1464 | Change: 4.299121059148092e-10 | RelError: 2.6481391030347417e-6 | F(p) = 8.217235964916721
[0007.6975] # 1465 | Change: 1.6084733545085328e-10 | RelError: 2.643605801813102e-6 | F(p) = 8.217235964755874
[0007.7009] # 1466 | Change: 3.6272673753501294e-10 | RelError: 2.6390015861962267e-6 | F(p) = 8.2172359651186
[0007.7039] # 1467 | Change: 3.95777632888894e-10 | RelError: 2.634326086076752e-6 | F(p) = 8.217235965514378
[0007.7075] # 1468 | Change: 7.186873318687503e-10 | RelError: 2.6297056256937966e-6 | F(p) = 8.217235964795691
[0007.7107] # 1469 | Change: 8.176570531759353e-11 | RelError: 2.62463276408315e-6 | F(p) = 8.217235964877457
[0007.7144] # 1470 | Change: 1.1529799337495206e-10 | RelError: 2.6201859526685345e-6 | F(p) = 8.217235964992755
[0007.7176] # 1471 | Change: 5.47787593063731e-10 | RelError: 2.61554051589802e-6 | F(p) = 8.217235965540542
[0007.7210] # 1472 | Change: 1.84439130634928e-10 | RelError: 2.6106315681311052e-6 | F(p) = 8.217235965356103
[0007.7245] # 1473 | Change: 1.9919177418614709e-10 | RelError: 2.6060969459810913e-6 | F(p) = 8.217235965156911
[0007.7278] # 1474 | Change: 2.6632029914708255e-10 | RelError: 2.6014903823153318e-6 | F(p) = 8.217235965423232
[0007.7316] # 1475 | Change: 3.970281881038318e-10 | RelError: 2.596683196658349e-6 | F(p) = 8.217235965026203
[0007.7346] # 1476 | Change: 1.7412027375485195e-10 | RelError: 2.5923812258206313e-6 | F(p) = 8.217235965200324
[0007.7382] # 1477 | Change: 5.596962893150703e-10 | RelError: 2.5876214915985145e-6 | F(p) = 8.217235964640627
[0007.7413] # 1478 | Change: 5.350706544504646e-10 | RelError: 2.5829819785240095e-6 | F(p) = 8.217235965175698
[0007.7448] # 1479 | Change: 1.2221335055073723e-12 | RelError: 2.5785925509326972e-6 | F(p) = 8.21723596517692
[0007.7479] # 1480 | Change: 9.57101065068855e-12 | RelError: 2.5741309239371557e-6 | F(p) = 8.217235965186491
[0007.7688] # 1481 | Change: 1.3803180820559646e-10 | RelError: 2.569337384614553e-6 | F(p) = 8.217235965324523
[0007.7728] # 1482 | Change: 5.37717426141171e-10 | RelError: 2.564534876586326e-6 | F(p) = 8.217235964786806
[0007.7759] # 1483 | Change: 6.127205409711678e-10 | RelError: 2.560569280949533e-6 | F(p) = 8.217235965399526
[0007.7789] # 1484 | Change: 7.904432663963235e-11 | RelError: 2.5558806631834663e-6 | F(p) = 8.217235965320482
[0007.7819] # 1485 | Change: 1.5511325557326927e-10 | RelError: 2.5509222178962706e-6 | F(p) = 8.217235965165369
[0007.7855] # 1486 | Change: 1.0880363277010474e-10 | RelError: 2.5466083660918687e-6 | F(p) = 8.217235965274172
[0007.7886] # 1487 | Change: 2.7977264949186065e-10 | RelError: 2.5419595358556916e-6 | F(p) = 8.2172359649944
[0007.7923] # 1488 | Change: 1.4921042179594224e-10 | RelError: 2.5378930265821185e-6 | F(p) = 8.21723596484519
[0007.7955] # 1489 | Change: 5.402078784300102e-10 | RelError: 2.5332939604172875e-6 | F(p) = 8.217235965385397
[0007.7987] # 1490 | Change: 4.0894576613936806e-10 | RelError: 2.5287524116580193e-6 | F(p) = 8.217235964976451
[0007.8021] # 1491 | Change: 1.8951418212509452e-10 | RelError: 2.52453265576235e-6 | F(p) = 8.217235965165965
[0007.8052] # 1492 | Change: 1.6966872351531492e-10 | RelError: 2.5199092075156824e-6 | F(p) = 8.217235964996297
[0007.8091] # 1493 | Change: 4.000177966645424e-11 | RelError: 2.51567461817683e-6 | F(p) = 8.217235965036298
[0007.8122] # 1494 | Change: 1.2109957481243327e-10 | RelError: 2.5110348592182644e-6 | F(p) = 8.217235965157398
[0007.8157] # 1495 | Change: 6.092903959142859e-13 | RelError: 2.5068517339404474e-6 | F(p) = 8.217235965156789
[0007.8190] # 1496 | Change: 7.579892269404809e-11 | RelError: 2.5025284824340124e-6 | F(p) = 8.21723596508099
[0007.8228] # 1497 | Change: 1.88704163406328e-10 | RelError: 2.4981977493309017e-6 | F(p) = 8.217235965269694
[0007.8264] # 1498 | Change: 3.389093450323344e-10 | RelError: 2.493725891481688e-6 | F(p) = 8.217235965608603
[0007.8294] # 1499 | Change: 4.05776745537878e-10 | RelError: 2.4890452205533238e-6 | F(p) = 8.217235965202827
[0007.8330] # 1500 | Change: 3.645794777185074e-10 | RelError: 2.4848250829560648e-6 | F(p) = 8.217235964838247
[0007.8361] # 1501 | Change: 1.7407764119070634e-10 | RelError: 2.480664910510559e-6 | F(p) = 8.217235965012325
[0007.8400] # 1502 | Change: 6.372751215621975e-10 | RelError: 2.4763632124731103e-6 | F(p) = 8.2172359656496
[0007.8432] # 1503 | Change: 3.262563552652864e-10 | RelError: 2.4721214192969675e-6 | F(p) = 8.217235965323344
[0007.8465] # 1504 | Change: 1.5755574622744462e-10 | RelError: 2.467602306550567e-6 | F(p) = 8.217235965165788
[0007.8669] # 1505 | Change: 4.2448888848412025e-10 | RelError: 2.4634130533490816e-6 | F(p) = 8.217235965590277
[0007.8708] # 1506 | Change: 2.519549013868527e-10 | RelError: 2.4587424307024243e-6 | F(p) = 8.217235965338322
[0007.8743] # 1507 | Change: 2.1615775835925888e-10 | RelError: 2.45494524487621e-6 | F(p) = 8.21723596555448
[0007.8776] # 1508 | Change: 3.4711078455984534e-10 | RelError: 2.4505984024418567e-6 | F(p) = 8.217235965207369
[0007.8808] # 1509 | Change: 2.4914470486692153e-10 | RelError: 2.4463119345669976e-6 | F(p) = 8.217235965456513
[0007.8839] # 1510 | Change: 5.510756295734609e-10 | RelError: 2.4418815030006325e-6 | F(p) = 8.217235964905438
[0007.8876] # 1511 | Change: 5.276863390690778e-10 | RelError: 2.4377847240309826e-6 | F(p) = 8.217235965433124
[0007.8909] # 1512 | Change: 3.275779647538002e-11 | RelError: 2.4335441433506227e-6 | F(p) = 8.217235965465882
[0007.8943] # 1513 | Change: 4.7762682697793934e-11 | RelError: 2.4295704456118905e-6 | F(p) = 8.217235965513645
[0007.8975] # 1514 | Change: 2.870805815291533e-10 | RelError: 2.4252468133989427e-6 | F(p) = 8.217235965226564
[0007.9008] # 1515 | Change: 4.0884629015636165e-10 | RelError: 2.4212594983439744e-6 | F(p) = 8.21723596563541
[0007.9043] # 1516 | Change: 2.6775914818699675e-10 | RelError: 2.4167831412304946e-6 | F(p) = 8.217235965367651
[0007.9076] # 1517 | Change: 3.382947255659019e-10 | RelError: 2.412298477564755e-6 | F(p) = 8.217235965029356
[0007.9112] # 1518 | Change: 3.986233565456132e-10 | RelError: 2.408358902039862e-6 | F(p) = 8.21723596542798
[0007.9144] # 1519 | Change: 1.1147704981340212e-10 | RelError: 2.4041357049374185e-6 | F(p) = 8.217235965316503
[0007.9186] # 1520 | Change: 1.5507417572280247e-10 | RelError: 2.4000439086124526e-6 | F(p) = 8.217235965471577
[0007.9220] # 1521 | Change: 2.4708768364689604e-10 | RelError: 2.3957365255625354e-6 | F(p) = 8.21723596522449
[0007.9253] # 1522 | Change: 7.679190616727283e-12 | RelError: 2.3919786121250962e-6 | F(p) = 8.217235965232168
[0007.9286] # 1523 | Change: 4.277840304212077e-10 | RelError: 2.387935747314588e-6 | F(p) = 8.217235965659953
[0007.9323] # 1524 | Change: 3.6216007970324426e-10 | RelError: 2.3834666994972047e-6 | F(p) = 8.217235965297792
[0007.9356] # 1525 | Change: 3.332303322167718e-10 | RelError: 2.3797594133530697e-6 | F(p) = 8.217235965631023
[0007.9388] # 1526 | Change: 2.298428114499984e-10 | RelError: 2.3756256324159126e-6 | F(p) = 8.21723596540118
[0007.9423] # 1527 | Change: 8.805933759958862e-11 | RelError: 2.371484644833517e-6 | F(p) = 8.21723596531312
[0007.9455] # 1528 | Change: 3.197655473741179e-10 | RelError: 2.3674771514753015e-6 | F(p) = 8.217235964993355
[0007.9663] # 1529 | Change: 3.1940139422204084e-10 | RelError: 2.3633218853336683e-6 | F(p) = 8.217235965312756
[0007.9698] # 1530 | Change: 8.614442492671515e-11 | RelError: 2.3592299147077796e-6 | F(p) = 8.217235965226612
[0007.9731] # 1531 | Change: 2.234017415503331e-10 | RelError: 2.355272299520368e-6 | F(p) = 8.217235965450014
[0007.9763] # 1532 | Change: 4.2817127621219697e-10 | RelError: 2.3513080288078375e-6 | F(p) = 8.217235965878185
[0007.9802] # 1533 | Change: 1.1832685942181342e-9 | RelError: 2.3470531581570235e-6 | F(p) = 8.217235964694916
[0007.9835] # 1534 | Change: 4.580389401098728e-10 | RelError: 2.343003875278661e-6 | F(p) = 8.217235965152955
[0007.9866] # 1535 | Change: 5.001510317015345e-11 | RelError: 2.338876357596803e-6 | F(p) = 8.21723596520297
[0007.9900] # 1536 | Change: 2.445226243708021e-10 | RelError: 2.3353122954205816e-6 | F(p) = 8.217235965447493
[0007.9932] # 1537 | Change: 1.049667019970002e-10 | RelError: 2.331028230490961e-6 | F(p) = 8.217235965342526
[0007.9971] # 1538 | Change: 2.744169336210689e-10 | RelError: 2.3273089941960326e-6 | F(p) = 8.217235965616943
[0008.0005] # 1539 | Change: 4.690559052278331e-10 | RelError: 2.32315359268123e-6 | F(p) = 8.217235965147887
[0008.0038] # 1540 | Change: 2.2512125497087254e-10 | RelError: 2.3194217283065554e-6 | F(p) = 8.217235965373009
[0008.0071] # 1541 | Change: 1.1115020015495247e-10 | RelError: 2.3150363001665083e-6 | F(p) = 8.217235965261859
[0008.0073] # 1 | Solve with RSSN
[0008.0074] # 0 | Change: - | RelError: 1. | F(p) = 11.545553967697419
[0008.0366] # 1 | Change: 0.07835902647635251 | RelError: 0.48638842767087404 | F(p) = 11.623912994173772
[0008.0784] # 2 | Change: 3.3675381464820635 | RelError: 0.21266317772558976 | F(p) = 8.256374847691708
[0008.1054] # 3 | Change: 0.03868439294312864 | RelError: 0.023800950486465723 | F(p) = 8.21769045474858
[0008.1301] # 4 | Change: 0.0004542171999819544 | RelError: 0.0010936597384118493 | F(p) = 8.217236237548597
[0008.1567] # 5 | Change: 2.693349756555108e-7 | RelError: 8.08200295789736e-6 | F(p) = 8.217235968213622
[0008.1989] # 6 | Change: 7.78857867089755e-10 | RelError: 1.0464101530070207e-8 | F(p) = 8.217235967434764
[0008.2811] Scale = 8
[0008.2817] Doing Pre-steps
[0008.2861] # 0 | Change: - | RelError: 1. | F(p) = 39.468962279129634
[0008.2975] # 1 | Change: 5.25055554589926e-10 | RelError: 1.028826574295865 | F(p) = 39.46896227965469
[0008.3107] # 2 | Change: 3.185754609452445 | RelError: 0.8659363331114631 | F(p) = 36.283207670202245
[0008.3246] # 3 | Change: 2.817542530817313 | RelError: 0.6614451000975224 | F(p) = 33.46566513938493
[0008.3391] # 4 | Change: 2.0632783861741792 | RelError: 0.5263089616107086 | F(p) = 31.402386753210752
[0008.3533] # 5 | Change: 1.2414877290788588 | RelError: 0.3981809862473185 | F(p) = 30.160899024131893
[0008.3537] Clear cache
[0008.3752] # 0 | Change: - | RelError: 1. | F(p) = 30.160899024131893
[0008.3884] # 1 | Change: 0.02711014569777248 | RelError: 0.8470633955726624 | F(p) = 30.13378887843412
[0008.4018] # 2 | Change: 0.007877780958150282 | RelError: 0.699776712254427 | F(p) = 30.14166665939227
[0008.4143] # 3 | Change: 0.11996402093831193 | RelError: 0.5946189551191178 | F(p) = 30.02170263845396
[0008.4147] # 0 | Change: - | RelError: 1. | F(p) = 30.160899024131893
[0008.6639] # 1 | Change: 2.686469689442724 | RelError: 1.1873075088819103 | F(p) = 27.47442933468917
[0009.2518] # 2 | Change: 0.6145415722322376 | RelError: 0.21031765534923702 | F(p) = 28.088970906921407
[0009.8113] # 3 | Change: 1.0961874909224534 | RelError: 0.39766556264765024 | F(p) = 26.992783415998954
[0009.8128] # 2 | Solve with lRCPA
[0009.8294] # 0 | Change: - | RelError: 1. | F(p) = 30.160899024131893
[0009.8891] # 1 | Change: 0.02711014569777248 | RelError: 0.8470633955726624 | F(p) = 30.13378887843412
[0010.0153] # 2 | Change: 0.007877780958150282 | RelError: 0.699776712254427 | F(p) = 30.14166665939227
[0010.0662] # 3 | Change: 0.11996402093831193 | RelError: 0.5946189551191178 | F(p) = 30.02170263845396
[0010.1238] # 4 | Change: 0.3060482377572349 | RelError: 0.5101540477104269 | F(p) = 29.715654400696724
[0010.1764] # 5 | Change: 0.3752141752090985 | RelError: 0.4432512985313256 | F(p) = 29.340440225487626
[0010.2308] # 6 | Change: 0.3902545139039191 | RelError: 0.3887352913548952 | F(p) = 28.950185711583707
[0010.2702] # 7 | Change: 0.3866161883409305 | RelError: 0.3433361526108476 | F(p) = 28.563569523242776
[0010.2998] # 8 | Change: 0.3553437351809734 | RelError: 0.3046294255051086 | F(p) = 28.208225788061803
[0010.3114] # 9 | Change: 0.28259887437568665 | RelError: 0.2699033482771918 | F(p) = 27.925626913686116
[0010.3245] # 10 | Change: 0.16021378946204834 | RelError: 0.23692818450564246 | F(p) = 27.765413124224068
[0010.3376] # 11 | Change: 0.04615653327473268 | RelError: 0.20689243074532654 | F(p) = 27.719256590949335
[0010.3519] # 12 | Change: 0.023984587467602125 | RelError: 0.18045226992504018 | F(p) = 27.695272003481733
[0010.3656] # 13 | Change: 0.05467039320526368 | RelError: 0.15828228895299348 | F(p) = 27.64060161027647
[0010.3975] # 14 | Change: 0.091260676170279 | RelError: 0.14057155527980586 | F(p) = 27.54934093410619
[0010.4112] # 15 | Change: 0.11727875862714399 | RelError: 0.1266831897230833 | F(p) = 27.432062175479047
[0010.4250] # 16 | Change: 0.12699545174240967 | RelError: 0.11532248386135197 | F(p) = 27.305066723736637
[0010.4399] # 17 | Change: 0.11895792363962343 | RelError: 0.10510080893472755 | F(p) = 27.186108800097013
[0010.4537] # 18 | Change: 0.09447588989513278 | RelError: 0.09509232635976601 | F(p) = 27.09163291020188
[0010.4678] # 19 | Change: 0.05931870902534797 | RelError: 0.08508256737553649 | F(p) = 27.032314201176533
[0010.4983] # 20 | Change: 0.027801556597019328 | RelError: 0.07452133189210362 | F(p) = 27.004512644579513
[0010.5108] # 21 | Change: 0.01106510928956439 | RelError: 0.0662409233214196 | F(p) = 26.99344753528995
[0010.5238] # 22 | Change: 0.0064700250026810124 | RelError: 0.059708766466723545 | F(p) = 26.986977510287268
[0010.5377] # 23 | Change: 0.004676360784820588 | RelError: 0.05486607623719102 | F(p) = 26.982301149502447
[0010.5515] # 24 | Change: 0.004426588763678296 | RelError: 0.051061604176350146 | F(p) = 26.97787456073877
[0010.5818] # 25 | Change: 0.004874788233557581 | RelError: 0.04754656149687472 | F(p) = 26.97299977250521
[0010.5962] # 26 | Change: 0.005258827934842003 | RelError: 0.04375762432614551 | F(p) = 26.96774094457037
[0010.6095] # 27 | Change: 0.0047034525965798935 | RelError: 0.03945712896220473 | F(p) = 26.96303749197379
[0010.6231] # 28 | Change: 0.019399324665307915 | RelError: 0.03474799471100687 | F(p) = 26.982436816639098
[0010.6370] # 29 | Change: 0.029131777326423247 | RelError: 0.030019819079544208 | F(p) = 27.01156859396552
[0010.6509] # 30 | Change: 0.017683564353006886 | RelError: 0.025845203833381236 | F(p) = 27.029252158318528
[0010.6822] # 31 | Change: 0.006364496687961463 | RelError: 0.02278511611399061 | F(p) = 27.03561665500649
[0010.6963] # 32 | Change: 0.0033810708185306737 | RelError: 0.021076850064079704 | F(p) = 27.03223558418796
[0010.7112] # 33 | Change: 0.010742154811381965 | RelError: 0.02041797033421987 | F(p) = 27.021493429376577
[0010.7249] # 34 | Change: 0.015399650398300935 | RelError: 0.020162446579506357 | F(p) = 27.006093778978276
[0010.7387] # 35 | Change: 0.017467852081971103 | RelError: 0.01972956717575365 | F(p) = 26.988625926896304
[0010.7523] # 36 | Change: 0.017246555808469566 | RelError: 0.018820245839849238 | F(p) = 26.971379371087835
[0010.7841] # 37 | Change: 0.007928392304815901 | RelError: 0.017418429165197414 | F(p) = 26.96345097878302
[0010.7968] # 38 | Change: 0.0018787951070251552 | RelError: 0.015714550120933885 | F(p) = 26.965329773890044
[0010.8097] # 39 | Change: 0.0011524532926507902 | RelError: 0.014013576895602765 | F(p) = 26.966482227182695
[0010.8239] # 40 | Change: 0.0004333285493132166 | RelError: 0.012625225561480685 | F(p) = 26.966915555732008
[0010.8369] # 41 | Change: 0.00017768913049920343 | RelError: 0.011729389104183181 | F(p) = 26.96673786660151
[0010.8684] # 42 | Change: 0.0006230315552606669 | RelError: 0.011280108287078285 | F(p) = 26.96611483504625
[0010.8816] # 43 | Change: 0.0008703328097894314 | RelError: 0.011053832795317669 | F(p) = 26.96524450223646
[0010.8951] # 44 | Change: 0.000895107274455853 | RelError: 0.010805340664280624 | F(p) = 26.964349394962003
[0010.9084] # 45 | Change: 0.0005577962141991577 | RelError: 0.010384371848866274 | F(p) = 26.963791598747804
[0010.9242] # 46 | Change: 0.0016797701986774882 | RelError: 0.009763199843672717 | F(p) = 26.96547136894648
[0010.9384] # 47 | Change: 0.004369368928546891 | RelError: 0.009012714983353726 | F(p) = 26.96984073787503
[0010.9687] # 48 | Change: 0.003377597437950186 | RelError: 0.008259048357844707 | F(p) = 26.97321833531298
[0010.9813] # 49 | Change: 0.0017355466320978508 | RelError: 0.007629651817509156 | F(p) = 26.974953881945076
[0010.9947] # 50 | Change: 0.00013518255977373883 | RelError: 0.007196321185021601 | F(p) = 26.97508906450485
[0011.0075] # 51 | Change: 0.0011979154427095295 | RelError: 0.006942358373351045 | F(p) = 26.97389114906214
[0011.0236] # 52 | Change: 0.0021448269966199973 | RelError: 0.006782549583520906 | F(p) = 26.97174632206552
[0011.0384] # 53 | Change: 0.002658066698522532 | RelError: 0.006619339559860339 | F(p) = 26.969088255366998
[0011.0691] # 54 | Change: 0.002736188465799927 | RelError: 0.006389084450805889 | F(p) = 26.966352066901198
[0011.0834] # 55 | Change: 0.0015700068297554992 | RelError: 0.00607774624263308 | F(p) = 26.964782060071443
[0011.0973] # 56 | Change: 0.00039717060851529595 | RelError: 0.005713621173079276 | F(p) = 26.965179230679958
[0011.1118] # 57 | Change: 0.00033700824379678807 | RelError: 0.0053483810576690875 | F(p) = 26.965516238923755
[0011.1264] # 58 | Change: 0.00020155143594990932 | RelError: 0.005033061598382472 | F(p) = 26.965717790359705
[0011.1399] # 59 | Change: 7.203027184843336e-5 | RelError: 0.004795656812096319 | F(p) = 26.965789820631553
[0011.1698] # 60 | Change: 3.466712963984264e-5 | RelError: 0.004630511416427785 | F(p) = 26.965755153501913
[0011.1846] # 61 | Change: 0.00010999803798128482 | RelError: 0.004506177244470328 | F(p) = 26.965645155463932
[0011.1991] # 62 | Change: 0.00015076286721082965 | RelError: 0.004385167963997713 | F(p) = 26.96549439259672
[0011.2128] # 63 | Change: 0.00015717432513540075 | RelError: 0.004241576273014959 | F(p) = 26.965337218271586
[0011.2261] # 64 | Change: 0.00020121463246880467 | RelError: 0.004068612741755386 | F(p) = 26.965538432904054
[0011.2569] # 65 | Change: 0.0010109048278614807 | RelError: 0.0038766577714296024 | F(p) = 26.966549337731916
[0011.2700] # 66 | Change: 0.0007190607629006251 | RelError: 0.0036855168160108438 | F(p) = 26.967268398494816
[0011.2831] # 67 | Change: 0.00039140174984098053 | RelError: 0.003514509859667289 | F(p) = 26.967659800244657
[0011.2969] # 68 | Change: 7.803051983401588e-5 | RelError: 0.0033740512410775363 | F(p) = 26.96773783076449
[0011.3103] # 69 | Change: 0.00018682801083258482 | RelError: 0.0032622571057396954 | F(p) = 26.96755100275366
[0011.3240] # 70 | Change: 0.0003803059881093418 | RelError: 0.003167898188423795 | F(p) = 26.96717069676555
[0011.3547] # 71 | Change: 0.0004914139843634757 | RelError: 0.0030772294713450475 | F(p) = 26.966679282781186
[0011.3677] # 72 | Change: 0.0005195055672366777 | RelError: 0.002980383305404498 | F(p) = 26.96615977721395
[0011.3816] # 73 | Change: 0.00031776225003454783 | RelError: 0.0028744898274197855 | F(p) = 26.965842014963915
[0011.3958] # 74 | Change: 0.0001192155626803526 | RelError: 0.002763188269477622 | F(p) = 26.965961230526595
[0011.4099] # 75 | Change: 9.97435673006919e-5 | RelError: 0.0026536756906841226 | F(p) = 26.966060974093896
[0011.4230] # 76 | Change: 7.1901392207252e-5 | RelError: 0.002552901160552106 | F(p) = 26.966132875486103
[0011.4537] # 77 | Change: 4.4894965760988725e-5 | RelError: 0.0024645200740727002 | F(p) = 26.966177770451864
[0011.4666] # 78 | Change: 2.1784732620488967e-5 | RelError: 0.002387809286573108 | F(p) = 26.966199555184485
[0011.4794] # 79 | Change: 4.489701826315695e-6 | RelError: 0.0023187612511527764 | F(p) = 26.96620404488631
[0011.4936] # 80 | Change: 6.068283816773601e-6 | RelError: 0.002252448322710032 | F(p) = 26.966197976602494
[0011.5077] # 81 | Change: 9.816477593460604e-6 | RelError: 0.0021852752182517977 | F(p) = 26.9661881601249
[0011.5206] # 82 | Change: 5.5072787436216686e-5 | RelError: 0.0021161408852937522 | F(p) = 26.966243232912337
[0011.5509] # 83 | Change: 0.00023211612268525528 | RelError: 0.002046292611781154 | F(p) = 26.966475349035022
[0011.5630] # 84 | Change: 0.00016955811956975708 | RelError: 0.001978241240149218 | F(p) = 26.966644907154592
[0011.5762] # 85 | Change: 9.994222877551806e-5 | RelError: 0.001914371079241437 | F(p) = 26.966744849383367
[0011.5901] # 86 | Change: 3.291433545626887e-5 | RelError: 0.0018558745154304498 | F(p) = 26.966777763718824
[0011.6030] # 87 | Change: 2.4165957462685128e-5 | RelError: 0.0018024127494024953 | F(p) = 26.96675359776136
[0011.6336] # 88 | Change: 6.625049979191999e-5 | RelError: 0.0017525228255297703 | F(p) = 26.96668734726157
[0011.6457] # 89 | Change: 9.079269984724192e-5 | RelError: 0.0017044401605814637 | F(p) = 26.966596554561722
[0011.6588] # 90 | Change: 9.736859982822921e-5 | RelError: 0.0016568781737095854 | F(p) = 26.966499185961894
[0011.6730] # 91 | Change: 4.047356615899389e-5 | RelError: 0.0016094328862344006 | F(p) = 26.966458712395735
[0011.6876] # 92 | Change: 3.909641228005967e-5 | RelError: 0.0015625258426693151 | F(p) = 26.966497808808015
[0011.7004] # 93 | Change: 3.4137279030233e-5 | RelError: 0.0015170121320857693 | F(p) = 26.966531946087045
[0011.7320] # 94 | Change: 2.782800183354084e-5 | RelError: 0.0014736878815814554 | F(p) = 26.96655977408888
[0011.7444] # 95 | Change: 2.1683722032150854e-5 | RelError: 0.0014329255978372266 | F(p) = 26.96658145781091
[0011.7574] # 96 | Change: 1.6367866628286265e-5 | RelError: 0.0013945693972502637 | F(p) = 26.96659782567754
[0011.7728] # 97 | Change: 1.2311188193336875e-5 | RelError: 0.0013580841961934806 | F(p) = 26.966610136865732
[0011.7870] # 98 | Change: 9.738294551198123e-6 | RelError: 0.0013228404862728814 | F(p) = 26.966619875160283
[0011.8004] # 99 | Change: 8.742329576705288e-6 | RelError: 0.0012883802401545377 | F(p) = 26.96662861748986
[0011.8305] # 100 | Change: 2.038206917021057e-5 | RelError: 0.0012545522928094212 | F(p) = 26.96664899955903
[0011.8437] # 101 | Change: 5.99607361770893e-5 | RelError: 0.00122148760438853 | F(p) = 26.966708960295207
[0011.8564] # 102 | Change: 4.6697633237613445e-5 | RelError: 0.001189459884838486 | F(p) = 26.966755657928445
[0011.8697] # 103 | Change: 3.0873567574474237e-5 | RelError: 0.001158715261098611 | F(p) = 26.96678653149602
[0011.8838] # 104 | Change: 1.5627349277735902e-5 | RelError: 0.0011293505873650898 | F(p) = 26.966802158845297
[0011.8969] # 105 | Change: 2.6521742881868704e-6 | RelError: 0.0011012830094352397 | F(p) = 26.966804811019585
[0011.9276] # 106 | Change: 6.899103578206223e-6 | RelError: 0.0010743050898796467 | F(p) = 26.966797911916007
[0011.9402] # 107 | Change: 1.239662581298262e-5 | RelError: 0.001048183354233875 | F(p) = 26.966785515290194
[0011.9534] # 108 | Change: 1.2797002984399342e-5 | RelError: 0.0010227479200123424 | F(p) = 26.96677271828721
[0011.9669] # 109 | Change: 8.922566756552897e-6 | RelError: 0.0009979362252085816 | F(p) = 26.966781640853966
[0011.9811] # 110 | Change: 1.633487388374988e-5 | RelError: 0.0009737818567218631 | F(p) = 26.96679797572785
[0012.0115] # 111 | Change: 1.5024057301360472e-5 | RelError: 0.0009503651859952825 | F(p) = 26.96681299978515
[0012.0235] # 112 | Change: 1.3399038845562927e-5 | RelError: 0.0009277550815016696 | F(p) = 26.966826398823997
[0012.0369] # 113 | Change: 1.1812662123134032e-5 | RelError: 0.0009059687696322063 | F(p) = 26.96683821148612
[0012.0499] # 114 | Change: 1.0429656896349115e-5 | RelError: 0.0008849632904543715 | F(p) = 26.966848641143017
[0012.0641] # 115 | Change: 9.356858857501038e-6 | RelError: 0.0008646554965836275 | F(p) = 26.966857998001874
[0012.0777] # 116 | Change: 8.661319181868521e-6 | RelError: 0.0008449557479161233 | F(p) = 26.966866659321056
[0012.1081] # 117 | Change: 8.432128545621254e-6 | RelError: 0.000825797600815673 | F(p) = 26.9668750914496
[0012.1203] # 118 | Change: 9.581102791145213e-6 | RelError: 0.0008071515025255588 | F(p) = 26.966884672552393
[0012.1333] # 119 | Change: 1.5041377380953236e-5 | RelError: 0.0007890199241274801 | F(p) = 26.966899713929774
[0012.1469] # 120 | Change: 1.558099166842908e-5 | RelError: 0.000771420069518115 | F(p) = 26.966915294921442
[0012.1608] # 121 | Change: 1.2223466388405768e-5 | RelError: 0.0007543643269717707 | F(p) = 26.96692751838783
[0012.1736] # 122 | Change: 8.671710059360294e-6 | RelError: 0.0007378473583259697 | F(p) = 26.96693619009789
[0012.2045] # 123 | Change: 5.677400018555545e-6 | RelError: 0.0007218440537080733 | F(p) = 26.96694186749791
[0012.2167] # 124 | Change: 3.7260545369122156e-6 | RelError: 0.0007063168584908379 | F(p) = 26.966945593552445
[0012.2310] # 125 | Change: 3.9657330432874005e-6 | RelError: 0.0006912272936475399 | F(p) = 26.96694955928549
[0012.2474] # 126 | Change: 6.825334793347793e-6 | RelError: 0.0006765456994890133 | F(p) = 26.966956384620282
[0012.2622] # 127 | Change: 8.359146299596887e-6 | RelError: 0.0006622553808467016 | F(p) = 26.96696474376658
[0012.2768] # 128 | Change: 8.323261567966256e-6 | RelError: 0.0006483505505481984 | F(p) = 26.96697306702815
[0012.3070] # 129 | Change: 7.937814039848945e-6 | RelError: 0.0006348302652736342 | F(p) = 26.96698100484219
[0012.3197] # 130 | Change: 7.472831072163899e-6 | RelError: 0.0006216918671898879 | F(p) = 26.96698847767326
[0012.3333] # 131 | Change: 7.0131653231442215e-6 | RelError: 0.0006089268453832029 | F(p) = 26.966995490838585
[0012.3473] # 132 | Change: 6.606959622956765e-6 | RelError: 0.0005965203799862377 | F(p) = 26.967002097798208
[0012.3617] # 133 | Change: 6.28126357327119e-6 | RelError: 0.0005844539627384948 | F(p) = 26.96700837906178
[0012.3926] # 134 | Change: 6.057151836103003e-6 | RelError: 0.0005727092448335628 | F(p) = 26.967014436213617
[0012.4063] # 135 | Change: 5.941493583350166e-6 | RelError: 0.0005612711670525676 | F(p) = 26.9670203777072
[0012.4189] # 136 | Change: 5.935526161238158e-6 | RelError: 0.0005501291856503855 | F(p) = 26.96702631323336
[0012.4325] # 137 | Change: 5.99378672916373e-6 | RelError: 0.00053927640841225 | F(p) = 26.96703230702009
[0012.4481] # 138 | Change: 5.983963863087638e-6 | RelError: 0.0005287075183914512 | F(p) = 26.967038290983954
[0012.4626] # 139 | Change: 5.801841677310904e-6 | RelError: 0.0005184166062774554 | F(p) = 26.96704409282563
[0012.4969] # 140 | Change: 5.529702004736237e-6 | RelError: 0.0005083959079273935 | F(p) = 26.967049622527636
[0012.5111] # 141 | Change: 5.318499820106126e-6 | RelError: 0.0004986357624610165 | F(p) = 26.967054941027456
[0012.5251] # 142 | Change: 5.225868047631366e-6 | RelError: 0.0004891255547414484 | F(p) = 26.967060166895504
[0012.5384] # 143 | Change: 5.194620946724626e-6 | RelError: 0.00047985500902734165 | F(p) = 26.96706536151645
[0012.5521] # 144 | Change: 5.14660614925333e-6 | RelError: 0.0004708152058525244 | F(p) = 26.9670705081226
[0012.5654] # 145 | Change: 5.050965263819762e-6 | RelError: 0.00046199887857935004 | F(p) = 26.967075559087863
[0012.5963] # 146 | Change: 4.918519572072455e-6 | RelError: 0.0004534001333814006 | F(p) = 26.967080477607436
[0012.6087] # 147 | Change: 4.757152996859304e-6 | RelError: 0.0004450136553517716 | F(p) = 26.967085234760432
[0012.6216] # 148 | Change: 4.5896431437597585e-6 | RelError: 0.0004368340320542886 | F(p) = 26.967089824403576
[0012.6357] # 149 | Change: 4.4269954990738825e-6 | RelError: 0.00042885534905273513 | F(p) = 26.967094251399075
[0012.6497] # 150 | Change: 4.278128283630167e-6 | RelError: 0.0004210711806792532 | F(p) = 26.96709852952736
[0012.6794] # 151 | Change: 4.148267212400469e-6 | RelError: 0.00041347492813312785 | F(p) = 26.96710267779457
[0012.6917] # 152 | Change: 4.0412712323245614e-6 | RelError: 0.00040606024294420845 | F(p) = 26.967106719065804
[0012.7051] # 153 | Change: 3.949570299255356e-6 | RelError: 0.0003988213135539913 | F(p) = 26.967110668636103
[0012.7180] # 154 | Change: 3.87648573507704e-6 | RelError: 0.0003917529995109537 | F(p) = 26.967114545121838
[0012.7321] # 155 | Change: 3.8049426791531005e-6 | RelError: 0.0003848506291521062 | F(p) = 26.967118350064517
[0012.7456] # 156 | Change: 3.7371077503678407e-6 | RelError: 0.00037810979693458013 | F(p) = 26.967122087172267
[0012.7786] # 157 | Change: 3.6683099970957755e-6 | RelError: 0.0003715261318889125 | F(p) = 26.967125755482265
[0012.7914] # 158 | Change: 3.5983503856584775e-6 | RelError: 0.00036509516929799914 | F(p) = 26.96712935383265
[0012.8051] # 159 | Change: 3.5278027290530645e-6 | RelError: 0.00035881235306766296 | F(p) = 26.96713288163538
[0012.8184] # 160 | Change: 3.461847100538762e-6 | RelError: 0.00035267318157595394 | F(p) = 26.96713634348248
[0012.8318] # 161 | Change: 3.3896306632641426e-6 | RelError: 0.0003466733082121184 | F(p) = 26.967139733113143
[0012.8457] # 162 | Change: 3.317993041207501e-6 | RelError: 0.00034080867732421744 | F(p) = 26.967143051106184
[0012.8762] # 163 | Change: 3.2394603621810347e-6 | RelError: 0.00033507550772646287 | F(p) = 26.967146290566546
[0012.8893] # 164 | Change: 3.162038048287741e-6 | RelError: 0.00032947026443695877 | F(p) = 26.967149452604595
[0012.9040] # 165 | Change: 3.0815905773806662e-6 | RelError: 0.000323989543027255 | F(p) = 26.967152534195172
[0012.9191] # 166 | Change: 3.000735180336278e-6 | RelError: 0.0003186300117393528 | F(p) = 26.967155534930352
[0012.9342] # 167 | Change: 2.9229940246011665e-6 | RelError: 0.0003133883692332743 | F(p) = 26.967158457924377
[0012.9491] # 168 | Change: 2.8518904642282905e-6 | RelError: 0.0003082613621553627 | F(p) = 26.96716130981484
[0012.9845] # 169 | Change: 2.7843722882892052e-6 | RelError: 0.00030324578275955336 | F(p) = 26.96716409418713
[0012.9982] # 170 | Change: 2.7223838934276046e-6 | RelError: 0.0002983385524065006 | F(p) = 26.967166816571023
[0013.0129] # 171 | Change: 2.6639823857976808e-6 | RelError: 0.0002935367361799953 | F(p) = 26.96716948055341
[0013.0273] # 172 | Change: 2.610433568861481e-6 | RelError: 0.00028883751666789495 | F(p) = 26.967172090986978
[0013.0418] # 173 | Change: 2.560992061972911e-6 | RelError: 0.00028423821587799416 | F(p) = 26.96717465197904
[0013.0733] # 174 | Change: 2.511988160591727e-6 | RelError: 0.00027973622961414345 | F(p) = 26.9671771639672
[0013.0865] # 175 | Change: 2.464091821252623e-6 | RelError: 0.0002753290299924321 | F(p) = 26.96717962805902
[0013.1013] # 176 | Change: 2.4174820190125956e-6 | RelError: 0.0002710141354737611 | F(p) = 26.96718204554104
[0013.1163] # 177 | Change: 2.372825338881057e-6 | RelError: 0.0002667891160016562 | F(p) = 26.96718441836638
[0013.1309] # 178 | Change: 2.325089404564551e-6 | RelError: 0.0002626516039214355 | F(p) = 26.967186743455784
[0013.1451] # 179 | Change: 2.279587242526304e-6 | RelError: 0.0002585993340164535 | F(p) = 26.967189023043026
[0013.1760] # 180 | Change: 2.231661440532662e-6 | RelError: 0.000254630081588297 | F(p) = 26.967191254704467
[0013.1905] # 181 | Change: 2.186379852275877e-6 | RelError: 0.0002507417661979575 | F(p) = 26.96719344108432
[0013.2045] # 182 | Change: 2.1393880444975366e-6 | RelError: 0.0002469323316961017 | F(p) = 26.967195580472364
[0013.2190] # 183 | Change: 2.0926716004510126e-6 | RelError: 0.00024319980438636423 | F(p) = 26.967197673143964
[0013.2337] # 184 | Change: 2.0482530764809326e-6 | RelError: 0.00023954227167348439 | F(p) = 26.96719972139704
[0013.2485] # 185 | Change: 2.0037803665218235e-6 | RelError: 0.0002359578380374426 | F(p) = 26.967201725177407
[0013.2802] # 186 | Change: 1.962811658984265e-6 | RelError: 0.00023244470448141664 | F(p) = 26.967203687989066
[0013.2923] # 187 | Change: 1.9224495453329382e-6 | RelError: 0.00022900109328969183 | F(p) = 26.96720561043861
[0013.3054] # 188 | Change: 1.8835231117009243e-6 | RelError: 0.00022562528243021783 | F(p) = 26.967207493961723
[0013.3189] # 189 | Change: 1.847782904462747e-6 | RelError: 0.00022231560762444496 | F(p) = 26.967209341744628
[0013.3319] # 190 | Change: 1.8132248200686263e-6 | RelError: 0.00021907045404748462 | F(p) = 26.967211154969448
[0013.3453] # 191 | Change: 1.778150469533557e-6 | RelError: 0.00021588828572537204 | F(p) = 26.967212933119917
[0013.3755] # 192 | Change: 1.745864459223867e-6 | RelError: 0.0002127675524887505 | F(p) = 26.967214678984377
[0013.3878] # 193 | Change: 1.7138992980392231e-6 | RelError: 0.00020970679871548634 | F(p) = 26.967216392883675
[0013.4014] # 194 | Change: 1.682746077591446e-6 | RelError: 0.00020670457409389137 | F(p) = 26.967218075629752
[0013.4143] # 195 | Change: 1.651045757000702e-6 | RelError: 0.00020375949785716367 | F(p) = 26.96721972667551
[0013.4289] # 196 | Change: 1.620102423771641e-6 | RelError: 0.00020087021023586975 | F(p) = 26.967221346777933
[0013.4602] # 197 | Change: 1.5909212436326925e-6 | RelError: 0.00019803537295493023 | F(p) = 26.967222937699177
[0013.4730] # 198 | Change: 1.560449724991031e-6 | RelError: 0.00019525372251367245 | F(p) = 26.9672244981489
[0013.4862] # 199 | Change: 1.5303886513606813e-6 | RelError: 0.00019252402047515625 | F(p) = 26.967226028537553
[0013.5012] # 200 | Change: 1.500205328852644e-6 | RelError: 0.00018984506388352887 | F(p) = 26.96722752874288
[0013.5192] # 201 | Change: 1.4748396495178895e-6 | RelError: 0.00018721566059235015 | F(p) = 26.96722900358253
[0013.5355] # 202 | Change: 1.444961220897767e-6 | RelError: 0.00018463469604176612 | F(p) = 26.967230448543752
[0013.5672] # 203 | Change: 1.417889620825008e-6 | RelError: 0.00018210102686043805 | F(p) = 26.967231866433373
[0013.5808] # 204 | Change: 1.3912923506609332e-6 | RelError: 0.0001796136069965512 | F(p) = 26.967233257725724
[0013.5952] # 205 | Change: 1.366385976808715e-6 | RelError: 0.00017717136029707196 | F(p) = 26.9672346241117
[0013.6088] # 206 | Change: 1.3419529629743465e-6 | RelError: 0.0001747732842492973 | F(p) = 26.967235966064663
[0013.6237] # 207 | Change: 1.316302601139796e-6 | RelError: 0.00017241837112972222 | F(p) = 26.967237282367265
[0013.6384] # 208 | Change: 1.2930980659575653e-6 | RelError: 0.00017010564470636345 | F(p) = 26.96723857546533
[0013.6700] # 209 | Change: 1.271706917549409e-6 | RelError: 0.0001678341957165991 | F(p) = 26.967239847172248
[0013.6823] # 210 | Change: 1.2484490632402867e-6 | RelError: 0.00016560308849698224 | F(p) = 26.96724109562131
[0013.6958] # 211 | Change: 1.2272149163550239e-6 | RelError: 0.0001634114187390813 | F(p) = 26.967242322836228
[0013.7089] # 212 | Change: 1.2059873526482079e-6 | RelError: 0.00016125832568738335 | F(p) = 26.96724352882358
[0013.7223] # 213 | Change: 1.1850707686278383e-6 | RelError: 0.00015914297882543637 | F(p) = 26.96724471389435
[0013.7358] # 214 | Change: 1.1627221390142495e-6 | RelError: 0.00015706451883969 | F(p) = 26.967245876616488
[0013.7661] # 215 | Change: 1.1459117743584102e-6 | RelError: 0.0001550221766226655 | F(p) = 26.967247022528262
[0013.7788] # 216 | Change: 1.123292900473416e-6 | RelError: 0.00015301516260536184 | F(p) = 26.967248145821163
[0013.7928] # 217 | Change: 1.1047932275687344e-6 | RelError: 0.00015104272270309964 | F(p) = 26.96724925061439
[0013.8059] # 218 | Change: 1.0855864438497065e-6 | RelError: 0.00014910408722689587 | F(p) = 26.967250336200834
[0013.8196] # 219 | Change: 1.0666601539810472e-6 | RelError: 0.00014719856838107422 | F(p) = 26.967251402860988
[0013.8510] # 220 | Change: 1.0483320984633338e-6 | RelError: 0.00014532544624347942 | F(p) = 26.967252451193087
[0013.8629] # 221 | Change: 1.0304811404182601e-6 | RelError: 0.00014348403640007863 | F(p) = 26.967253481674227
[0013.8766] # 222 | Change: 1.0122238087717506e-6 | RelError: 0.00014167366722849745 | F(p) = 26.967254493898036
[0013.8906] # 223 | Change: 9.962808924512956e-7 | RelError: 0.00013989366228454324 | F(p) = 26.96725549017893
[0013.9037] # 224 | Change: 9.788529133913926e-7 | RelError: 0.00013814343448255133 | F(p) = 26.96725646903184
[0013.9173] # 225 | Change: 9.622346688331618e-7 | RelError: 0.00013642235196696821 | F(p) = 26.96725743126651
[0013.9475] # 226 | Change: 9.470498838481944e-7 | RelError: 0.00013472978944737698 | F(p) = 26.967258378316394
[0013.9594] # 227 | Change: 9.316318738683549e-7 | RelError: 0.00013306516355413129 | F(p) = 26.96725930994827
[0013.9732] # 228 | Change: 9.148022819260859e-7 | RelError: 0.00013142791661020352 | F(p) = 26.96726022475055
[0013.9862] # 229 | Change: 9.012325357105055e-7 | RelError: 0.00012981745707488408 | F(p) = 26.967261125983086
[0013.9992] # 230 | Change: 8.877811907836985e-7 | RelError: 0.00012823327296986224 | F(p) = 26.967262013764277
[0014.0130] # 231 | Change: 8.720253426020008e-7 | RelError: 0.00012667479691706504 | F(p) = 26.96726288578962
[0014.0432] # 232 | Change: 8.5804945015866e-7 | RelError: 0.00012514154774273257 | F(p) = 26.96726374383907
[0014.0555] # 233 | Change: 8.436295289016016e-7 | RelError: 0.0001236329708825397 | F(p) = 26.9672645874686
[0014.0695] # 234 | Change: 8.299836480318845e-7 | RelError: 0.0001221486246686243 | F(p) = 26.967265417452246
[0014.0829] # 235 | Change: 8.176338184284759e-7 | RelError: 0.00012068798118242856 | F(p) = 26.967266235086065
[0014.0971] # 236 | Change: 8.044329504741654e-7 | RelError: 0.00011925058236492615 | F(p) = 26.967267039519015
[0014.1275] # 237 | Change: 7.906466450435801e-7 | RelError: 0.00011783596230543094 | F(p) = 26.96726783016566
[0014.1396] # 238 | Change: 7.780903175103049e-7 | RelError: 0.00011644369085458647 | F(p) = 26.967268608255978
[0014.1530] # 239 | Change: 7.670693484840285e-7 | RelError: 0.00011507330992076527 | F(p) = 26.967269375325326
[0014.1657] # 240 | Change: 7.531041568142882e-7 | RelError: 0.00011372439159341001 | F(p) = 26.967270128429483
[0014.1795] # 241 | Change: 7.431156561210628e-7 | RelError: 0.00011239653334449498 | F(p) = 26.96727087154514
[0014.1938] # 242 | Change: 7.305604796670195e-7 | RelError: 0.00011108927362157747 | F(p) = 26.96727160210562
[0014.2236] # 243 | Change: 7.200843619159514e-7 | RelError: 0.0001098022938879294 | F(p) = 26.96727232218998
[0014.2358] # 244 | Change: 7.089232632040421e-7 | RelError: 0.00010853514866069987 | F(p) = 26.967273031113244
[0014.2495] # 245 | Change: 6.961234788604997e-7 | RelError: 0.0001072874526518341 | F(p) = 26.967273727236723
[0014.2621] # 246 | Change: 6.867490895956507e-7 | RelError: 0.00010605886137840995 | F(p) = 26.967274413985812
[0014.2762] # 247 | Change: 6.76858192605323e-7 | RelError: 0.00010484900630696054 | F(p) = 26.967275090844005
[0014.2903] # 248 | Change: 6.651045474370676e-7 | RelError: 0.00010365751699898776 | F(p) = 26.967275755948553
[0014.3219] # 249 | Change: 6.561106147273676e-7 | RelError: 0.00010248405436947659 | F(p) = 26.967276412059167
[0014.3340] # 250 | Change: 6.467299336065935e-7 | RelError: 0.00010132829798066337 | F(p) = 26.9672770587891
[0014.3478] # 251 | Change: 6.363417384136483e-7 | RelError: 0.00010018985711489807 | F(p) = 26.96727769513084
[0014.3608] # 252 | Change: 6.260958400616801e-7 | RelError: 9.906844495996294e-5 | F(p) = 26.96727832122668
[0014.3746] # 253 | Change: 6.174922262403015e-7 | RelError: 9.796376827024568e-5 | F(p) = 26.967278938718906
[0014.3887] # 254 | Change: 6.079300369776774e-7 | RelError: 9.687547849571822e-5 | F(p) = 26.967279546648943
[0014.4189] # 255 | Change: 5.98682984076504e-7 | RelError: 9.580328434381933e-5 | F(p) = 26.967280145331927
[0014.4313] # 256 | Change: 5.905136077899442e-7 | RelError: 9.474689808498724e-5 | F(p) = 26.967280735845534
[0014.4445] # 257 | Change: 5.811598740024237e-7 | RelError: 9.370603923145627e-5 | F(p) = 26.96728131700541
[0014.4572] # 258 | Change: 5.734014507652319e-7 | RelError: 9.268039474413323e-5 | F(p) = 26.96728189040686
[0014.4711] # 259 | Change: 5.644128435733364e-7 | RelError: 9.166967406573843e-5 | F(p) = 26.967282454819703
[0014.5015] # 260 | Change: 5.567121448279977e-7 | RelError: 9.067363090019503e-5 | F(p) = 26.967283011531848
[0014.5138] # 261 | Change: 5.47312666299149e-7 | RelError: 8.969202718977451e-5 | F(p) = 26.967283558844514
[0014.5275] # 262 | Change: 5.403456562191877e-7 | RelError: 8.872455999865717e-5 | F(p) = 26.96728409919017
[0014.5399] # 263 | Change: 5.332270553992657e-7 | RelError: 8.777099360585354e-5 | F(p) = 26.967284632417226
[0014.5536] # 264 | Change: 5.256105808371103e-7 | RelError: 8.683107840096044e-5 | F(p) = 26.967285158027806
[0014.5672] # 265 | Change: 5.157443254688587e-7 | RelError: 8.590455538746454e-5 | F(p) = 26.967285673772132
[0014.5969] # 266 | Change: 5.097936437437056e-7 | RelError: 8.499120700813082e-5 | F(p) = 26.967286183565776
[0014.6105] # 267 | Change: 5.036961425730624e-7 | RelError: 8.409077176583295e-5 | F(p) = 26.967286687261918
[0014.6233] # 268 | Change: 4.953320953404727e-7 | RelError: 8.320306472981898e-5 | F(p) = 26.967287182594013
[0014.6370] # 269 | Change: 4.878803281371802e-7 | RelError: 8.232784802251561e-5 | F(p) = 26.96728767047434
[0014.6511] # 270 | Change: 4.815996454965443e-7 | RelError: 8.146484372721351e-5 | F(p) = 26.967288152073987
[0014.6653] # 271 | Change: 4.7526724600288617e-7 | RelError: 8.06139348058337e-5 | F(p) = 26.967288627341233
[0014.6966] # 272 | Change: 4.6799867448044097e-7 | RelError: 7.977485715815655e-5 | F(p) = 26.967289095339908
[0014.7091] # 273 | Change: 4.6190936586754106e-7 | RelError: 7.894739373172817e-5 | F(p) = 26.967289557249273
[0014.7228] # 274 | Change: 4.559384620961282e-7 | RelError: 7.813137201252261e-5 | F(p) = 26.967290013187736
[0014.7356] # 275 | Change: 4.484049718200822e-7 | RelError: 7.732656915212922e-5 | F(p) = 26.967290461592707
[0014.7495] # 276 | Change: 4.444040371254232e-7 | RelError: 7.653283915461725e-5 | F(p) = 26.967290905996744
[0014.7636] # 277 | Change: 4.3526715742814304e-7 | RelError: 7.5749932838524e-5 | F(p) = 26.967291341263902
[0014.7929] # 278 | Change: 4.312461321376304e-7 | RelError: 7.497772739256408e-5 | F(p) = 26.967291772510034
[0014.8062] # 279 | Change: 4.2483999251885507e-7 | RelError: 7.421599051410893e-5 | F(p) = 26.967292197350027
[0014.8193] # 280 | Change: 4.195467013801135e-7 | RelError: 7.346455745188045e-5 | F(p) = 26.967292616896728
[0014.8322] # 281 | Change: 4.1368592107460245e-7 | RelError: 7.272324454128124e-5 | F(p) = 26.96729303058265
[0014.8466] # 282 | Change: 4.0716114213523724e-7 | RelError: 7.199191247753245e-5 | F(p) = 26.96729343774379
[0014.8776] # 283 | Change: 4.023593618285304e-7 | RelError: 7.127039241803853e-5 | F(p) = 26.967293840103153
[0014.8897] # 284 | Change: 3.958515897295456e-7 | RelError: 7.055849457341468e-5 | F(p) = 26.967294235954743
[0014.9034] # 285 | Change: 3.9207400348573174e-7 | RelError: 6.985607536022897e-5 | F(p) = 26.967294628028746
[0014.9165] # 286 | Change: 3.8751175424067696e-7 | RelError: 6.916298546315461e-5 | F(p) = 26.9672950155405
[0014.9297] # 287 | Change: 3.809104356378157e-7 | RelError: 6.847900041520289e-5 | F(p) = 26.967295396450936
[0014.9436] # 288 | Change: 3.7563096810799834e-7 | RelError: 6.780407860765915e-5 | F(p) = 26.967295772081904
[0014.9743] # 289 | Change: 3.7187901469337703e-7 | RelError: 6.713796925289948e-5 | F(p) = 26.96729614396092
[0014.9868] # 290 | Change: 3.648911324205528e-7 | RelError: 6.648064318621231e-5 | F(p) = 26.96729650885205
[0015.0008] # 291 | Change: 3.638846060027845e-7 | RelError: 6.583184595968632e-5 | F(p) = 26.967296872736657
[0015.0136] # 292 | Change: 3.56291149472554e-7 | RelError: 6.519150021462575e-5 | F(p) = 26.967297229027807
[0015.0272] # 293 | Change: 3.512865731636339e-7 | RelError: 6.455944431871984e-5 | F(p) = 26.96729758031438
[0015.0409] # 294 | Change: 3.483727013531279e-7 | RelError: 6.393555939765647e-5 | F(p) = 26.96729792868708
[0015.0702] # 295 | Change: 3.4382829738888177e-7 | RelError: 6.331972310864181e-5 | F(p) = 26.96729827251538
[0015.0834] # 296 | Change: 3.3814987432378985e-7 | RelError: 6.271176731946482e-5 | F(p) = 26.967298610665253
[0015.0964] # 297 | Change: 3.338584235734743e-7 | RelError: 6.21116266810397e-5 | F(p) = 26.967298944523677
[0015.1096] # 298 | Change: 3.305395566144398e-7 | RelError: 6.151910772717655e-5 | F(p) = 26.967299275063233
[0015.1238] # 299 | Change: 3.259904985952744e-7 | RelError: 6.093411655851218e-5 | F(p) = 26.967299601053732
[0015.1370] # 300 | Change: 3.217639239494474e-7 | RelError: 6.035652734290359e-5 | F(p) = 26.967299922817656
[0015.1666] # 301 | Change: 3.1633426900157247e-7 | RelError: 5.978627667403391e-5 | F(p) = 26.967300239151925
[0015.1807] # 302 | Change: 3.140482540686662e-7 | RelError: 5.9223161565575025e-5 | F(p) = 26.96730055320018
[0015.1935] # 303 | Change: 3.1039873960025943e-7 | RelError: 5.866714947489804e-5 | F(p) = 26.96730086359892
[0015.2074] # 304 | Change: 3.055472639346135e-7 | RelError: 5.811805263520132e-5 | F(p) = 26.967301169146182
[0015.2219] # 305 | Change: 3.0187693056404896e-7 | RelError: 5.7575843350452146e-5 | F(p) = 26.967301471023113
[0015.2519] # 306 | Change: 2.9810248491912716e-7 | RelError: 5.704035327731397e-5 | F(p) = 26.967301769125598
[0015.2643] # 307 | Change: 2.938020529086316e-7 | RelError: 5.6511509034858456e-5 | F(p) = 26.96730206292765
[0015.2780] # 308 | Change: 2.900763078628188e-7 | RelError: 5.598919717202358e-5 | F(p) = 26.96730235300396
[0015.2914] # 309 | Change: 2.8787508909999815e-7 | RelError: 5.547334041693046e-5 | F(p) = 26.967302640879048
[0015.3058] # 310 | Change: 2.8444072341926585e-7 | RelError: 5.496380804179325e-5 | F(p) = 26.96730292531977
[0015.3196] # 311 | Change: 2.8022576614716854e-7 | RelError: 5.446050833836016e-5 | F(p) = 26.967303205545537
[0015.3497] # 312 | Change: 2.7553700832072536e-7 | RelError: 5.396332071123241e-5 | F(p) = 26.967303481082546
[0015.3620] # 313 | Change: 2.7383604006558926e-7 | RelError: 5.347221979775313e-5 | F(p) = 26.967303754918586
[0015.3753] # 314 | Change: 2.7042390016163154e-7 | RelError: 5.298704806304333e-5 | F(p) = 26.967304025342486
[0015.3881] # 315 | Change: 2.659474844790566e-7 | RelError: 5.25077624364482e-5 | F(p) = 26.96730429128997
[0015.4019] # 316 | Change: 2.6281171372488643e-7 | RelError: 5.203424111013996e-5 | F(p) = 26.967304554101684
[0015.4161] # 317 | Change: 2.607356961448204e-7 | RelError: 5.156644520773812e-5 | F(p) = 26.96730481483738
[0015.4457] # 318 | Change: 2.5745861265136227e-7 | RelError: 5.110422046451442e-5 | F(p) = 26.967305072295993
[0015.4592] # 319 | Change: 2.534627476791229e-7 | RelError: 5.0647512637473823e-5 | F(p) = 26.96730532575874
[0015.4725] # 320 | Change: 2.5162681538404286e-7 | RelError: 5.019629149328421e-5 | F(p) = 26.967305577385556
[0015.4857] # 321 | Change: 2.4816180044240355e-7 | RelError: 4.9750391967634026e-5 | F(p) = 26.967305825547356
[0015.4994] # 322 | Change: 2.445065661049739e-7 | RelError: 4.930980550948839e-5 | F(p) = 26.967306070053922
[0015.5293] # 323 | Change: 2.4263649578415425e-7 | RelError: 4.8874418672686e-5 | F(p) = 26.96730631269042
[0015.5419] # 324 | Change: 2.3889295519552434e-7 | RelError: 4.844411223266934e-5 | F(p) = 26.967306551583373
[0015.5554] # 325 | Change: 2.363922106951577e-7 | RelError: 4.801884829256618e-5 | F(p) = 26.967306787975584
[0015.5681] # 326 | Change: 2.323282792815462e-7 | RelError: 4.759856838860346e-5 | F(p) = 26.967307020303863
[0015.5822] # 327 | Change: 2.328866557377296e-7 | RelError: 4.7183237015987686e-5 | F(p) = 26.96730725319052
[0015.5966] # 328 | Change: 2.2767869722883916e-7 | RelError: 4.6772738211893915e-5 | F(p) = 26.967307480869216
[0015.6269] # 329 | Change: 2.243671310964146e-7 | RelError: 4.636698048660629e-5 | F(p) = 26.967307705236347
[0015.6394] # 330 | Change: 2.2461933468775896e-7 | RelError: 4.59659010471226e-5 | F(p) = 26.967307929855682
[0015.6519] # 331 | Change: 2.1971628072492422e-7 | RelError: 4.556944876023933e-5 | F(p) = 26.967308149571963
[0015.6651] # 332 | Change: 2.1704632047203631e-7 | RelError: 4.5177569264792184e-5 | F(p) = 26.967308366618283
[0015.6790] # 333 | Change: 2.1485860912662247e-7 | RelError: 4.479017059252589e-5 | F(p) = 26.967308581476892
[0015.6921] # 334 | Change: 2.1326374266550374e-7 | RelError: 4.440720021111022e-5 | F(p) = 26.967308794740635
[0015.7217] # 335 | Change: 2.1128078842025388e-7 | RelError: 4.402861827398222e-5 | F(p) = 26.967309006021424
[0015.7352] # 336 | Change: 2.0772309028416203e-7 | RelError: 4.365430864923997e-5 | F(p) = 26.967309213744514
[0015.7480] # 337 | Change: 2.048102203389135e-7 | RelError: 4.328424668156881e-5 | F(p) = 26.967309418554734
[0015.7612] # 338 | Change: 2.0236048925426076e-7 | RelError: 4.2918425118773176e-5 | F(p) = 26.967309620915223
[0015.7753] # 339 | Change: 2.0209918005775762e-7 | RelError: 4.2556671133321996e-5 | F(p) = 26.967309823014403
[0015.7887] # 340 | Change: 1.9911676929496025e-7 | RelError: 4.219895366554865e-5 | F(p) = 26.967310022131173
[0015.8185] # 341 | Change: 1.9553357333279564e-7 | RelError: 4.184526945240912e-5 | F(p) = 26.967310217664746
[0015.8314] # 342 | Change: 1.941799467886085e-7 | RelError: 4.1495597117470833e-5 | F(p) = 26.967310411844693
[0015.8440] # 343 | Change: 1.9199892165033816e-7 | RelError: 4.114970977795119e-5 | F(p) = 26.967310603843615
[0015.8578] # 344 | Change: 1.9045706167730714e-7 | RelError: 4.0807758427752544e-5 | F(p) = 26.967310794300676
[0015.8709] # 345 | Change: 1.8767128651120402e-7 | RelError: 4.046953920558583e-5 | F(p) = 26.967310981971963
[0015.9016] # 346 | Change: 1.8493248177264832e-7 | RelError: 4.0135111672217956e-5 | F(p) = 26.967311166904445
[0015.9156] # 347 | Change: 1.8334743856485147e-7 | RelError: 3.980435740733471e-5 | F(p) = 26.967311350251883
[0015.9281] # 348 | Change: 1.827720659264287e-7 | RelError: 3.947722017908674e-5 | F(p) = 26.96731153302395
[0015.9418] # 349 | Change: 1.7810274144380855e-7 | RelError: 3.9153647996622326e-5 | F(p) = 26.96731171112669
[0015.9561] # 350 | Change: 1.778244609340618e-7 | RelError: 3.883365446263919e-5 | F(p) = 26.96731188895115
[0015.9689] # 351 | Change: 1.760209613621555e-7 | RelError: 3.851708587731341e-5 | F(p) = 26.967312064972113
[0015.9984] # 352 | Change: 1.7377211491975686e-7 | RelError: 3.820404199901846e-5 | F(p) = 26.967312238744228
[0016.0113] # 353 | Change: 1.715465813845185e-7 | RelError: 3.7894341185489813e-5 | F(p) = 26.96731241029081
[0016.0248] # 354 | Change: 1.7063516821735902e-7 | RelError: 3.758804749629425e-5 | F(p) = 26.967312580925977
[0016.0384] # 355 | Change: 1.6782257716840832e-7 | RelError: 3.7284960272410455e-5 | F(p) = 26.967312748748554
[0016.0518] # 356 | Change: 1.6649717338168557e-7 | RelError: 3.698519609623545e-5 | F(p) = 26.967312915245728
[0016.0652] # 357 | Change: 1.632250743455188e-7 | RelError: 3.6688596646283146e-5 | F(p) = 26.967313078470802
[0016.0951] # 358 | Change: 1.635035502545179e-7 | RelError: 3.63952086001765e-5 | F(p) = 26.967313241974352
[0016.1079] # 359 | Change: 1.6050755036189912e-7 | RelError: 3.6104986485708095e-5 | F(p) = 26.967313402481903
[0016.1211] # 360 | Change: 1.59189262660675e-7 | RelError: 3.581776165596053e-5 | F(p) = 26.967313561671165
[0016.1351] # 361 | Change: 1.5784418749831275e-7 | RelError: 3.5533630371061976e-5 | F(p) = 26.967313719515353
[0016.1481] # 362 | Change: 1.5643233197693007e-7 | RelError: 3.525254860289955e-5 | F(p) = 26.967313875947685
[0016.1619] # 363 | Change: 1.5473818493205727e-7 | RelError: 3.497433834467271e-5 | F(p) = 26.96731403068587
[0016.1920] # 364 | Change: 1.509210676431394e-7 | RelError: 3.469912500927616e-5 | F(p) = 26.967314181606937
[0016.2048] # 365 | Change: 1.5191466573583057e-7 | RelError: 3.442672087875197e-5 | F(p) = 26.967314333521603
[0016.2180] # 366 | Change: 1.487677359079953e-7 | RelError: 3.41572871942923e-5 | F(p) = 26.96731448228934
[0016.2317] # 367 | Change: 1.4805875991896755e-7 | RelError: 3.389066406795412e-5 | F(p) = 26.9673146303481
[0016.2449] # 368 | Change: 1.4607368825636513e-7 | RelError: 3.362668996678937e-5 | F(p) = 26.967314776421787
[0016.2749] # 369 | Change: 1.45454485789287e-7 | RelError: 3.336554076063891e-5 | F(p) = 26.967314921876273
[0016.2875] # 370 | Change: 1.423668365418962e-7 | RelError: 3.3107139895534196e-5 | F(p) = 26.96731506424311
[0016.3005] # 371 | Change: 1.409807737218216e-7 | RelError: 3.285130994522794e-5 | F(p) = 26.967315205223883
[0016.3138] # 372 | Change: 1.417493180611018e-7 | RelError: 3.259813714018641e-5 | F(p) = 26.9673153469732
[0016.3271] # 373 | Change: 1.3758410233322138e-7 | RelError: 3.2347588902653964e-5 | F(p) = 26.967315484557304
[0016.3412] # 374 | Change: 1.3863933645552606e-7 | RelError: 3.2099696237267836e-5 | F(p) = 26.96731562319664
[0016.3707] # 375 | Change: 1.357360233100735e-7 | RelError: 3.185416169016435e-5 | F(p) = 26.967315758932664
[0016.3831] # 376 | Change: 1.335182417960823e-7 | RelError: 3.161124782228957e-5 | F(p) = 26.967315892450905
[0016.3969] # 377 | Change: 1.3364724082975954e-7 | RelError: 3.137080185691569e-5 | F(p) = 26.967316026098146
[0016.4097] # 378 | Change: 1.3272300947164695e-7 | RelError: 3.113275987613944e-5 | F(p) = 26.967316158821156
[0016.4232] # 379 | Change: 1.296655511850986e-7 | RelError: 3.0897123211249376e-5 | F(p) = 26.967316288486707
[0016.4368] # 380 | Change: 1.288960831402619e-7 | RelError: 3.0663906327330833e-5 | F(p) = 26.96731641738279
[0016.4693] # 381 | Change: 1.2809260496737807e-7 | RelError: 3.0433008853813863e-5 | F(p) = 26.967316545475395
[0016.4824] # 382 | Change: 1.2618903255656733e-7 | RelError: 3.0204414637717354e-5 | F(p) = 26.967316671664427
[0016.4956] # 383 | Change: 1.2565592300006756e-7 | RelError: 2.9978069236254022e-5 | F(p) = 26.96731679732035
[0016.5087] # 384 | Change: 1.2472695232190745e-7 | RelError: 2.9754117830605167e-5 | F(p) = 26.967316922047303
[0016.5221] # 385 | Change: 1.2156250051020834e-7 | RelError: 2.9532331191419627e-5 | F(p) = 26.967317043609803
[0016.5359] # 386 | Change: 1.2149906325475968e-7 | RelError: 2.9312744163189776e-5 | F(p) = 26.967317165108867
[0016.5659] # 387 | Change: 1.213966314139725e-7 | RelError: 2.9095334559098387e-5 | F(p) = 26.967317286505498
[0016.5785] # 388 | Change: 1.1723245307848629e-7 | RelError: 2.8880180567349e-5 | F(p) = 26.96731740373795
[0016.5919] # 389 | Change: 1.1884398176675859e-7 | RelError: 2.8666894587381945e-5 | F(p) = 26.967317522581933
[0016.6049] # 390 | Change: 1.1737383331933415e-7 | RelError: 2.8455901379979694e-5 | F(p) = 26.967317639955766
[0016.6184] # 391 | Change: 1.1537094124491887e-7 | RelError: 2.824692111778747e-5 | F(p) = 26.967317755326707
[0016.6480] # 392 | Change: 1.1459782101042038e-7 | RelError: 2.8040043626252654e-5 | F(p) = 26.96731786992453
[0016.6604] # 393 | Change: 1.1279367129191087e-7 | RelError: 2.783515526330546e-5 | F(p) = 26.9673179827182
[0016.6736] # 394 | Change: 1.1192085835887156e-7 | RelError: 2.7632295217528357e-5 | F(p) = 26.967318094639058
[0016.6862] # 395 | Change: 1.1125043286597247e-7 | RelError: 2.7431345601143348e-5 | F(p) = 26.96731820588949
[0016.7000] # 396 | Change: 1.1092783225308267e-7 | RelError: 2.7232405109456932e-5 | F(p) = 26.967318316817323
[0016.7137] # 397 | Change: 1.0821488771739496e-7 | RelError: 2.7035352813274325e-5 | F(p) = 26.96731842503221
[0016.7433] # 398 | Change: 1.0858149934733774e-7 | RelError: 2.6840167874293497e-5 | F(p) = 26.96731853361371
[0016.7554] # 399 | Change: 1.0590646226660283e-7 | RelError: 2.6646912287415084e-5 | F(p) = 26.967318639520172
[0016.7688] # 400 | Change: 1.053452081123396e-7 | RelError: 2.645557554926993e-5 | F(p) = 26.96731874486538
[0016.7830] # 401 | Change: 1.054730596194986e-7 | RelError: 2.6265976316732995e-5 | F(p) = 26.96731885033844
[0016.7970] # 402 | Change: 1.035503096602497e-7 | RelError: 2.607817390499636e-5 | F(p) = 26.96731895388875
[0016.8110] # 403 | Change: 1.0390545313043731e-7 | RelError: 2.589228291049924e-5 | F(p) = 26.967319057794203
[0016.8403] # 404 | Change: 1.008600705176832e-7 | RelError: 2.5708132968451562e-5 | F(p) = 26.967319158654274
[0016.8526] # 405 | Change: 1.0055581256551704e-7 | RelError: 2.5525635940466574e-5 | F(p) = 26.967319259210086
[0016.8657] # 406 | Change: 9.982601412161785e-8 | RelError: 2.5344915682206854e-5 | F(p) = 26.9673193590361
[0016.8806] # 407 | Change: 9.882532125971011e-8 | RelError: 2.516594388891338e-5 | F(p) = 26.96731945786142
[0016.8952] # 408 | Change: 9.894122143805362e-8 | RelError: 2.4988512258241436e-5 | F(p) = 26.967319556802643
[0016.9251] # 409 | Change: 9.75292380189785e-8 | RelError: 2.481290144306769e-5 | F(p) = 26.96731965433188
[0016.9375] # 410 | Change: 9.542442214183211e-8 | RelError: 2.4638889682531558e-5 | F(p) = 26.967319749756303
[0016.9508] # 411 | Change: 9.486538843361814e-8 | RelError: 2.4466414071539825e-5 | F(p) = 26.96731984462169
[0016.9638] # 412 | Change: 9.405873413470545e-8 | RelError: 2.4295714231134532e-5 | F(p) = 26.967319938680426
[0016.9777] # 413 | Change: 9.384716292970552e-8 | RelError: 2.4126515322334252e-5 | F(p) = 26.96732003252759
[0016.9914] # 414 | Change: 9.168068260123619e-8 | RelError: 2.395887245591603e-5 | F(p) = 26.96732012420827
[0017.0217] # 415 | Change: 9.228228492474955e-8 | RelError: 2.379282439319928e-5 | F(p) = 26.967320216490556
[0017.0338] # 416 | Change: 9.023835545463044e-8 | RelError: 2.362831611054296e-5 | F(p) = 26.96732030672891
[0017.0478] # 417 | Change: 9.101113462861576e-8 | RelError: 2.3465308583974976e-5 | F(p) = 26.967320397740046
[0017.0604] # 418 | Change: 8.9187487617437e-8 | RelError: 2.330386326825271e-5 | F(p) = 26.967320486927534
[0017.0744] # 419 | Change: 8.823583641515143e-8 | RelError: 2.3143819783200933e-5 | F(p) = 26.96732057516337
[0017.0881] # 420 | Change: 8.758155445320881e-8 | RelError: 2.2985274240757955e-5 | F(p) = 26.967320662744925
[0017.1184] # 421 | Change: 8.641347903903807e-8 | RelError: 2.2828153863843405e-5 | F(p) = 26.967320749158404
[0017.1309] # 422 | Change: 8.616762414703771e-8 | RelError: 2.2672488283195373e-5 | F(p) = 26.967320835326028
[0017.1439] # 423 | Change: 8.556476416288206e-8 | RelError: 2.251825185712369e-5 | F(p) = 26.967320920890792
[0017.1573] # 424 | Change: 8.324207811938322e-8 | RelError: 2.236534928737561e-5 | F(p) = 26.96732100413287
[0017.1709] # 425 | Change: 8.393612560553265e-8 | RelError: 2.2213933837092007e-5 | F(p) = 26.967321088068996
[0017.1837] # 426 | Change: 8.295700482108259e-8 | RelError: 2.2063839933199173e-5 | F(p) = 26.967321171026
[0017.2143] # 427 | Change: 8.166921361407731e-8 | RelError: 2.1915050127129487e-5 | F(p) = 26.967321252695214
[0017.2268] # 428 | Change: 8.255132044610036e-8 | RelError: 2.1767680966877034e-5 | F(p) = 26.967321335246535
[0017.2398] # 429 | Change: 7.936312584888583e-8 | RelError: 2.1621638798571272e-5 | F(p) = 26.96732141460966
[0017.2541] # 430 | Change: 7.925865119773334e-8 | RelError: 2.147685966832393e-5 | F(p) = 26.96732149386831
[0017.2677] # 431 | Change: 8.026044895359519e-8 | RelError: 2.1333323474421962e-5 | F(p) = 26.96732157412876
[0017.2967] # 432 | Change: 7.829920534163648e-8 | RelError: 2.119110818616897e-5 | F(p) = 26.967321652427966
[0017.3094] # 433 | Change: 7.70539969607853e-8 | RelError: 2.1050101275872495e-5 | F(p) = 26.967321729481963
[0017.3223] # 434 | Change: 7.797712342494378e-8 | RelError: 2.0910447385395553e-5 | F(p) = 26.967321807459086
[0017.3356] # 435 | Change: 7.559720316407947e-8 | RelError: 2.077205953139391e-5 | F(p) = 26.96732188305629
[0017.3495] # 436 | Change: 7.561646597764593e-8 | RelError: 2.063480077239364e-5 | F(p) = 26.967321958672755
[0017.3623] # 437 | Change: 7.577016702953188e-8 | RelError: 2.049883684684897e-5 | F(p) = 26.967322034442923
[0017.3946] # 438 | Change: 7.341487062717533e-8 | RelError: 2.0363967401203345e-5 | F(p) = 26.967322107857793
[0017.4072] # 439 | Change: 7.422799441769712e-8 | RelError: 2.0230400695098125e-5 | F(p) = 26.967322182085788
[0017.4207] # 440 | Change: 7.318370620623682e-8 | RelError: 2.009793342348138e-5 | F(p) = 26.967322255269494
[0017.4341] # 441 | Change: 7.228593545960393e-8 | RelError: 1.996668537774874e-5 | F(p) = 26.96732232755543
[0017.4479] # 442 | Change: 7.094424248066389e-8 | RelError: 1.983643438409775e-5 | F(p) = 26.96732239849967
[0017.4606] # 443 | Change: 7.123521683638501e-8 | RelError: 1.9707419856343268e-5 | F(p) = 26.96732246973489
[0017.4905] # 444 | Change: 7.074259045225517e-8 | RelError: 1.9579459422793886e-5 | F(p) = 26.96732254047748
[0017.5025] # 445 | Change: 6.98343605165519e-8 | RelError: 1.9452774874196938e-5 | F(p) = 26.96732261031184
[0017.5154] # 446 | Change: 6.986402922848356e-8 | RelError: 1.93270372823492e-5 | F(p) = 26.96732268017587
[0017.5290] # 447 | Change: 6.876987157511394e-8 | RelError: 1.920238886987593e-5 | F(p) = 26.96732274894574
[0017.5420] # 448 | Change: 6.769012372842553e-8 | RelError: 1.9078755840024517e-5 | F(p) = 26.967322816635864
[0017.5555] # 449 | Change: 6.68150690330549e-8 | RelError: 1.8956275918771005e-5 | F(p) = 26.967322883450933
[0017.5861] # 450 | Change: 6.758634540915409e-8 | RelError: 1.8834934533437238e-5 | F(p) = 26.96732295103728
[0017.5982] # 451 | Change: 6.642568806114468e-8 | RelError: 1.871453745289587e-5 | F(p) = 26.967323017462967
[0017.6118] # 452 | Change: 6.420791720529451e-8 | RelError: 1.85951856200261e-5 | F(p) = 26.967323081670884
[0017.6249] # 453 | Change: 6.66650628033949e-8 | RelError: 1.847680860087388e-5 | F(p) = 26.967323148335947
[0017.6381] # 454 | Change: 6.47674163190004e-8 | RelError: 1.8359432860485633e-5 | F(p) = 26.967323213103363
[0017.6690] # 455 | Change: 6.295954335655551e-8 | RelError: 1.8243108339871387e-5 | F(p) = 26.967323276062906
[0017.6828] # 456 | Change: 6.43113509113391e-8 | RelError: 1.812760878308482e-5 | F(p) = 26.967323340374257
[0017.6959] # 457 | Change: 6.247572414963543e-8 | RelError: 1.801326788852567e-5 | F(p) = 26.96732340284998
[0017.7098] # 458 | Change: 6.30830889747358e-8 | RelError: 1.789990503739492e-5 | F(p) = 26.96732346593307
[0017.7227] # 459 | Change: 6.071446634337008e-8 | RelError: 1.7787350521839494e-5 | F(p) = 26.967323526647537
[0017.7363] # 460 | Change: 6.202454727599616e-8 | RelError: 1.7675912079026515e-5 | F(p) = 26.967323588672084
[0017.7680] # 461 | Change: 6.176214029096627e-8 | RelError: 1.7565332719171535e-5 | F(p) = 26.967323650434224
[0017.7803] # 462 | Change: 5.999730490202637e-8 | RelError: 1.74555007779481e-5 | F(p) = 26.96732371043153
[0017.7933] # 463 | Change: 5.938584735076802e-8 | RelError: 1.734678464067093e-5 | F(p) = 26.967323769817376
[0017.8070] # 464 | Change: 5.916524514759658e-8 | RelError: 1.7238994817769937e-5 | F(p) = 26.96732382898262
[0017.8205] # 465 | Change: 5.940698599715688e-8 | RelError: 1.713203468833052e-5 | F(p) = 26.967323888389608
[0017.8336] # 466 | Change: 5.782219503203123e-8 | RelError: 1.702595269249472e-5 | F(p) = 26.967323946211803
[0017.8636] # 467 | Change: 5.8583459860983567e-8 | RelError: 1.6920682822986633e-5 | F(p) = 26.967324004795262
[0017.8755] # 468 | Change: 5.662259994210217e-8 | RelError: 1.6816456226471626e-5 | F(p) = 26.967324061417862
[0017.8892] # 469 | Change: 5.766804278550808e-8 | RelError: 1.6712916447721793e-5 | F(p) = 26.967324119085905
[0017.9021] # 470 | Change: 5.610041853287839e-8 | RelError: 1.661026128065575e-5 | F(p) = 26.967324175186324
[0017.9153] # 471 | Change: 5.6239585433104367e-8 | RelError: 1.6508532601660713e-5 | F(p) = 26.96732423142591
[0017.9289] # 472 | Change: 5.5582479063787105e-8 | RelError: 1.6407509353109424e-5 | F(p) = 26.96732428700839
[0017.9583] # 473 | Change: 5.510220901783214e-8 | RelError: 1.630747865073697e-5 | F(p) = 26.967324342110597
[0017.9726] # 474 | Change: 5.404979575018842e-8 | RelError: 1.6208157346203972e-5 | F(p) = 26.967324396160393
[0017.9870] # 475 | Change: 5.4756036149683496e-8 | RelError: 1.6109671240441385e-5 | F(p) = 26.96732445091643
[0018.0004] # 476 | Change: 5.300276484376809e-8 | RelError: 1.6011896215924843e-5 | F(p) = 26.967324503919194
[0018.0140] # 477 | Change: 5.351986942514486e-8 | RelError: 1.591492434101435e-5 | F(p) = 26.967324557439063
[0018.0443] # 478 | Change: 5.2600832134430675e-8 | RelError: 1.581885866065651e-5 | F(p) = 26.967324610039896
[0018.0566] # 479 | Change: 5.219258270017235e-8 | RelError: 1.5723493766401262e-5 | F(p) = 26.96732466223248
[0018.0696] # 480 | Change: 5.286099025170188e-8 | RelError: 1.5629074781949268e-5 | F(p) = 26.96732471509347
[0018.0827] # 481 | Change: 5.0579266996919614e-8 | RelError: 1.5535052692012913e-5 | F(p) = 26.967324765672736
[0018.0958] # 482 | Change: 5.077312437151704e-8 | RelError: 1.5442004442716142e-5 | F(p) = 26.96732481644586
[0018.1099] # 483 | Change: 5.176312356525159e-8 | RelError: 1.534976580482075e-5 | F(p) = 26.967324868208983
[0018.1397] # 484 | Change: 5.037189509948803e-8 | RelError: 1.5258168432612826e-5 | F(p) = 26.96732491858088
[0018.1520] # 485 | Change: 4.9363286791503924e-8 | RelError: 1.5167297591383569e-5 | F(p) = 26.967324967944165
[0018.1651] # 486 | Change: 4.935888142654221e-8 | RelError: 1.5077129376803444e-5 | F(p) = 26.967325017303047
[0018.1779] # 487 | Change: 5.006806702567701e-8 | RelError: 1.498765783385364e-5 | F(p) = 26.967325067371114
[0018.1920] # 488 | Change: 4.7364224542434386e-8 | RelError: 1.4898998608694053e-5 | F(p) = 26.96732511473534
[0018.2058] # 489 | Change: 4.996013558411505e-8 | RelError: 1.4811128578331107e-5 | F(p) = 26.967325164695474
[0018.2352] # 490 | Change: 4.6288100463698356e-8 | RelError: 1.4723682526505727e-5 | F(p) = 26.967325210983574
[0018.2483] # 491 | Change: 4.7907221301102254e-8 | RelError: 1.4637087809561384e-5 | F(p) = 26.967325258890796
[0018.2613] # 492 | Change: 4.7676437020527374e-8 | RelError: 1.455112932362264e-5 | F(p) = 26.967325306567233
[0018.2742] # 493 | Change: 4.60971634197449e-8 | RelError: 1.4465828060491823e-5 | F(p) = 26.967325352664396
[0018.2887] # 494 | Change: 4.700044797800729e-8 | RelError: 1.4381205423236469e-5 | F(p) = 26.967325399664844
[0018.3024] # 495 | Change: 4.6066652714671363e-8 | RelError: 1.42972246317149e-5 | F(p) = 26.967325445731497
[0018.3321] # 496 | Change: 4.6485922666761326e-8 | RelError: 1.4213916709755278e-5 | F(p) = 26.96732549221742
[0018.3452] # 497 | Change: 4.4820609446105664e-8 | RelError: 1.4131392369594236e-5 | F(p) = 26.96732553703803
[0018.3580] # 498 | Change: 4.613194448666036e-8 | RelError: 1.404944676582368e-5 | F(p) = 26.967325583169973
[0018.3720] # 499 | Change: 4.444446233264898e-8 | RelError: 1.3967970123023847e-5 | F(p) = 26.967325627614436
[0018.3856] # 500 | Change: 4.297037392575476e-8 | RelError: 1.3887201961140438e-5 | F(p) = 26.96732567058481
[0018.4162] # 501 | Change: 4.441366741048114e-8 | RelError: 1.3807154712255035e-5 | F(p) = 26.967325714998477
[0018.4302] # 502 | Change: 4.285767474243585e-8 | RelError: 1.3727576526260216e-5 | F(p) = 26.967325757856152
[0018.4443] # 503 | Change: 4.31692903646308e-8 | RelError: 1.3648700674679143e-5 | F(p) = 26.967325801025442
[0018.4571] # 504 | Change: 4.378669515858746e-8 | RelError: 1.3570436518729365e-5 | F(p) = 26.967325844812137
[0018.4716] # 505 | Change: 4.260165553660045e-8 | RelError: 1.3492629108853713e-5 | F(p) = 26.967325887413793
[0018.4860] # 506 | Change: 4.298961187032546e-8 | RelError: 1.341575478355325e-5 | F(p) = 26.967325930403405
[0018.5160] # 507 | Change: 3.9990272426848605e-8 | RelError: 1.3339170198605083e-5 | F(p) = 26.967325970393677
[0018.5282] # 508 | Change: 4.321910651583494e-8 | RelError: 1.3263238325562674e-5 | F(p) = 26.967326013612784
[0018.5417] # 509 | Change: 4.17107663963634e-8 | RelError: 1.3187853975488188e-5 | F(p) = 26.96732605532355
[0018.5543] # 510 | Change: 4.017158516944619e-8 | RelError: 1.3113058535936452e-5 | F(p) = 26.967326095495135
[0018.5708] # 511 | Change: 4.1002241601972855e-8 | RelError: 1.3038904977145405e-5 | F(p) = 26.967326136497377
[0018.5858] # 512 | Change: 3.9421486519586324e-8 | RelError: 1.2965242762194179e-5 | F(p) = 26.967326175918863
[0018.6175] # 513 | Change: 4.096561312394442e-8 | RelError: 1.2892210284748366e-5 | F(p) = 26.967326216884477
[0018.6304] # 514 | Change: 3.968586170799426e-8 | RelError: 1.2819698498828131e-5 | F(p) = 26.967326256570338
[0018.6436] # 515 | Change: 3.957963912171181e-8 | RelError: 1.2747617701387849e-5 | F(p) = 26.967326296149977
[0018.6570] # 516 | Change: 3.879873844425674e-8 | RelError: 1.2676173527182487e-5 | F(p) = 26.967326334948716
[0018.6705] # 517 | Change: 3.876699850025034e-8 | RelError: 1.2605199561458115e-5 | F(p) = 26.967326373715714
[0018.7006] # 518 | Change: 3.943541315720722e-8 | RelError: 1.253489316955933e-5 | F(p) = 26.967326413151127
[0018.7132] # 519 | Change: 3.7596727509026096e-8 | RelError: 1.2465007996289007e-5 | F(p) = 26.967326450747855
[0018.7261] # 520 | Change: 3.857522301586869e-8 | RelError: 1.2395720139617324e-5 | F(p) = 26.967326489323078
[0018.7400] # 521 | Change: 3.701934048194744e-8 | RelError: 1.2326858430316885e-5 | F(p) = 26.96732652634242
[0018.7539] # 522 | Change: 3.825136829505027e-8 | RelError: 1.2258680649688011e-5 | F(p) = 26.967326564593787
[0018.7667] # 523 | Change: 3.749417842868752e-8 | RelError: 1.2190854654055328e-5 | F(p) = 26.967326602087965
[0018.7971] # 524 | Change: 3.6086252208633596e-8 | RelError: 1.2123478487405385e-5 | F(p) = 26.967326638174217
[0018.8093] # 525 | Change: 3.6382825641112504e-8 | RelError: 1.205643229071429e-5 | F(p) = 26.967326674557043
[0018.8222] # 526 | Change: 3.723324581983434e-8 | RelError: 1.1990338847023039e-5 | F(p) = 26.96732671179029
[0018.8357] # 527 | Change: 3.465114062350949e-8 | RelError: 1.1924382591671946e-5 | F(p) = 26.96732674644143
[0018.8490] # 528 | Change: 3.668126780098646e-8 | RelError: 1.185918988835947e-5 | F(p) = 26.967326783122697
[0018.8622] # 529 | Change: 3.43076571596157e-8 | RelError: 1.179416960757875e-5 | F(p) = 26.967326817430354
[0018.8929] # 530 | Change: 3.627124200988874e-8 | RelError: 1.1729919835853987e-5 | F(p) = 26.967326853701596
[0018.9048] # 531 | Change: 3.48699877861236e-8 | RelError: 1.1665926661652478e-5 | F(p) = 26.967326888571584
[0018.9189] # 532 | Change: 3.51290907474322e-8 | RelError: 1.1602603520693976e-5 | F(p) = 26.967326923700675
[0018.9322] # 533 | Change: 3.413537541518963e-8 | RelError: 1.1539477425875761e-5 | F(p) = 26.96732695783605
[0018.9449] # 534 | Change: 3.467035725179812e-8 | RelError: 1.147684363320294e-5 | F(p) = 26.967326992506408
[0018.9585] # 535 | Change: 3.245923352324098e-8 | RelError: 1.1414746947587219e-5 | F(p) = 26.96732702496564
[0018.9881] # 536 | Change: 3.48651454373794e-8 | RelError: 1.1353023986799244e-5 | F(p) = 26.967327059830787
[0019.0003] # 537 | Change: 3.3468111837464676e-8 | RelError: 1.1291940572926108e-5 | F(p) = 26.9673270932989
[0019.0136] # 538 | Change: 3.3350051609204456e-8 | RelError: 1.123099739540612e-5 | F(p) = 26.96732712664895
[0019.0264] # 539 | Change: 3.386267977134594e-8 | RelError: 1.117098426666559e-5 | F(p) = 26.96732716051163
[0019.0411] # 540 | Change: 3.1969690894584346e-8 | RelError: 1.111099887865113e-5 | F(p) = 26.96732719248132
[0019.0733] # 541 | Change: 3.2784019055043245e-8 | RelError: 1.1051559725643431e-5 | F(p) = 26.96732722526534
[0019.0859] # 542 | Change: 3.114465485509754e-8 | RelError: 1.0992497833951239e-5 | F(p) = 26.967327256409995
[0019.0982] # 543 | Change: 3.312598551019619e-8 | RelError: 1.0933934252017239e-5 | F(p) = 26.96732728953598
[0019.1114] # 544 | Change: 3.0894405256276514e-8 | RelError: 1.0875877032399426e-5 | F(p) = 26.967327320430385
[0019.1248] # 545 | Change: 3.190242381378994e-8 | RelError: 1.0817805111306179e-5 | F(p) = 26.96732735233281
[0019.1384] # 546 | Change: 3.150060479129024e-8 | RelError: 1.0760509863172838e-5 | F(p) = 26.967327383833414
[0019.1694] # 547 | Change: 3.062817910404192e-8 | RelError: 1.0703547161196318e-5 | F(p) = 26.967327414461593
[0019.1817] # 548 | Change: 3.235305001680899e-8 | RelError: 1.0646974806815003e-5 | F(p) = 26.967327446814643
[0019.1965] # 549 | Change: 2.9342785978769825e-8 | RelError: 1.0590799054606685e-5 | F(p) = 26.96732747615743
[0019.2106] # 550 | Change: 3.11137426933783e-8 | RelError: 1.053521181163335e-5 | F(p) = 26.967327507271172
[0019.2235] # 551 | Change: 3.0172753184842804e-8 | RelError: 1.0479676151303496e-5 | F(p) = 26.967327537443925
[0019.2372] # 552 | Change: 3.085309430161942e-8 | RelError: 1.0424755491175012e-5 | F(p) = 26.96732756829702
[0019.2675] # 553 | Change: 2.9645566002045598e-8 | RelError: 1.0370055649064989e-5 | F(p) = 26.967327597942585
[0019.2804] # 554 | Change: 2.9135435397620313e-8 | RelError: 1.0315823790854605e-5 | F(p) = 26.96732762707802
[0019.2938] # 555 | Change: 3.0317728771933616e-8 | RelError: 1.0262121763180835e-5 | F(p) = 26.96732765739575
[0019.3072] # 556 | Change: 2.9197778417255904e-8 | RelError: 1.0208533907957212e-5 | F(p) = 26.967327686593528
[0019.3204] # 557 | Change: 2.8009878860757453e-8 | RelError: 1.0155460785295238e-5 | F(p) = 26.967327714603407
[0019.3341] # 558 | Change: 2.9369026322001446e-8 | RelError: 1.0102509680303998e-5 | F(p) = 26.967327743972433
[0019.3636] # 559 | Change: 2.7652944822875725e-8 | RelError: 1.0050224394658779e-5 | F(p) = 26.967327771625378
[0019.3763] # 560 | Change: 2.92594002360147e-8 | RelError: 9.998419855383451e-6 | F(p) = 26.967327800884778
[0019.3903] # 561 | Change: 2.8678773134060975e-8 | RelError: 9.946710504805943e-6 | F(p) = 26.96732782956355
[0019.4032] # 562 | Change: 2.7962002491221938e-8 | RelError: 9.895492951140173e-6 | F(p) = 26.967327857525554
[0019.4167] # 563 | Change: 2.7523746837232466e-8 | RelError: 9.844420274449496e-6 | F(p) = 26.9673278850493
[0019.4474] # 564 | Change: 2.787746922194856e-8 | RelError: 9.794050786500303e-6 | F(p) = 26.96732791292677
[0019.4593] # 565 | Change: 2.7272712088688422e-8 | RelError: 9.743879499153606e-6 | F(p) = 26.967327940199482
[0019.4728] # 566 | Change: 2.6336699932016927e-8 | RelError: 9.693866283978703e-6 | F(p) = 26.967327966536182
[0019.4862] # 567 | Change: 2.7174106520533314e-8 | RelError: 9.644230774802345e-6 | F(p) = 26.96732799371029
[0019.5004] # 568 | Change: 2.780534202884155e-8 | RelError: 9.595226238866217e-6 | F(p) = 26.96732802151563
[0019.5138] # 569 | Change: 2.6219364457347183e-8 | RelError: 9.546218803655725e-6 | F(p) = 26.967328047734995
[0019.5446] # 570 | Change: 2.636731721850083e-8 | RelError: 9.49776712049969e-6 | F(p) = 26.967328074102312
[0019.5564] # 571 | Change: 2.5994253860517347e-8 | RelError: 9.449406880949125e-6 | F(p) = 26.967328100096566
[0019.5698] # 572 | Change: 2.6582988255086093e-8 | RelError: 9.401421692241939e-6 | F(p) = 26.967328126679554
[0019.5822] # 573 | Change: 2.6921554763248423e-8 | RelError: 9.354160681882065e-6 | F(p) = 26.96732815360111
[0019.5974] # 574 | Change: 2.469643334279681e-8 | RelError: 9.306929727895668e-6 | F(p) = 26.967328178297542
[0019.6127] # 575 | Change: 2.543415789091341e-8 | RelError: 9.259940423520577e-6 | F(p) = 26.9673282037317
[0019.6449] # 576 | Change: 2.4967459211211462e-8 | RelError: 9.213257083973057e-6 | F(p) = 26.96732822869916
[0019.6574] # 577 | Change: 2.5589457663954818e-8 | RelError: 9.167204264361509e-6 | F(p) = 26.967328254288617
[0019.6701] # 578 | Change: 2.5647580059739994e-8 | RelError: 9.121102631473627e-6 | F(p) = 26.967328279936197
[0019.6838] # 579 | Change: 2.414834554542722e-8 | RelError: 9.075505355839336e-6 | F(p) = 26.967328304084543
[0019.6969] # 580 | Change: 2.5881554677198437e-8 | RelError: 9.030002567440352e-6 | F(p) = 26.967328329966097
[0019.7105] # 581 | Change: 2.444521030042779e-8 | RelError: 8.984922075273702e-6 | F(p) = 26.967328354411308
[0019.7408] # 582 | Change: 2.424626188712864e-8 | RelError: 8.94034835606205e-6 | F(p) = 26.96732837865757
[0019.7528] # 583 | Change: 2.4228054229524787e-8 | RelError: 8.895598385814688e-6 | F(p) = 26.967328402885624
[0019.7665] # 584 | Change: 2.3727363185344075e-8 | RelError: 8.851489842725803e-6 | F(p) = 26.967328426612987
[0019.7804] # 585 | Change: 2.5117167012922437e-8 | RelError: 8.807937248200742e-6 | F(p) = 26.967328451730154
[0019.7938] # 586 | Change: 2.3006066385278245e-8 | RelError: 8.764311615046082e-6 | F(p) = 26.96732847473622
[0019.8236] # 587 | Change: 2.318412128943237e-8 | RelError: 8.720836019863576e-6 | F(p) = 26.96732849792034
[0019.8357] # 588 | Change: 2.3874235921539366e-8 | RelError: 8.6778828155425e-6 | F(p) = 26.967328521794578
[0019.8483] # 589 | Change: 2.3514225233611796e-8 | RelError: 8.634877657153415e-6 | F(p) = 26.967328545308803
[0019.8621] # 590 | Change: 2.3526514070226767e-8 | RelError: 8.59245357541567e-6 | F(p) = 26.967328568835317
[0019.8752] # 591 | Change: 2.2416728029384103e-8 | RelError: 8.55039059118923e-6 | F(p) = 26.967328591252045
[0019.8887] # 592 | Change: 2.2979467217965066e-8 | RelError: 8.508628413088207e-6 | F(p) = 26.967328614231512
[0019.9188] # 593 | Change: 2.2838790414425603e-8 | RelError: 8.466957101072965e-6 | F(p) = 26.967328637070302
[0019.9307] # 594 | Change: 2.192907544440459e-8 | RelError: 8.425858613456816e-6 | F(p) = 26.967328658999378
[0019.9441] # 595 | Change: 2.2625179951774044e-8 | RelError: 8.384508715826842e-6 | F(p) = 26.967328681624558
[0019.9568] # 596 | Change: 2.221539574520648e-8 | RelError: 8.343723744257573e-6 | F(p) = 26.967328703839954
[0019.9704] # 597 | Change: 2.2895829232538745e-8 | RelError: 8.303343859273246e-6 | F(p) = 26.967328726735783
[0019.9840] # 598 | Change: 2.153642597590988e-8 | RelError: 8.262901831489686e-6 | F(p) = 26.96732874827221
[0020.0135] # 599 | Change: 2.2661598819695428e-8 | RelError: 8.222889223148652e-6 | F(p) = 26.967328770933808
[0020.0266] # 600 | Change: 2.1379275239041817e-8 | RelError: 8.183039310931876e-6 | F(p) = 26.967328792313083
[0020.0401] # 601 | Change: 2.055205428064255e-8 | RelError: 8.143663130430872e-6 | F(p) = 26.967328812865137
[0020.0536] # 602 | Change: 2.120144060313578e-8 | RelError: 8.104509144222116e-6 | F(p) = 26.967328834066578
[0020.0670] # 603 | Change: 2.151293188035197e-8 | RelError: 8.065407463780932e-6 | F(p) = 26.96732885557951
[0020.0805] # 604 | Change: 2.1909748681991914e-8 | RelError: 8.026863355101509e-6 | F(p) = 26.96732887748926
[0020.1113] # 605 | Change: 2.024198764161156e-8 | RelError: 7.988115784338066e-6 | F(p) = 26.967328897731246
[0020.1244] # 606 | Change: 2.001253207595255e-8 | RelError: 7.950022472341274e-6 | F(p) = 26.967328917743778
[0020.1371] # 607 | Change: 2.2360438833857188e-8 | RelError: 7.911939891642833e-6 | F(p) = 26.967328940104217
[0020.1501] # 608 | Change: 1.9456393829386798e-8 | RelError: 7.874027797160095e-6 | F(p) = 26.96732895956061
[0020.1638] # 609 | Change: 1.9975875176214686e-8 | RelError: 7.83644903904731e-6 | F(p) = 26.967328979536486
[0020.1934] # 610 | Change: 2.1263534932813855e-8 | RelError: 7.799423278826517e-6 | F(p) = 26.96732900080002
[0020.2061] # 611 | Change: 2.0041042603224923e-8 | RelError: 7.762220907804264e-6 | F(p) = 26.967329020841063
[0020.2190] # 612 | Change: 2.0171846415451e-8 | RelError: 7.725616609721893e-6 | F(p) = 26.96732904101291
[0020.2319] # 613 | Change: 2.0360001684593954e-8 | RelError: 7.689037821775975e-6 | F(p) = 26.96732906137291
[0020.2457] # 614 | Change: 2.0083117391322958e-8 | RelError: 7.652521395684491e-6 | F(p) = 26.96732908145603
[0020.2594] # 615 | Change: 1.8583847349873395e-8 | RelError: 7.616489912589995e-6 | F(p) = 26.967329100039876
[0020.2892] # 616 | Change: 1.9917195004381938e-8 | RelError: 7.580673992367149e-6 | F(p) = 26.96732911995707
[0020.3028] # 617 | Change: 1.9940017637054552e-8 | RelError: 7.544947154105523e-6 | F(p) = 26.96732913989709
[0020.3156] # 618 | Change: 1.8456603356753476e-8 | RelError: 7.509570995037612e-6 | F(p) = 26.967329158353692
[0020.3304] # 619 | Change: 1.932479420929667e-8 | RelError: 7.474419723944369e-6 | F(p) = 26.967329177678486
[0020.3458] # 620 | Change: 1.9657065308820165e-8 | RelError: 7.43944021874491e-6 | F(p) = 26.967329197335552
[0020.3605] # 621 | Change: 1.788854575579535e-8 | RelError: 7.40450290955992e-6 | F(p) = 26.967329215224098
[0020.3923] # 622 | Change: 1.9552125252175756e-8 | RelError: 7.369949439445436e-6 | F(p) = 26.967329234776223
[0020.4045] # 623 | Change: 1.8418596425817668e-8 | RelError: 7.335537779733413e-6 | F(p) = 26.96732925319482
[0020.4183] # 624 | Change: 1.9272377471679647e-8 | RelError: 7.3015759234011155e-6 | F(p) = 26.967329272467197
[0020.4317] # 625 | Change: 1.7433404053690538e-8 | RelError: 7.267858840184157e-6 | F(p) = 26.9673292899006
[0020.4446] # 626 | Change: 1.8868387741122206e-8 | RelError: 7.234139022667571e-6 | F(p) = 26.96732930876899
[0020.4751] # 627 | Change: 1.754038336798658e-8 | RelError: 7.200532792213504e-6 | F(p) = 26.967329326309372
[0020.4869] # 628 | Change: 1.7981466982064376e-8 | RelError: 7.1671196787130094e-6 | F(p) = 26.96732934429084
[0020.4997] # 629 | Change: 1.8977168281253398e-8 | RelError: 7.1340394102025445e-6 | F(p) = 26.967329363268007
[0020.5132] # 630 | Change: 1.7155304732341392e-8 | RelError: 7.101237641480824e-6 | F(p) = 26.967329380423312
[0020.5261] # 631 | Change: 1.823626050168059e-8 | RelError: 7.068599728245449e-6 | F(p) = 26.967329398659572
[0020.5395] # 632 | Change: 1.6981367423341e-8 | RelError: 7.036028723286309e-6 | F(p) = 26.96732941564094
[0020.5700] # 633 | Change: 1.796557924649278e-8 | RelError: 7.003724939322746e-6 | F(p) = 26.96732943360652
[0020.5823] # 634 | Change: 1.7493956505632013e-8 | RelError: 6.9718523109158215e-6 | F(p) = 26.967329451100476
[0020.5957] # 635 | Change: 1.782504455150047e-8 | RelError: 6.9398534234621644e-6 | F(p) = 26.96732946892552
[0020.6090] # 636 | Change: 1.6298372429446317e-8 | RelError: 6.908090375358862e-6 | F(p) = 26.967329485223893
[0020.6222] # 637 | Change: 1.7595517931567883e-8 | RelError: 6.87654612226268e-6 | F(p) = 26.96732950281941
[0020.6359] # 638 | Change: 1.699951468481231e-8 | RelError: 6.845427682900094e-6 | F(p) = 26.967329519818925
[0020.6663] # 639 | Change: 1.6086140419702133e-8 | RelError: 6.8139827039255766e-6 | F(p) = 26.967329535905066
[0020.6791] # 640 | Change: 1.825453566084434e-8 | RelError: 6.783503595579877e-6 | F(p) = 26.9673295541596
[0020.6931] # 641 | Change: 1.6312352357772397e-8 | RelError: 6.752411314959449e-6 | F(p) = 26.967329570471954
[0020.7061] # 642 | Change: 1.5793734320368458e-8 | RelError: 6.7220477140388045e-6 | F(p) = 26.967329586265688
[0020.7204] # 643 | Change: 1.6818425763176492e-8 | RelError: 6.69175500907319e-6 | F(p) = 26.967329603084114
[0020.7338] # 644 | Change: 1.70513168029629e-8 | RelError: 6.661597053434774e-6 | F(p) = 26.96732962013543
[0020.7635] # 645 | Change: 1.5940702979833077e-8 | RelError: 6.6313651138692495e-6 | F(p) = 26.967329636076133
[0020.7767] # 646 | Change: 1.6007550840413387e-8 | RelError: 6.601481233571741e-6 | F(p) = 26.967329652083684
[0020.7901] # 647 | Change: 1.616520250991016e-8 | RelError: 6.5720988913950795e-6 | F(p) = 26.967329668248887
[0020.8032] # 648 | Change: 1.587701348171322e-8 | RelError: 6.54252056800378e-6 | F(p) = 26.9673296841259
[0020.8192] # 649 | Change: 1.6242847067360344e-8 | RelError: 6.513258141883887e-6 | F(p) = 26.967329700368747
[0020.8497] # 650 | Change: 1.5632497962769776e-8 | RelError: 6.4842512899538986e-6 | F(p) = 26.967329716001245
[0020.8618] # 651 | Change: 1.537214089353256e-8 | RelError: 6.45520061409608e-6 | F(p) = 26.967329731373386
[0020.8751] # 652 | Change: 1.613478417539227e-8 | RelError: 6.426692200544146e-6 | F(p) = 26.96732974750817
[0020.8886] # 653 | Change: 1.514905889621332e-8 | RelError: 6.397794852953158e-6 | F(p) = 26.96732976265723
[0020.9014] # 654 | Change: 1.6071798114580815e-8 | RelError: 6.369489877865335e-6 | F(p) = 26.967329778729027
[0020.9151] # 655 | Change: 1.498994706139456e-8 | RelError: 6.341432903257059e-6 | F(p) = 26.967329793718974
[0020.9474] # 656 | Change: 1.4610975540563231e-8 | RelError: 6.3132733575984635e-6 | F(p) = 26.96732980832995
[0020.9593] # 657 | Change: 1.542402827681144e-8 | RelError: 6.2852542461702376e-6 | F(p) = 26.96732982375398
[0020.9726] # 658 | Change: 1.5770027061989822e-8 | RelError: 6.257667552281355e-6 | F(p) = 26.967329839524005
[0020.9860] # 659 | Change: 1.4144596605092374e-8 | RelError: 6.230070767540797e-6 | F(p) = 26.967329853668602
[0020.9993] # 660 | Change: 1.6286534787468554e-8 | RelError: 6.2024187403627045e-6 | F(p) = 26.967329869955137
[0021.0138] # 661 | Change: 1.3734343440319208e-8 | RelError: 6.1752308230007304e-6 | F(p) = 26.96732988368948
[0021.0457] # 662 | Change: 1.4896542666065216e-8 | RelError: 6.148081657992328e-6 | F(p) = 26.967329898586023
[0021.0575] # 663 | Change: 1.4263989100982144e-8 | RelError: 6.121336754563625e-6 | F(p) = 26.967329912850012
[0021.0706] # 664 | Change: 1.4709197415641029e-8 | RelError: 6.094382842580811e-6 | F(p) = 26.96732992755921
[0021.0840] # 665 | Change: 1.5068209791024856e-8 | RelError: 6.0676543933333485e-6 | F(p) = 26.96732994262742
[0021.0969] # 666 | Change: 1.4467225639691605e-8 | RelError: 6.041131285116661e-6 | F(p) = 26.967329957094645
[0021.1102] # 667 | Change: 1.3195009529454182e-8 | RelError: 6.0150019616180145e-6 | F(p) = 26.967329970289654
[0021.1401] # 668 | Change: 1.4786543545142194e-8 | RelError: 5.988688680778374e-6 | F(p) = 26.967329985076198
[0021.1526] # 669 | Change: 1.4952675542190264e-8 | RelError: 5.962868165304432e-6 | F(p) = 26.967330000028873
[0021.1667] # 670 | Change: 1.2453444497850796e-8 | RelError: 5.936888309336361e-6 | F(p) = 26.967330012482318
[0021.1804] # 671 | Change: 1.5330218872122714e-8 | RelError: 5.911195860798903e-6 | F(p) = 26.967330027812537
[0021.1936] # 672 | Change: 1.3213590221994309e-8 | RelError: 5.8856285032267894e-6 | F(p) = 26.967330041026127
[0021.2247] # 673 | Change: 1.3620539363046191e-8 | RelError: 5.860116397012566e-6 | F(p) = 26.967330054646666
[0021.2363] # 674 | Change: 1.3564438461344253e-8 | RelError: 5.834875644993735e-6 | F(p) = 26.967330068211105
[0021.2496] # 675 | Change: 1.4433471307029322e-8 | RelError: 5.810126097661771e-6 | F(p) = 26.967330082644576
[0021.2627] # 676 | Change: 1.338949218165908e-8 | RelError: 5.785198254178727e-6 | F(p) = 26.96733009603407
[0021.2755] # 677 | Change: 1.2796434134543233e-8 | RelError: 5.759992846495005e-6 | F(p) = 26.967330108830502
[0021.2897] # 678 | Change: 1.4187442332058708e-8 | RelError: 5.7351636132456774e-6 | F(p) = 26.967330123017945
[0021.3211] # 679 | Change: 1.217996725699777e-8 | RelError: 5.710862180875389e-6 | F(p) = 26.967330135197912
[0021.3346] # 680 | Change: 1.3636558549023903e-8 | RelError: 5.686309560585648e-6 | F(p) = 26.96733014883447
[0021.3474] # 681 | Change: 1.3215863958748741e-8 | RelError: 5.662365658198709e-6 | F(p) = 26.967330162050335
[0021.3614] # 682 | Change: 1.3927962783100156e-8 | RelError: 5.638146713242715e-6 | F(p) = 26.967330175978297
[0021.3747] # 683 | Change: 1.203468968924426e-8 | RelError: 5.61394765210083e-6 | F(p) = 26.967330188012987
[0021.3877] # 684 | Change: 1.2503562629717635e-8 | RelError: 5.5900934694942005e-6 | F(p) = 26.96733020051655
[0021.4175] # 685 | Change: 1.4425239669435541e-8 | RelError: 5.5667641938053215e-6 | F(p) = 26.96733021494179
[0021.4296] # 686 | Change: 1.2525624981662986e-8 | RelError: 5.542757333943434e-6 | F(p) = 26.967330227467414
[0021.4429] # 687 | Change: 1.2685134720413771e-8 | RelError: 5.519354469780389e-6 | F(p) = 26.96733024015255
[0021.4558] # 688 | Change: 1.1547093947683607e-8 | RelError: 5.4958519535404924e-6 | F(p) = 26.967330251699643
[0021.4690] # 689 | Change: 1.341345168270891e-8 | RelError: 5.472656752526383e-6 | F(p) = 26.967330265113095
[0021.4821] # 690 | Change: 1.3437091439527649e-8 | RelError: 5.4498752858640305e-6 | F(p) = 26.967330278550186
[0021.5115] # 691 | Change: 1.2238935198638501e-8 | RelError: 5.426895261612095e-6 | F(p) = 26.96733029078912
[0021.5251] # 692 | Change: 1.2097800095034472e-8 | RelError: 5.403946718318187e-6 | F(p) = 26.96733030288692
[0021.5380] # 693 | Change: 1.1312231151805463e-8 | RelError: 5.381159799778604e-6 | F(p) = 26.967330314199152
[0021.5512] # 694 | Change: 1.2943058180781009e-8 | RelError: 5.35866685930781e-6 | F(p) = 26.96733032714221
[0021.5640] # 695 | Change: 1.0768903990765466e-8 | RelError: 5.336340786789428e-6 | F(p) = 26.967330337911115
[0021.5944] # 696 | Change: 1.3185761815748265e-8 | RelError: 5.313920909256141e-6 | F(p) = 26.967330351096876
[0021.6078] # 697 | Change: 1.278047889741174e-8 | RelError: 5.2918282490087255e-6 | F(p) = 26.967330363877355
[0021.6213] # 698 | Change: 1.1058965299071133e-8 | RelError: 5.269722457807477e-6 | F(p) = 26.96733037493632
[0021.6340] # 699 | Change: 1.215390454945009e-8 | RelError: 5.248082323988408e-6 | F(p) = 26.967330387090225
[0021.6473] # 700 | Change: 1.0850424558839222e-8 | RelError: 5.226192279603788e-6 | F(p) = 26.96733039794065
[0021.6610] # 701 | Change: 1.3329675141449115e-8 | RelError: 5.204585787652277e-6 | F(p) = 26.967330411270325
[0021.6910] # 702 | Change: 1.1369202468358708e-8 | RelError: 5.1826197976753875e-6 | F(p) = 26.967330422639527
[0021.7044] # 703 | Change: 1.1343658457008132e-8 | RelError: 5.161534314777618e-6 | F(p) = 26.967330433983186
[0021.7170] # 704 | Change: 1.1775121322443738e-8 | RelError: 5.140308013848231e-6 | F(p) = 26.967330445758307
[0021.7302] # 705 | Change: 1.0738816058619705e-8 | RelError: 5.1189391353003244e-6 | F(p) = 26.967330456497123
[0021.7435] # 706 | Change: 1.1632927510163427e-8 | RelError: 5.098083295222351e-6 | F(p) = 26.96733046813005
[0021.7569] # 707 | Change: 1.0494581204056885e-8 | RelError: 5.0770592733618805e-6 | F(p) = 26.967330478624632
[0021.7869] # 708 | Change: 1.2015902939310763e-8 | RelError: 5.055975449815662e-6 | F(p) = 26.967330490640535
[0021.7999] # 709 | Change: 1.1338563865592732e-8 | RelError: 5.035274791079279e-6 | F(p) = 26.9673305019791
[0021.8128] # 710 | Change: 1.1412225831008982e-8 | RelError: 5.014627906278074e-6 | F(p) = 26.967330513391325
[0021.8261] # 711 | Change: 1.0641493020102644e-8 | RelError: 4.994119348656198e-6 | F(p) = 26.967330524032818
[0021.8393] # 712 | Change: 1.1497995444642584e-8 | RelError: 4.973638519330753e-6 | F(p) = 26.967330535530813
[0021.8528] # 713 | Change: 1.1088395979186316e-8 | RelError: 4.9533549127628334e-6 | F(p) = 26.96733054661921
[0021.8831] # 714 | Change: 1.0935657712707325e-8 | RelError: 4.933582308796452e-6 | F(p) = 26.967330557554867
[0021.8958] # 715 | Change: 1.0911396230994796e-8 | RelError: 4.913019654255696e-6 | F(p) = 26.967330568466263
[0021.9093] # 716 | Change: 1.0200476907584743e-8 | RelError: 4.89342649612148e-6 | F(p) = 26.96733057866674
[0021.9235] # 717 | Change: 1.1463846760761953e-8 | RelError: 4.873009601526606e-6 | F(p) = 26.967330590130587
[0021.9369] # 718 | Change: 1.0087866542107804e-8 | RelError: 4.853657705980946e-6 | F(p) = 26.967330600218453
[0021.9663] # 719 | Change: 1.0962466490127554e-8 | RelError: 4.834026141224222e-6 | F(p) = 26.96733061118092
[0021.9791] # 720 | Change: 1.045158981582972e-8 | RelError: 4.814575565384911e-6 | F(p) = 26.96733062163251
[0021.9919] # 721 | Change: 1.0249376458659754e-8 | RelError: 4.795308163229326e-6 | F(p) = 26.967330631881886
[0022.0049] # 722 | Change: 1.070731769914346e-8 | RelError: 4.7758168507205294e-6 | F(p) = 26.967330642589204
[0022.0185] # 723 | Change: 1.0184585619299469e-8 | RelError: 4.756539226397343e-6 | F(p) = 26.96733065277379
[0022.0328] # 724 | Change: 1.0776677328294682e-8 | RelError: 4.737035776280681e-6 | F(p) = 26.967330663550467
[0022.0624] # 725 | Change: 1.0073268441601613e-8 | RelError: 4.718250820105262e-6 | F(p) = 26.967330673623735
[0022.0749] # 726 | Change: 9.914991494497372e-9 | RelError: 4.699539340212485e-6 | F(p) = 26.967330683538727
[0022.0880] # 727 | Change: 1.0620212265166629e-8 | RelError: 4.680603903883531e-6 | F(p) = 26.96733069415894
[0022.1016] # 728 | Change: 9.937220823985626e-9 | RelError: 4.662370296202234e-6 | F(p) = 26.96733070409616
[0022.1151] # 729 | Change: 9.33613719666937e-9 | RelError: 4.643523856139742e-6 | F(p) = 26.967330713432297
[0022.1287] # 730 | Change: 1.1715428627212532e-8 | RelError: 4.6249629322172356e-6 | F(p) = 26.967330725147725
[0022.1591] # 731 | Change: 8.819544206062346e-9 | RelError: 4.60629689403725e-6 | F(p) = 26.96733073396727
[0022.1711] # 732 | Change: 1.0365958758029592e-8 | RelError: 4.587767975419329e-6 | F(p) = 26.96733074433323
[0022.1846] # 733 | Change: 8.66166871560381e-9 | RelError: 4.569897313692169e-6 | F(p) = 26.967330752994897
[0022.1987] # 734 | Change: 1.000743310441976e-8 | RelError: 4.551680395731989e-6 | F(p) = 26.96733076300233
[0022.2125] # 735 | Change: 1.0733991473443893e-8 | RelError: 4.533852276430273e-6 | F(p) = 26.96733077373632
[0022.2428] # 736 | Change: 9.880988471877572e-9 | RelError: 4.516015619255665e-6 | F(p) = 26.96733078361731
[0022.2557] # 737 | Change: 8.853579203105255e-9 | RelError: 4.497859872062371e-6 | F(p) = 26.96733079247089
[0022.2686] # 738 | Change: 1.038705121914063e-8 | RelError: 4.480004591917972e-6 | F(p) = 26.96733080285794
[0022.2822] # 739 | Change: 8.810665974579024e-9 | RelError: 4.463047864378553e-6 | F(p) = 26.967330811668607
[0022.2957] # 740 | Change: 1.0179217468930801e-8 | RelError: 4.445366868032629e-6 | F(p) = 26.967330821847824
[0022.3090] # 741 | Change: 8.748934021696186e-9 | RelError: 4.427678341932734e-6 | F(p) = 26.967330830596758
[0022.3388] # 742 | Change: 8.69874838826945e-9 | RelError: 4.4104887874657864e-6 | F(p) = 26.967330839295506
[0022.3514] # 743 | Change: 1.0317524612446505e-8 | RelError: 4.393168400430284e-6 | F(p) = 26.96733084961303
[0022.3645] # 744 | Change: 9.32301347233988e-9 | RelError: 4.376258096005798e-6 | F(p) = 26.967330858936045
[0022.3776] # 745 | Change: 9.035190373651858e-9 | RelError: 4.3587055858151325e-6 | F(p) = 26.967330867971235
[0022.3912] # 746 | Change: 9.15596842787636e-9 | RelError: 4.341693221945173e-6 | F(p) = 26.967330877127203
[0022.4048] # 747 | Change: 9.222155483712413e-9 | RelError: 4.324775365068449e-6 | F(p) = 26.96733088634936
[0022.4348] # 748 | Change: 9.78301528675729e-9 | RelError: 4.3083744982899975e-6 | F(p) = 26.967330896132374
[0022.4472] # 749 | Change: 8.768225256972073e-9 | RelError: 4.29142290943701e-6 | F(p) = 26.9673309049006
[0022.4600] # 750 | Change: 8.354593461490367e-9 | RelError: 4.274600099184833e-6 | F(p) = 26.967330913255193
[0022.4731] # 751 | Change: 9.13073350261584e-9 | RelError: 4.257841994777357e-6 | F(p) = 26.967330922385926
[0022.4878] # 752 | Change: 8.716178001577646e-9 | RelError: 4.241610290406061e-6 | F(p) = 26.967330931102104
[0022.5020] # 753 | Change: 9.232167030859273e-9 | RelError: 4.225117937935594e-6 | F(p) = 26.96733094033427
[0022.5325] # 754 | Change: 8.211213042841337e-9 | RelError: 4.208594135450307e-6 | F(p) = 26.967330948545484
[0022.5448] # 755 | Change: 8.588262545572434e-9 | RelError: 4.1925381330350556e-6 | F(p) = 26.967330957133747
[0022.5578] # 756 | Change: 9.336901030110312e-9 | RelError: 4.176386961854446e-6 | F(p) = 26.967330966470648
[0022.5709] # 757 | Change: 8.515563365563139e-9 | RelError: 4.160139528065114e-6 | F(p) = 26.96733097498621
[0022.5856] # 758 | Change: 7.796678858085215e-9 | RelError: 4.144468583360845e-6 | F(p) = 26.96733098278289
[0022.6153] # 759 | Change: 1.0012414008997439e-8 | RelError: 4.128839623175986e-6 | F(p) = 26.967330992795304
[0022.6279] # 760 | Change: 7.381736111256032e-9 | RelError: 4.112675964869114e-6 | F(p) = 26.96733100017704
[0022.6410] # 761 | Change: 9.312817184081723e-9 | RelError: 4.097232462114155e-6 | F(p) = 26.967331009489858
[0022.6537] # 762 | Change: 7.954330527581988e-9 | RelError: 4.081354190976761e-6 | F(p) = 26.967331017444188
[0022.6676] # 763 | Change: 8.542745177919642e-9 | RelError: 4.065757368115863e-6 | F(p) = 26.967331025986933
[0022.6811] # 764 | Change: 8.7170235474332e-9 | RelError: 4.0502728664787935e-6 | F(p) = 26.967331034703957
[0022.7115] # 765 | Change: 7.572804605615602e-9 | RelError: 4.034901979701701e-6 | F(p) = 26.96733104227676
[0022.7243] # 766 | Change: 8.631534598180224e-9 | RelError: 4.019645999474988e-6 | F(p) = 26.967331050908296
[0022.7375] # 767 | Change: 8.901444914499734e-9 | RelError: 4.004122677645809e-6 | F(p) = 26.96733105980974
[0022.7508] # 768 | Change: 6.923627893229423e-9 | RelError: 3.989414059555442e-6 | F(p) = 26.96733106673337
[0022.7650] # 769 | Change: 9.514746324157386e-9 | RelError: 3.974088872727005e-6 | F(p) = 26.967331076248115
[0022.7786] # 770 | Change: 7.605208907079941e-9 | RelError: 3.959092341205583e-6 | F(p) = 26.967331083853324
[0022.8099] # 771 | Change: 7.768651499873158e-9 | RelError: 3.944180404768925e-6 | F(p) = 26.967331091621976
[0022.8228] # 772 | Change: 8.86961970536504e-9 | RelError: 3.92946063520055e-6 | F(p) = 26.967331100491595
[0022.8363] # 773 | Change: 6.590195056332959e-9 | RelError: 3.9141504365809e-6 | F(p) = 26.96733110708179
[0022.8496] # 774 | Change: 8.732666145760959e-9 | RelError: 3.89963957717763e-6 | F(p) = 26.967331115814456
[0022.8637] # 775 | Change: 8.407550211586567e-9 | RelError: 3.885074528922046e-6 | F(p) = 26.967331124222007
[0022.8773] # 776 | Change: 7.419068026592868e-9 | RelError: 3.8700217157967365e-6 | F(p) = 26.967331131641075
[0022.9078] # 777 | Change: 7.440739580033551e-9 | RelError: 3.855851800145245e-6 | F(p) = 26.967331139081814
[0022.9203] # 778 | Change: 7.65387397905215e-9 | RelError: 3.841556922192308e-6 | F(p) = 26.967331146735688
[0022.9335] # 779 | Change: 7.727628315024049e-9 | RelError: 3.827318106249282e-6 | F(p) = 26.967331154463317
[0022.9464] # 780 | Change: 8.639013060474099e-9 | RelError: 3.8132092205082377e-6 | F(p) = 26.96733116310233
[0022.9604] # 781 | Change: 6.887447057124518e-9 | RelError: 3.798900915183763e-6 | F(p) = 26.967331169989777
[0022.9903] # 782 | Change: 7.3961174962278164e-9 | RelError: 3.7841695268983287e-6 | F(p) = 26.967331177385894
[0023.0032] # 783 | Change: 8.819448282793019e-9 | RelError: 3.770565815596424e-6 | F(p) = 26.967331186205342
[0023.0165] # 784 | Change: 7.460386086677318e-9 | RelError: 3.756429629963599e-6 | F(p) = 26.96733119366573
[0023.0293] # 785 | Change: 6.888825510031893e-9 | RelError: 3.7423146794513827e-6 | F(p) = 26.967331200554554
[0023.0434] # 786 | Change: 7.179590255645962e-9 | RelError: 3.728595704246994e-6 | F(p) = 26.967331207734144
[0023.0576] # 787 | Change: 7.2393504524370655e-9 | RelError: 3.7148260767111694e-6 | F(p) = 26.967331214973495
[0023.0877] # 788 | Change: 8.069896750839689e-9 | RelError: 3.701118401807444e-6 | F(p) = 26.96733122304339
[0023.1012] # 789 | Change: 7.776783661483933e-9 | RelError: 3.687321894385731e-6 | F(p) = 26.967331230820175
[0023.1153] # 790 | Change: 6.868258850545317e-9 | RelError: 3.6738916793424157e-6 | F(p) = 26.967331237688434
[0023.1285] # 791 | Change: 6.856446077563305e-9 | RelError: 3.6600688678469188e-6 | F(p) = 26.96733124454488
[0023.1420] # 792 | Change: 7.771536303380344e-9 | RelError: 3.646614850936993e-6 | F(p) = 26.967331252316416
[0023.1562] # 793 | Change: 6.629768734001118e-9 | RelError: 3.633380060154052e-6 | F(p) = 26.967331258946185
[0023.1864] # 794 | Change: 7.891006958971047e-9 | RelError: 3.6201740236279843e-6 | F(p) = 26.967331266837192
[0023.1990] # 795 | Change: 6.477478109445656e-9 | RelError: 3.6064163323025266e-6 | F(p) = 26.96733127331467
[0023.2123] # 796 | Change: 6.9388192969199736e-9 | RelError: 3.593538656796553e-6 | F(p) = 26.96733128025349
[0023.2253] # 797 | Change: 7.606832497231153e-9 | RelError: 3.580029648946638e-6 | F(p) = 26.967331287860322
[0023.2389] # 798 | Change: 7.0848642508281046e-9 | RelError: 3.567291585070916e-6 | F(p) = 26.967331294945186
[0023.2527] # 799 | Change: 6.856126333332213e-9 | RelError: 3.5544685793450267e-6 | F(p) = 26.967331301801313
[0023.2828] # 800 | Change: 6.663050555744121e-9 | RelError: 3.5419145527187276e-6 | F(p) = 26.967331308464363
[0023.2952] # 801 | Change: 7.267619395179281e-9 | RelError: 3.5287619330474007e-6 | F(p) = 26.967331315731982
[0023.3089] # 802 | Change: 7.264091550496232e-9 | RelError: 3.515718969067061e-6 | F(p) = 26.967331322996074
[0023.3219] # 803 | Change: 6.172328426146123e-9 | RelError: 3.502946350676743e-6 | F(p) = 26.967331329168402
[0023.3363] # 804 | Change: 6.448985345741676e-9 | RelError: 3.4902870308909216e-6 | F(p) = 26.967331335617388
[0023.3665] # 805 | Change: 7.606200114196326e-9 | RelError: 3.4776619204612e-6 | F(p) = 26.967331343223588
[0023.3793] # 806 | Change: 6.86807055672034e-9 | RelError: 3.4652728940190335e-6 | F(p) = 26.96733135009166
[0023.3931] # 807 | Change: 6.475918468140662e-9 | RelError: 3.452758538564638e-6 | F(p) = 26.967331356567577
[0023.4070] # 808 | Change: 7.1797288114794355e-9 | RelError: 3.4403204231311906e-6 | F(p) = 26.967331363747306
[0023.4206] # 809 | Change: 6.491394088925517e-9 | RelError: 3.427511273582911e-6 | F(p) = 26.9673313702387
[0023.4343] # 810 | Change: 6.408537700508532e-9 | RelError: 3.415471838847767e-6 | F(p) = 26.967331376647238
[0023.4644] # 811 | Change: 5.922164092453386e-9 | RelError: 3.4029384734052546e-6 | F(p) = 26.9673313825694
[0023.4768] # 812 | Change: 7.899632947783175e-9 | RelError: 3.3905646886332456e-6 | F(p) = 26.967331390469035
[0023.4900] # 813 | Change: 5.523602908397152e-9 | RelError: 3.3790548407588878e-6 | F(p) = 26.967331395992638
[0023.5034] # 814 | Change: 7.454652006799733e-9 | RelError: 3.367090966069442e-6 | F(p) = 26.96733140344729
[0023.5165] # 815 | Change: 5.864059460236604e-9 | RelError: 3.354626583472272e-6 | F(p) = 26.96733140931135
[0023.5303] # 816 | Change: 5.984254869417782e-9 | RelError: 3.3430347678117363e-6 | F(p) = 26.967331415295604
[0023.5606] # 817 | Change: 7.2164674236319115e-9 | RelError: 3.3311092031839537e-6 | F(p) = 26.96733142251207
[0023.5732] # 818 | Change: 6.6423133660009626e-9 | RelError: 3.319224926356374e-6 | F(p) = 26.967331429154385
[0023.5869] # 819 | Change: 6.387246287431481e-9 | RelError: 3.307002386290769e-6 | F(p) = 26.96733143554163
[0023.5999] # 820 | Change: 4.964274324947837e-9 | RelError: 3.295073540232378e-6 | F(p) = 26.967331440505905
[0023.6138] # 821 | Change: 6.4344014560902e-9 | RelError: 3.2842920217915157e-6 | F(p) = 26.967331446940307
[0023.6277] # 822 | Change: 6.5705663132575864e-9 | RelError: 3.272536414153405e-6 | F(p) = 26.967331453510873
[0023.6579] # 823 | Change: 6.027850218970343e-9 | RelError: 3.2605243011585145e-6 | F(p) = 26.967331459538723
[0023.6703] # 824 | Change: 6.884693704023448e-9 | RelError: 3.2493703306318247e-6 | F(p) = 26.967331466423417
[0023.6834] # 825 | Change: 6.141270603166049e-9 | RelError: 3.2374016534392786e-6 | F(p) = 26.967331472564688
[0023.6970] # 826 | Change: 5.882782261323882e-9 | RelError: 3.226037896164382e-6 | F(p) = 26.96733147844747
[0023.7116] # 827 | Change: 6.4540834898707544e-9 | RelError: 3.2146773967726864e-6 | F(p) = 26.967331484901553
[0023.7413] # 828 | Change: 6.727319146193622e-9 | RelError: 3.204061165829523e-6 | F(p) = 26.967331491628872
[0023.7538] # 829 | Change: 4.51368364906557e-9 | RelError: 3.191660106386567e-6 | F(p) = 26.967331496142556
[0023.7674] # 830 | Change: 6.453380052562352e-9 | RelError: 3.181098742976755e-6 | F(p) = 26.967331502595936
[0023.7799] # 831 | Change: 6.456478018890266e-9 | RelError: 3.169577183205595e-6 | F(p) = 26.967331509052414
[0023.7935] # 832 | Change: 5.6266955539285846e-9 | RelError: 3.158632546208011e-6 | F(p) = 26.96733151467911
[0023.8074] # 833 | Change: 6.121894102761871e-9 | RelError: 3.1473393117393157e-6 | F(p) = 26.967331520801004
[0023.8373] # 834 | Change: 5.588358220620648e-9 | RelError: 3.136940326552731e-6 | F(p) = 26.967331526389362
[0023.8496] # 835 | Change: 6.932662444114612e-9 | RelError: 3.125836758240369e-6 | F(p) = 26.967331533322024
[0023.8629] # 836 | Change: 5.280298864818178e-9 | RelError: 3.114738431997972e-6 | F(p) = 26.967331538602323
[0023.8758] # 837 | Change: 6.450989076256519e-9 | RelError: 3.1039153462205018e-6 | F(p) = 26.967331545053312
[0023.8900] # 838 | Change: 4.538293296718621e-9 | RelError: 3.093099541349547e-6 | F(p) = 26.967331549591606
[0023.9031] # 839 | Change: 6.29101748472749e-9 | RelError: 3.082109855398603e-6 | F(p) = 26.967331555882623
[0023.9332] # 840 | Change: 4.747086279621726e-9 | RelError: 3.0722173420076936e-6 | F(p) = 26.96733156062971
[0023.9458] # 841 | Change: 7.280604563675297e-9 | RelError: 3.061061473692778e-6 | F(p) = 26.967331567910314
[0023.9589] # 842 | Change: 5.232188016179862e-9 | RelError: 3.0504599124840972e-6 | F(p) = 26.967331573142502
[0023.9722] # 843 | Change: 5.2715307674588985e-9 | RelError: 3.039959188493419e-6 | F(p) = 26.967331578414033
[0023.9857] # 844 | Change: 6.059533319557886e-9 | RelError: 3.0293759781178715e-6 | F(p) = 26.967331584473566
[0024.0160] # 845 | Change: 4.414257404050659e-9 | RelError: 3.0191719556427763e-6 | F(p) = 26.967331588887824
[0024.0285] # 846 | Change: 7.426379511343839e-9 | RelError: 3.008840493775132e-6 | F(p) = 26.967331596314203
[0024.0426] # 847 | Change: 4.596135028123172e-9 | RelError: 2.9983337274063046e-6 | F(p) = 26.967331600910338
[0024.0562] # 848 | Change: 4.941032472061124e-9 | RelError: 2.988163875582885e-6 | F(p) = 26.96733160585137
[0024.0702] # 849 | Change: 5.793857837943506e-9 | RelError: 2.9778655070946642e-6 | F(p) = 26.96733161164523
[0024.0839] # 850 | Change: 5.052289253626441e-9 | RelError: 2.967154949259615e-6 | F(p) = 26.967331616697518
[0024.1134] # 851 | Change: 6.856328838011905e-9 | RelError: 2.9581998408391972e-6 | F(p) = 26.967331623553846
[0024.1256] # 852 | Change: 3.898652067846342e-9 | RelError: 2.947275681505926e-6 | F(p) = 26.9673316274525
[0024.1385] # 853 | Change: 6.8036207778732205e-9 | RelError: 2.937737186942631e-6 | F(p) = 26.96733163425612
[0024.1521] # 854 | Change: 4.203691617021832e-9 | RelError: 2.926975205007743e-6 | F(p) = 26.96733163845981
[0024.1658] # 855 | Change: 6.319119449926802e-9 | RelError: 2.9170352620142128e-6 | F(p) = 26.96733164477893
[0024.1786] # 856 | Change: 4.6205883563743555e-9 | RelError: 2.9071093698212853e-6 | F(p) = 26.96733164939952
[0024.2101] # 857 | Change: 5.768718835952313e-9 | RelError: 2.897438649434859e-6 | F(p) = 26.967331655168238
[0024.2221] # 858 | Change: 4.291379696041986e-9 | RelError: 2.887300311502705e-6 | F(p) = 26.967331659459617
[0024.2349] # 859 | Change: 6.2526730459921964e-9 | RelError: 2.8770777235963766e-6 | F(p) = 26.96733166571229
[0024.2485] # 860 | Change: 5.556934468131658e-9 | RelError: 2.868474255113964e-6 | F(p) = 26.967331671269225
[0024.2620] # 861 | Change: 4.117868712683048e-9 | RelError: 2.857304800506458e-6 | F(p) = 26.967331675387094
[0024.2749] # 862 | Change: 5.378758771712455e-9 | RelError: 2.8485435837796038e-6 | F(p) = 26.967331680765852
[0024.3073] # 863 | Change: 6.27674268116607e-9 | RelError: 2.839066837723873e-6 | F(p) = 26.967331687042595
[0024.3195] # 864 | Change: 4.185238822174142e-9 | RelError: 2.829163536581542e-6 | F(p) = 26.967331691227834
[0024.3325] # 865 | Change: 5.901291899590433e-9 | RelError: 2.8193245019132236e-6 | F(p) = 26.967331697129126
[0024.3466] # 866 | Change: 5.1750994600752165e-9 | RelError: 2.810295822216459e-6 | F(p) = 26.967331702304225
[0024.3600] # 867 | Change: 4.717424673117421e-9 | RelError: 2.801636795203396e-6 | F(p) = 26.96733170702165
[0024.3891] # 868 | Change: 4.81848516642458e-9 | RelError: 2.7913505994528887e-6 | F(p) = 26.967331711840135
[0024.4014] # 869 | Change: 5.091763455311593e-9 | RelError: 2.7819300009922766e-6 | F(p) = 26.9673317169319
[0024.4145] # 870 | Change: 4.629217897900162e-9 | RelError: 2.772477382393198e-6 | F(p) = 26.967331721561116
[0024.4278] # 871 | Change: 5.362679189602204e-9 | RelError: 2.7640535214214444e-6 | F(p) = 26.967331726923796
[0024.4414] # 872 | Change: 5.626134225167334e-9 | RelError: 2.754488870994683e-6 | F(p) = 26.96733173254993
[0024.4552] # 873 | Change: 4.250630070146144e-9 | RelError: 2.744941759352801e-6 | F(p) = 26.96733173680056
[0024.4863] # 874 | Change: 5.037374961602836e-9 | RelError: 2.7361779831472758e-6 | F(p) = 26.967331741837935
[0024.4982] # 875 | Change: 4.610647863501072e-9 | RelError: 2.7269764258014226e-6 | F(p) = 26.967331746448583
[0024.5114] # 876 | Change: 5.869228658639258e-9 | RelError: 2.7172812685107863e-6 | F(p) = 26.96733175231781
[0024.5256] # 877 | Change: 3.648416679880029e-9 | RelError: 2.7090465893041472e-6 | F(p) = 26.967331755966228
[0024.5389] # 878 | Change: 4.635410277842311e-9 | RelError: 2.699597397408389e-6 | F(p) = 26.96733176060164
[0024.5529] # 879 | Change: 5.118927504099702e-9 | RelError: 2.690478339770619e-6 | F(p) = 26.967331765720566
[0024.5836] # 880 | Change: 3.9846774768648174e-9 | RelError: 2.682005188325868e-6 | F(p) = 26.967331769705243
[0024.5966] # 881 | Change: 5.238668165929994e-9 | RelError: 2.6726693725586357e-6 | F(p) = 26.96733177494391
[0024.6099] # 882 | Change: 6.0168368065660616e-9 | RelError: 2.664558853707595e-6 | F(p) = 26.96733178096075
[0024.6234] # 883 | Change: 3.2956748441392847e-9 | RelError: 2.6550565145931943e-6 | F(p) = 26.967331784256423
[0024.6364] # 884 | Change: 4.892836358294517e-9 | RelError: 2.64652270961488e-6 | F(p) = 26.96733178914926
[0024.6497] # 885 | Change: 4.631726113757395e-9 | RelError: 2.6384905764999544e-6 | F(p) = 26.967331793780986
[0024.6809] # 886 | Change: 6.153207721126819e-9 | RelError: 2.6294251276750073e-6 | F(p) = 26.967331799934193
[0024.6927] # 887 | Change: 4.0092515973810805e-9 | RelError: 2.620861141985818e-6 | F(p) = 26.967331803943445
[0024.7064] # 888 | Change: 4.561726996143989e-9 | RelError: 2.6113602086138572e-6 | F(p) = 26.967331808505172
[0024.7201] # 889 | Change: 5.5919002761584125e-9 | RelError: 2.6033268696532497e-6 | F(p) = 26.967331814097072
[0024.7330] # 890 | Change: 3.3305127544736024e-9 | RelError: 2.59413853810825e-6 | F(p) = 26.967331817427585
[0024.7636] # 891 | Change: 4.015682009139709e-9 | RelError: 2.586537608993066e-6 | F(p) = 26.967331821443267
[0024.7757] # 892 | Change: 4.7610058118152665e-9 | RelError: 2.578156132904253e-6 | F(p) = 26.967331826204273
[0024.7885] # 893 | Change: 4.410715348512895e-9 | RelError: 2.570019004606368e-6 | F(p) = 26.967331830614988
[0024.8023] # 894 | Change: 4.590425817241339e-9 | RelError: 2.5607656951027683e-6 | F(p) = 26.967331835205414
[0024.8155] # 895 | Change: 4.677044529444174e-9 | RelError: 2.5535029166288175e-6 | F(p) = 26.96733183988246
[0024.8287] # 896 | Change: 4.765954741969836e-9 | RelError: 2.543969979908277e-6 | F(p) = 26.967331844648413
[0024.8599] # 897 | Change: 3.7732590385530784e-9 | RelError: 2.5359984661863685e-6 | F(p) = 26.967331848421672
[0024.8718] # 898 | Change: 4.676902420897022e-9 | RelError: 2.5274494042453526e-6 | F(p) = 26.967331853098575
[0024.8850] # 899 | Change: 4.339224091154392e-9 | RelError: 2.5193147710712203e-6 | F(p) = 26.9673318574378
[0024.8991] # 900 | Change: 3.370857371010061e-9 | RelError: 2.5119877625513847e-6 | F(p) = 26.967331860808656
[0024.9123] # 901 | Change: 6.138648700471094e-9 | RelError: 2.50369135147057e-6 | F(p) = 26.967331866947305
[0024.9127] # 2 | Solve with RSSN
[0024.9134] # 0 | Change: - | RelError: 1. | F(p) = 30.160899024131893
[0025.1675] # 1 | Change: 2.686469689442724 | RelError: 1.1873075088819103 | F(p) = 27.47442933468917
[0025.7544] # 2 | Change: 0.6145415722322376 | RelError: 0.21031765534923702 | F(p) = 28.088970906921407
[0026.3209] # 3 | Change: 1.0961874909224534 | RelError: 0.39766556264765024 | F(p) = 26.992783415998954
[0026.9117] # 4 | Change: 0.019849281172472644 | RelError: 0.03742719522232103 | F(p) = 26.97293413482648
[0027.5032] # 5 | Change: 0.005562499877868277 | RelError: 0.0005623888032216816 | F(p) = 26.967371634948613
[0028.0912] # 6 | Change: 3.7998910595860025e-5 | RelError: 2.1764137623741705e-5 | F(p) = 26.967333636038017
[0028.6568] # 7 | Change: 4.5451740149360376e-7 | RelError: 0.09694160756166705 | F(p) = 26.967333181520615
[0029.2428] # 8 | Change: 1.7655075623679295e-8 | RelError: 4.2364989119688564e-8 | F(p) = 26.96733319917569
[0029.5123] Scale = 12
[0029.5155] Doing Pre-steps
[0029.5527] # 0 | Change: - | RelError: 1. | F(p) = 61.27203313546628
[0029.6721] # 1 | Change: 0.0 | RelError: 1.016928782334872 | F(p) = 61.27203313546628
[0029.7351] # 2 | Change: 2.869576378450155 | RelError: 0.9411335281284957 | F(p) = 58.402456757016125
[0029.7619] # 3 | Change: 2.6698355333558084 | RelError: 0.8550799197274678 | F(p) = 55.73262122366032
[0029.7924] # 4 | Change: 2.2555807660900626 | RelError: 0.6918868331868674 | F(p) = 53.477040457570254
[0029.8381] # 5 | Change: 1.6939237656002817 | RelError: 0.5728408767399926 | F(p) = 51.78311669196997
[0029.8681] # 6 | Change: 1.2662166273918416 | RelError: 0.468835835105531 | F(p) = 50.51690006457813
[0029.8685] Clear cache
[0029.8799] # 0 | Change: - | RelError: 1. | F(p) = 50.51690006457813
[0029.9307] # 1 | Change: 0.6727091432363537 | RelError: 0.7978504693457054 | F(p) = 49.84419092134178
[0029.9596] # 2 | Change: 0.35776824463441415 | RelError: 0.6405639968356938 | F(p) = 49.48642267670736
[0030.0064] # 3 | Change: 0.07298098656335128 | RelError: 0.5436889088721198 | F(p) = 49.41344169014401
[0030.0070] # 0 | Change: - | RelError: 1. | F(p) = 50.51690006457813
[0030.9381] # 1 | Change: 0.4045248203317726 | RelError: 5.062423611929669 | F(p) = 50.11237524424636
[0031.9631] # 2 | Change: 3.8509697759342814 | RelError: 0.8154174577361714 | F(p) = 53.96334502018064
[0033.1658] # 3 | Change: 6.301120531306893 | RelError: 1.6509283002999144 | F(p) = 47.66222448887375
[0033.1672] # 3 | Solve with lRCPA
[0033.2220] # 0 | Change: - | RelError: 1. | F(p) = 50.51690006457813
[0033.3387] # 1 | Change: 0.6727091432363537 | RelError: 0.7978504693457054 | F(p) = 49.84419092134178
[0033.4114] # 2 | Change: 0.35776824463441415 | RelError: 0.6405639968356938 | F(p) = 49.48642267670736
[0033.4591] # 3 | Change: 0.07298098656335128 | RelError: 0.5436889088721198 | F(p) = 49.41344169014401
[0033.4892] # 4 | Change: 0.03987788449214946 | RelError: 0.4605596616937928 | F(p) = 49.45331957463616
[0033.5195] # 5 | Change: 0.09083757007690707 | RelError: 0.4008088671110766 | F(p) = 49.362482004559254
[0033.5661] # 6 | Change: 0.21233423958465636 | RelError: 0.3506061660028477 | F(p) = 49.1501477649746
[0033.5944] # 7 | Change: 0.2523219656626239 | RelError: 0.31077496003761623 | F(p) = 48.897825799311974
[0033.6245] # 8 | Change: 0.25848296803670223 | RelError: 0.27824192318948504 | F(p) = 48.63934283127527
[0033.6708] # 9 | Change: 0.25569236689359087 | RelError: 0.2505613153055007 | F(p) = 48.38365046438168
[0033.7000] # 10 | Change: 0.2372486422386899 | RelError: 0.22679461448254704 | F(p) = 48.14640182214299
[0033.7479] # 11 | Change: 0.20826217351070397 | RelError: 0.20574667107619402 | F(p) = 47.93813964863229
[0033.7790] # 12 | Change: 0.16085697667284649 | RelError: 0.1861658985058188 | F(p) = 47.77728267195944
[0033.8081] # 13 | Change: 0.10088500927781752 | RelError: 0.16779096933886073 | F(p) = 47.67639766268162
[0033.8575] # 14 | Change: 0.06372468550704014 | RelError: 0.15116542101462702 | F(p) = 47.61267297717458
[0033.8896] # 15 | Change: 0.056207829502170625 | RelError: 0.13600278878974506 | F(p) = 47.55646514767241
[0033.9196] # 16 | Change: 0.06421816766611244 | RelError: 0.12233291837070365 | F(p) = 47.4922469800063
[0033.9696] # 17 | Change: 0.07571976407106717 | RelError: 0.11003570260929456 | F(p) = 47.41652721593523
[0033.9991] # 18 | Change: 0.07951899516002925 | RelError: 0.09890403375748469 | F(p) = 47.3370082207752
[0034.0286] # 19 | Change: 0.07213736019374295 | RelError: 0.08868886406720917 | F(p) = 47.26487086058146
[0034.0788] # 20 | Change: 0.055298633569520916 | RelError: 0.07921967654671278 | F(p) = 47.20957222701194
[0034.1087] # 21 | Change: 0.03379186122595712 | RelError: 0.07049592620718048 | F(p) = 47.17578036578598
[0034.1384] # 22 | Change: 0.015573274138638737 | RelError: 0.062362652566271014 | F(p) = 47.160207091647344
[0034.1868] # 23 | Change: 0.006299461922345984 | RelError: 0.05594900743762187 | F(p) = 47.153907629725
[0034.2157] # 24 | Change: 0.011169919057472555 | RelError: 0.05080386284541838 | F(p) = 47.142737710667525
[0034.2464] # 25 | Change: 0.01606798161839862 | RelError: 0.046978128254995546 | F(p) = 47.12666972904913
[0034.2935] # 26 | Change: 0.020950256686752766 | RelError: 0.04404919155796756 | F(p) = 47.105719472362374
[0034.3226] # 27 | Change: 0.019996603925626744 | RelError: 0.04157227816600948 | F(p) = 47.08572286843675
[0034.3535] # 28 | Change: 0.01461267787040299 | RelError: 0.0391911585762493 | F(p) = 47.071110190566344
[0034.4013] # 29 | Change: 0.009128029219851896 | RelError: 0.036689288089469724 | F(p) = 47.06198216134649
[0034.4293] # 30 | Change: 0.0033374680062507878 | RelError: 0.033992133317881736 | F(p) = 47.05864469334024
[0034.4597] # 31 | Change: 0.003341206799419183 | RelError: 0.03114934245254234 | F(p) = 47.06198590013966
[0034.5051] # 32 | Change: 0.007524209925094283 | RelError: 0.02829838856948242 | F(p) = 47.069510110064755
[0034.5348] # 33 | Change: 0.00663629531876353 | RelError: 0.025610981210179164 | F(p) = 47.07614640538352
[0034.5635] # 34 | Change: 0.002960222839185178 | RelError: 0.023230901410661565 | F(p) = 47.0791066282227
[0034.6109] # 35 | Change: 0.0011761100592337925 | RelError: 0.02067069781474068 | F(p) = 47.07793051816347
[0034.6399] # 36 | Change: 0.0048158026975926305 | RelError: 0.01931488568666 | F(p) = 47.07311471546588
[0034.6712] # 37 | Change: 0.007343362783664986 | RelError: 0.01820867722038084 | F(p) = 47.06577135268221
[0034.7177] # 38 | Change: 0.0075329904710201845 | RelError: 0.01695843637265462 | F(p) = 47.05823836221119
[0034.7457] # 39 | Change: 0.005415589251754227 | RelError: 0.015435804783024814 | F(p) = 47.05282277295944
[0034.7760] # 40 | Change: 0.0015895416022786435 | RelError: 0.013779396257962213 | F(p) = 47.05123323135716
[0034.8231] # 41 | Change: 0.0005479915306452199 | RelError: 0.012225012974493119 | F(p) = 47.051781222887804
[0034.8525] # 42 | Change: 0.0008664908900684054 | RelError: 0.010962517053183315 | F(p) = 47.05264771377787
[0034.8814] # 43 | Change: 0.0006357175216464839 | RelError: 0.010051702570281498 | F(p) = 47.05328343129952
[0034.9279] # 44 | Change: 0.0003094981776357031 | RelError: 0.009425123107226907 | F(p) = 47.053592929477155
[0034.9580] # 45 | Change: 2.510041581160749e-5 | RelError: 0.008960021738298353 | F(p) = 47.05361802989297
[0034.9890] # 46 | Change: 0.0001734049044230801 | RelError: 0.008549792837088616 | F(p) = 47.05344462498854
[0035.0352] # 47 | Change: 0.000268616315374004 | RelError: 0.008131614638055017 | F(p) = 47.05317600867317
[0035.0653] # 48 | Change: 0.00020080485224127642 | RelError: 0.007682105625473992 | F(p) = 47.05297520382093
[0035.1153] # 49 | Change: 0.0019965137494040164 | RelError: 0.007205611746104851 | F(p) = 47.05497171757033
[0035.1429] # 50 | Change: 0.0031993229428124437 | RelError: 0.006724866718385873 | F(p) = 47.058171040513145
[0035.1722] # 51 | Change: 0.00222193988473407 | RelError: 0.006272148375804503 | F(p) = 47.06039298039788
[0035.2194] # 52 | Change: 0.0011794695040450165 | RelError: 0.005877721597545804 | F(p) = 47.061572449901924
[0035.2473] # 53 | Change: 0.00023903998278740346 | RelError: 0.005557139656870552 | F(p) = 47.06181148988471
[0035.2788] # 54 | Change: 0.0005009133421580714 | RelError: 0.005303976772017765 | F(p) = 47.06131057654255
[0035.3278] # 55 | Change: 0.0009748054327758382 | RelError: 0.005093657146507537 | F(p) = 47.06033577110978
[0035.3552] # 56 | Change: 0.0011384368032878456 | RelError: 0.0048963062649215764 | F(p) = 47.05919733430649
[0035.3856] # 57 | Change: 0.0009560549966991516 | RelError: 0.004690190183369857 | F(p) = 47.05824127930979
[0035.4367] # 58 | Change: 0.0004760904457938864 | RelError: 0.004468784534868104 | F(p) = 47.057765188863996
[0035.4676] # 59 | Change: 2.9999362780586125e-5 | RelError: 0.004239971483763544 | F(p) = 47.057735189501216
[0035.4979] # 60 | Change: 0.00016551705963507857 | RelError: 0.004019553628331933 | F(p) = 47.05790070656085
[0035.5454] # 61 | Change: 0.00020923756723334463 | RelError: 0.0038225439787846122 | F(p) = 47.058109944128084
[0035.5751] # 62 | Change: 0.00019584716684306613 | RelError: 0.003656015627385991 | F(p) = 47.05830579129493
[0035.6078] # 63 | Change: 0.00016964116876749813 | RelError: 0.003516663447213495 | F(p) = 47.058475432463695
[0035.6585] # 64 | Change: 0.00015324196770905019 | RelError: 0.0033937937323662605 | F(p) = 47.058628674431404
[0035.6902] # 65 | Change: 0.00016391278804661624 | RelError: 0.0032753028718845653 | F(p) = 47.05879258721945
[0035.7216] # 66 | Change: 0.0002275055256504288 | RelError: 0.0031530017118574154 | F(p) = 47.0590200927451
[0035.7717] # 67 | Change: 0.00038222275269106376 | RelError: 0.0030250184663451487 | F(p) = 47.05940231549779
[0035.8041] # 68 | Change: 0.0005253542718790527 | RelError: 0.0028950804577706946 | F(p) = 47.05992766976967
[0035.8373] # 69 | Change: 0.0004812883384559541 | RelError: 0.002769725625442396 | F(p) = 47.06040895810813
[0035.8872] # 70 | Change: 0.00033546210734414217 | RelError: 0.0026549078112134087 | F(p) = 47.06074442021547
[0035.9180] # 71 | Change: 0.00017287104852670154 | RelError: 0.002553425245741632 | F(p) = 47.060917291264
[0035.9482] # 72 | Change: 3.383090702868685e-5 | RelError: 0.0024641516502990676 | F(p) = 47.060951122171026
[0035.9948] # 73 | Change: 5.890182728052196e-5 | RelError: 0.0023831489463744583 | F(p) = 47.060892220343746
[0036.0236] # 74 | Change: 9.159150795312598e-5 | RelError: 0.002305806205958815 | F(p) = 47.06080062883579
[0036.0532] # 75 | Change: 6.0212973167494965e-5 | RelError: 0.0022288090884844134 | F(p) = 47.060740415862625
[0036.1023] # 76 | Change: 1.1532130770319782e-5 | RelError: 0.002151121126241891 | F(p) = 47.060751947993396
[0036.1338] # 77 | Change: 7.244088296687323e-5 | RelError: 0.0020738127898897235 | F(p) = 47.06082438887636
[0036.1646] # 78 | Change: 0.00010257539513958136 | RelError: 0.0019990751608309127 | F(p) = 47.0609269642715
[0036.2138] # 79 | Change: 0.00011243233431912358 | RelError: 0.0019289802018200369 | F(p) = 47.06103939660582
[0036.2449] # 80 | Change: 0.00011356464852951831 | RelError: 0.0018645383336523956 | F(p) = 47.06115296125435
[0036.2745] # 81 | Change: 0.00011303704596343778 | RelError: 0.0018053980927314923 | F(p) = 47.061265998300314
[0036.3208] # 82 | Change: 0.0001147869239019883 | RelError: 0.001750201743469746 | F(p) = 47.061380785224216
[0036.3507] # 83 | Change: 0.00012038398796931915 | RelError: 0.0016973099290507419 | F(p) = 47.061501169212185
[0036.3814] # 84 | Change: 0.000128623647995596 | RelError: 0.0016454968849322776 | F(p) = 47.06162979286018
[0036.4322] # 85 | Change: 0.00013486193532941115 | RelError: 0.001594322078467194 | F(p) = 47.06176465479551
[0036.4611] # 86 | Change: 0.0001327948988461003 | RelError: 0.0015440948326606101 | F(p) = 47.06189744969436
[0036.5111] # 87 | Change: 0.0001193281199221019 | RelError: 0.0014955364495552138 | F(p) = 47.06201677781428
[0036.5392] # 88 | Change: 9.697646928685799e-5 | RelError: 0.001449342875662478 | F(p) = 47.062113754283565
[0036.5698] # 89 | Change: 7.144912626699806e-5 | RelError: 0.0014058501889521846 | F(p) = 47.06218520340983
[0036.6211] # 90 | Change: 4.84905336435304e-5 | RelError: 0.0013649246209462744 | F(p) = 47.062233693943476
[0036.6541] # 91 | Change: 3.220599197817364e-5 | RelError: 0.0013260798819519884 | F(p) = 47.062265899935454
[0036.6867] # 92 | Change: 2.4400957975956317e-5 | RelError: 0.001288724120422299 | F(p) = 47.06229030089343
[0036.7356] # 93 | Change: 2.4396679066285287e-5 | RelError: 0.0012524016880125935 | F(p) = 47.062314697572496
[0036.7645] # 94 | Change: 2.9478269347293917e-5 | RelError: 0.0012169268400445818 | F(p) = 47.062344175841844
[0036.7949] # 95 | Change: 3.626664676659175e-5 | RelError: 0.001182376041494363 | F(p) = 47.06238044248861
[0036.8440] # 96 | Change: 4.232328239339722e-5 | RelError: 0.0011489725842640883 | F(p) = 47.062422765771004
[0036.8719] # 97 | Change: 4.674718945096856e-5 | RelError: 0.0011169347079901775 | F(p) = 47.062469512960455
[0036.9012] # 98 | Change: 4.9704724240484666e-5 | RelError: 0.0010863589153884657 | F(p) = 47.062519217684695
[0036.9478] # 99 | Change: 5.1725478350306275e-5 | RelError: 0.0010571808698858897 | F(p) = 47.062570943163045
[0036.9766] # 100 | Change: 5.3237231249170236e-5 | RelError: 0.001029214634626667 | F(p) = 47.062624180394295
[0037.0056] # 101 | Change: 5.434370470425165e-5 | RelError: 0.0010022369167873148 | F(p) = 47.062678524099
[0037.0530] # 102 | Change: 5.478196739971963e-5 | RelError: 0.0009760705120488442 | F(p) = 47.0627333060664
[0037.0808] # 103 | Change: 5.4060085709295436e-5 | RelError: 0.0009506313135625537 | F(p) = 47.06278736615211
[0037.1129] # 104 | Change: 5.176270612139433e-5 | RelError: 0.0009259267588633556 | F(p) = 47.06283912885823
[0037.1596] # 105 | Change: 4.786324180372503e-5 | RelError: 0.0009020166438170075 | F(p) = 47.06288699210003
[0037.1880] # 106 | Change: 4.282332115224108e-5 | RelError: 0.0008789609697583006 | F(p) = 47.062929815421185
[0037.2172] # 107 | Change: 3.7426530440143324e-5 | RelError: 0.0008567795453838625 | F(p) = 47.062967241951625
[0037.2646] # 108 | Change: 3.2496163470341344e-5 | RelError: 0.0008354380895272315 | F(p) = 47.062999738115096
[0037.2939] # 109 | Change: 2.8647821267213658e-5 | RelError: 0.0008148610443870083 | F(p) = 47.06302838593636
[0037.3232] # 110 | Change: 2.6160946859477008e-5 | RelError: 0.0007949598705874077 | F(p) = 47.06305454688322
[0037.3696] # 111 | Change: 2.4968708672190587e-5 | RelError: 0.000775661370670396 | F(p) = 47.063079515591895
[0037.4036] # 112 | Change: 2.4758606912200776e-5 | RelError: 0.0007569238519475836 | F(p) = 47.06310427419881
[0037.4341] # 113 | Change: 2.5125661998970372e-5 | RelError: 0.0007387368947038965 | F(p) = 47.063129399860806
[0037.4825] # 114 | Change: 2.571408271734299e-5 | RelError: 0.0007211083240089485 | F(p) = 47.06315511394352
[0037.5110] # 115 | Change: 2.6288320682965605e-5 | RelError: 0.000704046737830202 | F(p) = 47.063181402264206
[0037.5418] # 116 | Change: 2.673245336382024e-5 | RelError: 0.0006875479849368049 | F(p) = 47.06320813471757
[0037.5888] # 117 | Change: 2.7003393810787202e-5 | RelError: 0.0006715905033806067 | F(p) = 47.06323513811138
[0037.6181] # 118 | Change: 2.7084341894578756e-5 | RelError: 0.0006561396683934876 | F(p) = 47.063262222453275
[0037.6467] # 119 | Change: 2.6951843963729516e-5 | RelError: 0.000641157223452197 | F(p) = 47.06328917429724
[0037.6946] # 120 | Change: 2.6568476911847938e-5 | RelError: 0.000626610721289548 | F(p) = 47.06331574277415
[0037.7251] # 121 | Change: 2.5897585466339024e-5 | RelError: 0.0006124788079166964 | F(p) = 47.06334164035962
[0037.7732] # 122 | Change: 2.4931266231931204e-5 | RelError: 0.0005987510333565146 | F(p) = 47.06336657162585
[0037.8022] # 123 | Change: 2.371425776459546e-5 | RelError: 0.0005854233323106809 | F(p) = 47.063390285883614
[0037.8314] # 124 | Change: 2.234299459757949e-5 | RelError: 0.0005724920463196931 | F(p) = 47.06341262887821
[0037.8785] # 125 | Change: 2.095168412097337e-5 | RelError: 0.0005599493482508003 | F(p) = 47.06343358056233
[0037.9066] # 126 | Change: 1.967135330005476e-5 | RelError: 0.0005477816668090009 | F(p) = 47.06345325191563
[0037.9360] # 127 | Change: 1.8602249973298512e-5 | RelError: 0.0005359710786304678 | F(p) = 47.063471854165606
[0037.9826] # 128 | Change: 1.7793249348585505e-5 | RelError: 0.00052449855305029 | F(p) = 47.063489647414954
[0038.0123] # 129 | Change: 1.723617484827855e-5 | RelError: 0.0005133470734293485 | F(p) = 47.0635068835898
[0038.0419] # 130 | Change: 1.6886930417570056e-5 | RelError: 0.000502503434176669 | F(p) = 47.06352377052022
[0038.0886] # 131 | Change: 1.6677605330528422e-5 | RelError: 0.0004919582112457953 | F(p) = 47.06354044812555
[0038.1182] # 132 | Change: 1.6543490943377037e-5 | RelError: 0.00048170429229766823 | F(p) = 47.063556991616494
[0038.1474] # 133 | Change: 1.6433017997030674e-5 | RelError: 0.00047173490144703705 | F(p) = 47.06357342463449
[0038.1947] # 134 | Change: 1.6308710129919746e-5 | RelError: 0.0004620421521102841 | F(p) = 47.06358973334462
[0038.2224] # 135 | Change: 1.6149435268175694e-5 | RelError: 0.0004526164936012412 | F(p) = 47.06360588277989
[0038.2520] # 136 | Change: 1.594305869900836e-5 | RelError: 0.00044344727253090173 | F(p) = 47.06362182583859
[0038.3003] # 137 | Change: 1.567800153168264e-5 | RelError: 0.0004345237295513543 | F(p) = 47.06363750384012
[0038.3306] # 138 | Change: 1.535363826832281e-5 | RelError: 0.00042583606051701275 | F(p) = 47.06365285747839
[0038.3599] # 139 | Change: 1.4965536138333846e-5 | RelError: 0.00041737594559567006 | F(p) = 47.06366782301453
[0038.4082] # 140 | Change: 1.452592321982138e-5 | RelError: 0.00040913651367585483 | F(p) = 47.063682348937746
[0038.4363] # 141 | Change: 1.4046913349829993e-5 | RelError: 0.000401111808286311 | F(p) = 47.063696395851096
[0038.4661] # 142 | Change: 1.355281058579294e-5 | RelError: 0.0003932961047658369 | F(p) = 47.06370994866168
[0038.5131] # 143 | Change: 1.3068713840880264e-5 | RelError: 0.00038568342692074734 | F(p) = 47.06372301737552
[0038.5415] # 144 | Change: 1.262014085057217e-5 | RelError: 0.0003782673129823037 | F(p) = 47.06373563751637
[0038.5717] # 145 | Change: 1.2222014184715135e-5 | RelError: 0.00037104103015530855 | F(p) = 47.06374785953056
[0038.6199] # 146 | Change: 1.1882443935462561e-5 | RelError: 0.0003639979046875099 | F(p) = 47.06375974197449
[0038.6489] # 147 | Change: 1.1599023018504795e-5 | RelError: 0.00035713164643455606 | F(p) = 47.06377134099751
[0038.6795] # 148 | Change: 1.1362589930286049e-5 | RelError: 0.0003504365422469095 | F(p) = 47.06378270358744
[0038.7252] # 149 | Change: 1.1160883865102278e-5 | RelError: 0.0003439074340712705 | F(p) = 47.06379386447131
[0038.7545] # 150 | Change: 1.0979173737268866e-5 | RelError: 0.0003375395495767914 | F(p) = 47.063804843645045
[0038.7835] # 151 | Change: 1.0805875184871638e-5 | RelError: 0.0003313282744796525 | F(p) = 47.06381564952023
[0038.8301] # 152 | Change: 1.0631890525303334e-5 | RelError: 0.0003252690220567795 | F(p) = 47.063826281410755
[0038.8588] # 153 | Change: 1.0453395795195775e-5 | RelError: 0.00031935714921176207 | F(p) = 47.06383673480655
[0038.8888] # 154 | Change: 1.0265010502052974e-5 | RelError: 0.00031358801874586636 | F(p) = 47.06384699981705
[0038.9362] # 155 | Change: 1.006712600570836e-5 | RelError: 0.0003079571201304807 | F(p) = 47.06385706694306
[0038.9648] # 156 | Change: 9.856365259963695e-6 | RelError: 0.00030246016107665164 | F(p) = 47.06386692330832
[0038.9946] # 157 | Change: 9.638599621553112e-6 | RelError: 0.0002970931515614336 | F(p) = 47.06387656190794
[0039.0411] # 158 | Change: 9.413451721229649e-6 | RelError: 0.0002918523142046708 | F(p) = 47.06388597535966
[0039.0706] # 159 | Change: 9.187710858782339e-6 | RelError: 0.000286734116553935 | F(p) = 47.06389516307052
[0039.1180] # 160 | Change: 8.961677487206998e-6 | RelError: 0.00028173512809692193 | F(p) = 47.06390412474801
[0039.1462] # 161 | Change: 8.745158957879084e-6 | RelError: 0.0002768519664095597 | F(p) = 47.063912869906964
[0039.1760] # 162 | Change: 8.538194016693978e-6 | RelError: 0.00027208130807853303 | F(p) = 47.06392140810098
[0039.2242] # 163 | Change: 8.345667644960031e-6 | RelError: 0.00026741987875338795 | F(p) = 47.063929753768626
[0039.2531] # 164 | Change: 8.166900506978436e-6 | RelError: 0.0002628644922783056 | F(p) = 47.06393792066913
[0039.2832] # 165 | Change: 7.999961297855407e-6 | RelError: 0.0002584121000001246 | F(p) = 47.06394592063043
[0039.3295] # 166 | Change: 7.843925914130523e-6 | RelError: 0.0002540597619490377 | F(p) = 47.063953764556345
[0039.3573] # 167 | Change: 7.695438526411635e-6 | RelError: 0.000249804729060172 | F(p) = 47.06396145999487
[0039.3874] # 168 | Change: 7.552727424808836e-6 | RelError: 0.0002456443067276102 | F(p) = 47.063969012722296
[0039.4358] # 169 | Change: 7.412444041676736e-6 | RelError: 0.00024157591636880747 | F(p) = 47.06397642516634
[0039.4666] # 170 | Change: 7.274843390803198e-6 | RelError: 0.00023759703439320105 | F(p) = 47.06398370000973
[0039.4962] # 171 | Change: 7.137048271488311e-6 | RelError: 0.0002337052227211841 | F(p) = 47.063990837058
[0039.5431] # 172 | Change: 6.999537859542215e-6 | RelError: 0.0002298980787675275 | F(p) = 47.06399783659586
[0039.5710] # 173 | Change: 6.863984509664078e-6 | RelError: 0.00022617329453357633 | F(p) = 47.06400470058037
[0039.6009] # 174 | Change: 6.729669856042619e-6 | RelError: 0.00022252861965375457 | F(p) = 47.064011430250225
[0039.6478] # 175 | Change: 6.596213651732796e-6 | RelError: 0.00021896193327890413 | F(p) = 47.06401802646388
[0039.6760] # 176 | Change: 6.464395887917362e-6 | RelError: 0.00021547116616235692 | F(p) = 47.064024490859765
[0039.7057] # 177 | Change: 6.3353175789870875e-6 | RelError: 0.00021205430676968427 | F(p) = 47.064030826177344
[0039.7527] # 178 | Change: 6.210492273339696e-6 | RelError: 0.00020870944064585892 | F(p) = 47.06403703666962
[0039.7822] # 179 | Change: 6.0897010314420186e-6 | RelError: 0.0002054346787389543 | F(p) = 47.06404312637065
[0039.8134] # 180 | Change: 5.971212985400598e-6 | RelError: 0.0002022281942083785 | F(p) = 47.064049097583634
[0039.8593] # 181 | Change: 5.857164694589301e-6 | RelError: 0.0001990882185382911 | F(p) = 47.06405495474833
[0039.8875] # 182 | Change: 5.746153604491155e-6 | RelError: 0.0001960130292457607 | F(p) = 47.06406070090193
[0039.9164] # 183 | Change: 5.637720150275527e-6 | RelError: 0.0001930009440721759 | F(p) = 47.064066338622084
[0039.9627] # 184 | Change: 5.532409844022368e-6 | RelError: 0.00019005035159629414 | F(p) = 47.06407187103193
[0039.9939] # 185 | Change: 5.428457157563571e-6 | RelError: 0.00018715970650150674 | F(p) = 47.064077299489085
[0040.0237] # 186 | Change: 5.326625561963283e-6 | RelError: 0.00018432747151232883 | F(p) = 47.06408262611465
[0040.0698] # 187 | Change: 5.226574046446331e-6 | RelError: 0.00018155220157451974 | F(p) = 47.064087852688694
[0040.0979] # 188 | Change: 5.12800591678797e-6 | RelError: 0.0001788324600320563 | F(p) = 47.06409298069461
[0040.1285] # 189 | Change: 5.030782205039941e-6 | RelError: 0.00017616686823745056 | F(p) = 47.064098011476815
[0040.1750] # 190 | Change: 4.937701660878702e-6 | RelError: 0.00017355409318890844 | F(p) = 47.064102949178476
[0040.2039] # 191 | Change: 4.843423617728604e-6 | RelError: 0.00017099281749900793 | F(p) = 47.064107792602094
[0040.2325] # 192 | Change: 4.752763892668099e-6 | RelError: 0.00016848176157345605 | F(p) = 47.06411254536599
[0040.2795] # 193 | Change: 4.664854891700543e-6 | RelError: 0.00016601972751757488 | F(p) = 47.06411721022088
[0040.3094] # 194 | Change: 4.577433593055957e-6 | RelError: 0.0001636055229768231 | F(p) = 47.06412178765447
[0040.3389] # 195 | Change: 4.493296927421397e-6 | RelError: 0.0001612379879168949 | F(p) = 47.0641262809514
[0040.3856] # 196 | Change: 4.4115366790720145e-6 | RelError: 0.00015891599006570735 | F(p) = 47.06413069248808
[0040.4137] # 197 | Change: 4.3285689912409e-6 | RelError: 0.00015663844854813842 | F(p) = 47.06413502105707
[0040.4607] # 198 | Change: 4.2496289012206034e-6 | RelError: 0.000154404322992127 | F(p) = 47.06413927068597
[0040.4904] # 199 | Change: 4.171271754671579e-6 | RelError: 0.00015221256210621264 | F(p) = 47.064143441957725
[0040.5201] # 200 | Change: 4.098176653144492e-6 | RelError: 0.0001500621622413537 | F(p) = 47.06414754013438
[0040.5668] # 201 | Change: 4.020350274913653e-6 | RelError: 0.00014795216192277103 | F(p) = 47.06415156048465
[0040.5943] # 202 | Change: 3.947246966617968e-6 | RelError: 0.0001458816123184115 | F(p) = 47.06415550773162
[0040.6237] # 203 | Change: 3.8751991056074075e-6 | RelError: 0.00014384959868809588 | F(p) = 47.064159382930725
[0040.6706] # 204 | Change: 3.8046603663133283e-6 | RelError: 0.00014185524082366597 | F(p) = 47.06416318759109
[0040.6992] # 205 | Change: 3.7346151984252174e-6 | RelError: 0.00013989763875946992 | F(p) = 47.06416692220629
[0040.7278] # 206 | Change: 3.667076406088654e-6 | RelError: 0.00013797597044784918 | F(p) = 47.064170589282696
[0040.7743] # 207 | Change: 3.5995132350308268e-6 | RelError: 0.00013608945153659543 | F(p) = 47.06417418879593
[0040.8034] # 208 | Change: 3.53636140459912e-6 | RelError: 0.0001342371989327458 | F(p) = 47.064177725157336
[0040.8338] # 209 | Change: 3.471164504276203e-6 | RelError: 0.00013241849429066724 | F(p) = 47.06418119632184
[0040.8808] # 210 | Change: 3.409204495596896e-6 | RelError: 0.0001306325573521756 | F(p) = 47.064184605526336
[0040.9090] # 211 | Change: 3.348315587459183e-6 | RelError: 0.00012887868066236704 | F(p) = 47.06418795384192
[0040.9382] # 212 | Change: 3.2887397196645907e-6 | RelError: 0.00012715612648163998 | F(p) = 47.06419124258164
[0040.9847] # 213 | Change: 3.2318427258815063e-6 | RelError: 0.00012546423506594104 | F(p) = 47.06419447442437
[0041.0149] # 214 | Change: 3.1736216996591793e-6 | RelError: 0.000123802260799857 | F(p) = 47.06419764804607
[0041.0446] # 215 | Change: 3.1186843045816204e-6 | RelError: 0.00012216960306923535 | F(p) = 47.06420076673037
[0041.0914] # 216 | Change: 3.0638736987498305e-6 | RelError: 0.00012056559336430452 | F(p) = 47.06420383060407
[0041.1196] # 217 | Change: 3.0117686122821397e-6 | RelError: 0.00011898960900008239 | F(p) = 47.064206842372684
[0041.1489] # 218 | Change: 2.957351370014294e-6 | RelError: 0.00011744102525599042 | F(p) = 47.064209799724054
[0041.1956] # 219 | Change: 2.9073053724459896e-6 | RelError: 0.00011591928181172296 | F(p) = 47.06421270702943
[0041.2254] # 220 | Change: 2.855335026197281e-6 | RelError: 0.00011442379997741452 | F(p) = 47.06421556236445
[0041.2542] # 221 | Change: 2.8074713114278893e-6 | RelError: 0.00011295400399396777 | F(p) = 47.064218369835764
[0041.3012] # 222 | Change: 2.759007777797251e-6 | RelError: 0.00011150932586044428 | F(p) = 47.06422112884354
[0041.3297] # 223 | Change: 2.7118238108414516e-6 | RelError: 0.00011008924645320495 | F(p) = 47.06422384066735
[0041.3614] # 224 | Change: 2.6645651587386965e-6 | RelError: 0.00010869322884193752 | F(p) = 47.06422650523251
[0041.4077] # 225 | Change: 2.620968224675835e-6 | RelError: 0.0001073207937785854 | F(p) = 47.064229126200736
[0041.4367] # 226 | Change: 2.575092828749348e-6 | RelError: 0.00010597143774321724 | F(p) = 47.064231701293565
[0041.4663] # 227 | Change: 2.531301760200222e-6 | RelError: 0.00010464466500829669 | F(p) = 47.064234232595325
[0041.5170] # 228 | Change: 2.4894712851164513e-6 | RelError: 0.00010334003108602745 | F(p) = 47.06423672206661
[0041.5459] # 229 | Change: 2.4483319478463272e-6 | RelError: 0.00010205703884582459 | F(p) = 47.06423917039856
[0041.5761] # 230 | Change: 2.4067786128512125e-6 | RelError: 0.0001007952512012268 | F(p) = 47.06424157717717
[0041.6227] # 231 | Change: 2.367291848770492e-6 | RelError: 9.955426265161834e-5 | F(p) = 47.06424394446902
[0041.6517] # 232 | Change: 2.3278674774473984e-6 | RelError: 9.833361889310398e-5 | F(p) = 47.0642462723365
[0041.6809] # 233 | Change: 2.288851831622196e-6 | RelError: 9.713291791537002e-5 | F(p) = 47.06424856118833
[0041.7274] # 234 | Change: 2.2536382076054906e-6 | RelError: 9.595172211023333e-5 | F(p) = 47.064250814826536
[0041.7563] # 235 | Change: 2.21517097998003e-6 | RelError: 9.478968021079309e-5 | F(p) = 47.064253029997516
[0041.8040] # 236 | Change: 2.1797698295245027e-6 | RelError: 9.364638312754567e-5 | F(p) = 47.064255209767346
[0041.8328] # 237 | Change: 2.1428993548511244e-6 | RelError: 9.252145563285774e-5 | F(p) = 47.0642573526667
[0041.8624] # 238 | Change: 2.110572090430196e-6 | RelError: 9.141454313383317e-5 | F(p) = 47.06425946323879
[0041.9102] # 239 | Change: 2.074601972879009e-6 | RelError: 9.032526681391485e-5 | F(p) = 47.064261537840764
[0041.9385] # 240 | Change: 2.0426746800694673e-6 | RelError: 8.92533156676493e-5 | F(p) = 47.064263580515444
[0041.9682] # 241 | Change: 2.0098382265132386e-6 | RelError: 8.81982687371965e-5 | F(p) = 47.06426559035367
[0042.0155] # 242 | Change: 1.975781138696675e-6 | RelError: 8.715985837199372e-5 | F(p) = 47.06426756613481
[0042.0433] # 243 | Change: 1.9473052290663873e-6 | RelError: 8.613773338809304e-5 | F(p) = 47.06426951344004
[0042.0724] # 244 | Change: 1.9158168385047247e-6 | RelError: 8.513162217559531e-5 | F(p) = 47.06427142925688
[0042.1195] # 245 | Change: 1.8843917217736816e-6 | RelError: 8.414113575109304e-5 | F(p) = 47.0642733136486
[0042.1488] # 246 | Change: 1.855479595747056e-6 | RelError: 8.316602139053032e-5 | F(p) = 47.064275169128194
[0042.1781] # 247 | Change: 1.8264605188278438e-6 | RelError: 8.220597432156458e-5 | F(p) = 47.06427699558871
[0042.2249] # 248 | Change: 1.7981121445131976e-6 | RelError: 8.126070877032519e-5 | F(p) = 47.06427879370086
[0042.2531] # 249 | Change: 1.7702035464139954e-6 | RelError: 8.032993442939597e-5 | F(p) = 47.064280563904404
[0042.2831] # 250 | Change: 1.742699154760885e-6 | RelError: 7.941335324633001e-5 | F(p) = 47.06428230660356
[0042.3298] # 251 | Change: 1.715832866011624e-6 | RelError: 7.85107392014837e-5 | F(p) = 47.064284022436425
[0042.3587] # 252 | Change: 1.690720836222681e-6 | RelError: 7.762179005865432e-5 | F(p) = 47.06428571315726
[0042.3884] # 253 | Change: 1.6640830580172405e-6 | RelError: 7.67462720895443e-5 | F(p) = 47.06428737724032
[0042.4357] # 254 | Change: 1.6393054380614558e-6 | RelError: 7.58839129517135e-5 | F(p) = 47.06428901654576
[0042.4642] # 255 | Change: 1.6130953071069598e-6 | RelError: 7.503448330377633e-5 | F(p) = 47.064290629641064
[0042.4939] # 256 | Change: 1.5903175381026813e-6 | RelError: 7.419768685968227e-5 | F(p) = 47.0642922199586
[0042.5409] # 257 | Change: 1.565645831647089e-6 | RelError: 7.337345673917638e-5 | F(p) = 47.064293785604434
[0042.5687] # 258 | Change: 1.5426232948811958e-6 | RelError: 7.256132971689892e-5 | F(p) = 47.06429532822773
[0042.5984] # 259 | Change: 1.518900020869296e-6 | RelError: 7.176124997939932e-5 | F(p) = 47.06429684712775
[0042.6458] # 260 | Change: 1.495558677788722e-6 | RelError: 7.097288857162643e-5 | F(p) = 47.06429834268643
[0042.6752] # 261 | Change: 1.4746858454373069e-6 | RelError: 7.019611468156884e-5 | F(p) = 47.06429981737227
[0042.7053] # 262 | Change: 1.4517767752408872e-6 | RelError: 6.943067845509048e-5 | F(p) = 47.06430126914905
[0042.7532] # 263 | Change: 1.4318480268116218e-6 | RelError: 6.867638152963759e-5 | F(p) = 47.064302700997075
[0042.7826] # 264 | Change: 1.4107436143717678e-6 | RelError: 6.793299222563955e-5 | F(p) = 47.06430411174069
[0042.8140] # 265 | Change: 1.3888246783722025e-6 | RelError: 6.720036865297622e-5 | F(p) = 47.06430550056537
[0042.8631] # 266 | Change: 1.3697239324983457e-6 | RelError: 6.647827434863101e-5 | F(p) = 47.0643068702893
[0042.8925] # 267 | Change: 1.3480957079536893e-6 | RelError: 6.576656225869988e-5 | F(p) = 47.06430821838501
[0042.9222] # 268 | Change: 1.3303542516496236e-6 | RelError: 6.506502155445809e-5 | F(p) = 47.06430954873926
[0042.9684] # 269 | Change: 1.3103432507932666e-6 | RelError: 6.437342018260242e-5 | F(p) = 47.06431085908251
[0042.9970] # 270 | Change: 1.2924212526854717e-6 | RelError: 6.3691649970433e-5 | F(p) = 47.06431215150376
[0043.0262] # 271 | Change: 1.2725760427656496e-6 | RelError: 6.301951604599862e-5 | F(p) = 47.064313424079806
[0043.0723] # 272 | Change: 1.2562405160565504e-6 | RelError: 6.235684159536777e-5 | F(p) = 47.06431468032032
[0043.1017] # 273 | Change: 1.2372068312060946e-6 | RelError: 6.170350043347649e-5 | F(p) = 47.06431591752715
[0043.1489] # 274 | Change: 1.2189195501832728e-6 | RelError: 6.105926774756301e-5 | F(p) = 47.064317136446704
[0043.1785] # 275 | Change: 1.2046823485434288e-6 | RelError: 6.0424034384213734e-5 | F(p) = 47.06431834112905
[0043.2075] # 276 | Change: 1.184715301860706e-6 | RelError: 5.979759936624629e-5 | F(p) = 47.064319525844354
[0043.2558] # 277 | Change: 1.167564825266254e-6 | RelError: 5.917985494768558e-5 | F(p) = 47.06432069340918
[0043.2860] # 278 | Change: 1.1529943364507744e-6 | RelError: 5.857058439335785e-5 | F(p) = 47.064321846403516
[0043.3163] # 279 | Change: 1.1372557082722778e-6 | RelError: 5.796976283403719e-5 | F(p) = 47.064322983659224
[0043.3629] # 280 | Change: 1.1211170800606851e-6 | RelError: 5.7377176198861575e-5 | F(p) = 47.064324104776304
[0043.3906] # 281 | Change: 1.1049999599777038e-6 | RelError: 5.679260269905154e-5 | F(p) = 47.064325209776264
[0043.4200] # 282 | Change: 1.0909830692185096e-6 | RelError: 5.621600424085309e-5 | F(p) = 47.06432630075933
[0043.4681] # 283 | Change: 1.0744719389776947e-6 | RelError: 5.5647261651882247e-5 | F(p) = 47.06432737523127
[0043.4979] # 284 | Change: 1.0600862339060768e-6 | RelError: 5.5086148893589624e-5 | F(p) = 47.064328435317506
[0043.5274] # 285 | Change: 1.0464474087257258e-6 | RelError: 5.453266863893031e-5 | F(p) = 47.064329481764915
[0043.5740] # 286 | Change: 1.0316895213691168e-6 | RelError: 5.39865170613015e-5 | F(p) = 47.064330513454436
[0043.6020] # 287 | Change: 1.0179823561884405e-6 | RelError: 5.3447781098303054e-5 | F(p) = 47.06433153143679
[0043.6322] # 288 | Change: 1.0033115529495262e-6 | RelError: 5.291614298934109e-5 | F(p) = 47.064332534748345
[0043.6802] # 289 | Change: 9.919199612795637e-7 | RelError: 5.2391664257560815e-5 | F(p) = 47.06433352666831
[0043.7091] # 290 | Change: 9.757211358873974e-7 | RelError: 5.187401219335955e-5 | F(p) = 47.06433450238944
[0043.7385] # 291 | Change: 9.63628920658266e-7 | RelError: 5.136325705171561e-5 | F(p) = 47.06433546601836
[0043.7877] # 292 | Change: 9.531345597224572e-7 | RelError: 5.0859210414338604e-5 | F(p) = 47.06433641915292
[0043.8159] # 293 | Change: 9.379899026384919e-7 | RelError: 5.0361766766068405e-5 | F(p) = 47.064337357142826
[0043.8453] # 294 | Change: 9.263371438805734e-7 | RelError: 4.987083771631895e-5 | F(p) = 47.06433828347997
[0043.8937] # 295 | Change: 9.128754072662559e-7 | RelError: 4.9386284044111634e-5 | F(p) = 47.06433919635538
[0043.9221] # 296 | Change: 9.021896971717069e-7 | RelError: 4.8908018683717544e-5 | F(p) = 47.064340098545074
[0043.9525] # 297 | Change: 8.898277172875169e-7 | RelError: 4.8435941059921266e-5 | F(p) = 47.06434098837279
[0044.0005] # 298 | Change: 8.776960882528329e-7 | RelError: 4.797000367965032e-5 | F(p) = 47.06434186606888
[0044.0286] # 299 | Change: 8.681471896920812e-7 | RelError: 4.751003084601018e-5 | F(p) = 47.06434273421607
[0044.0592] # 300 | Change: 8.557605752912423e-7 | RelError: 4.7055927626223884e-5 | F(p) = 47.064343589976644
[0044.1070] # 301 | Change: 8.450018356143119e-7 | RelError: 4.660767211354409e-5 | F(p) = 47.06434443497848
[0044.1363] # 302 | Change: 8.316573314459674e-7 | RelError: 4.61650778816173e-5 | F(p) = 47.06434526663581
[0044.1654] # 303 | Change: 8.24578123115316e-7 | RelError: 4.572816644916661e-5 | F(p) = 47.064346091213935
[0044.2132] # 304 | Change: 8.110708265007815e-7 | RelError: 4.5296689898965296e-5 | F(p) = 47.06434690228476
[0044.2424] # 305 | Change: 8.025821074397754e-7 | RelError: 4.487073119336737e-5 | F(p) = 47.06434770486687
[0044.2725] # 306 | Change: 7.92152846429417e-7 | RelError: 4.445005358993211e-5 | F(p) = 47.064348497019715
[0044.3237] # 307 | Change: 7.819792813279491e-7 | RelError: 4.403471023608474e-5 | F(p) = 47.064349278998996
[0044.3544] # 308 | Change: 7.708645100024114e-7 | RelError: 4.362454765920175e-5 | F(p) = 47.064350049863506
[0044.3867] # 309 | Change: 7.621086126619048e-7 | RelError: 4.321948130250136e-5 | F(p) = 47.06435081197212
[0044.4361] # 310 | Change: 7.530903189945093e-7 | RelError: 4.2819494631855356e-5 | F(p) = 47.06435156506244
[0044.4675] # 311 | Change: 7.429115527202157e-7 | RelError: 4.242439948950429e-5 | F(p) = 47.06435230797399
[0044.5186] # 312 | Change: 7.335469121017013e-7 | RelError: 4.203416744358064e-5 | F(p) = 47.0643530415209
[0044.5490] # 313 | Change: 7.241129793555956e-7 | RelError: 4.164878496102592e-5 | F(p) = 47.06435376563388
[0044.5811] # 314 | Change: 7.15189798938809e-7 | RelError: 4.126808244633256e-5 | F(p) = 47.06435448082368
[0044.6346] # 315 | Change: 7.071465404351329e-7 | RelError: 4.0892024100135605e-5 | F(p) = 47.06435518797022
[0044.6641] # 316 | Change: 6.977360342830252e-7 | RelError: 4.0520621145422584e-5 | F(p) = 47.064355885706256
[0044.6960] # 317 | Change: 6.892846613482106e-7 | RelError: 4.0153642998163164e-5 | F(p) = 47.06435657499092
[0044.7440] # 318 | Change: 6.816130806441834e-7 | RelError: 3.9791256016259556e-5 | F(p) = 47.064357256604
[0044.7725] # 319 | Change: 6.705475499302338e-7 | RelError: 3.943308743681428e-5 | F(p) = 47.06435792715155
[0044.8014] # 320 | Change: 6.656832525209211e-7 | RelError: 3.907927443714516e-5 | F(p) = 47.0643585928348
[0044.8486] # 321 | Change: 6.557299272458295e-7 | RelError: 3.8729682181244865e-5 | F(p) = 47.06435924856473
[0044.8778] # 322 | Change: 6.4762945584107e-7 | RelError: 3.838441400709878e-5 | F(p) = 47.06435989619418
[0044.9073] # 323 | Change: 6.412871016436839e-7 | RelError: 3.8043079735066065e-5 | F(p) = 47.064360537481285
[0044.9551] # 324 | Change: 6.312766345217824e-7 | RelError: 3.770589845352994e-5 | F(p) = 47.06436116875792
[0044.9850] # 325 | Change: 6.259268374719795e-7 | RelError: 3.737271174699326e-5 | F(p) = 47.06436179468476
[0045.0145] # 326 | Change: 6.175922067086503e-7 | RelError: 3.704349327065561e-5 | F(p) = 47.064362412276964
[0045.0623] # 327 | Change: 6.10242771870162e-7 | RelError: 3.6718144280413866e-5 | F(p) = 47.064363022519736
[0045.0911] # 328 | Change: 6.019832383685753e-7 | RelError: 3.639655618680196e-5 | F(p) = 47.064363624502974
[0045.1215] # 329 | Change: 5.951954449301411e-7 | RelError: 3.607879895460924e-5 | F(p) = 47.06436421969842
[0045.1678] # 330 | Change: 5.89890689184358e-7 | RelError: 3.576473028331417e-5 | F(p) = 47.06436480958911
[0045.1953] # 331 | Change: 5.810660823613034e-7 | RelError: 3.545431584060749e-5 | F(p) = 47.06436539065519
[0045.2253] # 332 | Change: 5.755469985047057e-7 | RelError: 3.514760532322917e-5 | F(p) = 47.06436596620219
[0045.2717] # 333 | Change: 5.667630134098545e-7 | RelError: 3.484433741233073e-5 | F(p) = 47.0643665329652
[0045.3023] # 334 | Change: 5.612534508259159e-7 | RelError: 3.4544552165534405e-5 | F(p) = 47.06436709421865
[0045.3322] # 335 | Change: 5.55586353812032e-7 | RelError: 3.424827118549301e-5 | F(p) = 47.06436764980501
[0045.3791] # 336 | Change: 5.475238111785075e-7 | RelError: 3.395543174490375e-5 | F(p) = 47.06436819732882
[0045.4071] # 337 | Change: 5.416438426664172e-7 | RelError: 3.366583667536272e-5 | F(p) = 47.06436873897266
[0045.4374] # 338 | Change: 5.350894838329623e-7 | RelError: 3.337960901061399e-5 | F(p) = 47.064369274062145
[0045.4835] # 339 | Change: 5.296852378933181e-7 | RelError: 3.309663594998485e-5 | F(p) = 47.06436980374738
[0045.5122] # 340 | Change: 5.237762294996173e-7 | RelError: 3.2816867101118967e-5 | F(p) = 47.06437032752361
[0045.5410] # 341 | Change: 5.173945183400974e-7 | RelError: 3.254030876300521e-5 | F(p) = 47.06437084491813
[0045.5888] # 342 | Change: 5.110424794452229e-7 | RelError: 3.2266812508234826e-5 | F(p) = 47.06437135596061
[0045.6191] # 343 | Change: 5.056632659261595e-7 | RelError: 3.199644823021024e-5 | F(p) = 47.064371861623876
[0045.6499] # 344 | Change: 5.007474612739315e-7 | RelError: 3.172915099511154e-5 | F(p) = 47.06437236237134
[0045.6967] # 345 | Change: 4.919465084185504e-7 | RelError: 3.146471823627161e-5 | F(p) = 47.064372854317845
[0045.7255] # 346 | Change: 4.893778964287776e-7 | RelError: 3.120327880525146e-5 | F(p) = 47.06437334369574
[0045.7548] # 347 | Change: 4.829637418879429e-7 | RelError: 3.094478368664749e-5 | F(p) = 47.064373826659484
[0045.8014] # 348 | Change: 4.773144652858718e-7 | RelError: 3.068916936221726e-5 | F(p) = 47.06437430397395
[0045.8312] # 349 | Change: 4.7150659554517915e-7 | RelError: 3.043636935151406e-5 | F(p) = 47.064374775480545
[0045.8786] # 350 | Change: 4.6720155921775586e-7 | RelError: 3.0186326338552344e-5 | F(p) = 47.064375242682104
[0045.9085] # 351 | Change: 4.6203676618006284e-7 | RelError: 2.993898339504352e-5 | F(p) = 47.06437570471887
[0045.9377] # 352 | Change: 4.5409262838802533e-7 | RelError: 2.9694482359058085e-5 | F(p) = 47.0643761588115
[0045.9847] # 353 | Change: 4.528623946953303e-7 | RelError: 2.9452625335124637e-5 | F(p) = 47.06437661167389
[0046.0136] # 354 | Change: 4.464155765049327e-7 | RelError: 2.9213411851737132e-5 | F(p) = 47.06437705808947
[0046.0433] # 355 | Change: 4.4153338762953354e-7 | RelError: 2.897669462832953e-5 | F(p) = 47.06437749962286
[0046.0900] # 356 | Change: 4.352823452791199e-7 | RelError: 2.874273061642341e-5 | F(p) = 47.0643779349052
[0046.1177] # 357 | Change: 4.328730440761319e-7 | RelError: 2.8511100283134016e-5 | F(p) = 47.06437836777825
[0046.1469] # 358 | Change: 4.2738589201007926e-7 | RelError: 2.8282108226582265e-5 | F(p) = 47.06437879516414
[0046.1947] # 359 | Change: 4.229754537732333e-7 | RelError: 2.8055536998329702e-5 | F(p) = 47.06437921813959
[0046.2244] # 360 | Change: 4.1646429593811263e-7 | RelError: 2.7831429191132936e-5 | F(p) = 47.06437963460389
[0046.2542] # 361 | Change: 4.128679336190544e-7 | RelError: 2.7609701490612766e-5 | F(p) = 47.06438004747182
[0046.3009] # 362 | Change: 4.098740831182113e-7 | RelError: 2.7390307558149362e-5 | F(p) = 47.064380457345905
[0046.3291] # 363 | Change: 4.042068653120623e-7 | RelError: 2.717326328896029e-5 | F(p) = 47.06438086155277
[0046.3588] # 364 | Change: 3.988465451243428e-7 | RelError: 2.6958581064685712e-5 | F(p) = 47.064381260399315
[0046.4060] # 365 | Change: 3.9595553147364626e-7 | RelError: 2.6746128551984515e-5 | F(p) = 47.06438165635485
[0046.4342] # 366 | Change: 3.9065003676341803e-7 | RelError: 2.6535851813414322e-5 | F(p) = 47.064382047004884
[0046.4631] # 367 | Change: 3.8764171961247484e-7 | RelError: 2.632783094069038e-5 | F(p) = 47.0643824346466
[0046.5125] # 368 | Change: 3.839420372742097e-7 | RelError: 2.612205642500226e-5 | F(p) = 47.06438281858864
[0046.5413] # 369 | Change: 3.780600366098952e-7 | RelError: 2.591845041568783e-5 | F(p) = 47.06438319664868
[0046.5716] # 370 | Change: 3.751087476189241e-7 | RelError: 2.5716853324961218e-5 | F(p) = 47.064383571757425
[0046.6184] # 371 | Change: 3.7085577275774995e-7 | RelError: 2.5517431758373872e-5 | F(p) = 47.0643839426132
[0046.6469] # 372 | Change: 3.6644178891265256e-7 | RelError: 2.532012083403486e-5 | F(p) = 47.06438430905499
[0046.6761] # 373 | Change: 3.6280732729210285e-7 | RelError: 2.512479449066238e-5 | F(p) = 47.064384671862314
[0046.7231] # 374 | Change: 3.598481868039016e-7 | RelError: 2.4931488303068023e-5 | F(p) = 47.0643850317105
[0046.7523] # 375 | Change: 3.5469101078433596e-7 | RelError: 2.4740178958845573e-5 | F(p) = 47.06438538640151
[0046.7818] # 376 | Change: 3.5345048132739976e-7 | RelError: 2.4550838183476125e-5 | F(p) = 47.06438573985199
[0046.8297] # 377 | Change: 3.4587769448535255e-7 | RelError: 2.4363485436506043e-5 | F(p) = 47.06438608572969
[0046.8578] # 378 | Change: 3.45957559488852e-7 | RelError: 2.417796523306593e-5 | F(p) = 47.06438643168725
[0046.8876] # 379 | Change: 3.4097939050070636e-7 | RelError: 2.3994442793198152e-5 | F(p) = 47.06438677266664
[0046.9339] # 380 | Change: 3.3672374399884575e-7 | RelError: 2.3812701556528e-5 | F(p) = 47.06438710939038
[0046.9629] # 381 | Change: 3.339567911098129e-7 | RelError: 2.3632883844643588e-5 | F(p) = 47.06438744334717
[0046.9918] # 382 | Change: 3.302813382788372e-7 | RelError: 2.3454865211431464e-5 | F(p) = 47.06438777362851
[0047.0387] # 383 | Change: 3.2750485701171783e-7 | RelError: 2.3278599971642253e-5 | F(p) = 47.06438810113337
[0047.0680] # 384 | Change: 3.227490239510189e-7 | RelError: 2.3104152151945632e-5 | F(p) = 47.06438842388239
[0047.0985] # 385 | Change: 3.215293560288046e-7 | RelError: 2.293151508032172e-5 | F(p) = 47.06438874541175
[0047.1466] # 386 | Change: 3.161100892157265e-7 | RelError: 2.276041059216393e-5 | F(p) = 47.06438906152184
[0047.1758] # 387 | Change: 3.1461161853485464e-7 | RelError: 2.2591162691431427e-5 | F(p) = 47.064389376133455
[0047.2225] # 388 | Change: 3.097133358664905e-7 | RelError: 2.242366569647026e-5 | F(p) = 47.06438968584679
[0047.2504] # 389 | Change: 3.0791881755476425e-7 | RelError: 2.22576490900323e-5 | F(p) = 47.06438999376561
[0047.2808] # 390 | Change: 3.0342756218715294e-7 | RelError: 2.209346692755279e-5 | F(p) = 47.06439029719317
[0047.3275] # 391 | Change: 3.034754527675432e-7 | RelError: 2.1930925459713494e-5 | F(p) = 47.064390600668624
[0047.3564] # 392 | Change: 2.9783173971509314e-7 | RelError: 2.176979938804479e-5 | F(p) = 47.06439089850036
[0047.3855] # 393 | Change: 2.9479707563950797e-7 | RelError: 2.161037158307415e-5 | F(p) = 47.06439119329744
[0047.4345] # 394 | Change: 2.9306629301117937e-7 | RelError: 2.145246974161927e-5 | F(p) = 47.06439148636373
[0047.4623] # 395 | Change: 2.879603613337167e-7 | RelError: 2.1296222859025397e-5 | F(p) = 47.06439177432409
[0047.4920] # 396 | Change: 2.868859780846833e-7 | RelError: 2.114134121364239e-5 | F(p) = 47.06439206121007
[0047.5388] # 397 | Change: 2.836210768464298e-7 | RelError: 2.0988052311669685e-5 | F(p) = 47.06439234483115
[0047.5668] # 398 | Change: 2.817083810668919e-7 | RelError: 2.0836307403508164e-5 | F(p) = 47.06439262653953
[0047.5960] # 399 | Change: 2.772983549448327e-7 | RelError: 2.0685869135196856e-5 | F(p) = 47.064392903837884
[0047.6429] # 400 | Change: 2.7584918882439524e-7 | RelError: 2.053712016716522e-5 | F(p) = 47.06439317968707
[0047.6719] # 401 | Change: 2.7321626561160883e-7 | RelError: 2.038965523319101e-5 | F(p) = 47.06439345290334
[0047.7022] # 402 | Change: 2.6988563206487015e-7 | RelError: 2.024359329844776e-5 | F(p) = 47.06439372278897
[0047.7499] # 403 | Change: 2.671810719334644e-7 | RelError: 2.0099024463853163e-5 | F(p) = 47.06439398997004
[0047.7786] # 404 | Change: 2.6431619915001647e-7 | RelError: 1.995580135827998e-5 | F(p) = 47.06439425428624
[0047.8091] # 405 | Change: 2.62526505423466e-7 | RelError: 1.9813962452453284e-5 | F(p) = 47.06439451681275
[0047.8559] # 406 | Change: 2.5862262731379815e-7 | RelError: 1.9673565746952957e-5 | F(p) = 47.064394775435375
[0047.8846] # 407 | Change: 2.587949126109379e-7 | RelError: 1.953440682472316e-5 | F(p) = 47.06439503423029
[0047.9142] # 408 | Change: 2.532360952045565e-7 | RelError: 1.939647437673357e-5 | F(p) = 47.06439528746638
[0047.9611] # 409 | Change: 2.533696772388794e-7 | RelError: 1.9259976295189765e-5 | F(p) = 47.06439554083606
[0047.9887] # 410 | Change: 2.4861521552566046e-7 | RelError: 1.912469311350931e-5 | F(p) = 47.064395789451275
[0048.0195] # 411 | Change: 2.4739466653045383e-7 | RelError: 1.899063625981414e-5 | F(p) = 47.06439603684594
[0048.0663] # 412 | Change: 2.450612086590809e-7 | RelError: 1.885792459185804e-5 | F(p) = 47.06439628190715
[0048.0948] # 413 | Change: 2.425513585535555e-7 | RelError: 1.8726527748468888e-5 | F(p) = 47.06439652445851
[0048.1247] # 414 | Change: 2.402567318426918e-7 | RelError: 1.8596315268099007e-5 | F(p) = 47.06439676471524
[0048.1716] # 415 | Change: 2.380626966669297e-7 | RelError: 1.846727234383075e-5 | F(p) = 47.06439700277794
[0048.2009] # 416 | Change: 2.3597081622028782e-7 | RelError: 1.833938352726301e-5 | F(p) = 47.064397238748754
[0048.2305] # 417 | Change: 2.328627388692439e-7 | RelError: 1.8212829745174896e-5 | F(p) = 47.06439747161149
[0048.2775] # 418 | Change: 2.318876468621056e-7 | RelError: 1.8087430449428138e-5 | F(p) = 47.06439770349914
[0048.3053] # 419 | Change: 2.2815414979504567e-7 | RelError: 1.7963138107879896e-5 | F(p) = 47.06439793165329
[0048.3368] # 420 | Change: 2.2787315145933462e-7 | RelError: 1.7840027432354848e-5 | F(p) = 47.06439815952644
[0048.3837] # 421 | Change: 2.2373943409093044e-7 | RelError: 1.7717946488711994e-5 | F(p) = 47.064398383265875
[0048.4127] # 422 | Change: 2.230032407624094e-7 | RelError: 1.759709971774154e-5 | F(p) = 47.064398606269116
[0048.4420] # 423 | Change: 2.211917831118626e-7 | RelError: 1.7477349517621722e-5 | F(p) = 47.0643988274609
[0048.4888] # 424 | Change: 2.1736924793458456e-7 | RelError: 1.735853305863427e-5 | F(p) = 47.06439904483015
[0048.5172] # 425 | Change: 2.1705876207533947e-7 | RelError: 1.7240899132958538e-5 | F(p) = 47.06439926188891
[0048.5653] # 426 | Change: 2.1513928771810242e-7 | RelError: 1.7124472110161783e-5 | F(p) = 47.064399477028196
[0048.5943] # 427 | Change: 2.119160669167286e-7 | RelError: 1.7008925150298144e-5 | F(p) = 47.06439968894426
[0048.6232] # 428 | Change: 2.1088523283196992e-7 | RelError: 1.689453228623606e-5 | F(p) = 47.064399899829496
[0048.6722] # 429 | Change: 2.0931747712893412e-7 | RelError: 1.6781141663862296e-5 | F(p) = 47.06440010914697
[0048.7005] # 430 | Change: 2.0560925406698516e-7 | RelError: 1.6668828936679925e-5 | F(p) = 47.06440031475623
[0048.7305] # 431 | Change: 2.0409443379776349e-7 | RelError: 1.6557399307817603e-5 | F(p) = 47.06440051885066
[0048.7774] # 432 | Change: 2.0470484685120027e-7 | RelError: 1.6447016188965692e-5 | F(p) = 47.06440072355551
[0048.8056] # 433 | Change: 2.0034890013675977e-7 | RelError: 1.6337723314187143e-5 | F(p) = 47.06440092390441
[0048.8344] # 434 | Change: 1.9945587581560176e-7 | RelError: 1.622923089190387e-5 | F(p) = 47.064401123360284
[0048.8814] # 435 | Change: 1.9688556562869053e-7 | RelError: 1.6121851860578215e-5 | F(p) = 47.06440132024585
[0048.9102] # 436 | Change: 1.963287701300942e-7 | RelError: 1.6015355829716422e-5 | F(p) = 47.06440151657462
[0048.9404] # 437 | Change: 1.9367367087852472e-7 | RelError: 1.5909853063434907e-5 | F(p) = 47.06440171024829
[0048.9877] # 438 | Change: 1.9229599956815946e-7 | RelError: 1.5805235375353772e-5 | F(p) = 47.06440190254429
[0049.0152] # 439 | Change: 1.8959604375368144e-7 | RelError: 1.570166696058605e-5 | F(p) = 47.064402092140334
[0049.0457] # 440 | Change: 1.9023057262756993e-7 | RelError: 1.5598803004295093e-5 | F(p) = 47.06440228237091
[0049.0932] # 441 | Change: 1.8640682242221374e-7 | RelError: 1.549694847290478e-5 | F(p) = 47.06440246877773
[0049.1216] # 442 | Change: 1.853070870083684e-7 | RelError: 1.5396027777049893e-5 | F(p) = 47.064402654084816
[0049.1509] # 443 | Change: 1.836152350165321e-7 | RelError: 1.5295890969733997e-5 | F(p) = 47.06440283770005
[0049.1980] # 444 | Change: 1.8110502963963881e-7 | RelError: 1.5196729135566025e-5 | F(p) = 47.06440301880508
[0049.2258] # 445 | Change: 1.8030868176310832e-7 | RelError: 1.509845788231984e-5 | F(p) = 47.06440319911376
[0049.2574] # 446 | Change: 1.7957376741151165e-7 | RelError: 1.5001021108159524e-5 | F(p) = 47.06440337868753
[0049.3038] # 447 | Change: 1.7777921357264859e-7 | RelError: 1.4904175893225628e-5 | F(p) = 47.06440355646674
[0049.3338] # 448 | Change: 1.7455237610874974e-7 | RelError: 1.4808461996294836e-5 | F(p) = 47.06440373101912
[0049.3672] # 449 | Change: 1.741472814842382e-7 | RelError: 1.4713532541853138e-5 | F(p) = 47.0644039051664
[0049.4169] # 450 | Change: 1.7253263706606958e-7 | RelError: 1.461935245996945e-5 | F(p) = 47.06440407769904
[0049.4490] # 451 | Change: 1.707144718920972e-7 | RelError: 1.4526126353990894e-5 | F(p) = 47.06440424841351
[0049.4818] # 452 | Change: 1.6987303297355538e-7 | RelError: 1.4433560342880191e-5 | F(p) = 47.06440441828654
[0049.5319] # 453 | Change: 1.6763497256988558e-7 | RelError: 1.4341789105644936e-5 | F(p) = 47.064404585921515
[0049.5622] # 454 | Change: 1.6863000951161666e-7 | RelError: 1.4250853826113552e-5 | F(p) = 47.064404754551525
[0049.5918] # 455 | Change: 1.63684624965299e-7 | RelError: 1.4160725123393291e-5 | F(p) = 47.06440491823615
[0049.6398] # 456 | Change: 1.635565567426056e-7 | RelError: 1.4071130778566724e-5 | F(p) = 47.06440508179271
[0049.6694] # 457 | Change: 1.6242484690565107e-7 | RelError: 1.3982561448424638e-5 | F(p) = 47.064405244217554
[0049.6988] # 458 | Change: 1.6144662140504806e-7 | RelError: 1.3894553325486886e-5 | F(p) = 47.064405405664175
[0049.7446] # 459 | Change: 1.576583628093431e-7 | RelError: 1.3807470334136404e-5 | F(p) = 47.06440556332254
[0049.7730] # 460 | Change: 1.5951466991737107e-7 | RelError: 1.3721169145909067e-5 | F(p) = 47.06440572283721
[0049.8029] # 461 | Change: 1.568325700418427e-7 | RelError: 1.3635394689660135e-5 | F(p) = 47.06440587966978
[0049.8513] # 462 | Change: 1.5495901095619047e-7 | RelError: 1.355017733969394e-5 | F(p) = 47.06440603462879
[0049.8816] # 463 | Change: 1.5411129083986452e-7 | RelError: 1.3466115309346989e-5 | F(p) = 47.06440618874008
[0049.9112] # 464 | Change: 1.5309282730413543e-7 | RelError: 1.338257721334099e-5 | F(p) = 47.06440634183291
[0049.9581] # 465 | Change: 1.5157119293007781e-7 | RelError: 1.3299469147520148e-5 | F(p) = 47.0644064934041
[0049.9864] # 466 | Change: 1.495534220907757e-7 | RelError: 1.3217432727852751e-5 | F(p) = 47.06440664295752
[0050.0344] # 467 | Change: 1.5052158630624035e-7 | RelError: 1.3135927672673229e-5 | F(p) = 47.06440679347911
[0050.0645] # 468 | Change: 1.4669191727989528e-7 | RelError: 1.305518242450203e-5 | F(p) = 47.064406940171025
[0050.0940] # 469 | Change: 1.461707412886426e-7 | RelError: 1.297493460091623e-5 | F(p) = 47.06440708634177
[0050.1413] # 470 | Change: 1.4580767526695126e-7 | RelError: 1.289535760051151e-5 | F(p) = 47.06440723214944
[0050.1716] # 471 | Change: 1.4369179979212277e-7 | RelError: 1.2816514173932822e-5 | F(p) = 47.06440737584124
[0050.2002] # 472 | Change: 1.4227364886210125e-7 | RelError: 1.273846128055589e-5 | F(p) = 47.06440751811489
[0050.2477] # 473 | Change: 1.4103226675388214e-7 | RelError: 1.2660980988819888e-5 | F(p) = 47.06440765914716
[0050.2770] # 474 | Change: 1.4070376863628553e-7 | RelError: 1.2583937635031227e-5 | F(p) = 47.064407799850926
[0050.3069] # 475 | Change: 1.376327674051936e-7 | RelError: 1.2507692411633518e-5 | F(p) = 47.06440793748369
[0050.3547] # 476 | Change: 1.4017615512784687e-7 | RelError: 1.2432000958582688e-5 | F(p) = 47.06440807765985
[0050.3829] # 477 | Change: 1.370559203905941e-7 | RelError: 1.2356895793925762e-5 | F(p) = 47.06440821471577
[0050.4123] # 478 | Change: 1.3370645746135779e-7 | RelError: 1.2282440112495368e-5 | F(p) = 47.064408348422226
[0050.4605] # 479 | Change: 1.3636857687515658e-7 | RelError: 1.2208638258288156e-5 | F(p) = 47.0644084847908
[0050.4895] # 480 | Change: 1.3359942840907024e-7 | RelError: 1.213566896631997e-5 | F(p) = 47.06440861839023
[0050.5190] # 481 | Change: 1.3185713498842233e-7 | RelError: 1.2062761707273274e-5 | F(p) = 47.06440875024737
[0050.5664] # 482 | Change: 1.315040876193052e-7 | RelError: 1.1990731042883901e-5 | F(p) = 47.064408881751454
[0050.5940] # 483 | Change: 1.292620552817425e-7 | RelError: 1.19192223294145e-5 | F(p) = 47.06440901101351
[0050.6243] # 484 | Change: 1.2977945118564094e-7 | RelError: 1.1848213950191084e-5 | F(p) = 47.06440914079296
[0050.6720] # 485 | Change: 1.2832935425421965e-7 | RelError: 1.1778082134274496e-5 | F(p) = 47.064409269122315
[0050.7008] # 486 | Change: 1.2719153374973757e-7 | RelError: 1.170821394735455e-5 | F(p) = 47.06440939631385
[0050.7302] # 487 | Change: 1.2482171740657577e-7 | RelError: 1.1639001513668612e-5 | F(p) = 47.064409521135566
[0050.7795] # 488 | Change: 1.2576788321894128e-7 | RelError: 1.157020212174559e-5 | F(p) = 47.06440964690345
[0050.8078] # 489 | Change: 1.2430060536416931e-7 | RelError: 1.150225516603734e-5 | F(p) = 47.064409771204055
[0050.8378] # 490 | Change: 1.2275156535679344e-7 | RelError: 1.1434725232505336e-5 | F(p) = 47.06440989395562
[0050.8847] # 491 | Change: 1.2091042833617394e-7 | RelError: 1.1367684508510132e-5 | F(p) = 47.06441001486605
[0050.9137] # 492 | Change: 1.2252004921720072e-7 | RelError: 1.1301133557250075e-5 | F(p) = 47.0644101373861
[0050.9432] # 493 | Change: 1.1779824404811734e-7 | RelError: 1.1235097464857457e-5 | F(p) = 47.06441025518434
[0050.9902] # 494 | Change: 1.2079698308298248e-7 | RelError: 1.1169758344513424e-5 | F(p) = 47.064410375981325
[0051.0195] # 495 | Change: 1.1696465662680566e-7 | RelError: 1.1104639650704095e-5 | F(p) = 47.06441049294598
[0051.0490] # 496 | Change: 1.1845774849916779e-7 | RelError: 1.104032868784137e-5 | F(p) = 47.06441061140373
[0051.0972] # 497 | Change: 1.1545101585852535e-7 | RelError: 1.0976403760330347e-5 | F(p) = 47.064410726854746
[0051.1268] # 498 | Change: 1.1556805645795976e-7 | RelError: 1.091287165253441e-5 | F(p) = 47.0644108424228
[0051.1556] # 499 | Change: 1.1407841782329342e-7 | RelError: 1.084984951289513e-5 | F(p) = 47.06441095650122
[0051.2037] # 500 | Change: 1.1325617066404448e-7 | RelError: 1.0787380395095785e-5 | F(p) = 47.06441106975739
[0051.2333] # 501 | Change: 1.1349360562462607e-7 | RelError: 1.0725473965283111e-5 | F(p) = 47.064411183250996
[0051.2628] # 502 | Change: 1.1071606564883041e-7 | RelError: 1.066376900414562e-5 | F(p) = 47.06441129396706
[0051.3088] # 503 | Change: 1.10528070251803e-7 | RelError: 1.060299799963192e-5 | F(p) = 47.06441140449513
[0051.3382] # 504 | Change: 1.1101928976131603e-7 | RelError: 1.0542190885377564e-5 | F(p) = 47.06441151551442
[0051.3874] # 505 | Change: 1.0819229601111147e-7 | RelError: 1.0482286305252468e-5 | F(p) = 47.06441162370672
[0051.4158] # 506 | Change: 1.0838448361027986e-7 | RelError: 1.042268187757876e-5 | F(p) = 47.0644117320912
[0051.4457] # 507 | Change: 1.069513757556706e-7 | RelError: 1.0363507079222391e-5 | F(p) = 47.06441183904258
[0051.4932] # 508 | Change: 1.0603206845871682e-7 | RelError: 1.0304688951108504e-5 | F(p) = 47.064411945074646
[0051.5223] # 509 | Change: 1.0751849544021752e-7 | RelError: 1.0246467109946178e-5 | F(p) = 47.06441205259314
[0051.5506] # 510 | Change: 1.0427713448279974e-7 | RelError: 1.018867116922959e-5 | F(p) = 47.064412156870276
[0051.5979] # 511 | Change: 1.0314932552546452e-7 | RelError: 1.0131371986494117e-5 | F(p) = 47.0644122600196
[0051.6273] # 512 | Change: 1.0381669568459984e-7 | RelError: 1.0074468441677635e-5 | F(p) = 47.0644123638363
[0051.6578] # 513 | Change: 1.0100879421770514e-7 | RelError: 1.001760906646366e-5 | F(p) = 47.06441246484509
[0051.7055] # 514 | Change: 1.032225966923761e-7 | RelError: 9.961542822348668e-6 | F(p) = 47.06441256806769
[0051.7330] # 515 | Change: 1.0015020990294943e-7 | RelError: 9.905939502046392e-6 | F(p) = 47.0644126682179
[0051.7624] # 516 | Change: 1.0079895673698047e-7 | RelError: 9.850685518296378e-6 | F(p) = 47.064412769016855
[0051.8099] # 517 | Change: 9.864960048844296e-8 | RelError: 9.795843139697645e-6 | F(p) = 47.064412867666455
[0051.8386] # 518 | Change: 9.850332816085938e-8 | RelError: 9.741343753340456e-6 | F(p) = 47.06441296616978
[0051.8680] # 519 | Change: 9.79569492187693e-8 | RelError: 9.687354619406599e-6 | F(p) = 47.06441306412673
[0051.9159] # 520 | Change: 9.754563734531985e-8 | RelError: 9.633645542261357e-6 | F(p) = 47.06441316167237
[0051.9435] # 521 | Change: 9.463146000143752e-8 | RelError: 9.580451731137136e-6 | F(p) = 47.06441325630383
[0051.9752] # 522 | Change: 9.602536010788754e-8 | RelError: 9.527579017767762e-6 | F(p) = 47.06441335232919
[0052.0226] # 523 | Change: 9.560965708033109e-8 | RelError: 9.475246408951877e-6 | F(p) = 47.06441344793885
[0052.0517] # 524 | Change: 9.395508016041276e-8 | RelError: 9.423355502866273e-6 | F(p) = 47.06441354189393
[0052.0819] # 525 | Change: 9.283057522679883e-8 | RelError: 9.371589641773627e-6 | F(p) = 47.0644136347245
[0052.1300] # 526 | Change: 9.287040825256554e-8 | RelError: 9.320355672973072e-6 | F(p) = 47.06441372759491
[0052.1599] # 527 | Change: 9.218676666478132e-8 | RelError: 9.26948374621158e-6 | F(p) = 47.06441381978168
[0052.1901] # 528 | Change: 9.105183096380642e-8 | RelError: 9.218750294855693e-6 | F(p) = 47.06441391083351
[0052.2369] # 529 | Change: 9.10579842638981e-8 | RelError: 9.16865940627291e-6 | F(p) = 47.06441400189149
[0052.2666] # 530 | Change: 8.916656923929622e-8 | RelError: 9.119029958845377e-6 | F(p) = 47.06441409105806
[0052.2970] # 531 | Change: 9.012436663624612e-8 | RelError: 9.069392709827353e-6 | F(p) = 47.06441418118243
[0052.3443] # 532 | Change: 8.808851248431893e-8 | RelError: 9.020665588619345e-6 | F(p) = 47.06441426927094
[0052.3731] # 533 | Change: 8.751494817715866e-8 | RelError: 8.97168407971354e-6 | F(p) = 47.06441435678589
[0052.4022] # 534 | Change: 8.836202880502242e-8 | RelError: 8.92336175486203e-6 | F(p) = 47.06441444514792
[0052.4478] # 535 | Change: 8.524200012516303e-8 | RelError: 8.8753154336882e-6 | F(p) = 47.06441453038992
[0052.4773] # 536 | Change: 8.763716863313675e-8 | RelError: 8.827862315553895e-6 | F(p) = 47.06441461802709
[0052.5064] # 537 | Change: 8.429653064467857e-8 | RelError: 8.780278489569042e-6 | F(p) = 47.06441470232362
[0052.5538] # 538 | Change: 8.45277412508949e-8 | RelError: 8.733383641865042e-6 | F(p) = 47.06441478685136
[0052.5839] # 539 | Change: 8.512978411090444e-8 | RelError: 8.687008872222105e-6 | F(p) = 47.06441487198114
[0052.6131] # 540 | Change: 8.164728626525175e-8 | RelError: 8.640651425006917e-6 | F(p) = 47.06441495362843
[0052.6612] # 541 | Change: 8.312130717058608e-8 | RelError: 8.594696991286336e-6 | F(p) = 47.064415036749736
[0052.6891] # 542 | Change: 8.398811246479454e-8 | RelError: 8.549065974651771e-6 | F(p) = 47.06441512073785
[0052.7361] # 543 | Change: 8.123823391770202e-8 | RelError: 8.503536350360695e-6 | F(p) = 47.06441520197608
[0052.7646] # 544 | Change: 7.986056260733676e-8 | RelError: 8.458838591902487e-6 | F(p) = 47.064415281836645
[0052.7949] # 545 | Change: 8.134647089264035e-8 | RelError: 8.413990868902862e-6 | F(p) = 47.064415363183116
[0052.8419] # 546 | Change: 7.8959217830743e-8 | RelError: 8.36966140717484e-6 | F(p) = 47.064415442142334
[0052.8703] # 547 | Change: 7.894919917816878e-8 | RelError: 8.325924790180184e-6 | F(p) = 47.06441552109153
[0052.9010] # 548 | Change: 7.91159422419696e-8 | RelError: 8.28185721492917e-6 | F(p) = 47.064415600207475
[0052.9469] # 549 | Change: 7.850162120348614e-8 | RelError: 8.238480944239357e-6 | F(p) = 47.064415678709096
[0052.9760] # 550 | Change: 7.708872828970925e-8 | RelError: 8.195604870004012e-6 | F(p) = 47.064415755797825
[0053.0055] # 551 | Change: 7.739596696865192e-8 | RelError: 8.152819313695577e-6 | F(p) = 47.06441583319379
[0053.0528] # 552 | Change: 7.652850797512656e-8 | RelError: 8.110012256916866e-6 | F(p) = 47.0644159097223
[0053.0808] # 553 | Change: 7.664216639113874e-8 | RelError: 8.06809576112246e-6 | F(p) = 47.064415986364466
[0053.1113] # 554 | Change: 7.394557144380087e-8 | RelError: 8.026281351137714e-6 | F(p) = 47.06441606031004
[0053.1581] # 555 | Change: 7.461748907644505e-8 | RelError: 7.984639771510624e-6 | F(p) = 47.06441613492753
[0053.1881] # 556 | Change: 7.497024512304051e-8 | RelError: 7.943196903604083e-6 | F(p) = 47.06441620989777
[0053.2175] # 557 | Change: 7.331122020559633e-8 | RelError: 7.902049032264048e-6 | F(p) = 47.06441628320899
[0053.2647] # 558 | Change: 7.247663802445459e-8 | RelError: 7.86130612874915e-6 | F(p) = 47.06441635568563
[0053.2928] # 559 | Change: 7.420548087111456e-8 | RelError: 7.820950995195639e-6 | F(p) = 47.06441642989111
[0053.3229] # 560 | Change: 7.200065255119625e-8 | RelError: 7.780977835494869e-6 | F(p) = 47.06441650189176
[0053.3709] # 561 | Change: 7.174034521995054e-8 | RelError: 7.740988442802494e-6 | F(p) = 47.06441657363211
[0053.4061] # 562 | Change: 7.124783252265843e-8 | RelError: 7.70140073717818e-6 | F(p) = 47.06441664487994
[0053.4385] # 563 | Change: 6.944188157831377e-8 | RelError: 7.661944742201564e-6 | F(p) = 47.06441671432182
[0053.4854] # 564 | Change: 7.105385435579592e-8 | RelError: 7.623069117799939e-6 | F(p) = 47.06441678537568
[0053.5144] # 565 | Change: 6.902769911221185e-8 | RelError: 7.584042743728398e-6 | F(p) = 47.064416854403376
[0053.5436] # 566 | Change: 6.879481162513912e-8 | RelError: 7.545582780500604e-6 | F(p) = 47.06441692319819
[0053.5908] # 567 | Change: 6.905039384719203e-8 | RelError: 7.507195423907064e-6 | F(p) = 47.06441699224858
[0053.6196] # 568 | Change: 6.849256806162884e-8 | RelError: 7.469386880209701e-6 | F(p) = 47.06441706074115
[0053.6496] # 569 | Change: 6.709142041927407e-8 | RelError: 7.431546935501108e-6 | F(p) = 47.06441712783257
[0053.6962] # 570 | Change: 6.794489593175967e-8 | RelError: 7.393948894334507e-6 | F(p) = 47.064417195777466
[0053.7243] # 571 | Change: 6.689447218377609e-8 | RelError: 7.356934150709703e-6 | F(p) = 47.06441726267194
[0053.7540] # 572 | Change: 6.611108460674586e-8 | RelError: 7.319769943537049e-6 | F(p) = 47.06441732878302
[0053.8021] # 573 | Change: 6.5570432639106e-8 | RelError: 7.283060431537153e-6 | F(p) = 47.064417394353455
[0053.8313] # 574 | Change: 6.520478734728385e-8 | RelError: 7.2466601532857705e-6 | F(p) = 47.06441745955824
[0053.8610] # 575 | Change: 6.504178173827313e-8 | RelError: 7.210318574510261e-6 | F(p) = 47.064417524600024
[0053.9081] # 576 | Change: 6.487754689032954e-8 | RelError: 7.174370050247606e-6 | F(p) = 47.06441758947757
[0053.9368] # 577 | Change: 6.458979839862877e-8 | RelError: 7.138665851478559e-6 | F(p) = 47.06441765406737
[0053.9657] # 578 | Change: 6.188230372572434e-8 | RelError: 7.10280808425098e-6 | F(p) = 47.06441771594967
[0054.0120] # 579 | Change: 6.318991552234365e-8 | RelError: 7.067575589088368e-6 | F(p) = 47.06441777913959
[0054.0417] # 580 | Change: 6.391558571294809e-8 | RelError: 7.032781519641991e-6 | F(p) = 47.064417843055175
[0054.0898] # 581 | Change: 6.140098918194781e-8 | RelError: 6.99774870866662e-6 | F(p) = 47.064417904456164
[0054.1189] # 582 | Change: 6.280916409195925e-8 | RelError: 6.963477847193975e-6 | F(p) = 47.06441796726533
[0054.1487] # 583 | Change: 6.058007784304209e-8 | RelError: 6.929196837915476e-6 | F(p) = 47.064418027845406
[0054.1962] # 584 | Change: 5.98770739657084e-8 | RelError: 6.895012285945645e-6 | F(p) = 47.06441808772248
[0054.2249] # 585 | Change: 6.222180815029787e-8 | RelError: 6.861019503612702e-6 | F(p) = 47.06441814994429
[0054.2542] # 586 | Change: 6.004773211998327e-8 | RelError: 6.827463945225244e-6 | F(p) = 47.06441820999202
[0054.3017] # 587 | Change: 5.963995164393054e-8 | RelError: 6.793796827884361e-6 | F(p) = 47.06441826963197
[0054.3305] # 588 | Change: 5.862002439016578e-8 | RelError: 6.760601739319441e-6 | F(p) = 47.064418328251996
[0054.3617] # 589 | Change: 6.014641229512563e-8 | RelError: 6.727612139202609e-6 | F(p) = 47.06441838839841
[0054.4094] # 590 | Change: 5.839431338472423e-8 | RelError: 6.695078449635021e-6 | F(p) = 47.06441844679272
[0054.4391] # 591 | Change: 5.709797079589407e-8 | RelError: 6.662482563469652e-6 | F(p) = 47.06441850389069
[0054.4687] # 592 | Change: 5.8980738515401754e-8 | RelError: 6.629726417081656e-6 | F(p) = 47.06441856287143
[0054.5165] # 593 | Change: 5.786758094927791e-8 | RelError: 6.5978396938833e-6 | F(p) = 47.06441862073901
[0054.5452] # 594 | Change: 5.5453966751883854e-8 | RelError: 6.565896213627966e-6 | F(p) = 47.06441867619298
[0054.5750] # 595 | Change: 5.752895759769672e-8 | RelError: 6.533965551207701e-6 | F(p) = 47.064418733721936
[0054.6218] # 596 | Change: 5.6307776219455263e-8 | RelError: 6.502797868452603e-6 | F(p) = 47.06441879002971
[0054.6506] # 597 | Change: 5.577346229301838e-8 | RelError: 6.471565391375949e-6 | F(p) = 47.064418845803175
[0054.6804] # 598 | Change: 5.5732726877977257e-8 | RelError: 6.440081433109916e-6 | F(p) = 47.0644189015359
[0054.7291] # 599 | Change: 5.351863308078464e-8 | RelError: 6.409332933855141e-6 | F(p) = 47.064418955054535
[0054.7571] # 600 | Change: 5.596587726586222e-8 | RelError: 6.3785948851934574e-6 | F(p) = 47.06441901102041
[0054.7867] # 601 | Change: 5.435073546777858e-8 | RelError: 6.3481283440785e-6 | F(p) = 47.06441906537115
[0054.8336] # 602 | Change: 5.5028202439189045e-8 | RelError: 6.3179954927232125e-6 | F(p) = 47.06441912039935
[0054.8618] # 603 | Change: 5.2121102100954886e-8 | RelError: 6.287498732473022e-6 | F(p) = 47.06441917252045
[0054.8906] # 604 | Change: 5.415581227907751e-8 | RelError: 6.257632680150757e-6 | F(p) = 47.064419226676264
[0054.9374] # 605 | Change: 5.295561322782305e-8 | RelError: 6.227963214447167e-6 | F(p) = 47.06441927963188
[0054.9665] # 606 | Change: 5.1533916689550097e-8 | RelError: 6.19830017593154e-6 | F(p) = 47.064419331165794
[0054.9974] # 607 | Change: 5.295520821846367e-8 | RelError: 6.169195534455533e-6 | F(p) = 47.064419384121
[0055.0444] # 608 | Change: 5.2365784597441234e-8 | RelError: 6.13975810797228e-6 | F(p) = 47.06441943648679
[0055.0736] # 609 | Change: 5.1040238702171337e-8 | RelError: 6.11123289194237e-6 | F(p) = 47.064419487527026
[0055.1038] # 610 | Change: 5.180606876820093e-8 | RelError: 6.082377246062635e-6 | F(p) = 47.064419539333095
[0055.1502] # 611 | Change: 5.088289611876462e-8 | RelError: 6.053642446573461e-6 | F(p) = 47.06441959021599
[0055.1789] # 612 | Change: 5.0678096386036486e-8 | RelError: 6.02510658412328e-6 | F(p) = 47.06441964089409
[0055.2086] # 613 | Change: 4.8586095147129527e-8 | RelError: 5.996757149713427e-6 | F(p) = 47.06441968948018
[0055.2558] # 614 | Change: 4.9849823824388295e-8 | RelError: 5.968766370892916e-6 | F(p) = 47.064419739330006
[0055.2838] # 615 | Change: 5.07274648953171e-8 | RelError: 5.940876040640974e-6 | F(p) = 47.06441979005747
[0055.3153] # 616 | Change: 4.955255406002834e-8 | RelError: 5.913383213954138e-6 | F(p) = 47.064419839610025
[0055.3616] # 617 | Change: 4.883644777464724e-8 | RelError: 5.885715069879215e-6 | F(p) = 47.06441988844647
[0055.3912] # 618 | Change: 4.792000396491858e-8 | RelError: 5.858041901118532e-6 | F(p) = 47.06441993636648
[0055.4371] # 619 | Change: 5.00316019724778e-8 | RelError: 5.83110532458042e-6 | F(p) = 47.06441998639808
[0055.4648] # 620 | Change: 4.720362767329789e-8 | RelError: 5.804043736217343e-6 | F(p) = 47.06442003360171
[0055.4947] # 621 | Change: 4.775351669650263e-8 | RelError: 5.777349117573496e-6 | F(p) = 47.06442008135522
[0055.5416] # 622 | Change: 4.757183091896877e-8 | RelError: 5.75059458243382e-6 | F(p) = 47.064420128927054
[0055.5707] # 623 | Change: 4.662990704673575e-8 | RelError: 5.724004342713507e-6 | F(p) = 47.06442017555696
[0055.5999] # 624 | Change: 4.687953492066299e-8 | RelError: 5.697596848329231e-6 | F(p) = 47.064420222436496
[0055.6486] # 625 | Change: 4.654811647242241e-8 | RelError: 5.671261083887004e-6 | F(p) = 47.06442026898461
[0055.6772] # 626 | Change: 4.596234504106178e-8 | RelError: 5.645715197258654e-6 | F(p) = 47.06442031494696
[0055.7069] # 627 | Change: 4.628341088164234e-8 | RelError: 5.619594753089037e-6 | F(p) = 47.06442036123037
[0055.7550] # 628 | Change: 4.602747338822155e-8 | RelError: 5.5937306715645105e-6 | F(p) = 47.06442040725784
[0055.7836] # 629 | Change: 4.4546041522153246e-8 | RelError: 5.5686387755084104e-6 | F(p) = 47.06442045180388
[0055.8123] # 630 | Change: 4.553602650503308e-8 | RelError: 5.542852325341395e-6 | F(p) = 47.06442049733991
[0055.8597] # 631 | Change: 4.448851598226611e-8 | RelError: 5.517679140637577e-6 | F(p) = 47.064420541828426
[0055.8883] # 632 | Change: 4.473280057482043e-8 | RelError: 5.49270887350176e-6 | F(p) = 47.064420586561226
[0055.9195] # 633 | Change: 4.399177555569622e-8 | RelError: 5.4675740826121945e-6 | F(p) = 47.064420630553
[0055.9675] # 634 | Change: 4.3265998783681425e-8 | RelError: 5.442999437864983e-6 | F(p) = 47.064420673819
[0055.9954] # 635 | Change: 4.379360518669273e-8 | RelError: 5.418041625567596e-6 | F(p) = 47.064420717612606
[0056.0245] # 636 | Change: 4.418785692905658e-8 | RelError: 5.393787200533679e-6 | F(p) = 47.06442076180046
[0056.0716] # 637 | Change: 4.221118388159084e-8 | RelError: 5.369371807318214e-6 | F(p) = 47.06442080401165
[0056.1010] # 638 | Change: 4.383863227985785e-8 | RelError: 5.34539574170665e-6 | F(p) = 47.06442084785028
[0056.1303] # 639 | Change: 4.306244960616823e-8 | RelError: 5.32105227487192e-6 | F(p) = 47.06442089091273
[0056.1762] # 640 | Change: 4.067710790423007e-8 | RelError: 5.29741334350786e-6 | F(p) = 47.06442093158984
[0056.2045] # 641 | Change: 4.177617540790379e-8 | RelError: 5.273493971159519e-6 | F(p) = 47.06442097336601
[0056.2359] # 642 | Change: 4.272133935501188e-8 | RelError: 5.249588308968197e-6 | F(p) = 47.06442101608735
[0056.2828] # 643 | Change: 4.146733090237831e-8 | RelError: 5.22689372153333e-6 | F(p) = 47.06442105755468
[0056.3117] # 644 | Change: 4.052638047369328e-8 | RelError: 5.203003844134584e-6 | F(p) = 47.06442109808106
[0056.3415] # 645 | Change: 4.070157189062229e-8 | RelError: 5.18035383870188e-6 | F(p) = 47.064421138782635
[0056.3887] # 646 | Change: 3.9576036670041503e-8 | RelError: 5.157390281776116e-6 | F(p) = 47.06442117835867
[0056.4170] # 647 | Change: 4.1950414697566885e-8 | RelError: 5.134324017321717e-6 | F(p) = 47.064421220309086
[0056.4474] # 648 | Change: 3.9973329535314406e-8 | RelError: 5.1117656966836665e-6 | F(p) = 47.064421260282415
[0056.4939] # 649 | Change: 4.136121134479254e-8 | RelError: 5.088962739584442e-6 | F(p) = 47.06442130164363
[0056.5251] # 650 | Change: 3.8188709083897265e-8 | RelError: 5.066511188959851e-6 | F(p) = 47.064421339832336
[0056.5544] # 651 | Change: 4.0641523924023204e-8 | RelError: 5.044306285926452e-6 | F(p) = 47.06442138047386
[0056.6016] # 652 | Change: 3.9624993064535374e-8 | RelError: 5.021655080101146e-6 | F(p) = 47.06442142009885
[0056.6298] # 653 | Change: 3.7795679475038924e-8 | RelError: 4.999582234874498e-6 | F(p) = 47.06442145789453
[0056.6601] # 654 | Change: 3.9053240641351294e-8 | RelError: 4.977984527977669e-6 | F(p) = 47.06442149694777
[0056.7058] # 655 | Change: 3.8483506159536773e-8 | RelError: 4.955902838432036e-6 | F(p) = 47.06442153543128
[0056.7344] # 656 | Change: 3.884732535652802e-8 | RelError: 4.934244488785167e-6 | F(p) = 47.064421574278605
[0056.7815] # 657 | Change: 3.7016057774508226e-8 | RelError: 4.9125842874172735e-6 | F(p) = 47.06442161129466
[0056.8114] # 658 | Change: 3.956330374421668e-8 | RelError: 4.891147982620753e-6 | F(p) = 47.064421650857966
[0056.8426] # 659 | Change: 3.619488353479028e-8 | RelError: 4.870127454544242e-6 | F(p) = 47.06442168705285
[0056.8900] # 660 | Change: 3.80217883844125e-8 | RelError: 4.848522418615261e-6 | F(p) = 47.06442172507464
[0056.9191] # 661 | Change: 3.6447062257138896e-8 | RelError: 4.827964302929673e-6 | F(p) = 47.0644217615217
[0056.9477] # 662 | Change: 3.7021358423317e-8 | RelError: 4.806954600275268e-6 | F(p) = 47.06442179854306
[0056.9942] # 663 | Change: 3.713137886052209e-8 | RelError: 4.7858334439198594e-6 | F(p) = 47.06442183567444
[0057.0236] # 664 | Change: 3.6769314704088174e-8 | RelError: 4.764946939610025e-6 | F(p) = 47.06442187244375
[0057.0531] # 665 | Change: 3.5301546574828535e-8 | RelError: 4.744821812805384e-6 | F(p) = 47.0644219077453
[0057.0999] # 666 | Change: 3.69002108868699e-8 | RelError: 4.724221436184586e-6 | F(p) = 47.06442194464551
[0057.1289] # 667 | Change: 3.5100647721719724e-8 | RelError: 4.703746019805105e-6 | F(p) = 47.06442197974616
[0057.1581] # 668 | Change: 3.6498747135738085e-8 | RelError: 4.683947268094026e-6 | F(p) = 47.064422016244905
[0057.2044] # 669 | Change: 3.545773097357596e-8 | RelError: 4.663472598315577e-6 | F(p) = 47.064422051702635
[0057.2326] # 670 | Change: 3.564449002624315e-8 | RelError: 4.643819169467376e-6 | F(p) = 47.064422087347126
[0057.2619] # 671 | Change: 3.270690740464488e-8 | RelError: 4.623704125622693e-6 | F(p) = 47.06442212005403
[0057.3086] # 672 | Change: 3.648446522674931e-8 | RelError: 4.603800985502518e-6 | F(p) = 47.0644221565385
[0057.3371] # 673 | Change: 3.335215126298863e-8 | RelError: 4.583992079648506e-6 | F(p) = 47.06442218989065
[0057.3677] # 674 | Change: 3.432855066876073e-8 | RelError: 4.565004314858664e-6 | F(p) = 47.0644222242192
[0057.4148] # 675 | Change: 3.580471741315705e-8 | RelError: 4.54545144266068e-6 | F(p) = 47.06442226002392
[0057.4443] # 676 | Change: 3.3003161092892697e-8 | RelError: 4.526098711332788e-6 | F(p) = 47.06442229302708
[0057.4733] # 677 | Change: 3.2536974003960495e-8 | RelError: 4.506683302402179e-6 | F(p) = 47.06442232556405
[0057.5205] # 678 | Change: 3.487807020974287e-8 | RelError: 4.488537035648971e-6 | F(p) = 47.06442236044212
[0057.5498] # 679 | Change: 3.3195689752574253e-8 | RelError: 4.469040790720792e-6 | F(p) = 47.06442239363781
[0057.5805] # 680 | Change: 3.38354197992885e-8 | RelError: 4.449914043921741e-6 | F(p) = 47.06442242747323
[0057.6269] # 681 | Change: 3.250390534503822e-8 | RelError: 4.4311823427470845e-6 | F(p) = 47.06442245997714
[0057.6547] # 682 | Change: 3.2841214192558255e-8 | RelError: 4.4126005014249496e-6 | F(p) = 47.06442249281835
[0057.6843] # 683 | Change: 3.2719249531965033e-8 | RelError: 4.393500302777036e-6 | F(p) = 47.0644225255376
[0057.7306] # 684 | Change: 3.2185134557494166e-8 | RelError: 4.3757468276786115e-6 | F(p) = 47.064422557722736
[0057.7604] # 685 | Change: 3.2120304638283415e-8 | RelError: 4.35697080744257e-6 | F(p) = 47.06442258984304
[0057.7895] # 686 | Change: 3.209942889270678e-8 | RelError: 4.33921630256721e-6 | F(p) = 47.06442262194247
[0057.8354] # 687 | Change: 3.1499681085733755e-8 | RelError: 4.32062226717988e-6 | F(p) = 47.06442265344215
[0057.8648] # 688 | Change: 3.249392221960079e-8 | RelError: 4.3029316261469594e-6 | F(p) = 47.06442268593607
[0057.8950] # 689 | Change: 3.063889408849718e-8 | RelError: 4.284931749280379e-6 | F(p) = 47.06442271657497
[0057.9418] # 690 | Change: 3.1613502926575165e-8 | RelError: 4.266791245214318e-6 | F(p) = 47.06442274818847
[0057.9698] # 691 | Change: 2.9336092666198965e-8 | RelError: 4.249482801110478e-6 | F(p) = 47.06442277752456
[0057.9992] # 692 | Change: 3.28135882909919e-8 | RelError: 4.232147035219566e-6 | F(p) = 47.06442281033815
[0058.0455] # 693 | Change: 3.04847631582561e-8 | RelError: 4.214587153665853e-6 | F(p) = 47.064422840822914
[0058.0746] # 694 | Change: 3.0617798074672464e-8 | RelError: 4.196624933864818e-6 | F(p) = 47.06442287144071
[0058.1043] # 695 | Change: 3.024729267053772e-8 | RelError: 4.179576283859979e-6 | F(p) = 47.064422901688005
[0058.1500] # 696 | Change: 2.9515582866679324e-8 | RelError: 4.162015676078721e-6 | F(p) = 47.06442293120359
[0058.1787] # 697 | Change: 3.053327191082644e-8 | RelError: 4.145357420540692e-6 | F(p) = 47.06442296173686
[0058.2265] # 698 | Change: 2.987450642422118e-8 | RelError: 4.128119335400707e-6 | F(p) = 47.064422991611366
[0058.2552] # 699 | Change: 3.004243609439072e-8 | RelError: 4.11080896499794e-6 | F(p) = 47.0644230216538
[0058.2832] # 700 | Change: 2.878432070474446e-8 | RelError: 4.094279466475665e-6 | F(p) = 47.06442305043812
[0058.3311] # 701 | Change: 2.956905120754527e-8 | RelError: 4.077479876635473e-6 | F(p) = 47.064423080007174
[0058.3597] # 702 | Change: 2.9121444811153196e-8 | RelError: 4.060928008085721e-6 | F(p) = 47.06442310912862
[0058.3903] # 703 | Change: 2.8707127341931482e-8 | RelError: 4.043921614541989e-6 | F(p) = 47.064423137835746
[0058.4371] # 704 | Change: 2.88421304617259e-8 | RelError: 4.028259829302537e-6 | F(p) = 47.06442316667788
[0058.4651] # 705 | Change: 2.905440510403423e-8 | RelError: 4.011550750730183e-6 | F(p) = 47.06442319573228
[0058.4944] # 706 | Change: 2.8078964930955408e-8 | RelError: 3.995209390886437e-6 | F(p) = 47.06442322381125
[0058.5419] # 707 | Change: 2.9282603009050945e-8 | RelError: 3.9792865244840395e-6 | F(p) = 47.06442325309385
[0058.5710] # 708 | Change: 2.6719632728600118e-8 | RelError: 3.962928214790339e-6 | F(p) = 47.06442327981348
[0058.6010] # 709 | Change: 2.9276321811266826e-8 | RelError: 3.94629225741993e-6 | F(p) = 47.064423309089804
[0058.6501] # 710 | Change: 2.7935463720041298e-8 | RelError: 3.9309437185940305e-6 | F(p) = 47.06442333702527
[0058.6789] # 711 | Change: 2.6712527301242517e-8 | RelError: 3.915135513145358e-6 | F(p) = 47.064423363737795
[0058.7083] # 712 | Change: 2.77925806813073e-8 | RelError: 3.89909802909042e-6 | F(p) = 47.064423391530376
[0058.7553] # 713 | Change: 2.8218366310284182e-8 | RelError: 3.883562980721316e-6 | F(p) = 47.06442341974874
[0058.7846] # 714 | Change: 2.7236744415404246e-8 | RelError: 3.867989320273307e-6 | F(p) = 47.06442344698549
[0058.8142] # 715 | Change: 2.6632740457444015e-8 | RelError: 3.852543778923064e-6 | F(p) = 47.06442347361823
[0058.8614] # 716 | Change: 2.6176358858265303e-8 | RelError: 3.836964116872541e-6 | F(p) = 47.064423499794586
[0058.8890] # 717 | Change: 2.775033891566636e-8 | RelError: 3.821898785587992e-6 | F(p) = 47.064423527544925
[0058.9230] # 718 | Change: 2.6454536339315382e-8 | RelError: 3.8068946847747557e-6 | F(p) = 47.06442355399946
[0058.9714] # 719 | Change: 2.763542283901188e-8 | RelError: 3.7909818120928665e-6 | F(p) = 47.064423581634884
[0059.0007] # 720 | Change: 2.478792282545328e-8 | RelError: 3.775854854886851e-6 | F(p) = 47.06442360642281
[0059.0301] # 721 | Change: 2.572462420857846e-8 | RelError: 3.760495788868764e-6 | F(p) = 47.06442363214743
[0059.0780] # 722 | Change: 2.787927400049739e-8 | RelError: 3.7462282786015527e-6 | F(p) = 47.064423660026705
[0059.1060] # 723 | Change: 2.5358225741456408e-8 | RelError: 3.731363764393007e-6 | F(p) = 47.06442368538493
[0059.1351] # 724 | Change: 2.580059543788593e-8 | RelError: 3.7160188863630296e-6 | F(p) = 47.064423711185526
[0059.1813] # 725 | Change: 2.5387528523879155e-8 | RelError: 3.701729095616765e-6 | F(p) = 47.064423736573055
[0059.2101] # 726 | Change: 2.595739800881347e-8 | RelError: 3.6869596942039894e-6 | F(p) = 47.06442376253045
[0059.2401] # 727 | Change: 2.490337180915958e-8 | RelError: 3.6727823152930164e-6 | F(p) = 47.064423787433824
[0059.2878] # 728 | Change: 2.465428394771152e-8 | RelError: 3.6581978793470184e-6 | F(p) = 47.06442381208811
[0059.3162] # 729 | Change: 2.5396886371709115e-8 | RelError: 3.6434793061667414e-6 | F(p) = 47.064423837484995
[0059.3460] # 730 | Change: 2.5529224956244434e-8 | RelError: 3.629613761724764e-6 | F(p) = 47.06442386301422
[0059.3928] # 731 | Change: 2.4804201359529543e-8 | RelError: 3.6155423532073627e-6 | F(p) = 47.06442388781842
[0059.4215] # 732 | Change: 2.5643039691658487e-8 | RelError: 3.6013393232006043e-6 | F(p) = 47.06442391346146
[0059.4502] # 733 | Change: 2.2640016084096715e-8 | RelError: 3.587131350519443e-6 | F(p) = 47.06442393610148
[0059.4962] # 734 | Change: 2.420571121319881e-8 | RelError: 3.5728926352347783e-6 | F(p) = 47.06442396030719
[0059.5263] # 735 | Change: 2.4785158814211172e-8 | RelError: 3.559088182485318e-6 | F(p) = 47.06442398509235
[0059.5749] # 736 | Change: 2.492511441687384e-8 | RelError: 3.545307840002712e-6 | F(p) = 47.06442401001746
[0059.6036] # 737 | Change: 2.3074065325090487e-8 | RelError: 3.531134991573989e-6 | F(p) = 47.06442403309153
[0059.6321] # 738 | Change: 2.4314417146342748e-8 | RelError: 3.517559040694539e-6 | F(p) = 47.064424057405944
[0059.6796] # 739 | Change: 2.3916825853120827e-8 | RelError: 3.504324365123125e-6 | F(p) = 47.06442408132277
[0059.7078] # 740 | Change: 2.3424817641171103e-8 | RelError: 3.4906441429113057e-6 | F(p) = 47.06442410474759
[0059.7375] # 741 | Change: 2.2961572199164948e-8 | RelError: 3.4775716247372066e-6 | F(p) = 47.06442412770916
[0059.7841] # 742 | Change: 2.3561739226352074e-8 | RelError: 3.463121579738332e-6 | F(p) = 47.0644241512709
[0059.8120] # 743 | Change: 2.3709446850261884e-8 | RelError: 3.450504816345374e-6 | F(p) = 47.064424174980346
[0059.8413] # 744 | Change: 2.343190885767399e-8 | RelError: 3.436904859413941e-6 | F(p) = 47.064424198412254
[0059.8897] # 745 | Change: 2.2340955752042646e-8 | RelError: 3.423573402620614e-6 | F(p) = 47.06442422075321
[0059.9188] # 746 | Change: 2.296583545557951e-8 | RelError: 3.4104326550948355e-6 | F(p) = 47.064424243719046
[0059.9484] # 747 | Change: 2.0793635258087306e-8 | RelError: 3.396726441904569e-6 | F(p) = 47.06442426451268
[0059.9970] # 748 | Change: 2.4333949966148793e-8 | RelError: 3.384786510212664e-6 | F(p) = 47.06442428884663
[0060.0263] # 749 | Change: 2.238332541537602e-8 | RelError: 3.371767488537879e-6 | F(p) = 47.064424311229956
[0060.0561] # 750 | Change: 2.3272072269264754e-8 | RelError: 3.3583692509235043e-6 | F(p) = 47.06442433450203
[0060.1032] # 751 | Change: 2.1119916482348344e-8 | RelError: 3.3460999771649176e-6 | F(p) = 47.064424355621945
[0060.1324] # 752 | Change: 2.3076914601460885e-8 | RelError: 3.3330678760581266e-6 | F(p) = 47.06442437869886
[0060.1632] # 753 | Change: 2.1807920802530134e-8 | RelError: 3.320372603475302e-6 | F(p) = 47.06442440050678
[0060.2107] # 754 | Change: 2.2149450273900584e-8 | RelError: 3.3075173288674823e-6 | F(p) = 47.06442442265623
[0060.2385] # 755 | Change: 1.9676434703796986e-8 | RelError: 3.2951145725312814e-6 | F(p) = 47.064424442332665
[0060.2699] # 756 | Change: 2.4030285317167e-8 | RelError: 3.283225481361048e-6 | F(p) = 47.06442446636295
[0060.3182] # 757 | Change: 2.1174315634198138e-8 | RelError: 3.269802111101458e-6 | F(p) = 47.064424487537266
[0060.3501] # 758 | Change: 2.1260042615267594e-8 | RelError: 3.258244279490501e-6 | F(p) = 47.06442450879731
[0060.3809] # 759 | Change: 2.113521446744926e-8 | RelError: 3.2456532342917195e-6 | F(p) = 47.06442452993252
[0060.4284] # 760 | Change: 2.0490610097567696e-8 | RelError: 3.2332123596804045e-6 | F(p) = 47.064424550423134
[0060.4578] # 761 | Change: 2.1679703365862224e-8 | RelError: 3.2210948070198624e-6 | F(p) = 47.06442457210284
[0060.4881] # 762 | Change: 2.087916328719075e-8 | RelError: 3.209103532692211e-6 | F(p) = 47.064424592982
[0060.5344] # 763 | Change: 2.0749034490563645e-8 | RelError: 3.1968945906563132e-6 | F(p) = 47.064424613731035
[0060.5643] # 764 | Change: 2.1871812805329682e-8 | RelError: 3.18463885021469e-6 | F(p) = 47.06442463560285
[0060.5937] # 765 | Change: 2.0534798750304617e-8 | RelError: 3.173089787368729e-6 | F(p) = 47.064424656137646
[0060.6408] # 766 | Change: 2.010897048876359e-8 | RelError: 3.1609164056168295e-6 | F(p) = 47.06442467624662
[0060.6689] # 767 | Change: 2.002349219765165e-8 | RelError: 3.1498354248777604e-6 | F(p) = 47.06442469627011
[0060.6984] # 768 | Change: 2.1410983208625112e-8 | RelError: 3.137454513508803e-6 | F(p) = 47.06442471768109
[0060.7446] # 769 | Change: 1.9181726429451373e-8 | RelError: 3.126054909690268e-6 | F(p) = 47.06442473686282
[0060.7749] # 770 | Change: 2.1006599126849324e-8 | RelError: 3.1143181527366126e-6 | F(p) = 47.06442475786942
[0060.8043] # 771 | Change: 1.9496447123401595e-8 | RelError: 3.1025073337869175e-6 | F(p) = 47.064424777365865
[0060.8506] # 772 | Change: 1.9837877118789038e-8 | RelError: 3.0910681523449677e-6 | F(p) = 47.06442479720374
[0060.8792] # 773 | Change: 2.035023527469093e-8 | RelError: 3.0798852364098426e-6 | F(p) = 47.06442481755398
[0060.9268] # 774 | Change: 1.8965387482694496e-8 | RelError: 3.0686016053018338e-6 | F(p) = 47.064424836519365
[0060.9568] # 775 | Change: 2.0350633178622957e-8 | RelError: 3.0573967116966488e-6 | F(p) = 47.06442485687
[0060.9859] # 776 | Change: 1.8392150025192677e-8 | RelError: 3.045425568263541e-6 | F(p) = 47.06442487526215
[0061.0335] # 777 | Change: 2.0879852513644437e-8 | RelError: 3.0351356690571075e-6 | F(p) = 47.064424896142
[0061.0620] # 778 | Change: 1.781906178166537e-8 | RelError: 3.0231981320690816e-6 | F(p) = 47.06442491396106
[0061.0908] # 779 | Change: 2.0419818724803918e-8 | RelError: 3.01188541860868e-6 | F(p) = 47.06442493438088
[0061.1383] # 780 | Change: 1.8627659414960362e-8 | RelError: 3.0012046260451547e-6 | F(p) = 47.06442495300854
[0061.1669] # 781 | Change: 1.932390603087697e-8 | RelError: 2.9899318010107044e-6 | F(p) = 47.064424972332446
[0061.1963] # 782 | Change: 1.8163497372825077e-8 | RelError: 2.9790796454774227e-6 | F(p) = 47.064424990495944
[0061.2431] # 783 | Change: 1.850495578992195e-8 | RelError: 2.968342805622033e-6 | F(p) = 47.0644250090009
[0061.2715] # 784 | Change: 1.9102614601251844e-8 | RelError: 2.9571313974857144e-6 | F(p) = 47.064425028103514
[0061.3020] # 785 | Change: 1.808722061014123e-8 | RelError: 2.946439495662116e-6 | F(p) = 47.064425046190735
[0061.3487] # 786 | Change: 1.9709332832462678e-8 | RelError: 2.935301166915153e-6 | F(p) = 47.06442506590007
[0061.3782] # 787 | Change: 1.6840601801959565e-8 | RelError: 2.9252844505085182e-6 | F(p) = 47.06442508274067
[0061.4083] # 788 | Change: 1.9688670249706774e-8 | RelError: 2.91441256551304e-6 | F(p) = 47.06442510242934
[0061.4567] # 789 | Change: 1.7140521890723903e-8 | RelError: 2.904197069255048e-6 | F(p) = 47.06442511956986
[0061.4855] # 790 | Change: 1.9124136940718017e-8 | RelError: 2.893309556548711e-6 | F(p) = 47.064425138694
[0061.5147] # 791 | Change: 1.860971821088242e-8 | RelError: 2.8829873807150742e-6 | F(p) = 47.06442515730372
[0061.5618] # 792 | Change: 1.7152096631889435e-8 | RelError: 2.872339815003431e-6 | F(p) = 47.06442517445581
[0061.5891] # 793 | Change: 1.7124058615536342e-8 | RelError: 2.862231344433073e-6 | F(p) = 47.06442519157987
[0061.6191] # 794 | Change: 1.8585467387310928e-8 | RelError: 2.85173214627251e-6 | F(p) = 47.06442521016534
[0061.6660] # 795 | Change: 1.824378870196597e-8 | RelError: 2.840935060014384e-6 | F(p) = 47.06442522840913
[0061.6939] # 796 | Change: 1.661042148271008e-8 | RelError: 2.831721918338427e-6 | F(p) = 47.06442524501955
[0061.7228] # 797 | Change: 1.917966585551767e-8 | RelError: 2.821370090197705e-6 | F(p) = 47.064425264199215
[0061.7692] # 798 | Change: 1.6094659827103897e-8 | RelError: 2.810849201667869e-6 | F(p) = 47.064425280293875
[0061.7983] # 799 | Change: 1.748733069462105e-8 | RelError: 2.8012415136554384e-6 | F(p) = 47.064425297781206
[0061.8280] # 800 | Change: 1.6806666280899663e-8 | RelError: 2.7908095983601117e-6 | F(p) = 47.06442531458787
[0061.8756] # 801 | Change: 1.6573473260450555e-8 | RelError: 2.7804709126481596e-6 | F(p) = 47.064425331161345
[0061.9043] # 802 | Change: 1.8100244858487713e-8 | RelError: 2.7710567485647993e-6 | F(p) = 47.06442534926159
[0061.9338] # 803 | Change: 1.7449842459882348e-8 | RelError: 2.7609440389860382e-6 | F(p) = 47.06442536671143
[0061.9807] # 804 | Change: 1.634261082017474e-8 | RelError: 2.7509948526576207e-6 | F(p) = 47.06442538305404
[0062.0097] # 805 | Change: 1.6932510504830134e-8 | RelError: 2.7420499738362787e-6 | F(p) = 47.064425399986554
[0062.0392] # 806 | Change: 1.637862823145042e-8 | RelError: 2.731459368645478e-6 | F(p) = 47.06442541636518
[0062.0894] # 807 | Change: 1.67587472788e-8 | RelError: 2.7219771023934473e-6 | F(p) = 47.06442543312393
[0062.1195] # 808 | Change: 1.6378265854655183e-8 | RelError: 2.712156372897141e-6 | F(p) = 47.064425449502195
[0062.1484] # 809 | Change: 1.7483444025856443e-8 | RelError: 2.702504246582106e-6 | F(p) = 47.06442546698564
[0062.1957] # 810 | Change: 1.6584394302299188e-8 | RelError: 2.693022529263301e-6 | F(p) = 47.064425483570034
[0062.2253] # 811 | Change: 1.54395536355878e-8 | RelError: 2.6840215760185483e-6 | F(p) = 47.06442549900959
[0062.2550] # 812 | Change: 1.5458056168426992e-8 | RelError: 2.673923819465064e-6 | F(p) = 47.06442551446764
[0062.3025] # 813 | Change: 1.7742571856160794e-8 | RelError: 2.6650655189373633e-6 | F(p) = 47.064425532210215
[0062.3313] # 814 | Change: 1.5265833042121812e-8 | RelError: 2.6554501207898516e-6 | F(p) = 47.06442554747605
[0062.3779] # 815 | Change: 1.5780670992171508e-8 | RelError: 2.6464952280074137e-6 | F(p) = 47.06442556325672
[0062.4075] # 816 | Change: 1.6671009461788344e-8 | RelError: 2.6369516912219655e-6 | F(p) = 47.06442557992773
[0062.4366] # 817 | Change: 1.5813355958016473e-8 | RelError: 2.6280387910845363e-6 | F(p) = 47.064425595741085
[0062.4840] # 818 | Change: 1.6331263452684652e-8 | RelError: 2.6187793684673084e-6 | F(p) = 47.06442561207235
[0062.5118] # 819 | Change: 1.586619902127495e-8 | RelError: 2.6091344549680722e-6 | F(p) = 47.06442562793855
[0062.5418] # 820 | Change: 1.3791193964607373e-8 | RelError: 2.600621589485091e-6 | F(p) = 47.06442564172974
[0062.5903] # 821 | Change: 1.668654192599206e-8 | RelError: 2.5915127437730576e-6 | F(p) = 47.06442565841628
[0062.6192] # 822 | Change: 1.55609853891292e-8 | RelError: 2.582122333577806e-6 | F(p) = 47.06442567397727
[0062.6485] # 823 | Change: 1.3988660896302463e-8 | RelError: 2.572411527950653e-6 | F(p) = 47.06442568796593
[0062.6960] # 824 | Change: 1.5964793931289023e-8 | RelError: 2.5634895889508818e-6 | F(p) = 47.06442570393072
[0062.7239] # 825 | Change: 1.5781068896103534e-8 | RelError: 2.5551487504675985e-6 | F(p) = 47.06442571971179
[0062.7538] # 826 | Change: 1.4494837330403243e-8 | RelError: 2.5459494948806434e-6 | F(p) = 47.06442573420663
[0062.8009] # 827 | Change: 1.5875720293934137e-8 | RelError: 2.5374422189961473e-6 | F(p) = 47.06442575008235
[0062.8297] # 828 | Change: 1.4518711566324782e-8 | RelError: 2.528869931092386e-6 | F(p) = 47.06442576460106
[0062.8593] # 829 | Change: 1.4888648536270921e-8 | RelError: 2.52012245377797e-6 | F(p) = 47.06442577948971
[0062.9068] # 830 | Change: 1.5036818012958975e-8 | RelError: 2.5112345914265666e-6 | F(p) = 47.06442579452653
[0062.9345] # 831 | Change: 1.5318462942559563e-8 | RelError: 2.5026828401374482e-6 | F(p) = 47.06442580984499
[0062.9639] # 832 | Change: 1.4065911102534301e-8 | RelError: 2.4948394967607317e-6 | F(p) = 47.0644258239109
[0063.0109] # 833 | Change: 1.52871351133399e-8 | RelError: 2.485305961468667e-6 | F(p) = 47.06442583919804
[0063.0388] # 834 | Change: 1.4366989375957928e-8 | RelError: 2.477630433916812e-6 | F(p) = 47.06442585356503
[0063.0680] # 835 | Change: 1.4618166233049124e-8 | RelError: 2.468254108669169e-6 | F(p) = 47.06442586818319
[0063.1145] # 836 | Change: 1.3516867625185114e-8 | RelError: 2.459964393483586e-6 | F(p) = 47.06442588170006
[0063.1436] # 837 | Change: 1.4948440707485133e-8 | RelError: 2.451946880019436e-6 | F(p) = 47.0644258966485
[0063.1723] # 838 | Change: 1.388684012226804e-8 | RelError: 2.4434135699272243e-6 | F(p) = 47.06442591053534
[0063.2204] # 839 | Change: 1.4781299739752285e-8 | RelError: 2.4346991916808153e-6 | F(p) = 47.06442592531664
[0063.2487] # 840 | Change: 1.4480740162525763e-8 | RelError: 2.4268257005620367e-6 | F(p) = 47.06442593979738
[0063.2790] # 841 | Change: 1.3695910183741944e-8 | RelError: 2.418051539275543e-6 | F(p) = 47.06442595349329
[0063.3247] # 842 | Change: 1.3612996951906098e-8 | RelError: 2.410085484903455e-6 | F(p) = 47.06442596710629
[0063.3523] # 843 | Change: 1.4972968642723572e-8 | RelError: 2.401786559619398e-6 | F(p) = 47.06442598207926
[0063.3810] # 844 | Change: 1.3257526632060035e-8 | RelError: 2.393996993394061e-6 | F(p) = 47.064425995336784
[0063.4271] # 845 | Change: 1.3833371781402093e-8 | RelError: 2.38510206897307e-6 | F(p) = 47.064426009170155
[0063.4563] # 846 | Change: 1.3459157344186679e-8 | RelError: 2.3776061583639277e-6 | F(p) = 47.06442602262931
[0063.4852] # 847 | Change: 1.4751897481346532e-8 | RelError: 2.3696982893003164e-6 | F(p) = 47.06442603738121
[0063.5336] # 848 | Change: 1.3389879427450069e-8 | RelError: 2.361491210639913e-6 | F(p) = 47.06442605077109
[0063.5620] # 849 | Change: 1.2142699290507153e-8 | RelError: 2.35313820968551e-6 | F(p) = 47.06442606291379
[0063.5920] # 850 | Change: 1.4140752568891912e-8 | RelError: 2.345147835512934e-6 | F(p) = 47.06442607705454
[0063.6389] # 851 | Change: 1.4542742121648189e-8 | RelError: 2.3380354625093434e-6 | F(p) = 47.064426091597284
[0063.6679] # 852 | Change: 1.1400864252664178e-8 | RelError: 2.3301117701855947e-6 | F(p) = 47.06442610299815
[0063.7150] # 853 | Change: 1.4493465982923226e-8 | RelError: 2.321923272146757e-6 | F(p) = 47.064426117491614
[0063.7434] # 854 | Change: 1.3659025910328637e-8 | RelError: 2.315017780065347e-6 | F(p) = 47.06442613115064
[0063.7731] # 855 | Change: 1.2981089980712568e-8 | RelError: 2.307094787868842e-6 | F(p) = 47.06442614413173
[0063.8215] # 856 | Change: 1.3007152688260248e-8 | RelError: 2.299024430051826e-6 | F(p) = 47.06442615713888
[0063.8499] # 857 | Change: 1.3384834574026172e-8 | RelError: 2.2913272555329843e-6 | F(p) = 47.06442617052372
[0063.8788] # 858 | Change: 1.2596380827289977e-8 | RelError: 2.2839264370762265e-6 | F(p) = 47.0644261831201
[0063.9270] # 859 | Change: 1.1851390979700227e-8 | RelError: 2.276582402510619e-6 | F(p) = 47.06442619497149
[0063.9553] # 860 | Change: 1.478311872915583e-8 | RelError: 2.268078966692487e-6 | F(p) = 47.06442620975461
[0063.9850] # 861 | Change: 1.305172503407448e-8 | RelError: 2.2606020608337683e-6 | F(p) = 47.06442622280633
[0064.0309] # 862 | Change: 1.3376165952649899e-8 | RelError: 2.2531411489834292e-6 | F(p) = 47.0644262361825
[0064.0592] # 863 | Change: 1.102657165574783e-8 | RelError: 2.245696444551913e-6 | F(p) = 47.06442624720907
[0064.0891] # 864 | Change: 1.318382203407964e-8 | RelError: 2.2387202214005587e-6 | F(p) = 47.06442626039289
[0064.1357] # 865 | Change: 1.3148110156180337e-8 | RelError: 2.2315572814526725e-6 | F(p) = 47.064426273541
[0064.1646] # 866 | Change: 1.13329718942623e-8 | RelError: 2.223088569760918e-6 | F(p) = 47.064426284873974
[0064.1948] # 867 | Change: 1.268418969857521e-8 | RelError: 2.2162072670829832e-6 | F(p) = 47.064426297558164
[0064.2426] # 868 | Change: 1.2888058620319498e-8 | RelError: 2.20947110624188e-6 | F(p) = 47.06442631044622
[0064.2708] # 869 | Change: 1.153701134626317e-8 | RelError: 2.201628006298096e-6 | F(p) = 47.064426321983234
[0064.3011] # 870 | Change: 1.2610662736278755e-8 | RelError: 2.1950567070353244e-6 | F(p) = 47.0644263345939
[0064.3472] # 871 | Change: 1.1708543468103016e-8 | RelError: 2.1866991132863524e-6 | F(p) = 47.06442634630244
[0064.3767] # 872 | Change: 1.4359976319155976e-8 | RelError: 2.180842380564767e-6 | F(p) = 47.06442636066242
[0064.4075] # 873 | Change: 1.1182400783127378e-8 | RelError: 2.172684208309112e-6 | F(p) = 47.06442637184482
[0064.4550] # 874 | Change: 1.2559098649944644e-8 | RelError: 2.1659401375692634e-6 | F(p) = 47.064426384403916
[0064.4829] # 875 | Change: 1.1763219731619756e-8 | RelError: 2.1591750015178885e-6 | F(p) = 47.064426396167136
[0064.5142] # 876 | Change: 1.0131437022664613e-8 | RelError: 2.151961082561959e-6 | F(p) = 47.06442640629857
[0064.5626] # 877 | Change: 1.3263978360100737e-8 | RelError: 2.1445083605974697e-6 | F(p) = 47.06442641956255
[0064.5928] # 878 | Change: 1.2405770632994972e-8 | RelError: 2.138105789348213e-6 | F(p) = 47.06442643196832
[0064.6257] # 879 | Change: 1.0548596662829368e-8 | RelError: 2.130172708160558e-6 | F(p) = 47.06442644251692
[0064.6263] # 3 | Solve with RSSN
[0064.6273] # 0 | Change: - | RelError: 1. | F(p) = 50.51690006457813
[0065.5581] # 1 | Change: 0.4045248203317726 | RelError: 5.062423611929669 | F(p) = 50.11237524424636
[0066.6987] # 2 | Change: 3.8509697759342814 | RelError: 0.8154174577361714 | F(p) = 53.96334502018064
[0067.6978] # 3 | Change: 6.301120531306893 | RelError: 1.6509283002999144 | F(p) = 47.66222448887375
[0068.7766] # 4 | Change: 1.27154329411848 | RelError: 0.33240753236649295 | F(p) = 48.93376778299223
[0069.8218] # 5 | Change: 1.6164925666863184 | RelError: 1.2727136334745501 | F(p) = 47.31727521630591
[0070.9826] # 6 | Change: 1.5124383035910896 | RelError: 0.252669410867339 | F(p) = 48.829713519897
[0072.0566] # 7 | Change: 1.7201149064232126 | RelError: 0.3138447930417672 | F(p) = 47.109598613473786
[0073.0201] # 8 | Change: 0.033048435025392564 | RelError: 0.05324782997926538 | F(p) = 47.07655017844839
[0074.0760] # 9 | Change: 0.011991830875089704 | RelError: 0.002449570034758042 | F(p) = 47.0645583475733
[0075.1298] # 10 | Change: 0.0001230488016688014 | RelError: 0.0001805584511625001 | F(p) = 47.064435298771635
[0076.3140] # 11 | Change: 5.3719634962590135e-6 | RelError: 6.096873995500878e-7 | F(p) = 47.06442992680814
[0076.5566] Scale = 16
[0076.5576] Doing Pre-steps
[0076.5762] # 0 | Change: - | RelError: 1. | F(p) = 82.97965346757603
[0076.6282] # 1 | Change: 7.802185564287356e-10 | RelError: 1.0116948880794703 | F(p) = 82.97965346835625
[0076.7041] # 2 | Change: 2.698282830461764 | RelError: 0.9623647478410475 | F(p) = 80.28137063789448
[0076.7558] # 3 | Change: 2.421339796840641 | RelError: 0.9378215448161108 | F(p) = 77.86003084105384
[0076.8304] # 4 | Change: 1.9163578196425846 | RelError: 0.876678527029495 | F(p) = 75.94367302141126
[0076.8810] # 5 | Change: 1.1626823739054828 | RelError: 0.7806643602413446 | F(p) = 74.78099064750577
[0076.9551] # 6 | Change: 1.4820746456989866 | RelError: 0.6319747595296434 | F(p) = 73.29891600180679
[0077.0181] # 7 | Change: 1.688090932699211 | RelError: 0.529247168340125 | F(p) = 71.61082506910758
[0077.1043] # 8 | Change: 1.4197036768512277 | RelError: 0.42652857190999427 | F(p) = 70.19112139225635
[0077.1046] Clear cache
[0077.1260] # 0 | Change: - | RelError: 1. | F(p) = 70.19112139225635
[0077.1772] # 1 | Change: 0.3085152619175915 | RelError: 0.774452113550914 | F(p) = 69.88260613033876
[0077.2530] # 2 | Change: 0.1541566636088163 | RelError: 0.6489357040894524 | F(p) = 70.03676279394757
[0077.3026] # 3 | Change: 0.019297382393276052 | RelError: 0.5510935863028161 | F(p) = 70.05606017634085
[0077.3035] # 0 | Change: - | RelError: 1. | F(p) = 70.19112139225635
[0081.5053] # 1 | Change: 1.4363496844328552 | RelError: 7.948266662600359 | F(p) = 71.6274710766892
[0085.2593] # 2 | Change: 8.321682238585808 | RelError: 0.8282048907442279 | F(p) = 79.94915331527501
[0089.6604] # 3 | Change: 11.631358244186757 | RelError: 1.4011911907331231 | F(p) = 68.31779507108826
[0089.6607] # 4 | Solve with lRCPA
[0089.6800] # 0 | Change: - | RelError: 1. | F(p) = 70.19112139225635
[0089.7331] # 1 | Change: 0.3085152619175915 | RelError: 0.774452113550914 | F(p) = 69.88260613033876
[0089.8086] # 2 | Change: 0.1541566636088163 | RelError: 0.6489357040894524 | F(p) = 70.03676279394757
[0089.8794] # 3 | Change: 0.019297382393276052 | RelError: 0.5510935863028161 | F(p) = 70.05606017634085
[0089.9308] # 4 | Change: 0.07213690488862312 | RelError: 0.4725377297620308 | F(p) = 69.98392327145223
[0090.0048] # 5 | Change: 0.16554211473004443 | RelError: 0.4129525723699862 | F(p) = 69.81838115672218
[0090.0600] # 6 | Change: 0.3008600486699038 | RelError: 0.3636468518752801 | F(p) = 69.51752110805228
[0090.1333] # 7 | Change: 0.24564509761393083 | RelError: 0.323116273168921 | F(p) = 69.27187601043835
[0090.2063] # 8 | Change: 0.2341970222073826 | RelError: 0.2873527490482921 | F(p) = 69.03767898823097
[0090.2599] # 9 | Change: 0.18044676456329967 | RelError: 0.25968020912989076 | F(p) = 68.85723222366767
[0090.3340] # 10 | Change: 0.20300349209593094 | RelError: 0.2350085640297314 | F(p) = 68.65422873157173
[0090.3882] # 11 | Change: 0.18544115500689884 | RelError: 0.21484958591907766 | F(p) = 68.46878757656484
[0090.4631] # 12 | Change: 0.1717953216142547 | RelError: 0.19725082714244116 | F(p) = 68.29699225495058
[0090.5188] # 13 | Change: 0.16111964609255836 | RelError: 0.18124343611795618 | F(p) = 68.13587260885802
[0090.5916] # 14 | Change: 0.14163304688079847 | RelError: 0.166704093759117 | F(p) = 67.99423956197722
[0090.6615] # 15 | Change: 0.11127620706506036 | RelError: 0.15304695770414845 | F(p) = 67.88296335491216
[0090.7147] # 16 | Change: 0.05968743331615656 | RelError: 0.14008750827414748 | F(p) = 67.82327592159601
[0090.7861] # 17 | Change: 0.017916758972575053 | RelError: 0.12781558206472457 | F(p) = 67.80535916262343
[0090.8401] # 18 | Change: 0.015968438890695325 | RelError: 0.11583424520253424 | F(p) = 67.82132760151413
[0090.9121] # 19 | Change: 0.024666746874842715 | RelError: 0.10454254177949743 | F(p) = 67.84599434838897
[0090.9848] # 20 | Change: 0.01724436249379835 | RelError: 0.09399175403417004 | F(p) = 67.86323871088277
[0091.0368] # 21 | Change: 0.015443677576001846 | RelError: 0.08403288569392321 | F(p) = 67.87868238845877
[0091.1070] # 22 | Change: 0.005306382009820254 | RelError: 0.07518261764199081 | F(p) = 67.87337600644895
[0091.1592] # 23 | Change: 0.023865518302812916 | RelError: 0.06703367811500802 | F(p) = 67.84951048814614
[0091.2307] # 24 | Change: 0.03763846091979417 | RelError: 0.06107518709206553 | F(p) = 67.81187202722634
[0091.2850] # 25 | Change: 0.04438197142376055 | RelError: 0.0558986526293788 | F(p) = 67.76749005580258
[0091.3575] # 26 | Change: 0.04475959358373416 | RelError: 0.05131955171851219 | F(p) = 67.72273046221885
[0091.4303] # 27 | Change: 0.04152113871526808 | RelError: 0.04716220995676263 | F(p) = 67.68120932350358
[0091.4834] # 28 | Change: 0.035806183102408795 | RelError: 0.04328840615128835 | F(p) = 67.64540314040117
[0091.5552] # 29 | Change: 0.028509811490792458 | RelError: 0.039604055618886316 | F(p) = 67.61689332891038
[0091.6089] # 30 | Change: 0.020313222922155205 | RelError: 0.036062217359707986 | F(p) = 67.59658010598822
[0091.6813] # 31 | Change: 0.012986816602008844 | RelError: 0.03284576929116903 | F(p) = 67.58359328938622
[0091.7536] # 32 | Change: 0.007727564245115559 | RelError: 0.0299908089695875 | F(p) = 67.5758657251411
[0091.8078] # 33 | Change: 0.005004371672953312 | RelError: 0.027594324377216664 | F(p) = 67.57086135346815
[0091.8810] # 34 | Change: 0.0038585584902648407 | RelError: 0.02570428987195563 | F(p) = 67.56700279497788
[0091.9346] # 35 | Change: 0.0032700929597666573 | RelError: 0.02427944355348592 | F(p) = 67.56373270201811
[0092.0074] # 36 | Change: 0.0028485897458949694 | RelError: 0.023197581527883652 | F(p) = 67.56088411227222
[0092.0617] # 37 | Change: 0.0024288242015586547 | RelError: 0.022293250076704064 | F(p) = 67.55845528807066
[0092.1339] # 38 | Change: 0.0019790295823725046 | RelError: 0.021407622136013882 | F(p) = 67.55647625848829
[0092.2041] # 39 | Change: 0.0014840388849250985 | RelError: 0.02042380939406123 | F(p) = 67.55499221960336
[0092.2584] # 40 | Change: 0.000830461865206189 | RelError: 0.019282035574979053 | F(p) = 67.55416175773816
[0092.3282] # 41 | Change: 0.001930930690519972 | RelError: 0.01797962434951667 | F(p) = 67.55609268842868
[0092.3820] # 42 | Change: 0.010784039558203062 | RelError: 0.016563421012293064 | F(p) = 67.56687672798688
[0092.4580] # 43 | Change: 0.011689368146633683 | RelError: 0.015118453035659748 | F(p) = 67.57856609613351
[0092.5326] # 44 | Change: 0.008990938859582798 | RelError: 0.01375254096346753 | F(p) = 67.5875570349931
[0092.5851] # 45 | Change: 0.005791183242763509 | RelError: 0.012574428838145102 | F(p) = 67.59334821823586
[0092.6561] # 46 | Change: 0.0026495918791056283 | RelError: 0.011537545330010559 | F(p) = 67.59599781011497
[0092.7119] # 47 | Change: 0.0017366154611124784 | RelError: 0.011607781666398743 | F(p) = 67.59426119465385
[0092.7870] # 48 | Change: 0.005123651640744242 | RelError: 0.011320834065998538 | F(p) = 67.58913754301311
[0092.8435] # 49 | Change: 0.007381703808491125 | RelError: 0.011675958583023208 | F(p) = 67.58175583920462
[0092.9219] # 50 | Change: 0.007193406668335456 | RelError: 0.01159091316262586 | F(p) = 67.57456243253628
[0092.9952] # 51 | Change: 0.00556950964232783 | RelError: 0.010903099004990736 | F(p) = 67.56899292289395
[0093.0467] # 52 | Change: 0.005192451593671876 | RelError: 0.009808826234928401 | F(p) = 67.56380047130028
[0093.1169] # 53 | Change: 0.004036827334061854 | RelError: 0.00864102689632544 | F(p) = 67.55976364396622
[0093.1717] # 54 | Change: 3.6589657895547134e-5 | RelError: 0.007661919542471337 | F(p) = 67.55980023362412
[0093.2414] # 55 | Change: 0.0007999703974093109 | RelError: 0.0069425578522603875 | F(p) = 67.56060020402153
[0093.3121] # 56 | Change: 0.0006124102043827406 | RelError: 0.006387955900617972 | F(p) = 67.56121261422591
[0093.3649] # 57 | Change: 0.00046246283595507975 | RelError: 0.005879280493337301 | F(p) = 67.56167507706186
[0093.4391] # 58 | Change: 0.00038697558439082513 | RelError: 0.005383359048243279 | F(p) = 67.56206205264625
[0093.4928] # 59 | Change: 0.0003208087702262219 | RelError: 0.004955709130835349 | F(p) = 67.56238286141648
[0093.5653] # 60 | Change: 0.00021613459959723968 | RelError: 0.004671306979055502 | F(p) = 67.56259899601608
[0093.6194] # 61 | Change: 9.436533984796824e-5 | RelError: 0.004546090390944129 | F(p) = 67.56269336135593
[0093.6903] # 62 | Change: 3.1423140995912036e-6 | RelError: 0.004516399232443973 | F(p) = 67.56269650367003
[0093.7606] # 63 | Change: 3.214578119070666e-5 | RelError: 0.0044876689388259694 | F(p) = 67.56266435788883
[0093.8138] # 64 | Change: 4.547830982915002e-6 | RelError: 0.004389742333297996 | F(p) = 67.56265981005785
[0093.8868] # 65 | Change: 0.0003740053462877313 | RelError: 0.0041970616568063075 | F(p) = 67.56303381540414
[0093.9424] # 66 | Change: 0.0024852560101180643 | RelError: 0.003922446760166461 | F(p) = 67.56551907141426
[0094.0158] # 67 | Change: 0.002411026057956178 | RelError: 0.0036025472918429853 | F(p) = 67.56793009747221
[0094.0876] # 68 | Change: 0.0018471639817363439 | RelError: 0.0032837103477954756 | F(p) = 67.56977726145395
[0094.1396] # 69 | Change: 0.0012230122171246194 | RelError: 0.0030098941063394303 | F(p) = 67.57100027367107
[0094.2110] # 70 | Change: 0.0006044821883506302 | RelError: 0.002811768486860306 | F(p) = 67.57160475585943
[0094.2641] # 71 | Change: 3.549581039408167e-5 | RelError: 0.0026980449114016257 | F(p) = 67.57164025166982
[0094.3372] # 72 | Change: 0.00045142175549983676 | RelError: 0.0026538412198805032 | F(p) = 67.57118882991432
[0094.3925] # 73 | Change: 0.0008341138084944077 | RelError: 0.0026488290090583132 | F(p) = 67.57035471610583
[0094.4634] # 74 | Change: 0.0011002658989127667 | RelError: 0.0026498620244551577 | F(p) = 67.56925445020691
[0094.5338] # 75 | Change: 0.0012466182588184438 | RelError: 0.0026305175422189353 | F(p) = 67.5680078319481
[0094.5866] # 76 | Change: 0.0012774097743317725 | RelError: 0.0025752424986497657 | F(p) = 67.56673042217376
[0094.6569] # 77 | Change: 0.0010813912243889945 | RelError: 0.002479810869437853 | F(p) = 67.56564903094937
[0094.7066] # 78 | Change: 0.00027734260856959736 | RelError: 0.0023500194522283542 | F(p) = 67.56592637355794
[0094.7726] # 79 | Change: 0.0002861511692771046 | RelError: 0.002199517607633325 | F(p) = 67.56621252472722
[0094.8437] # 80 | Change: 0.00024734964853223573 | RelError: 0.002046862604622896 | F(p) = 67.56645987437575
[0094.8982] # 81 | Change: 0.00020570478069714682 | RelError: 0.0019114955247197356 | F(p) = 67.56666557915645
[0094.9732] # 82 | Change: 0.0001645234426632669 | RelError: 0.001808580141620182 | F(p) = 67.56683010259911
[0095.0270] # 83 | Change: 0.0001262963184842647 | RelError: 0.0017440071436010823 | F(p) = 67.5669563989176
[0095.0948] # 84 | Change: 9.298853284178676e-5 | RelError: 0.001712446671102473 | F(p) = 67.56704938745044
[0095.1444] # 85 | Change: 6.600438611314985e-5 | RelError: 0.001700278045058795 | F(p) = 67.56711539183655
[0095.2103] # 86 | Change: 4.617143576979288e-5 | RelError: 0.0016914790148172011 | F(p) = 67.56716156327232
[0095.2765] # 87 | Change: 3.380748697168201e-5 | RelError: 0.0016728047492728891 | F(p) = 67.5671953707593
[0095.3264] # 88 | Change: 2.9213593705890162e-5 | RelError: 0.0016364459111887072 | F(p) = 67.567224584353
[0095.3941] # 89 | Change: 0.00012049652983137094 | RelError: 0.0015805266094406616 | F(p) = 67.56734508088283
[0095.4436] # 90 | Change: 0.0006782791612636174 | RelError: 0.0015083828448071853 | F(p) = 67.5680233600441
[0095.5097] # 91 | Change: 0.0005844952249702828 | RelError: 0.0014272189213981597 | F(p) = 67.56860785526906
[0095.5778] # 92 | Change: 0.0004488076286008891 | RelError: 0.0013463231797909267 | F(p) = 67.56905666289767
[0095.6294] # 93 | Change: 0.00030337729997143015 | RelError: 0.001274851160368105 | F(p) = 67.56936004019764
[0095.6993] # 94 | Change: 0.0001592528817013772 | RelError: 0.0012193783474575151 | F(p) = 67.56951929307934
[0095.7512] # 95 | Change: 2.5927060406161218e-5 | RelError: 0.0011819493493972187 | F(p) = 67.56954522013974
[0095.8214] # 96 | Change: 8.889893582875175e-5 | RelError: 0.0011596521921715846 | F(p) = 67.56945632120392
[0095.8709] # 97 | Change: 0.00017960939594274805 | RelError: 0.0011460872199987916 | F(p) = 67.56927671180797
[0095.9361] # 98 | Change: 0.0002428180043239081 | RelError: 0.001133875123684859 | F(p) = 67.56903389380365
[0096.0022] # 99 | Change: 0.00027733447250000154 | RelError: 0.0011169005183980251 | F(p) = 67.56875655933115
[0096.0521] # 100 | Change: 0.0002837759369072046 | RelError: 0.0010915875539370583 | F(p) = 67.56847278339424
[0096.1194] # 101 | Change: 0.00014853657066282722 | RelError: 0.0010572295972607827 | F(p) = 67.56832424682358
[0096.1690] # 102 | Change: 0.00010192431338396091 | RelError: 0.0010156699759418368 | F(p) = 67.56842617113696
[0096.2553] # 103 | Change: 9.365830122476382e-5 | RelError: 0.000970578466033882 | F(p) = 67.56851982943819
[0096.3218] # 104 | Change: 8.325566886924207e-5 | RelError: 0.0009264555760272443 | F(p) = 67.56860308510706
[0096.3703] # 105 | Change: 7.238059247072215e-5 | RelError: 0.000887472072478138 | F(p) = 67.56867546569953
[0096.4384] # 106 | Change: 6.174204101228042e-5 | RelError: 0.0008563529192407543 | F(p) = 67.56873720774054
[0096.4881] # 107 | Change: 5.1920952003570164e-5 | RelError: 0.0008336593888749881 | F(p) = 67.56878912869254
[0096.5586] # 108 | Change: 4.337986516134151e-5 | RelError: 0.0008177950027632426 | F(p) = 67.5688325085577
[0096.6142] # 109 | Change: 3.645100288451886e-5 | RelError: 0.0008057395168190544 | F(p) = 67.56886895956059
[0096.6862] # 110 | Change: 3.1332404162753846e-5 | RelError: 0.0007941334305556449 | F(p) = 67.56890029196475
[0096.7580] # 111 | Change: 2.8107986352665648e-5 | RelError: 0.0007802415730186807 | F(p) = 67.5689283999511
[0096.8134] # 112 | Change: 2.6951894511739738e-5 | RelError: 0.0007625278786125646 | F(p) = 67.56895535184562
[0096.8867] # 113 | Change: 8.187183432539769e-5 | RelError: 0.0007408149129054081 | F(p) = 67.56903722367994
[0096.9411] # 114 | Change: 0.00019276247766697452 | RelError: 0.0007161181792283146 | F(p) = 67.56922998615761
[0097.0081] # 115 | Change: 0.00016238014981695414 | RelError: 0.0006902577426533337 | F(p) = 67.56939236630743
[0097.0762] # 116 | Change: 0.00012581314427961843 | RelError: 0.0006653338592603355 | F(p) = 67.5695181794517
[0097.1264] # 117 | Change: 8.715206104170647e-5 | RelError: 0.0006431629550338452 | F(p) = 67.56960533151275
[0097.1928] # 118 | Change: 4.924429956076892e-5 | RelError: 0.0006248039113109057 | F(p) = 67.56965457581231
[0097.2563] # 119 | Change: 1.4547280684951147e-5 | RelError: 0.0006103200245913474 | F(p) = 67.56966912309299
[0097.3302] # 120 | Change: 1.4959745158193982e-5 | RelError: 0.0005988610747352971 | F(p) = 67.56965416334783
[0097.3837] # 121 | Change: 3.785467119143959e-5 | RelError: 0.0005890185822210334 | F(p) = 67.56961630867664
[0097.4498] # 122 | Change: 5.330978933670849e-5 | RelError: 0.000579294288794199 | F(p) = 67.5695629988873
[0097.5159] # 123 | Change: 6.107451238790418e-5 | RelError: 0.0005685088281868087 | F(p) = 67.56950192437492
[0097.5676] # 124 | Change: 6.093473405144323e-5 | RelError: 0.0005560472013729151 | F(p) = 67.56944098964087
[0097.6392] # 125 | Change: 2.4291226523587284e-5 | RelError: 0.0005419204928945356 | F(p) = 67.56946528086739
[0097.6932] # 126 | Change: 4.1007019802918876e-5 | RelError: 0.0005266719684392949 | F(p) = 67.5695062878872
[0097.7611] # 127 | Change: 3.811948518261943e-5 | RelError: 0.0005111741865520319 | F(p) = 67.56954440737238
[0097.8290] # 128 | Change: 3.493479738381211e-5 | RelError: 0.0004963695052398073 | F(p) = 67.56957934216976
[0097.8783] # 129 | Change: 3.167864868203196e-5 | RelError: 0.00048301392339894603 | F(p) = 67.56961102081844
[0097.9459] # 130 | Change: 2.8532571278105934e-5 | RelError: 0.0004714887289980645 | F(p) = 67.56963955338972
[0097.9950] # 131 | Change: 2.5650201621374435e-5 | RelError: 0.00046173209468424115 | F(p) = 67.56966520359134
[0098.0604] # 132 | Change: 2.3153343022386252e-5 | RelError: 0.00045330575889050234 | F(p) = 67.56968835693436
[0098.1100] # 133 | Change: 2.1128543167492353e-5 | RelError: 0.00044556243057981555 | F(p) = 67.56970948547753
[0098.1762] # 134 | Change: 1.9626034898578837e-5 | RelError: 0.0004378476387257921 | F(p) = 67.56972911151243
[0098.2441] # 135 | Change: 1.8675553377534015e-5 | RelError: 0.0004296704342027603 | F(p) = 67.56974778706581
[0098.2943] # 136 | Change: 1.843846946769645e-5 | RelError: 0.0004208026383706309 | F(p) = 67.56976622553528
[0098.3611] # 137 | Change: 3.656588231137903e-5 | RelError: 0.000411296338701891 | F(p) = 67.56980279141759
[0098.4101] # 138 | Change: 6.097899689905262e-5 | RelError: 0.00040143032130487 | F(p) = 67.56986377041449
[0098.4755] # 139 | Change: 5.22607326445268e-5 | RelError: 0.0003916084407851871 | F(p) = 67.56991603114713
[0098.5442] # 140 | Change: 4.150266626368193e-5 | RelError: 0.00038223832558013124 | F(p) = 67.5699575338134
[0098.5942] # 141 | Change: 3.035374577109451e-5 | RelError: 0.00037362148538419235 | F(p) = 67.56998788755917
[0098.6607] # 142 | Change: 1.9625205325723982e-5 | RelError: 0.00036588261065779206 | F(p) = 67.57000751276449
[0098.7121] # 143 | Change: 9.990701713036287e-6 | RelError: 0.0003589548394753982 | F(p) = 67.5700175034662
[0098.7856] # 144 | Change: 1.9795357673046965e-6 | RelError: 0.00035262025144087544 | F(p) = 67.57001948300197
[0098.8420] # 145 | Change: 4.038083659452241e-6 | RelError: 0.0003465869897005001 | F(p) = 67.57001544491831
[0098.9141] # 146 | Change: 7.829649490531665e-6 | RelError: 0.00034057567471985163 | F(p) = 67.57000761526882
[0098.9865] # 147 | Change: 8.078156284341276e-6 | RelError: 0.0003343892428911366 | F(p) = 67.56999953711254
[0099.0397] # 148 | Change: 1.246409257760206e-5 | RelError: 0.0003279509924441712 | F(p) = 67.57001200120511
[0099.1082] # 149 | Change: 2.0044410874220375e-5 | RelError: 0.00032130578170292323 | F(p) = 67.57003204561599
[0099.1601] # 150 | Change: 1.9300042538361595e-5 | RelError: 0.00031459097188685063 | F(p) = 67.57005134565853
[0099.2245] # 151 | Change: 1.8293798021318253e-5 | RelError: 0.00030798755812932164 | F(p) = 67.57006963945655
[0099.2914] # 152 | Change: 1.721221607908774e-5 | RelError: 0.0003016658429755359 | F(p) = 67.57008685167263
[0099.3400] # 153 | Change: 1.612591204036562e-5 | RelError: 0.0002957405458511925 | F(p) = 67.57010297758467
[0099.4060] # 154 | Change: 1.5090396459527256e-5 | RelError: 0.0002902456220517783 | F(p) = 67.57011806798113
[0099.4574] # 155 | Change: 1.4147809537234934e-5 | RelError: 0.00028513420111799117 | F(p) = 67.57013221579066
[0099.5266] # 156 | Change: 1.3334305094758747e-5 | RelError: 0.0002803004427861634 | F(p) = 67.57014555009576
[0099.5822] # 157 | Change: 1.2672980446382098e-5 | RelError: 0.0002756145536521159 | F(p) = 67.5701582230762
[0099.6543] # 158 | Change: 1.2182766482737861e-5 | RelError: 0.0002709593748225223 | F(p) = 67.57017040584269
[0099.7246] # 159 | Change: 1.188765999415864e-5 | RelError: 0.00026625837010859103 | F(p) = 67.57018229350268
[0099.7783] # 160 | Change: 1.1900556927457728e-5 | RelError: 0.0002614889578601081 | F(p) = 67.57019419405961
[0099.8496] # 161 | Change: 1.3679673941169312e-5 | RelError: 0.0002566801113968327 | F(p) = 67.57020787373355
[0099.9040] # 162 | Change: 1.83838395884095e-5 | RelError: 0.00025189699511091743 | F(p) = 67.57022625757314
[0099.9721] # 163 | Change: 1.844675101381199e-5 | RelError: 0.00024721826590511374 | F(p) = 67.57024470432415
[0100.0430] # 164 | Change: 1.636006118133082e-5 | RelError: 0.00024271276598830587 | F(p) = 67.57026106438533
[0100.0951] # 165 | Change: 1.3179132793084136e-5 | RelError: 0.0002384217303756809 | F(p) = 67.57027424351813
[0100.1670] # 166 | Change: 1.0075629461425706e-5 | RelError: 0.00023435054566315087 | F(p) = 67.57028431914759
[0100.2191] # 167 | Change: 7.452939328800312e-6 | RelError: 0.00023047120353398082 | F(p) = 67.57029177208692
[0100.2894] # 168 | Change: 5.8734568568752366e-6 | RelError: 0.00022673352717733907 | F(p) = 67.57029764554377
[0100.3623] # 169 | Change: 5.885992209186952e-6 | RelError: 0.00022308064506349826 | F(p) = 67.57030353153598
[0100.4168] # 170 | Change: 8.068564980590054e-6 | RelError: 0.00021946431429977617 | F(p) = 67.57031160010096
[0100.4875] # 171 | Change: 1.0475841222046256e-5 | RelError: 0.00021585586732631037 | F(p) = 67.57032207594219
[0100.5394] # 172 | Change: 1.0833996910264432e-5 | RelError: 0.00021225026498047225 | F(p) = 67.5703329099391
[0100.6093] # 173 | Change: 1.0634939044962266e-5 | RelError: 0.00020866378024718128 | F(p) = 67.57034354487814
[0100.6606] # 174 | Change: 1.0301561189862696e-5 | RelError: 0.00020512618688891241 | F(p) = 67.57035384643933
[0100.7272] # 175 | Change: 9.917288139149605e-6 | RelError: 0.0002016705830042306 | F(p) = 67.57036376372747
[0100.7950] # 176 | Change: 9.514120534959147e-6 | RelError: 0.000198323639139954 | F(p) = 67.570373277848
[0100.8478] # 177 | Change: 9.115915204915837e-6 | RelError: 0.00019509884179029846 | F(p) = 67.57038239376321
[0100.9205] # 178 | Change: 8.737964620308958e-6 | RelError: 0.00019199411261417817 | F(p) = 67.57039113172783
[0100.9753] # 179 | Change: 8.39704657096263e-6 | RelError: 0.00018899386048652018 | F(p) = 67.5703995287744
[0101.0442] # 180 | Change: 8.101057375142773e-6 | RelError: 0.00018607454810058032 | F(p) = 67.57040762983178
[0101.1129] # 181 | Change: 7.856756752744332e-6 | RelError: 0.00018321143576475375 | F(p) = 67.57041548658853
[0101.1634] # 182 | Change: 7.671314079971125e-6 | RelError: 0.00018038486534754797 | F(p) = 67.57042315790261
[0101.2310] # 183 | Change: 7.5430586150559975e-6 | RelError: 0.0001775843423201872 | F(p) = 67.57043070096123
[0101.2844] # 184 | Change: 7.474463444623325e-6 | RelError: 0.00017480954824902048 | F(p) = 67.57043817542467
[0101.3537] # 185 | Change: 7.455799234890037e-6 | RelError: 0.0001720687584841613 | F(p) = 67.5704456312239
[0101.4054] # 186 | Change: 7.4705293542365325e-6 | RelError: 0.00016937507428916435 | F(p) = 67.57045310175326
[0101.4738] # 187 | Change: 7.436088964141163e-6 | RelError: 0.00016674181496525135 | F(p) = 67.57046053784222
[0101.5471] # 188 | Change: 7.296249819432887e-6 | RelError: 0.00016417872936334816 | F(p) = 67.57046783409204
[0101.6026] # 189 | Change: 7.06367427483201e-6 | RelError: 0.00016168950481744852 | F(p) = 67.57047489776632
[0101.6738] # 190 | Change: 6.854908988884745e-6 | RelError: 0.0001592711555401384 | F(p) = 67.5704817526753
[0101.7246] # 191 | Change: 6.728288383328618e-6 | RelError: 0.00015691542888298128 | F(p) = 67.57048848096369
[0101.7915] # 192 | Change: 6.671824479553834e-6 | RelError: 0.0001546114174225642 | F(p) = 67.57049515278817
[0101.8601] # 193 | Change: 6.638825681193339e-6 | RelError: 0.00015234840105289403 | F(p) = 67.57050179161385
[0101.9114] # 194 | Change: 6.576380485512345e-6 | RelError: 0.0001501183847374265 | F(p) = 67.57050836799434
[0101.9786] # 195 | Change: 6.482120241457778e-6 | RelError: 0.0001479176486571398 | F(p) = 67.57051485011458
[0102.0291] # 196 | Change: 6.363022677646768e-6 | RelError: 0.00014574663779992153 | F(p) = 67.57052121313725
[0102.0965] # 197 | Change: 6.216831053507121e-6 | RelError: 0.00014360927066541852 | F(p) = 67.57052742996831
[0102.1472] # 198 | Change: 6.057787004465354e-6 | RelError: 0.00014151093672974273 | F(p) = 67.57053348775531
[0102.2141] # 199 | Change: 5.890521975970842e-6 | RelError: 0.0001394567673559241 | F(p) = 67.57053937827729
[0102.2826] # 200 | Change: 5.719945789905978e-6 | RelError: 0.00013744990750784474 | F(p) = 67.57054509822308
[0102.3329] # 201 | Change: 5.556137878670597e-6 | RelError: 0.0001354907785642231 | F(p) = 67.57055065436096
[0102.4005] # 202 | Change: 5.401564976637019e-6 | RelError: 0.0001335771545481761 | F(p) = 67.57055605592593
[0102.4517] # 203 | Change: 5.259032221260895e-6 | RelError: 0.00013170467596809038 | F(p) = 67.57056131495816
[0102.5202] # 204 | Change: 5.133241785415521e-6 | RelError: 0.00012986824930441912 | F(p) = 67.57056644819994
[0102.5889] # 205 | Change: 5.0212342443956e-6 | RelError: 0.0001280632005020715 | F(p) = 67.57057146943419
[0102.6435] # 206 | Change: 4.927139301003081e-6 | RelError: 0.00012628622015145786 | F(p) = 67.57057639657349
[0102.7102] # 207 | Change: 4.845299955036353e-6 | RelError: 0.00012453584350816642 | F(p) = 67.57058124187344
[0102.7606] # 208 | Change: 4.776076963253217e-6 | RelError: 0.00012281245604668634 | F(p) = 67.5705860179504
[0102.8291] # 209 | Change: 4.710780899586098e-6 | RelError: 0.00012111768945151762 | F(p) = 67.5705907287313
[0102.8798] # 210 | Change: 4.649344504059627e-6 | RelError: 0.00011945355758900159 | F(p) = 67.57059537807581
[0102.9459] # 211 | Change: 4.588402759964083e-6 | RelError: 0.00011782186183943467 | F(p) = 67.57059996647857
[0103.0130] # 212 | Change: 4.526397475501653e-6 | RelError: 0.00011622332788854569 | F(p) = 67.57060449287604
[0103.0639] # 213 | Change: 4.464972491291519e-6 | RelError: 0.00011465763733022491 | F(p) = 67.57060895784853
[0103.1314] # 214 | Change: 4.399452706138618e-6 | RelError: 0.00011312317741579684 | F(p) = 67.57061335730124
[0103.1826] # 215 | Change: 4.3392076634063415e-6 | RelError: 0.00011161779116150614 | F(p) = 67.5706176965089
[0103.2491] # 216 | Change: 4.2769836881006995e-6 | RelError: 0.0001101390362986925 | F(p) = 67.57062197349259
[0103.3153] # 217 | Change: 4.210775472301975e-6 | RelError: 0.0001086847834158761 | F(p) = 67.57062618426806
[0103.3669] # 218 | Change: 4.140181019351985e-6 | RelError: 0.00010725359627790098 | F(p) = 67.57063032444908
[0103.4349] # 219 | Change: 4.065809704911771e-6 | RelError: 0.00010584490011795996 | F(p) = 67.57063439025879
[0103.4863] # 220 | Change: 3.98949076441113e-6 | RelError: 0.00010445873145261649 | F(p) = 67.57063837974955
[0103.5543] # 221 | Change: 3.907097010369398e-6 | RelError: 0.00010309572380729181 | F(p) = 67.57064228684656
[0103.6056] # 222 | Change: 3.826114749472254e-6 | RelError: 0.00010175649960649977 | F(p) = 67.57064611296131
[0103.6717] # 223 | Change: 3.7422483529780948e-6 | RelError: 0.00010044151265757603 | F(p) = 67.57064985520967
[0103.7411] # 224 | Change: 3.6610318261409702e-6 | RelError: 9.915070587882884e-5 | F(p) = 67.57065351624149
[0103.7911] # 225 | Change: 3.582231400400815e-6 | RelError: 9.788362317244683e-5 | F(p) = 67.57065709847289
[0103.8582] # 226 | Change: 3.508421443143561e-6 | RelError: 9.66392861609562e-5 | F(p) = 67.57066060689434
[0103.9090] # 227 | Change: 3.437662826399901e-6 | RelError: 9.541653387911309e-5 | F(p) = 67.57066404455716
[0103.9803] # 228 | Change: 3.372551162783566e-6 | RelError: 9.421410701652515e-5 | F(p) = 67.57066741710833
[0104.0489] # 229 | Change: 3.3133735399815123e-6 | RelError: 9.303108443335427e-5 | F(p) = 67.57067073048187
[0104.0983] # 230 | Change: 3.2570957131383693e-6 | RelError: 9.186666403480619e-5 | F(p) = 67.57067398757758
[0104.1637] # 231 | Change: 3.207285686812611e-6 | RelError: 9.072053768672335e-5 | F(p) = 67.57067719486326
[0104.2143] # 232 | Change: 3.158494649824206e-6 | RelError: 8.959266856273918e-5 | F(p) = 67.57068035335791
[0104.2824] # 233 | Change: 3.11257905138973e-6 | RelError: 8.848318307111777e-5 | F(p) = 67.57068346593697
[0104.3338] # 234 | Change: 3.0700247606318953e-6 | RelError: 8.739208913723212e-5 | F(p) = 67.57068653596173
[0104.4001] # 235 | Change: 3.0283652847629128e-6 | RelError: 8.6319480518752e-5 | F(p) = 67.57068956432701
[0104.4671] # 236 | Change: 2.9859527472808622e-6 | RelError: 8.526506482595182e-5 | F(p) = 67.57069255027976
[0104.5172] # 237 | Change: 2.9468589417547264e-6 | RelError: 8.422844318696759e-5 | F(p) = 67.5706954971387
[0104.5843] # 238 | Change: 2.9023263152794243e-6 | RelError: 8.320899023033609e-5 | F(p) = 67.57069839946502
[0104.6361] # 239 | Change: 2.8606207820303098e-6 | RelError: 8.220612053379966e-5 | F(p) = 67.5707012600858
[0104.7028] # 240 | Change: 2.818911070789909e-6 | RelError: 8.121912128887672e-5 | F(p) = 67.57070407899687
[0104.7714] # 241 | Change: 2.7745773536480556e-6 | RelError: 8.024747086808437e-5 | F(p) = 67.57070685357422
[0104.8216] # 242 | Change: 2.7312946144775196e-6 | RelError: 7.929085696541737e-5 | F(p) = 67.57070958486884
[0104.8888] # 243 | Change: 2.683782994949979e-6 | RelError: 7.834892480559589e-5 | F(p) = 67.57071226865183
[0104.9405] # 244 | Change: 2.639066806864321e-6 | RelError: 7.742164319489055e-5 | F(p) = 67.57071490771864
[0105.0082] # 245 | Change: 2.5927768376732274e-6 | RelError: 7.65088718608885e-5 | F(p) = 67.57071750049548
[0105.0584] # 246 | Change: 2.5452687282268016e-6 | RelError: 7.561053726066752e-5 | F(p) = 67.5707200457642
[0105.1238] # 247 | Change: 2.5012045057337673e-6 | RelError: 7.472650012411785e-5 | F(p) = 67.57072254696871
[0105.1912] # 248 | Change: 2.4555610877996514e-6 | RelError: 7.385651131702556e-5 | F(p) = 67.5707250025298
[0105.2430] # 249 | Change: 2.4135122203006176e-6 | RelError: 7.30002889377338e-5 | F(p) = 67.57072741604202
[0105.3097] # 250 | Change: 2.3720962190054706e-6 | RelError: 7.21574117823845e-5 | F(p) = 67.57072978813824
[0105.3614] # 251 | Change: 2.333203184434751e-6 | RelError: 7.132748498068548e-5 | F(p) = 67.57073212134142
[0105.4283] # 252 | Change: 2.2942357702504523e-6 | RelError: 7.051013911833714e-5 | F(p) = 67.57073441557719
[0105.4960] # 253 | Change: 2.2599600129069586e-6 | RelError: 6.970508734995966e-5 | F(p) = 67.5707366755372
[0105.5474] # 254 | Change: 2.2253958746887292e-6 | RelError: 6.891206419937316e-5 | F(p) = 67.57073890093308
[0105.6150] # 255 | Change: 2.190393971090998e-6 | RelError: 6.813082737370531e-5 | F(p) = 67.57074109132705
[0105.6656] # 256 | Change: 2.162355286827733e-6 | RelError: 6.736132585426959e-5 | F(p) = 67.57074325368234
[0105.7334] # 257 | Change: 2.1311917492994326e-6 | RelError: 6.660336392875242e-5 | F(p) = 67.57074538487409
[0105.7838] # 258 | Change: 2.1002661725333382e-6 | RelError: 6.585679722111853e-5 | F(p) = 67.57074748514026
[0105.8499] # 259 | Change: 2.0763686592317754e-6 | RelError: 6.512155561572163e-5 | F(p) = 67.57074956150892
[0105.9174] # 260 | Change: 2.0422056223878826e-6 | RelError: 6.43973414732209e-5 | F(p) = 67.57075160371454
[0105.9674] # 261 | Change: 2.019052814716815e-6 | RelError: 6.368391322316754e-5 | F(p) = 67.57075362276736
[0106.0346] # 262 | Change: 1.9873728405173097e-6 | RelError: 6.2981083992743e-5 | F(p) = 67.5707556101402
[0106.0849] # 263 | Change: 1.9598583804736336e-6 | RelError: 6.228854168313171e-5 | F(p) = 67.57075756999858
[0106.1517] # 264 | Change: 1.932468848053759e-6 | RelError: 6.160607776602449e-5 | F(p) = 67.57075950246742
[0106.2194] # 265 | Change: 1.9054391771078372e-6 | RelError: 6.0933458681493755e-5 | F(p) = 67.5707614079066
[0106.2698] # 266 | Change: 1.8757964284077389e-6 | RelError: 6.0270594677305145e-5 | F(p) = 67.57076328370303
[0106.3368] # 267 | Change: 1.845692295887602e-6 | RelError: 5.961718495588583e-5 | F(p) = 67.57076512939533
[0106.3892] # 268 | Change: 1.8189525121670158e-6 | RelError: 5.8973225342027196e-5 | F(p) = 67.57076694834784
[0106.4567] # 269 | Change: 1.79051268389685e-6 | RelError: 5.833855333733626e-5 | F(p) = 67.57076873886052
[0106.5082] # 270 | Change: 1.7639430041072046e-6 | RelError: 5.7712944908647026e-5 | F(p) = 67.57077050280353
[0106.5740] # 271 | Change: 1.734870011205203e-6 | RelError: 5.70963841485493e-5 | F(p) = 67.57077223767354
[0106.6414] # 272 | Change: 1.7100751961152127e-6 | RelError: 5.6488602880870984e-5 | F(p) = 67.57077394774873
[0106.6911] # 273 | Change: 1.6834211180594139e-6 | RelError: 5.588953650398381e-5 | F(p) = 67.57077563116985
[0106.7596] # 274 | Change: 1.65893810333273e-6 | RelError: 5.529887053547653e-5 | F(p) = 67.57077729010796
[0106.8103] # 275 | Change: 1.6327528271631309e-6 | RelError: 5.471653410024485e-5 | F(p) = 67.57077892286078
[0106.8765] # 276 | Change: 1.6105330047366806e-6 | RelError: 5.414229180567467e-5 | F(p) = 67.57078053339379
[0106.9443] # 277 | Change: 1.5864000317833415e-6 | RelError: 5.357614517674252e-5 | F(p) = 67.57078211979382
[0106.9950] # 278 | Change: 1.5682854552778736e-6 | RelError: 5.301770183926513e-5 | F(p) = 67.57078368807927
[0107.0633] # 279 | Change: 1.5438570528658602e-6 | RelError: 5.246709389137953e-5 | F(p) = 67.57078523193633
[0107.1158] # 280 | Change: 1.5242256097280915e-6 | RelError: 5.192403243186983e-5 | F(p) = 67.57078675616194
[0107.1845] # 281 | Change: 1.5025056683271032e-6 | RelError: 5.138856573353179e-5 | F(p) = 67.5707882586676
[0107.2368] # 282 | Change: 1.484352480929374e-6 | RelError: 5.08603947592531e-5 | F(p) = 67.57078974302009
[0107.3029] # 283 | Change: 1.4643120778146113e-6 | RelError: 5.033950128819025e-5 | F(p) = 67.57079120733216
[0107.3716] # 284 | Change: 1.4446359841713274e-6 | RelError: 4.982569622057009e-5 | F(p) = 67.57079265196815
[0107.4226] # 285 | Change: 1.4265008019265224e-6 | RelError: 4.931888327567629e-5 | F(p) = 67.57079407846895
[0107.4900] # 286 | Change: 1.4058580717346558e-6 | RelError: 4.881898099216727e-5 | F(p) = 67.57079548432702
[0107.5408] # 287 | Change: 1.386763045729822e-6 | RelError: 4.832571176820393e-5 | F(p) = 67.57079687109007
[0107.6082] # 288 | Change: 1.3701127272724989e-6 | RelError: 4.7839249592426914e-5 | F(p) = 67.5707982412028
[0107.6758] # 289 | Change: 1.3507619485153555e-6 | RelError: 4.7359250302703455e-5 | F(p) = 67.57079959196474
[0107.7271] # 290 | Change: 1.3306254516010085e-6 | RelError: 4.6885564379843765e-5 | F(p) = 67.5708009225902
[0107.7942] # 291 | Change: 1.3138479317831298e-6 | RelError: 4.641823115300742e-5 | F(p) = 67.57080223643813
[0107.8449] # 292 | Change: 1.2959188921968234e-6 | RelError: 4.5957142737535984e-5 | F(p) = 67.57080353235702
[0107.9122] # 293 | Change: 1.2778565974258527e-6 | RelError: 4.550216787160655e-5 | F(p) = 67.57080481021362
[0107.9632] # 294 | Change: 1.2593894496149005e-6 | RelError: 4.505307752691794e-5 | F(p) = 67.57080606960307
[0108.0306] # 295 | Change: 1.242110840848909e-6 | RelError: 4.461002312771504e-5 | F(p) = 67.5708073117139
[0108.0982] # 296 | Change: 1.2256710135716276e-6 | RelError: 4.4172732436132466e-5 | F(p) = 67.57080853738492
[0108.1499] # 297 | Change: 1.208658716222999e-6 | RelError: 4.3741173537302306e-5 | F(p) = 67.57080974604364
[0108.2179] # 298 | Change: 1.19210150728577e-6 | RelError: 4.3315222327945247e-5 | F(p) = 67.57081093814514
[0108.2689] # 299 | Change: 1.1779525408428526e-6 | RelError: 4.289476246221541e-5 | F(p) = 67.57081211609768
[0108.3374] # 300 | Change: 1.1594623003929883e-6 | RelError: 4.247983398972433e-5 | F(p) = 67.57081327555998
[0108.4060] # 301 | Change: 1.1460468414270508e-6 | RelError: 4.207012149134227e-5 | F(p) = 67.57081442160683
[0108.4559] # 302 | Change: 1.1321274229203482e-6 | RelError: 4.1665801864923557e-5 | F(p) = 67.57081555373425
[0108.5226] # 303 | Change: 1.1174730900620489e-6 | RelError: 4.126656070697648e-5 | F(p) = 67.57081667120734
[0108.5756] # 304 | Change: 1.1028937052515175e-6 | RelError: 4.087253116690813e-5 | F(p) = 67.57081777410104
[0108.6440] # 305 | Change: 1.089560328182415e-6 | RelError: 4.048349399639147e-5 | F(p) = 67.57081886366137
[0108.6950] # 306 | Change: 1.0738069136095874e-6 | RelError: 4.009932323364232e-5 | F(p) = 67.57081993746829
[0108.7616] # 307 | Change: 1.062570945009611e-6 | RelError: 3.9720007044533935e-5 | F(p) = 67.57082100003923
[0108.8290] # 308 | Change: 1.0489519013390236e-6 | RelError: 3.9345620787750486e-5 | F(p) = 67.57082204899113
[0108.8795] # 309 | Change: 1.0356830131286188e-6 | RelError: 3.897581951278848e-5 | F(p) = 67.57082308467415
[0108.9470] # 310 | Change: 1.022466562972113e-6 | RelError: 3.861064106013209e-5 | F(p) = 67.57082410714071
[0108.9981] # 311 | Change: 1.009854287303824e-6 | RelError: 3.825005891763286e-5 | F(p) = 67.570825116995
[0109.0653] # 312 | Change: 9.972028607307948e-7 | RelError: 3.78939510205655e-5 | F(p) = 67.57082611419786
[0109.1326] # 313 | Change: 9.843316632895949e-7 | RelError: 3.754230549924794e-5 | F(p) = 67.57082709852952
[0109.1826] # 314 | Change: 9.721112093075135e-7 | RelError: 3.719499374469099e-5 | F(p) = 67.57082807064073
[0109.2501] # 315 | Change: 9.582127660223705e-7 | RelError: 3.685195307957632e-5 | F(p) = 67.5708290288535
[0109.3014] # 316 | Change: 9.482328664489614e-7 | RelError: 3.651309067626851e-5 | F(p) = 67.57082997708636
[0109.3718] # 317 | Change: 9.351277441282946e-7 | RelError: 3.6178462036049365e-5 | F(p) = 67.5708309122141
[0109.4248] # 318 | Change: 9.225820321034917e-7 | RelError: 3.5847915011761385e-5 | F(p) = 67.57083183479614
[0109.4905] # 319 | Change: 9.135316361152945e-7 | RelError: 3.552140743607311e-5 | F(p) = 67.57083274832777
[0109.5575] # 320 | Change: 8.999449505608936e-7 | RelError: 3.5198836614267234e-5 | F(p) = 67.57083364827272
[0109.6076] # 321 | Change: 8.908577768806936e-7 | RelError: 3.4880204759884644e-5 | F(p) = 67.5708345391305
[0109.6756] # 322 | Change: 8.773816233542675e-7 | RelError: 3.4565303031890466e-5 | F(p) = 67.57083541651212
[0109.7258] # 323 | Change: 8.669886994994158e-7 | RelError: 3.42543277002888e-5 | F(p) = 67.57083628350082
[0109.7939] # 324 | Change: 8.572678922291743e-7 | RelError: 3.394700656247798e-5 | F(p) = 67.57083714076872
[0109.8625] # 325 | Change: 8.465911633948053e-7 | RelError: 3.36433763608273e-5 | F(p) = 67.57083798735988
[0109.9143] # 326 | Change: 8.379062990115926e-7 | RelError: 3.334346756251948e-5 | F(p) = 67.57083882526618
[0109.9822] # 327 | Change: 8.25097259848917e-7 | RelError: 3.304697166131151e-5 | F(p) = 67.57083965036344
[0110.0327] # 328 | Change: 8.191178721972392e-7 | RelError: 3.275412784816554e-5 | F(p) = 67.57084046948131
[0110.1011] # 329 | Change: 8.053850706346566e-7 | RelError: 3.24647196103459e-5 | F(p) = 67.57084127486638
[0110.1516] # 330 | Change: 7.98975847260408e-7 | RelError: 3.2178713708761784e-5 | F(p) = 67.57084207384223
[0110.2212] # 331 | Change: 7.88180713584552e-7 | RelError: 3.1896041186150425e-5 | F(p) = 67.57084286202294
[0110.3013] # 332 | Change: 7.783012421214153e-7 | RelError: 3.161660593814921e-5 | F(p) = 67.57084364032418
[0110.3577] # 333 | Change: 7.694970776128685e-7 | RelError: 3.1340657882750936e-5 | F(p) = 67.57084440982126
[0110.4331] # 334 | Change: 7.603729130778447e-7 | RelError: 3.1067702983947454e-5 | F(p) = 67.57084517019418
[0110.4863] # 335 | Change: 7.536914665706718e-7 | RelError: 3.0798108218749675e-5 | F(p) = 67.57084592388564
[0110.5588] # 336 | Change: 7.425010863926218e-7 | RelError: 3.053147709862376e-5 | F(p) = 67.57084666638673
[0110.6322] # 337 | Change: 7.333400731113215e-7 | RelError: 3.0268004209024655e-5 | F(p) = 67.5708473997268
[0110.6820] # 338 | Change: 7.260427423716465e-7 | RelError: 3.0007591495910153e-5 | F(p) = 67.57084812576954
[0110.7521] # 339 | Change: 7.168496836129634e-7 | RelError: 2.9750089905770794e-5 | F(p) = 67.57084884261923
[0110.8050] # 340 | Change: 7.08328073528719e-7 | RelError: 2.9495658837990516e-5 | F(p) = 67.5708495509473
[0110.8966] # 341 | Change: 7.026008432831077e-7 | RelError: 2.9244126822937636e-5 | F(p) = 67.57085025354814
[0110.9489] # 342 | Change: 6.903178189077153e-7 | RelError: 2.8995330242177215e-5 | F(p) = 67.57085094386596
[0111.0178] # 343 | Change: 6.838963315658475e-7 | RelError: 2.874948849094696e-5 | F(p) = 67.5708516277623
[0111.0836] # 344 | Change: 6.770204805661706e-7 | RelError: 2.8506345068958475e-5 | F(p) = 67.57085230478278
[0111.1310] # 345 | Change: 6.677777122376938e-7 | RelError: 2.826587529283613e-5 | F(p) = 67.57085297256049
[0111.1964] # 346 | Change: 6.611448952753562e-7 | RelError: 2.8028353435060576e-5 | F(p) = 67.57085363370538
[0111.2429] # 347 | Change: 6.527968849923127e-7 | RelError: 2.779329488557513e-5 | F(p) = 67.57085428650227
[0111.3067] # 348 | Change: 6.466250539460816e-7 | RelError: 2.7560929051157983e-5 | F(p) = 67.57085493312732
[0111.3686] # 349 | Change: 6.3753022061519e-7 | RelError: 2.733112561811233e-5 | F(p) = 67.57085557065754
[0111.4119] # 350 | Change: 6.325684012153943e-7 | RelError: 2.7103945827522803e-5 | F(p) = 67.57085620322594
[0111.4712] # 351 | Change: 6.232580744836014e-7 | RelError: 2.6879277670773444e-5 | F(p) = 67.57085682648402
[0111.5147] # 352 | Change: 6.172576263452356e-7 | RelError: 2.665704863503325e-5 | F(p) = 67.57085744374164
[0111.5747] # 353 | Change: 6.108038377306002e-7 | RelError: 2.6437352498208002e-5 | F(p) = 67.57085805454548
[0111.6201] # 354 | Change: 6.03876756599675e-7 | RelError: 2.621998856490788e-5 | F(p) = 67.57085865842224
[0111.6841] # 355 | Change: 5.969216090306873e-7 | RelError: 2.600514244052243e-5 | F(p) = 67.57085925534385
[0111.7440] # 356 | Change: 5.912410614428154e-7 | RelError: 2.579251733645637e-5 | F(p) = 67.57085984658491
[0111.7855] # 357 | Change: 5.832327047983199e-7 | RelError: 2.558228118444649e-5 | F(p) = 67.57086042981761
[0111.8435] # 358 | Change: 5.786173034039166e-7 | RelError: 2.537429583600802e-5 | F(p) = 67.57086100843492
[0111.8893] # 359 | Change: 5.703450653982145e-7 | RelError: 2.5168583195340026e-5 | F(p) = 67.57086157877998
[0111.9536] # 360 | Change: 5.634588831071596e-7 | RelError: 2.4965233615314453e-5 | F(p) = 67.57086214223887
[0112.0211] # 361 | Change: 5.586017977066149e-7 | RelError: 2.476387898534774e-5 | F(p) = 67.57086270084066
[0112.0687] # 362 | Change: 5.534808735774277e-7 | RelError: 2.456482883853632e-5 | F(p) = 67.57086325432154
[0112.1387] # 363 | Change: 5.46730802852835e-7 | RelError: 2.436781142344984e-5 | F(p) = 67.57086380105234
[0112.1909] # 364 | Change: 5.393300881451069e-7 | RelError: 2.4172947030303575e-5 | F(p) = 67.57086434038243
[0112.2626] # 365 | Change: 5.367162003722115e-7 | RelError: 2.398023477947054e-5 | F(p) = 67.57086487709863
[0112.3106] # 366 | Change: 5.257681863213293e-7 | RelError: 2.3789381803936522e-5 | F(p) = 67.57086540286681
[0112.3765] # 367 | Change: 5.230100725839293e-7 | RelError: 2.360074499553363e-5 | F(p) = 67.57086592587689
[0112.4401] # 368 | Change: 5.189425138496517e-7 | RelError: 2.341411375320971e-5 | F(p) = 67.5708664448194
[0112.4873] # 369 | Change: 5.115848011882917e-7 | RelError: 2.322921505943443e-5 | F(p) = 67.5708669564042
[0112.5568] # 370 | Change: 5.050988676202905e-7 | RelError: 2.3046581105417e-5 | F(p) = 67.57086746150307
[0112.6120] # 371 | Change: 5.012685022620644e-7 | RelError: 2.28654779793924e-5 | F(p) = 67.57086796277157
[0112.6871] # 372 | Change: 4.96483053780139e-7 | RelError: 2.2686797864792727e-5 | F(p) = 67.57086845925463
[0112.7615] # 373 | Change: 4.895519793990388e-7 | RelError: 2.2509774140089158e-5 | F(p) = 67.5708689488066
[0112.8130] # 374 | Change: 4.84960153812608e-7 | RelError: 2.2334479617432304e-5 | F(p) = 67.57086943376676
[0112.8832] # 375 | Change: 4.799258022103459e-7 | RelError: 2.2161027509776267e-5 | F(p) = 67.57086991369256
[0112.9322] # 376 | Change: 4.741514771922084e-7 | RelError: 2.1989471117734385e-5 | F(p) = 67.57087038784404
[0112.9989] # 377 | Change: 4.7200093433730217e-7 | RelError: 2.1819586349262352e-5 | F(p) = 67.57087085984497
[0113.0459] # 378 | Change: 4.634335937225842e-7 | RelError: 2.165141747539857e-5 | F(p) = 67.57087132327857
[0113.1050] # 379 | Change: 4.6064764092079713e-7 | RelError: 2.1485272818517813e-5 | F(p) = 67.57087178392621
[0113.1645] # 380 | Change: 4.5506763513003534e-7 | RelError: 2.132059449253268e-5 | F(p) = 67.57087223899384
[0113.2063] # 381 | Change: 4.5070287058024405e-7 | RelError: 2.1157693955705665e-5 | F(p) = 67.57087268969671
[0113.2686] # 382 | Change: 4.4646343155818613e-7 | RelError: 2.0996318002192718e-5 | F(p) = 67.57087313616015
[0113.3160] # 383 | Change: 4.4063831694529654e-7 | RelError: 2.0836834720040137e-5 | F(p) = 67.57087357679846
[0113.3750] # 384 | Change: 4.36908166534522e-7 | RelError: 2.0678772208169686e-5 | F(p) = 67.57087401370663
[0113.4352] # 385 | Change: 4.3214538436586736e-7 | RelError: 2.0522449088956084e-5 | F(p) = 67.57087444585201
[0113.4839] # 386 | Change: 4.282489101115061e-7 | RelError: 2.0367523200987736e-5 | F(p) = 67.57087487410092
[0113.5513] # 387 | Change: 4.227192391681456e-7 | RelError: 2.0214369582840667e-5 | F(p) = 67.57087529682016
[0113.6006] # 388 | Change: 4.203718901862885e-7 | RelError: 2.006254512012234e-5 | F(p) = 67.57087571719205
[0113.6672] # 389 | Change: 4.134495839025476e-7 | RelError: 1.9912299795289253e-5 | F(p) = 67.57087613064164
[0113.7159] # 390 | Change: 4.1009209894582455e-7 | RelError: 1.9763745163297878e-5 | F(p) = 67.57087654073374
[0113.7802] # 391 | Change: 4.073205559507187e-7 | RelError: 1.9616457555410508e-5 | F(p) = 67.57087694805429
[0113.8472] # 392 | Change: 4.020548942662572e-7 | RelError: 1.947080529850172e-5 | F(p) = 67.57087735010919
[0113.8966] # 393 | Change: 3.988621983808116e-7 | RelError: 1.9326378420437094e-5 | F(p) = 67.57087774897138
[0113.9575] # 394 | Change: 3.942256938671562e-7 | RelError: 1.9183743822798943e-5 | F(p) = 67.57087814319708
[0114.0009] # 395 | Change: 3.896934543945463e-7 | RelError: 1.9042068154394815e-5 | F(p) = 67.57087853289053
[0114.0615] # 396 | Change: 3.850203000865804e-7 | RelError: 1.890223617883609e-5 | F(p) = 67.57087891791083
[0114.1218] # 397 | Change: 3.839398488025836e-7 | RelError: 1.8763345681457515e-5 | F(p) = 67.57087930185068
[0114.1702] # 398 | Change: 3.775189725274686e-7 | RelError: 1.8626156308388387e-5 | F(p) = 67.57087967936965
[0114.2408] # 399 | Change: 3.741304510640475e-7 | RelError: 1.8490290672269234e-5 | F(p) = 67.5708800535001
[0114.2940] # 400 | Change: 3.711024305630417e-7 | RelError: 1.8355429587041107e-5 | F(p) = 67.57088042460254
[0114.3654] # 401 | Change: 3.6853109008916363e-7 | RelError: 1.82221630305771e-5 | F(p) = 67.57088079313363
[0114.4175] # 402 | Change: 3.6414108706139814e-7 | RelError: 1.809013128964862e-5 | F(p) = 67.57088115727471
[0114.4913] # 403 | Change: 3.5912599116727506e-7 | RelError: 1.79594625341161e-5 | F(p) = 67.5708815164007
[0114.5607] # 404 | Change: 3.5721225799534295e-7 | RelError: 1.7830013287296824e-5 | F(p) = 67.57088187361296
[0114.6124] # 405 | Change: 3.520366931297758e-7 | RelError: 1.7701731987280538e-5 | F(p) = 67.57088222564965
[0114.6848] # 406 | Change: 3.521930977967713e-7 | RelError: 1.75747352243155e-5 | F(p) = 67.57088257784275
[0114.7372] # 407 | Change: 3.4579937846501707e-7 | RelError: 1.7448837142023565e-5 | F(p) = 67.57088292364213
[0114.8083] # 408 | Change: 3.414560154624269e-7 | RelError: 1.7324498738159606e-5 | F(p) = 67.57088326509815
[0114.8797] # 409 | Change: 3.3996705894878687e-7 | RelError: 1.72010780840217e-5 | F(p) = 67.5708836050652
[0114.9301] # 410 | Change: 3.363422251823067e-7 | RelError: 1.7078926010949074e-5 | F(p) = 67.57088394140743
[0115.0021] # 411 | Change: 3.3312352343273233e-7 | RelError: 1.6957837256616404e-5 | F(p) = 67.57088427453095
[0115.0578] # 412 | Change: 3.3024511481016816e-7 | RelError: 1.6838056430771308e-5 | F(p) = 67.57088460477607
[0115.1293] # 413 | Change: 3.2555307427628577e-7 | RelError: 1.6719139647438582e-5 | F(p) = 67.57088493032914
[0115.1800] # 414 | Change: 3.248193962690493e-7 | RelError: 1.6601580825237735e-5 | F(p) = 67.57088525514854
[0115.2514] # 415 | Change: 3.198903328893721e-7 | RelError: 1.6484813874227053e-5 | F(p) = 67.57088557503887
[0115.3241] # 416 | Change: 3.170590474610435e-7 | RelError: 1.636968310789712e-5 | F(p) = 67.57088589209792
[0115.3734] # 417 | Change: 3.1512038844994095e-7 | RelError: 1.625531142298713e-5 | F(p) = 67.57088620721831
[0115.4452] # 418 | Change: 3.104027967992806e-7 | RelError: 1.614192636203461e-5 | F(p) = 67.5708865176211
[0115.4996] # 419 | Change: 3.0714586785052234e-7 | RelError: 1.6029715181440093e-5 | F(p) = 67.57088682476697
[0115.5730] # 420 | Change: 3.0592811128826725e-7 | RelError: 1.591889697666937e-5 | F(p) = 67.57088713069508
[0115.6449] # 421 | Change: 3.0142618356876483e-7 | RelError: 1.580846222196198e-5 | F(p) = 67.57088743212127
[0115.6975] # 422 | Change: 3.0226436820157687e-7 | RelError: 1.5699315666746526e-5 | F(p) = 67.57088773438564
[0115.7697] # 423 | Change: 2.953307074449185e-7 | RelError: 1.5591169741256177e-5 | F(p) = 67.57088802971634
[0115.8212] # 424 | Change: 2.948848702999385e-7 | RelError: 1.5484079847762845e-5 | F(p) = 67.57088832460121
[0115.8941] # 425 | Change: 2.904456266605848e-7 | RelError: 1.5378019502680545e-5 | F(p) = 67.57088861504684
[0115.9454] # 426 | Change: 2.900717959164467e-7 | RelError: 1.5272947316052817e-5 | F(p) = 67.57088890511864
[0116.0146] # 427 | Change: 2.8622972081393527e-7 | RelError: 1.5168658848836463e-5 | F(p) = 67.57088919134836
[0116.0836] # 428 | Change: 2.811663932789088e-7 | RelError: 1.5065375661146896e-5 | F(p) = 67.57088947251475
[0116.1314] # 429 | Change: 2.8157879228274396e-7 | RelError: 1.4963068676277878e-5 | F(p) = 67.57088975409354
[0116.1989] # 430 | Change: 2.7725522500077204e-7 | RelError: 1.486189439366711e-5 | F(p) = 67.57089003134877
[0116.2484] # 431 | Change: 2.745630354183959e-7 | RelError: 1.4761327059706174e-5 | F(p) = 67.5708903059118
[0116.3138] # 432 | Change: 2.7398726842875476e-7 | RelError: 1.4661888309416628e-5 | F(p) = 67.57089057989907
[0116.3791] # 433 | Change: 2.715619729087848e-7 | RelError: 1.4563191195352476e-5 | F(p) = 67.57089085146104
[0116.4244] # 434 | Change: 2.664111349304221e-7 | RelError: 1.4465427833560552e-5 | F(p) = 67.57089111787218
[0116.4876] # 435 | Change: 2.6549700749001204e-7 | RelError: 1.4368535639903106e-5 | F(p) = 67.57089138336919
[0116.5346] # 436 | Change: 2.627218975703727e-7 | RelError: 1.427271915163157e-5 | F(p) = 67.57089164609108
[0116.6074] # 437 | Change: 2.6112832074431935e-7 | RelError: 1.4177443565885733e-5 | F(p) = 67.5708919072194
[0116.6622] # 438 | Change: 2.5812077808495815e-7 | RelError: 1.4083212071821957e-5 | F(p) = 67.57089216534018
[0116.7359] # 439 | Change: 2.571079846802604e-7 | RelError: 1.3989847570239414e-5 | F(p) = 67.57089242244817
[0116.8084] # 440 | Change: 2.511704053631547e-7 | RelError: 1.3897313823080967e-5 | F(p) = 67.57089267361857
[0116.8615] # 441 | Change: 2.529414899754556e-7 | RelError: 1.3805426695302219e-5 | F(p) = 67.57089292656006
[0116.9334] # 442 | Change: 2.4863609837666445e-7 | RelError: 1.3714580203802625e-5 | F(p) = 67.57089317519616
[0116.9843] # 443 | Change: 2.459159844647729e-7 | RelError: 1.3624059405420679e-5 | F(p) = 67.57089342111215
[0117.0588] # 444 | Change: 2.4483679794684576e-7 | RelError: 1.3535155146740192e-5 | F(p) = 67.57089366594894
[0117.1321] # 445 | Change: 2.4236749140982283e-7 | RelError: 1.3446234093936057e-5 | F(p) = 67.57089390831644
[0117.1839] # 446 | Change: 2.4140035748132505e-7 | RelError: 1.335839762600824e-5 | F(p) = 67.57089414971679
[0117.2550] # 447 | Change: 2.3681701577515923e-7 | RelError: 1.3271297648477743e-5 | F(p) = 67.57089438653381
[0117.3074] # 448 | Change: 2.371085372487869e-7 | RelError: 1.3185045812188238e-5 | F(p) = 67.57089462364235
[0117.3797] # 449 | Change: 2.3264053083948966e-7 | RelError: 1.30993739469053e-5 | F(p) = 67.57089485628288
[0117.4326] # 450 | Change: 2.3198784049327514e-7 | RelError: 1.3014678615366154e-5 | F(p) = 67.57089508827072
[0117.5033] # 451 | Change: 2.3020669459583587e-7 | RelError: 1.2930690367633193e-5 | F(p) = 67.57089531847741
[0117.5747] # 452 | Change: 2.2661107834665017e-7 | RelError: 1.2847389865566626e-5 | F(p) = 67.57089554508849
[0117.6221] # 453 | Change: 2.2638997165813635e-7 | RelError: 1.2764907536720236e-5 | F(p) = 67.57089577147846
[0117.6892] # 454 | Change: 2.2349122730247473e-7 | RelError: 1.268289779063764e-5 | F(p) = 67.57089599496969
[0117.7386] # 455 | Change: 2.2079174755162967e-7 | RelError: 1.26016491198299e-5 | F(p) = 67.57089621576144
[0117.8080] # 456 | Change: 2.206135008009369e-7 | RelError: 1.252138925589148e-5 | F(p) = 67.57089643637494
[0117.8819] # 457 | Change: 2.163195915727556e-7 | RelError: 1.2441451642742485e-5 | F(p) = 67.57089665269453
[0117.9361] # 458 | Change: 2.178715590162028e-7 | RelError: 1.2362316984759673e-5 | F(p) = 67.57089687056609
[0118.0065] # 459 | Change: 2.124501605749174e-7 | RelError: 1.2283853218526483e-5 | F(p) = 67.57089708301625
[0118.0583] # 460 | Change: 2.1407946348972473e-7 | RelError: 1.2206300435097202e-5 | F(p) = 67.57089729709571
[0118.1271] # 461 | Change: 2.1047178222488583e-7 | RelError: 1.2129043086473232e-5 | F(p) = 67.5708975075675
[0118.1757] # 462 | Change: 2.065505526616107e-7 | RelError: 1.2052520410320064e-5 | F(p) = 67.57089771411805
[0118.2413] # 463 | Change: 2.0728936078739935e-7 | RelError: 1.1976826628678043e-5 | F(p) = 67.57089792140741
[0118.3076] # 464 | Change: 2.062866428786947e-7 | RelError: 1.1901269699930429e-5 | F(p) = 67.57089812769405
[0118.3519] # 465 | Change: 2.0196532091176778e-7 | RelError: 1.1826997429745163e-5 | F(p) = 67.57089832965937
[0118.4102] # 466 | Change: 2.008473245496134e-7 | RelError: 1.1753226667361381e-5 | F(p) = 67.5708985305067
[0118.4529] # 467 | Change: 2.013765083574981e-7 | RelError: 1.1679820833605003e-5 | F(p) = 67.5708987318832
[0118.5111] # 468 | Change: 1.9803465534096176e-7 | RelError: 1.1606924668727956e-5 | F(p) = 67.57089892991786
[0118.5711] # 469 | Change: 1.9388980376788822e-7 | RelError: 1.1535130278406324e-5 | F(p) = 67.57089912380766
[0118.6161] # 470 | Change: 1.9792970817889e-7 | RelError: 1.1463490926918258e-5 | F(p) = 67.57089932173737
[0118.6760] # 471 | Change: 1.919279952744546e-7 | RelError: 1.1392720948929552e-5 | F(p) = 67.57089951366537
[0118.7184] # 472 | Change: 1.9014647989479272e-7 | RelError: 1.132249759281133e-5 | F(p) = 67.57089970381185
[0118.7839] # 473 | Change: 1.9175845977770223e-7 | RelError: 1.1252736315872687e-5 | F(p) = 67.5708998955703
[0118.8394] # 474 | Change: 1.8728799489053927e-7 | RelError: 1.118330273932737e-5 | F(p) = 67.5709000828583
[0118.9120] # 475 | Change: 1.8625466680077807e-7 | RelError: 1.1115200832043435e-5 | F(p) = 67.57090026911297
[0118.9840] # 476 | Change: 1.8570236193227174e-7 | RelError: 1.1047094195056583e-5 | F(p) = 67.57090045481533
[0119.0374] # 477 | Change: 1.8188976014243963e-7 | RelError: 1.0979584938993614e-5 | F(p) = 67.57090063670509
[0119.1058] # 478 | Change: 1.842681456309947e-7 | RelError: 1.091259619710166e-5 | F(p) = 67.57090082097324
[0119.1547] # 479 | Change: 1.8016928038377955e-7 | RelError: 1.0846334257532336e-5 | F(p) = 67.57090100114252
[0119.2213] # 480 | Change: 1.7668506302470632e-7 | RelError: 1.078065425403481e-5 | F(p) = 67.57090117782758
[0119.2858] # 481 | Change: 1.7705032462345116e-7 | RelError: 1.0715576839358877e-5 | F(p) = 67.5709013548779
[0119.3281] # 482 | Change: 1.7670228658062115e-7 | RelError: 1.0650842724796308e-5 | F(p) = 67.57090153158019
[0119.3861] # 483 | Change: 1.7532833851419127e-7 | RelError: 1.058627688501177e-5 | F(p) = 67.57090170690853
[0119.4286] # 484 | Change: 1.72913388496454e-7 | RelError: 1.0522622265688655e-5 | F(p) = 67.57090187982192
[0119.4878] # 485 | Change: 1.7178039968257508e-7 | RelError: 1.0459610019202594e-5 | F(p) = 67.57090205160232
[0119.5337] # 486 | Change: 1.6898925991881697e-7 | RelError: 1.039704669991909e-5 | F(p) = 67.57090222059158
[0119.5932] # 487 | Change: 1.7001774210712028e-7 | RelError: 1.0334589625409842e-5 | F(p) = 67.57090239060932
[0119.6526] # 488 | Change: 1.6643406297589536e-7 | RelError: 1.027321654278447e-5 | F(p) = 67.57090255704338
[0119.6986] # 489 | Change: 1.6702369975973852e-7 | RelError: 1.0211871443505962e-5 | F(p) = 67.57090272406708
[0119.7654] # 490 | Change: 1.6382817591420462e-7 | RelError: 1.0151069600832178e-5 | F(p) = 67.57090288789526
[0119.8147] # 491 | Change: 1.6422117710135353e-7 | RelError: 1.0091116751530958e-5 | F(p) = 67.57090305211644
[0119.8815] # 492 | Change: 1.6179821216155688e-7 | RelError: 1.0031156401523213e-5 | F(p) = 67.57090321391465
[0119.9472] # 493 | Change: 1.6066474017861765e-7 | RelError: 9.972043983487954e-6 | F(p) = 67.57090337457939
[0119.9939] # 494 | Change: 1.5860322832850215e-7 | RelError: 9.91296634506856e-6 | F(p) = 67.57090353318262
[0120.0523] # 495 | Change: 1.5886672599663143e-7 | RelError: 9.854919709172616e-6 | F(p) = 67.57090369204934
[0120.0938] # 496 | Change: 1.5652189233605895e-7 | RelError: 9.797247566674058e-6 | F(p) = 67.57090384857123
[0120.1580] # 497 | Change: 1.550635602143302e-7 | RelError: 9.739639043594313e-6 | F(p) = 67.5709040036348
[0120.2007] # 498 | Change: 1.5444193479652313e-7 | RelError: 9.68292130711912e-6 | F(p) = 67.57090415807673
[0120.2593] # 499 | Change: 1.5390840246709558e-7 | RelError: 9.626323602415606e-6 | F(p) = 67.57090431198513
[0120.3194] # 500 | Change: 1.5064641445405869e-7 | RelError: 9.570427487485187e-6 | F(p) = 67.57090446263155
[0120.3609] # 501 | Change: 1.504439524069312e-7 | RelError: 9.514606492733358e-6 | F(p) = 67.5709046130755
[0120.4221] # 502 | Change: 1.5081948845363513e-7 | RelError: 9.459639835710692e-6 | F(p) = 67.57090476389499
[0120.4653] # 503 | Change: 1.4889141652929538e-7 | RelError: 9.404896191006119e-6 | F(p) = 67.5709049127864
[0120.5242] # 504 | Change: 1.4524695757245354e-7 | RelError: 9.350550559428216e-6 | F(p) = 67.57090505803336
[0120.5840] # 505 | Change: 1.4612314203077403e-7 | RelError: 9.2965410927638e-6 | F(p) = 67.5709052041565
[0120.6266] # 506 | Change: 1.4621045352214423e-7 | RelError: 9.243208264279033e-6 | F(p) = 67.57090535036696
[0120.6850] # 507 | Change: 1.4314369423118478e-7 | RelError: 9.19011131980653e-6 | F(p) = 67.57090549351065
[0120.7294] # 508 | Change: 1.4299865824796143e-7 | RelError: 9.137417760092901e-6 | F(p) = 67.57090563650931
[0120.7935] # 509 | Change: 1.4100963596774818e-7 | RelError: 9.085064176401357e-6 | F(p) = 67.57090577751895
[0120.8364] # 510 | Change: 1.392421324908355e-7 | RelError: 9.032808561876591e-6 | F(p) = 67.57090591676108
[0120.8946] # 511 | Change: 1.3974459989185561e-7 | RelError: 8.98173313814573e-6 | F(p) = 67.57090605650568
[0120.9542] # 512 | Change: 1.372330444837644e-7 | RelError: 8.931082063668989e-6 | F(p) = 67.57090619373872
[0120.9966] # 513 | Change: 1.3845874491380528e-7 | RelError: 8.880262169609736e-6 | F(p) = 67.57090633219747
[0121.0620] # 514 | Change: 1.3548586252909445e-7 | RelError: 8.829838202709176e-6 | F(p) = 67.57090646768333
[0121.1088] # 515 | Change: 1.3346453897611354e-7 | RelError: 8.779816986189102e-6 | F(p) = 67.57090660114787
[0121.1703] # 516 | Change: 1.351077827393965e-7 | RelError: 8.730425310530124e-6 | F(p) = 67.57090673625565
[0121.2315] # 517 | Change: 1.333722394747383e-7 | RelError: 8.681207137491144e-6 | F(p) = 67.57090686962789
[0121.2734] # 518 | Change: 1.307678871853568e-7 | RelError: 8.632597808654002e-6 | F(p) = 67.57090700039578
[0121.3324] # 519 | Change: 1.2994092912776978e-7 | RelError: 8.584160450400053e-6 | F(p) = 67.5709071303367
[0121.3793] # 520 | Change: 1.3027661793785228e-7 | RelError: 8.535947961545582e-6 | F(p) = 67.57090726061332
[0121.4427] # 521 | Change: 1.2998475540371146e-7 | RelError: 8.488278271036622e-6 | F(p) = 67.57090739059808
[0121.4878] # 522 | Change: 1.27274716987813e-7 | RelError: 8.440945795677679e-6 | F(p) = 67.5709075178728
[0121.5461] # 523 | Change: 1.2698069440375548e-7 | RelError: 8.394464401906085e-6 | F(p) = 67.57090764485349
[0121.6049] # 524 | Change: 1.258714803498151e-7 | RelError: 8.347481479930356e-6 | F(p) = 67.57090777072497
[0121.6491] # 525 | Change: 1.2383526382109267e-7 | RelError: 8.301196154726375e-6 | F(p) = 67.57090789456024
[0121.7117] # 526 | Change: 1.259693647170934e-7 | RelError: 8.255297223641695e-6 | F(p) = 67.5709080205296
[0121.7541] # 527 | Change: 1.2119880921090953e-7 | RelError: 8.209648284694509e-6 | F(p) = 67.57090814172841
[0121.8127] # 528 | Change: 1.218319169993265e-7 | RelError: 8.164410264415326e-6 | F(p) = 67.57090826356033
[0121.8551] # 529 | Change: 1.2060000642577506e-7 | RelError: 8.119590041021655e-6 | F(p) = 67.57090838416033
[0121.9140] # 530 | Change: 1.207368853783919e-7 | RelError: 8.074534241069587e-6 | F(p) = 67.57090850489722
[0121.9754] # 531 | Change: 1.1792073451033502e-7 | RelError: 8.030580223421302e-6 | F(p) = 67.57090862281795
[0122.0219] # 532 | Change: 1.2032491270019818e-7 | RelError: 7.98675817848623e-6 | F(p) = 67.57090874314287
[0122.0873] # 533 | Change: 1.164428908850823e-7 | RelError: 7.943244816621059e-6 | F(p) = 67.57090885958576
[0122.1349] # 534 | Change: 1.1596449667194975e-7 | RelError: 7.899694263684975e-6 | F(p) = 67.57090897555025
[0122.1972] # 535 | Change: 1.1778664088524238e-7 | RelError: 7.856879601832273e-6 | F(p) = 67.5709090933369
[0122.2629] # 536 | Change: 1.1362729424035933e-7 | RelError: 7.814348939436685e-6 | F(p) = 67.57090920696419
[0122.3104] # 537 | Change: 1.1355156459558202e-7 | RelError: 7.772010900813637e-6 | F(p) = 67.57090932051575
[0122.3748] # 538 | Change: 1.1230444840748532e-7 | RelError: 7.730116968646166e-6 | F(p) = 67.5709094328202
[0122.4224] # 539 | Change: 1.1332683413911582e-7 | RelError: 7.688216683488807e-6 | F(p) = 67.57090954614704
[0122.4875] # 540 | Change: 1.1171077574090305e-7 | RelError: 7.646909623675098e-6 | F(p) = 67.57090965785781
[0122.5363] # 541 | Change: 1.1085431594892725e-7 | RelError: 7.606037217924601e-6 | F(p) = 67.57090976871213
[0122.6032] # 542 | Change: 1.0958093810131686e-7 | RelError: 7.564647942995179e-6 | F(p) = 67.57090987829307
[0122.6704] # 543 | Change: 1.0926854088211257e-7 | RelError: 7.524448361957394e-6 | F(p) = 67.5709099875616
[0122.7190] # 544 | Change: 1.0806860473167035e-7 | RelError: 7.483975857151403e-6 | F(p) = 67.57091009563021
[0122.7871] # 545 | Change: 1.0719830356720195e-7 | RelError: 7.444357749315385e-6 | F(p) = 67.57091020282851
[0122.8346] # 546 | Change: 1.064505141812333e-7 | RelError: 7.404887713590707e-6 | F(p) = 67.57091030927903
[0122.8997] # 547 | Change: 1.0491514501609345e-7 | RelError: 7.365408866606455e-6 | F(p) = 67.57091041419417
[0122.9581] # 548 | Change: 1.0654224524841993e-7 | RelError: 7.326139406784603e-6 | F(p) = 67.57091052073642
[0123.0001] # 549 | Change: 1.0295602237420098e-7 | RelError: 7.287331502754962e-6 | F(p) = 67.57091062369244
[0123.0601] # 550 | Change: 1.0383735116192838e-7 | RelError: 7.248668913800813e-6 | F(p) = 67.57091072752979
[0123.1022] # 551 | Change: 1.0334026967484533e-7 | RelError: 7.210287094228895e-6 | F(p) = 67.57091083087006
[0123.1626] # 552 | Change: 1.0117686599642184e-7 | RelError: 7.1723243600395e-6 | F(p) = 67.57091093204693
[0123.2087] # 553 | Change: 1.0121635796167539e-7 | RelError: 7.135146118088424e-6 | F(p) = 67.57091103326329
[0123.2705] # 554 | Change: 1.0229172175968415e-7 | RelError: 7.097262286323023e-6 | F(p) = 67.57091113555501
[0123.3283] # 555 | Change: 9.912814391555003e-8 | RelError: 7.060232541266026e-6 | F(p) = 67.57091123468315
[0123.3725] # 556 | Change: 9.870049666460545e-8 | RelError: 7.023341608338266e-6 | F(p) = 67.57091133338365
[0123.4330] # 557 | Change: 1.0016388785061281e-7 | RelError: 6.986576417045639e-6 | F(p) = 67.57091143354754
[0123.4775] # 558 | Change: 9.552658752909338e-8 | RelError: 6.950690795377384e-6 | F(p) = 67.57091152907412
[0123.5387] # 559 | Change: 9.792739774638903e-8 | RelError: 6.913739793025003e-6 | F(p) = 67.57091162700152
[0123.5994] # 560 | Change: 9.550480228881497e-8 | RelError: 6.878249378587142e-6 | F(p) = 67.57091172250632
[0123.6412] # 561 | Change: 9.554899804697925e-8 | RelError: 6.842683978375217e-6 | F(p) = 67.57091181805532
[0123.7094] # 562 | Change: 9.46582758842851e-8 | RelError: 6.807058092307106e-6 | F(p) = 67.5709119127136
[0123.7544] # 563 | Change: 9.467730421874876e-8 | RelError: 6.7720479237316976e-6 | F(p) = 67.5709120073909
[0123.8175] # 564 | Change: 9.261269440230535e-8 | RelError: 6.736982451584746e-6 | F(p) = 67.5709121000036
[0123.8606] # 565 | Change: 9.245836452009826e-8 | RelError: 6.702226777828863e-6 | F(p) = 67.57091219246196
[0123.9191] # 566 | Change: 9.467488837344717e-8 | RelError: 6.667705778045714e-6 | F(p) = 67.57091228713685
[0123.9789] # 567 | Change: 9.075291984572686e-8 | RelError: 6.633744635807282e-6 | F(p) = 67.57091237788977
[0124.0261] # 568 | Change: 9.128366684763023e-8 | RelError: 6.599576412154714e-6 | F(p) = 67.57091246917344
[0124.0915] # 569 | Change: 8.977627885542461e-8 | RelError: 6.565798860402369e-6 | F(p) = 67.57091255894971
[0124.1389] # 570 | Change: 8.928628858484444e-8 | RelError: 6.532303765745662e-6 | F(p) = 67.570912648236
[0124.2027] # 571 | Change: 8.932899220326362e-8 | RelError: 6.499407243889736e-6 | F(p) = 67.570912737565
[0124.2617] # 572 | Change: 8.987426269868592e-8 | RelError: 6.466211427090682e-6 | F(p) = 67.57091282743926
[0124.3031] # 573 | Change: 8.578226129429822e-8 | RelError: 6.433706291998856e-6 | F(p) = 67.57091291322152
[0124.3608] # 574 | Change: 8.77190586834331e-8 | RelError: 6.401069414058596e-6 | F(p) = 67.57091300094058
[0124.4100] # 575 | Change: 8.570955856157525e-8 | RelError: 6.368700649075724e-6 | F(p) = 67.57091308665014
[0124.4736] # 576 | Change: 8.788401828496717e-8 | RelError: 6.336318005931859e-6 | F(p) = 67.57091317453416
[0124.5169] # 577 | Change: 8.460531830678519e-8 | RelError: 6.304665548286144e-6 | F(p) = 67.57091325913947
[0124.5746] # 578 | Change: 8.3146659335398e-8 | RelError: 6.2726833798056e-6 | F(p) = 67.57091334228613
[0124.6325] # 579 | Change: 8.507990401085408e-8 | RelError: 6.241460003220013e-6 | F(p) = 67.57091342736604
[0124.6764] # 580 | Change: 8.494924941260251e-8 | RelError: 6.210113993201733e-6 | F(p) = 67.57091351231529
[0124.7472] # 581 | Change: 8.06403619435514e-8 | RelError: 6.178781549178768e-6 | F(p) = 67.57091359295565
[0124.7946] # 582 | Change: 8.298972886677802e-8 | RelError: 6.148208763849507e-6 | F(p) = 67.57091367594538
[0124.8562] # 583 | Change: 8.182813360235741e-8 | RelError: 6.1172565736530656e-6 | F(p) = 67.57091375777351
[0124.9147] # 584 | Change: 8.109641669307166e-8 | RelError: 6.087250748759622e-6 | F(p) = 67.57091383886993
[0124.9565] # 585 | Change: 8.124035844048194e-8 | RelError: 6.056744153364024e-6 | F(p) = 67.57091392011029
[0125.0166] # 586 | Change: 7.873141782965831e-8 | RelError: 6.026596301216844e-6 | F(p) = 67.5709139988417
[0125.0602] # 587 | Change: 8.076882807017682e-8 | RelError: 5.996403582455755e-6 | F(p) = 67.57091407961053
[0125.1233] # 588 | Change: 8.067817702794855e-8 | RelError: 5.967291294334528e-6 | F(p) = 67.57091416028871
[0125.1667] # 589 | Change: 7.786813682741922e-8 | RelError: 5.937641159051767e-6 | F(p) = 67.57091423815685
[0125.2259] # 590 | Change: 7.732091944490094e-8 | RelError: 5.908925174748874e-6 | F(p) = 67.57091431547776
[0125.2875] # 591 | Change: 7.813569879999704e-8 | RelError: 5.879742490291215e-6 | F(p) = 67.57091439361346
[0125.3315] # 592 | Change: 7.689644121455785e-8 | RelError: 5.850724107394863e-6 | F(p) = 67.5709144705099
[0125.3914] # 593 | Change: 7.51098951923268e-8 | RelError: 5.821890802719021e-6 | F(p) = 67.5709145456198
[0125.4351] # 594 | Change: 7.651544819964329e-8 | RelError: 5.793282155878411e-6 | F(p) = 67.57091462213525
[0125.4942] # 595 | Change: 7.529298784447747e-8 | RelError: 5.764827509263524e-6 | F(p) = 67.57091469742824
[0125.5566] # 596 | Change: 7.55643014827001e-8 | RelError: 5.737477165142429e-6 | F(p) = 67.57091477299254
[0125.6000] # 597 | Change: 7.442555727266154e-8 | RelError: 5.709416823153828e-6 | F(p) = 67.5709148474181
[0125.6600] # 598 | Change: 7.324270256958698e-8 | RelError: 5.681518216993156e-6 | F(p) = 67.5709149206608
[0125.7035] # 599 | Change: 7.429714798945497e-8 | RelError: 5.6537648747716955e-6 | F(p) = 67.57091499495795
[0125.7634] # 600 | Change: 7.152513603614352e-8 | RelError: 5.625817751909063e-6 | F(p) = 67.57091506648308
[0125.8052] # 601 | Change: 7.297121840110776e-8 | RelError: 5.599254961508225e-6 | F(p) = 67.5709151394543
[0125.8636] # 602 | Change: 7.137080615393643e-8 | RelError: 5.572642100658719e-6 | F(p) = 67.5709152108251
[0125.9261] # 603 | Change: 7.177416705417272e-8 | RelError: 5.5459784488122865e-6 | F(p) = 67.57091528259927
[0125.9733] # 604 | Change: 7.047012218208693e-8 | RelError: 5.518915472846443e-6 | F(p) = 67.5709153530694
[0126.0370] # 605 | Change: 7.18390253950929e-8 | RelError: 5.492476409504702e-6 | F(p) = 67.57091542490842
[0126.0787] # 606 | Change: 7.017135317255452e-8 | RelError: 5.46596798102209e-6 | F(p) = 67.57091549507977
[0126.1371] # 607 | Change: 6.962000043131411e-8 | RelError: 5.439702858552127e-6 | F(p) = 67.57091556469977
[0126.1968] # 608 | Change: 6.940342700545443e-8 | RelError: 5.413822474449902e-6 | F(p) = 67.5709156341032
[0126.2399] # 609 | Change: 6.821237263920921e-8 | RelError: 5.387699017680623e-6 | F(p) = 67.57091570231557
[0126.3003] # 610 | Change: 6.785374750961637e-8 | RelError: 5.3624625876960585e-6 | F(p) = 67.57091577016932
[0126.3433] # 611 | Change: 6.759712789516925e-8 | RelError: 5.33688702741899e-6 | F(p) = 67.57091583776645
[0126.4023] # 612 | Change: 6.740314972830674e-8 | RelError: 5.311569798369844e-6 | F(p) = 67.5709159051696
[0126.4583] # 613 | Change: 6.794336115945043e-8 | RelError: 5.286393565946267e-6 | F(p) = 67.57091597311296
[0126.5224] # 614 | Change: 6.507832495117327e-8 | RelError: 5.262333166411397e-6 | F(p) = 67.57091603819129
[0126.5835] # 615 | Change: 6.654462936239725e-8 | RelError: 5.237266398806829e-6 | F(p) = 67.57091610473591
[0126.6247] # 616 | Change: 6.482864023382717e-8 | RelError: 5.21193585469751e-6 | F(p) = 67.57091616956455
[0126.6833] # 617 | Change: 6.408410513358831e-8 | RelError: 5.187386222421423e-6 | F(p) = 67.57091623364866
[0126.7263] # 618 | Change: 6.5900508161576e-8 | RelError: 5.162575255943026e-6 | F(p) = 67.57091629954917
[0126.7851] # 619 | Change: 6.482376591065986e-8 | RelError: 5.138578450549227e-6 | F(p) = 67.57091636437293
[0126.8453] # 620 | Change: 6.264778562581341e-8 | RelError: 5.114865200384884e-6 | F(p) = 67.57091642702072
[0126.8883] # 621 | Change: 6.42428261699024e-8 | RelError: 5.090811079050167e-6 | F(p) = 67.57091649126355
[0126.9483] # 622 | Change: 6.117703321706358e-8 | RelError: 5.06740042195674e-6 | F(p) = 67.57091655244058
[0126.9909] # 623 | Change: 6.490564885552885e-8 | RelError: 5.0435428107865795e-6 | F(p) = 67.57091661734623
[0127.0510] # 624 | Change: 6.151032039269921e-8 | RelError: 5.019954208516574e-6 | F(p) = 67.57091667885655
[0127.0949] # 625 | Change: 6.30017780167691e-8 | RelError: 4.996339613256756e-6 | F(p) = 67.57091674185833
[0127.1564] # 626 | Change: 6.089776150020043e-8 | RelError: 4.973427743420521e-6 | F(p) = 67.57091680275609
[0127.2166] # 627 | Change: 5.936111335813621e-8 | RelError: 4.950366751242809e-6 | F(p) = 67.5709168621172
[0127.2592] # 628 | Change: 6.25824299049782e-8 | RelError: 4.927457537171999e-6 | F(p) = 67.57091692469963
[0127.3184] # 629 | Change: 6.043455869075842e-8 | RelError: 4.904658744686248e-6 | F(p) = 67.57091698513419
[0127.3610] # 630 | Change: 5.764911747974111e-8 | RelError: 4.882365102742332e-6 | F(p) = 67.57091704278331
[0127.4204] # 631 | Change: 6.020113119120651e-8 | RelError: 4.859640038025505e-6 | F(p) = 67.57091710298444
[0127.4846] # 632 | Change: 5.872577446552896e-8 | RelError: 4.8372270939779825e-6 | F(p) = 67.57091716171021
[0127.5314] # 633 | Change: 6.038868605173775e-8 | RelError: 4.8151527776423595e-6 | F(p) = 67.5709172220989
[0127.5933] # 634 | Change: 5.760782073593873e-8 | RelError: 4.79322153645023e-6 | F(p) = 67.57091727970672
[0127.6357] # 635 | Change: 5.840195171913365e-8 | RelError: 4.770831854709744e-6 | F(p) = 67.57091733810867
[0127.6958] # 636 | Change: 5.871706321158854e-8 | RelError: 4.749930897628239e-6 | F(p) = 67.57091739682573
[0127.7451] # 637 | Change: 5.796552215997508e-8 | RelError: 4.72724595198752e-6 | F(p) = 67.57091745479126
[0127.8082] # 638 | Change: 5.402536373821931e-8 | RelError: 4.706581950811584e-6 | F(p) = 67.57091750881662
[0127.8700] # 639 | Change: 5.739725850162358e-8 | RelError: 4.684939156172545e-6 | F(p) = 67.57091756621388
[0127.9140] # 640 | Change: 5.701038219285692e-8 | RelError: 4.663744733938001e-6 | F(p) = 67.57091762322426
[0127.9729] # 641 | Change: 5.3336165706241445e-8 | RelError: 4.642844045733624e-6 | F(p) = 67.57091767656043
[0128.0148] # 642 | Change: 5.625751953175495e-8 | RelError: 4.621018126394414e-6 | F(p) = 67.57091773281795
[0128.0777] # 643 | Change: 5.676830028278346e-8 | RelError: 4.60031739715569e-6 | F(p) = 67.57091778958625
[0128.1375] # 644 | Change: 5.484108100972662e-8 | RelError: 4.580570871878126e-6 | F(p) = 67.57091784442733
[0128.1788] # 645 | Change: 5.392587354435818e-8 | RelError: 4.559780073827972e-6 | F(p) = 67.5709178983532
[0128.2360] # 646 | Change: 5.3625186069439224e-8 | RelError: 4.5392464463801634e-6 | F(p) = 67.57091795197839
[0128.2783] # 647 | Change: 5.449520301681332e-8 | RelError: 4.518784718577045e-6 | F(p) = 67.57091800647359
[0128.3393] # 648 | Change: 5.261686908397678e-8 | RelError: 4.49822990840851e-6 | F(p) = 67.57091805909046
[0128.3825] # 649 | Change: 5.339737185749982e-8 | RelError: 4.478176116117296e-6 | F(p) = 67.57091811248783
[0128.4415] # 650 | Change: 5.207458286804467e-8 | RelError: 4.457840751697696e-6 | F(p) = 67.57091816456241
[0128.4995] # 651 | Change: 5.280986670186394e-8 | RelError: 4.438493510649364e-6 | F(p) = 67.57091821737228
[0128.5417] # 652 | Change: 5.159242277841258e-8 | RelError: 4.418168593520695e-6 | F(p) = 67.5709182689647
[0128.6007] # 653 | Change: 5.233606259480439e-8 | RelError: 4.398986261744649e-6 | F(p) = 67.57091832130077
[0128.6452] # 654 | Change: 5.177842865577986e-8 | RelError: 4.379841661310169e-6 | F(p) = 67.5709183730792
[0128.7077] # 655 | Change: 5.158055671472539e-8 | RelError: 4.360270614624508e-6 | F(p) = 67.57091842465975
[0128.7681] # 656 | Change: 5.0875712531706085e-8 | RelError: 4.341102665645759e-6 | F(p) = 67.57091847553546
[0128.8090] # 657 | Change: 4.996641678189917e-8 | RelError: 4.3214795668389224e-6 | F(p) = 67.57091852550188
[0128.8668] # 658 | Change: 4.922090113268496e-8 | RelError: 4.302659313694396e-6 | F(p) = 67.57091857472278
[0128.9083] # 659 | Change: 5.130465297042974e-8 | RelError: 4.283283352441331e-6 | F(p) = 67.57091862602744
[0128.9683] # 660 | Change: 4.96571175290228e-8 | RelError: 4.264919665012837e-6 | F(p) = 67.57091867568455
[0129.0114] # 661 | Change: 4.818120658001135e-8 | RelError: 4.246275659265465e-6 | F(p) = 67.57091872386576
[0129.0718] # 662 | Change: 4.9322466111334506e-8 | RelError: 4.2273980859094255e-6 | F(p) = 67.57091877318823
[0129.1316] # 663 | Change: 4.951195364810701e-8 | RelError: 4.209094612154395e-6 | F(p) = 67.57091882270018
[0129.1730] # 664 | Change: 4.747371917801502e-8 | RelError: 4.1899477210087745e-6 | F(p) = 67.5709188701739
[0129.2309] # 665 | Change: 4.942967279930599e-8 | RelError: 4.1721189867938785e-6 | F(p) = 67.57091891960357
[0129.2746] # 666 | Change: 4.651002427635831e-8 | RelError: 4.153623270031894e-6 | F(p) = 67.5709189661136
[0129.3345] # 667 | Change: 4.840423173391173e-8 | RelError: 4.136282545082185e-6 | F(p) = 67.57091901451783
[0129.3934] # 668 | Change: 4.5546315163846884e-8 | RelError: 4.118117909908214e-6 | F(p) = 67.57091906006414
[0129.4391] # 669 | Change: 4.9318884975946276e-8 | RelError: 4.1002369282096875e-6 | F(p) = 67.57091910938303
[0129.5003] # 670 | Change: 4.5333194975683e-8 | RelError: 4.082434368331589e-6 | F(p) = 67.57091915471622
[0129.5423] # 671 | Change: 4.7996394414440147e-8 | RelError: 4.065026060147538e-6 | F(p) = 67.57091920271262
[0129.6130] # 672 | Change: 4.420070354171912e-8 | RelError: 4.04735845333294e-6 | F(p) = 67.57091924691332
[0129.6591] # 673 | Change: 4.646074103220599e-8 | RelError: 4.030354318020599e-6 | F(p) = 67.57091929337406
[0129.7165] # 674 | Change: 4.5145668536861194e-8 | RelError: 4.0130921260484666e-6 | F(p) = 67.57091933851973
[0129.7794] # 675 | Change: 4.3969762941742374e-8 | RelError: 3.995328320535045e-6 | F(p) = 67.57091938248949
[0129.8202] # 676 | Change: 4.608700976405089e-8 | RelError: 3.978209016806074e-6 | F(p) = 67.5709194285765
[0129.8801] # 677 | Change: 4.4940733801013266e-8 | RelError: 3.961634896163947e-6 | F(p) = 67.57091947351724
[0129.9268] # 678 | Change: 4.6166164224814565e-8 | RelError: 3.943585228217423e-6 | F(p) = 67.5709195196834
[0129.9838] # 679 | Change: 4.290890842639783e-8 | RelError: 3.927217995129052e-6 | F(p) = 67.57091956259231
[0130.0423] # 680 | Change: 4.576251910748397e-8 | RelError: 3.91075499965784e-6 | F(p) = 67.57091960835483
[0130.0838] # 681 | Change: 4.10772287295913e-8 | RelError: 3.893565119936953e-6 | F(p) = 67.57091964943206
[0130.1426] # 682 | Change: 4.496891392591351e-8 | RelError: 3.877894329137901e-6 | F(p) = 67.57091969440097
[0130.1869] # 683 | Change: 4.22038510805578e-8 | RelError: 3.861000074946439e-6 | F(p) = 67.57091973660482
[0130.2486] # 684 | Change: 4.397772102038289e-8 | RelError: 3.844919220338943e-6 | F(p) = 67.57091978058254
[0130.2916] # 685 | Change: 4.18992982531563e-8 | RelError: 3.828770833198815e-6 | F(p) = 67.57091982248184
[0130.3486] # 686 | Change: 4.189328706161177e-8 | RelError: 3.812414181513551e-6 | F(p) = 67.57091986437513
[0130.4081] # 687 | Change: 4.377147888590116e-8 | RelError: 3.7959027734113846e-6 | F(p) = 67.5709199081466
[0130.4505] # 688 | Change: 4.1005975504049275e-8 | RelError: 3.780927258469574e-6 | F(p) = 67.57091994915258
[0130.5156] # 689 | Change: 4.145660170706833e-8 | RelError: 3.7638811063398986e-6 | F(p) = 67.57091999060918
[0130.5620] # 690 | Change: 4.1854804067043005e-8 | RelError: 3.7480948776342063e-6 | F(p) = 67.57092003246399
[0130.6202] # 691 | Change: 4.074477999438386e-8 | RelError: 3.733127542240085e-6 | F(p) = 67.57092007320877
[0130.6630] # 692 | Change: 4.1003488604474114e-8 | RelError: 3.7170098954957436e-6 | F(p) = 67.57092011421226
[0130.7218] # 693 | Change: 4.147503318563395e-8 | RelError: 3.701455937894762e-6 | F(p) = 67.57092015568729
[0130.7861] # 694 | Change: 3.996861153154896e-8 | RelError: 3.686733146193262e-6 | F(p) = 67.5709201956559
[0130.8354] # 695 | Change: 4.029888600598497e-8 | RelError: 3.6706151501204893e-6 | F(p) = 67.57092023595479
[0130.9084] # 696 | Change: 4.024106203814881e-8 | RelError: 3.655797331285912e-6 | F(p) = 67.57092027619585
[0130.9611] # 697 | Change: 3.973021023284673e-8 | RelError: 3.640479836605627e-6 | F(p) = 67.57092031592606
[0131.0312] # 698 | Change: 3.8946168956499605e-8 | RelError: 3.6254211959795614e-6 | F(p) = 67.57092035487223
[0131.1012] # 699 | Change: 3.968015960253979e-8 | RelError: 3.6103588196267684e-6 | F(p) = 67.57092039455239
[0131.1514] # 700 | Change: 3.951808480451291e-8 | RelError: 3.595440965397482e-6 | F(p) = 67.57092043407047
[0131.2225] # 701 | Change: 3.8587842254855786e-8 | RelError: 3.580758791694595e-6 | F(p) = 67.57092047265832
[0131.2709] # 702 | Change: 3.903741685462592e-8 | RelError: 3.5655675628833233e-6 | F(p) = 67.57092051169573
[0131.3316] # 703 | Change: 3.87012448754831e-8 | RelError: 3.550851962196008e-6 | F(p) = 67.57092055039698
[0131.3753] # 704 | Change: 3.839022610918619e-8 | RelError: 3.5359243314690756e-6 | F(p) = 67.5709205887872
[0131.4376] # 705 | Change: 3.671837589536153e-8 | RelError: 3.521539110623308e-6 | F(p) = 67.57092062550558
[0131.4955] # 706 | Change: 3.908243684236368e-8 | RelError: 3.507398947346879e-6 | F(p) = 67.57092066458802
[0131.5369] # 707 | Change: 3.7252064544190944e-8 | RelError: 3.492529863407845e-6 | F(p) = 67.57092070184008
[0131.5955] # 708 | Change: 3.645176605004963e-8 | RelError: 3.479099464233052e-6 | F(p) = 67.57092073829185
[0131.6375] # 709 | Change: 3.717816809967189e-8 | RelError: 3.4645706509005988e-6 | F(p) = 67.57092077547001
[0131.6970] # 710 | Change: 3.6260118463360413e-8 | RelError: 3.450320647822132e-6 | F(p) = 67.57092081173013
[0131.7603] # 711 | Change: 3.7145468922972213e-8 | RelError: 3.435483888452186e-6 | F(p) = 67.5709208488756
[0131.8076] # 712 | Change: 3.7174430644881795e-8 | RelError: 3.4226086395713506e-6 | F(p) = 67.57092088605003
[0131.8736] # 713 | Change: 3.7244419104354165e-8 | RelError: 3.4078389916277606e-6 | F(p) = 67.57092092329445
[0131.9233] # 714 | Change: 3.5211030535720056e-8 | RelError: 3.394010646860596e-6 | F(p) = 67.57092095850548
[0131.9893] # 715 | Change: 3.530452374889137e-8 | RelError: 3.380630496234776e-6 | F(p) = 67.57092099381
[0132.0388] # 716 | Change: 3.5156119793100515e-8 | RelError: 3.36726050597592e-6 | F(p) = 67.57092102896613
[0132.1023] # 717 | Change: 3.6772306089005724e-8 | RelError: 3.352787766274568e-6 | F(p) = 67.57092106573843
[0132.1597] # 718 | Change: 3.464414533027593e-8 | RelError: 3.339657572599785e-6 | F(p) = 67.57092110038258
[0132.2010] # 719 | Change: 3.443815899117908e-8 | RelError: 3.3261228838347445e-6 | F(p) = 67.57092113482074
[0132.2589] # 720 | Change: 3.517044433465344e-8 | RelError: 3.3127582446710144e-6 | F(p) = 67.57092116999118
[0132.3042] # 721 | Change: 3.460056063886441e-8 | RelError: 3.299985853284623e-6 | F(p) = 67.57092120459174
[0132.3682] # 722 | Change: 3.6347131526781595e-8 | RelError: 3.2872611492405466e-6 | F(p) = 67.57092124093887
[0132.4287] # 723 | Change: 3.245622792746872e-8 | RelError: 3.273086306316346e-6 | F(p) = 67.5709212733951
[0132.4710] # 724 | Change: 3.455511432548519e-8 | RelError: 3.2599295075640912e-6 | F(p) = 67.57092130795021
[0132.5288] # 725 | Change: 3.565668293958879e-8 | RelError: 3.24724488216317e-6 | F(p) = 67.5709213436069
[0132.5708] # 726 | Change: 3.1421251378560555e-8 | RelError: 3.233818071616954e-6 | F(p) = 67.57092137502815
[0132.6323] # 727 | Change: 3.4779375823745795e-8 | RelError: 3.221494101593597e-6 | F(p) = 67.57092140980753
[0132.6752] # 728 | Change: 3.342408660955698e-8 | RelError: 3.2079927554094618e-6 | F(p) = 67.57092144323161
[0132.7339] # 729 | Change: 3.243690116505604e-8 | RelError: 3.195669300870491e-6 | F(p) = 67.57092147566851
[0132.7914] # 730 | Change: 3.339778231747914e-8 | RelError: 3.1828961033293544e-6 | F(p) = 67.5709215090663
[0132.8332] # 731 | Change: 3.297107298294577e-8 | RelError: 3.170407824713309e-6 | F(p) = 67.57092154203737
[0132.8917] # 732 | Change: 3.096609191288735e-8 | RelError: 3.1579714746256547e-6 | F(p) = 67.57092157300346
[0132.9354] # 733 | Change: 3.2678400430086185e-8 | RelError: 3.145282516638515e-6 | F(p) = 67.57092160568186
[0132.9975] # 734 | Change: 3.4249211466885754e-8 | RelError: 3.1324059905651385e-6 | F(p) = 67.57092163993107
[0133.0573] # 735 | Change: 3.209203214282752e-8 | RelError: 3.120638400519991e-6 | F(p) = 67.5709216720231
[0133.0986] # 736 | Change: 3.132720394205535e-8 | RelError: 3.1088262757670344e-6 | F(p) = 67.57092170335031
[0133.1576] # 737 | Change: 3.1433927460966515e-8 | RelError: 3.0956947899577998e-6 | F(p) = 67.57092173478424
[0133.1995] # 738 | Change: 3.06440028907673e-8 | RelError: 3.083302932514487e-6 | F(p) = 67.57092176542824
[0133.2601] # 739 | Change: 3.1159459012997104e-8 | RelError: 3.0715208255307413e-6 | F(p) = 67.5709217965877
[0133.3053] # 740 | Change: 3.198940135007433e-8 | RelError: 3.0601812518647095e-6 | F(p) = 67.5709218285771
[0133.3654] # 741 | Change: 3.2311817221852834e-8 | RelError: 3.0485196746073346e-6 | F(p) = 67.57092186088892
[0133.4233] # 742 | Change: 3.025330386208225e-8 | RelError: 3.036813303402549e-6 | F(p) = 67.57092189114222
[0133.4652] # 743 | Change: 3.012682725511695e-8 | RelError: 3.023862814979033e-6 | F(p) = 67.57092192126905
[0133.5260] # 744 | Change: 3.0763487757212715e-8 | RelError: 3.0130164057523765e-6 | F(p) = 67.57092195203253
[0133.5728] # 745 | Change: 3.1490856144955615e-8 | RelError: 3.0004963483057727e-6 | F(p) = 67.57092198352339
[0133.6315] # 746 | Change: 2.9065589046695095e-8 | RelError: 2.98913707093433e-6 | F(p) = 67.57092201258898
[0133.6898] # 747 | Change: 3.021897043709032e-8 | RelError: 2.977806093315157e-6 | F(p) = 67.57092204280795
[0133.7310] # 748 | Change: 3.0184125421328645e-8 | RelError: 2.965928489144994e-6 | F(p) = 67.57092207299208
[0133.7891] # 749 | Change: 3.056752007069008e-8 | RelError: 2.9543280293709693e-6 | F(p) = 67.5709221035596
[0133.8358] # 750 | Change: 2.842152468929271e-8 | RelError: 2.9435514489196335e-6 | F(p) = 67.57092213198112
[0133.9016] # 751 | Change: 2.916725350132765e-8 | RelError: 2.9318988096259417e-6 | F(p) = 67.57092216114837
[0133.9530] # 752 | Change: 3.013788330008538e-8 | RelError: 2.9196883791646607e-6 | F(p) = 67.57092219128626
[0134.0259] # 753 | Change: 3.041726870378625e-8 | RelError: 2.9088934555532077e-6 | F(p) = 67.57092222170353
[0134.0970] # 754 | Change: 2.7909962341254868e-8 | RelError: 2.89905166513488e-6 | F(p) = 67.57092224961349
[0134.1495] # 755 | Change: 2.7133822300129395e-8 | RelError: 2.8861850691382717e-6 | F(p) = 67.57092227674731
[0134.2162] # 756 | Change: 2.9536224133153155e-8 | RelError: 2.8756352152213305e-6 | F(p) = 67.57092230628353
[0134.2647] # 757 | Change: 2.9186409733483742e-8 | RelError: 2.864339225098347e-6 | F(p) = 67.57092233546994
[0134.3329] # 758 | Change: 2.7759270437854866e-8 | RelError: 2.85340965168793e-6 | F(p) = 67.57092236322922
[0134.4057] # 759 | Change: 2.8784512551283115e-8 | RelError: 2.842250461686822e-6 | F(p) = 67.57092239201373
[0134.4597] # 760 | Change: 2.757136030595575e-8 | RelError: 2.831800545324817e-6 | F(p) = 67.57092241958509
[0134.5310] # 761 | Change: 2.834052281741606e-8 | RelError: 2.8216898787526137e-6 | F(p) = 67.57092244792561
[0134.5819] # 762 | Change: 2.5563778649484448e-8 | RelError: 2.810973860240035e-6 | F(p) = 67.57092247348939
[0134.6556] # 763 | Change: 2.9260533551678236e-8 | RelError: 2.8003310753710088e-6 | F(p) = 67.57092250274992
[0134.7049] # 764 | Change: 2.598997639324807e-8 | RelError: 2.7899534864075224e-6 | F(p) = 67.5709225287399
[0134.7712] # 765 | Change: 2.9503652854145912e-8 | RelError: 2.7788081060718355e-6 | F(p) = 67.57092255824355
[0134.8325] # 766 | Change: 2.673917265383352e-8 | RelError: 2.7693897175172606e-6 | F(p) = 67.57092258498272
[0134.8803] # 767 | Change: 2.55488714628882e-8 | RelError: 2.7575812157925346e-6 | F(p) = 67.5709226105316
[0134.9447] # 768 | Change: 2.7435078209236963e-8 | RelError: 2.7482453140058514e-6 | F(p) = 67.57092263796667
[0134.9872] # 769 | Change: 2.7017591719413758e-8 | RelError: 2.7377092507261202e-6 | F(p) = 67.57092266498427
[0135.0467] # 770 | Change: 2.631495021887531e-8 | RelError: 2.7271715740443866e-6 | F(p) = 67.57092269129922
[0135.1070] # 771 | Change: 2.7577357286645565e-8 | RelError: 2.7179274082867666e-6 | F(p) = 67.57092271887657
[0135.1500] # 772 | Change: 2.5240325385311735e-8 | RelError: 2.7070369938989047e-6 | F(p) = 67.5709227441169
[0135.2096] # 773 | Change: 2.5467855380156834e-8 | RelError: 2.696339902737157e-6 | F(p) = 67.57092276958475
[0135.2540] # 774 | Change: 2.6142046749555448e-8 | RelError: 2.6869896539662265e-6 | F(p) = 67.5709227957268
[0135.3217] # 775 | Change: 2.5908249767780944e-8 | RelError: 2.6761725775033267e-6 | F(p) = 67.57092282163505
[0135.3708] # 776 | Change: 2.7228807653045806e-8 | RelError: 2.665671685742407e-6 | F(p) = 67.57092284886386
[0135.4353] # 777 | Change: 2.4879597049221047e-8 | RelError: 2.656293773496353e-6 | F(p) = 67.57092287374346
[0135.5021] # 778 | Change: 2.571755430835765e-8 | RelError: 2.646399124518204e-6 | F(p) = 67.57092289946101
[0135.5482] # 779 | Change: 2.4615815163997468e-8 | RelError: 2.637276181034294e-6 | F(p) = 67.57092292407683
[0135.6074] # 780 | Change: 2.789226982713444e-8 | RelError: 2.6264167801645966e-6 | F(p) = 67.5709229519691
[0135.6514] # 781 | Change: 2.312538072146708e-8 | RelError: 2.6176723367349154e-6 | F(p) = 67.57092297509448
[0135.7165] # 782 | Change: 2.4026775236052345e-8 | RelError: 2.6077947191922314e-6 | F(p) = 67.57092299912125
[0135.7744] # 783 | Change: 2.564871692811721e-8 | RelError: 2.597674270456188e-6 | F(p) = 67.57092302476997
[0135.8166] # 784 | Change: 2.4133100851031486e-8 | RelError: 2.588997527529866e-6 | F(p) = 67.57092304890307
[0135.8748] # 785 | Change: 2.5220799670933047e-8 | RelError: 2.5792995078810354e-6 | F(p) = 67.57092307412387
[0135.9161] # 786 | Change: 2.3755291067573125e-8 | RelError: 2.568527142612314e-6 | F(p) = 67.57092309787916
[0135.9782] # 787 | Change: 2.6327469981879403e-8 | RelError: 2.560709603179894e-6 | F(p) = 67.57092312420663
[0136.0246] # 788 | Change: 2.3890351030786405e-8 | RelError: 2.551113057524249e-6 | F(p) = 67.57092314809698
[0136.0858] # 789 | Change: 2.2482765871245647e-8 | RelError: 2.540263148323284e-6 | F(p) = 67.57092317057975
[0136.1452] # 790 | Change: 2.439432478240633e-8 | RelError: 2.5305469238588997e-6 | F(p) = 67.57092319497407
[0136.1865] # 791 | Change: 2.3440776431016275e-8 | RelError: 2.5228230507826447e-6 | F(p) = 67.57092321841485
[0136.2446] # 792 | Change: 2.5034651685018616e-8 | RelError: 2.513845552415224e-6 | F(p) = 67.5709232434495
[0136.2923] # 793 | Change: 2.281848310303758e-8 | RelError: 2.5034305162994835e-6 | F(p) = 67.57092326626798
[0136.3535] # 794 | Change: 2.402569521109399e-8 | RelError: 2.4942977090356826e-6 | F(p) = 67.57092329029368
[0136.4124] # 795 | Change: 2.140183141818852e-8 | RelError: 2.486761446514709e-6 | F(p) = 67.57092331169551
[0136.4537] # 796 | Change: 2.4890482563932892e-8 | RelError: 2.4771797635217818e-6 | F(p) = 67.57092333658599
[0136.5125] # 797 | Change: 2.347843519601156e-8 | RelError: 2.46902983403142e-6 | F(p) = 67.57092336006443
[0136.5557] # 798 | Change: 2.3529608483841002e-8 | RelError: 2.459118906612195e-6 | F(p) = 67.57092338359404
[0136.6210] # 799 | Change: 2.289667122568062e-8 | RelError: 2.4500820615610705e-6 | F(p) = 67.5709234064907
[0136.6640] # 800 | Change: 2.2608006133850722e-8 | RelError: 2.4417543520611287e-6 | F(p) = 67.57092342909871
[0136.7203] # 801 | Change: 2.1022088958488894e-8 | RelError: 2.4315129769483343e-6 | F(p) = 67.5709234501208
[0136.7785] # 802 | Change: 2.3074932187228114e-8 | RelError: 2.4236054976692694e-6 | F(p) = 67.57092347319573
[0136.8207] # 803 | Change: 2.276371446896519e-8 | RelError: 2.4150981840205386e-6 | F(p) = 67.57092349595945
[0136.8818] # 804 | Change: 2.0730340111185797e-8 | RelError: 2.4057630293729e-6 | F(p) = 67.57092351668979
[0136.9251] # 805 | Change: 2.4437525780740543e-8 | RelError: 2.399193409593004e-6 | F(p) = 67.57092354112731
[0136.9838] # 806 | Change: 1.9648211946332594e-8 | RelError: 2.3892605928938374e-6 | F(p) = 67.57092356077553
[0137.0454] # 807 | Change: 2.381332819823001e-8 | RelError: 2.380585737151342e-6 | F(p) = 67.57092358458885
[0137.0927] # 808 | Change: 2.1029819663453964e-8 | RelError: 2.3721938741483078e-6 | F(p) = 67.57092360561867
[0137.1574] # 809 | Change: 2.3005469529380207e-8 | RelError: 2.3644939432738226e-6 | F(p) = 67.57092362862414
[0137.2098] # 810 | Change: 2.1082556145302078e-8 | RelError: 2.3556373469642315e-6 | F(p) = 67.5709236497067
[0137.2832] # 811 | Change: 2.157158007776161e-8 | RelError: 2.3466110099322844e-6 | F(p) = 67.57092367127828
[0137.3372] # 812 | Change: 2.1380827774919453e-8 | RelError: 2.338826843676358e-6 | F(p) = 67.57092369265911
[0137.3375] # 4 | Solve with RSSN
[0137.3386] # 0 | Change: - | RelError: 1. | F(p) = 70.19112139225635
[0141.5522] # 1 | Change: 1.4363496844328552 | RelError: 7.948266662600359 | F(p) = 71.6274710766892
[0145.9236] # 2 | Change: 8.321682238585808 | RelError: 0.8282048907442279 | F(p) = 79.94915331527501
[0150.3780] # 3 | Change: 11.631358244186757 | RelError: 1.4011911907331231 | F(p) = 68.31779507108826
[0153.8688] # 4 | Change: 0.2906258338706351 | RelError: 0.24609734804774175 | F(p) = 68.02716923721762
[0157.4661] # 5 | Change: 0.4329289534395002 | RelError: 0.41235970548283407 | F(p) = 67.59424028377812
[0160.7213] # 6 | Change: 0.019507317132777757 | RelError: 0.029554591226948975 | F(p) = 67.6137476009109
[0164.0348] # 7 | Change: 0.04277783633888532 | RelError: 0.0006830378052013935 | F(p) = 67.57096976457201
[0168.0522] # 8 | Change: 3.9285249371801e-5 | RelError: 0.00011437942742070465 | F(p) = 67.57093047932264
[0171.7739] # 9 | Change: 9.699364511561726e-7 | RelError: 4.156436951123099e-7 | F(p) = 67.57092950938619
[0171.9690] Scale = 20
[0171.9705] Doing Pre-steps
[0172.0293] # 0 | Change: - | RelError: 1. | F(p) = 104.64869800053407
[0172.1032] # 1 | Change: 1.9382184746064013e-10 | RelError: 1.0088400332325818 | F(p) = 104.64869800072789
[0172.2061] # 2 | Change: 2.594891280371783 | RelError: 0.9778000173817227 | F(p) = 102.0538067203561
[0172.2779] # 3 | Change: 2.083740644209527 | RelError: 1.0203680243975546 | F(p) = 99.97006607614658
[0172.3851] # 4 | Change: 0.4984072121568772 | RelError: 1.0480548812276629 | F(p) = 99.4716588639897
[0172.4668] # 5 | Change: 1.0681961603280143 | RelError: 1.090041559739109 | F(p) = 100.53985502431772
[0172.5790] # 6 | Change: 0.10520571021932312 | RelError: 0.9274788626523435 | F(p) = 100.64506073453704
[0172.6663] # 7 | Change: 1.0678963757934383 | RelError: 0.8507398175957193 | F(p) = 99.5771643587436
[0172.7838] # 8 | Change: 2.4084492989070014 | RelError: 0.657161220832149 | F(p) = 97.1687150598366
[0172.9066] # 9 | Change: 2.8673024666364455 | RelError: 0.5692382797229193 | F(p) = 94.30141259320015
[0172.9942] # 10 | Change: 2.0850798701888493 | RelError: 0.426827828651525 | F(p) = 92.2163327230113
[0172.9945] Clear cache
[0173.0234] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327230113
[0173.1399] # 1 | Change: 0.9338289143939704 | RelError: 0.7761187995784632 | F(p) = 91.28250380861734
[0173.2230] # 2 | Change: 0.2392939464334063 | RelError: 0.704578463613989 | F(p) = 91.52179775505074
[0173.3266] # 3 | Change: 0.7362318309939866 | RelError: 0.537648461189494 | F(p) = 90.78556592405675
[0173.3279] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327230113
[0186.0385] # 1 | Change: 0.545787240727222 | RelError: 9.6983364625381 | F(p) = 92.76211996373853
[0196.8074] # 2 | Change: 9.807776026343674 | RelError: 1.3582417755496532 | F(p) = 102.5698959900822
[0207.2932] # 3 | Change: 13.458247871464224 | RelError: 1.016799648520053 | F(p) = 89.11164811861798
[0207.2936] # 5 | Solve with lRCPA
[0207.3229] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327230113
[0207.4395] # 1 | Change: 0.9338289143939704 | RelError: 0.7761187995784632 | F(p) = 91.28250380861734
[0207.5145] # 2 | Change: 0.2392939464334063 | RelError: 0.704578463613989 | F(p) = 91.52179775505074
[0207.6237] # 3 | Change: 0.7362318309939866 | RelError: 0.537648461189494 | F(p) = 90.78556592405675
[0207.6983] # 4 | Change: 0.20663386347015944 | RelError: 0.47025450147194214 | F(p) = 90.5789320605866
[0207.8070] # 5 | Change: 0.18335855782856925 | RelError: 0.41169695039872667 | F(p) = 90.39557350275803
[0207.8805] # 6 | Change: 0.05440818787306512 | RelError: 0.3659421152605129 | F(p) = 90.34116531488496
[0207.9587] # 7 | Change: 0.018476127568789025 | RelError: 0.3363915359189989 | F(p) = 90.35964144245375
[0208.0676] # 8 | Change: 0.12231290160006836 | RelError: 0.32141441820813643 | F(p) = 90.23732854085368
[0208.1443] # 9 | Change: 0.01238381113240905 | RelError: 0.3253960110042581 | F(p) = 90.24971235198609
[0208.2483] # 10 | Change: 0.05578101369759736 | RelError: 0.34478869326589534 | F(p) = 90.1939313382885
[0208.3277] # 11 | Change: 0.23585504890068876 | RelError: 0.4226302966193627 | F(p) = 90.42978638718918
[0208.4365] # 12 | Change: 0.17239599554213214 | RelError: 0.4720272824535413 | F(p) = 90.60218238273131
[0208.5121] # 13 | Change: 0.5026978993935813 | RelError: 0.6475206199803667 | F(p) = 91.1048802821249
[0208.6184] # 14 | Change: 0.5430506008714104 | RelError: 0.7292326352743065 | F(p) = 91.6479308829963
[0208.6972] # 15 | Change: 0.41787860760179285 | RelError: 0.8520411553417048 | F(p) = 92.0658094905981
[0208.7999] # 16 | Change: 0.9204194576707039 | RelError: 1.003579123580691 | F(p) = 92.9862289482688
[0208.8734] # 17 | Change: 0.2614097869283114 | RelError: 1.0705177883726178 | F(p) = 93.24763873519711
[0208.9869] # 18 | Change: 0.9732794741817798 | RelError: 1.2005520921262962 | F(p) = 94.2209182093789
[0209.0641] # 19 | Change: 0.08509981102447739 | RelError: 1.1973710049413395 | F(p) = 94.30601802040337
[0209.1737] # 20 | Change: 0.2553713324372495 | RelError: 1.2400773360866233 | F(p) = 94.56138935284062
[0209.2483] # 21 | Change: 0.1400618204712032 | RelError: 1.2080239433068505 | F(p) = 94.42132753236942
[0209.3271] # 22 | Change: 0.4086403099536966 | RelError: 1.1831084380190096 | F(p) = 94.01268722241572
[0209.4307] # 23 | Change: 0.3094709327088765 | RelError: 1.1334876178811575 | F(p) = 93.70321628970684
[0209.5072] # 24 | Change: 0.6335582723741595 | RelError: 1.0745036798416598 | F(p) = 93.06965801733269
[0209.6176] # 25 | Change: 0.34981478245184405 | RelError: 1.02175202032383 | F(p) = 92.71984323488084
[0209.6946] # 26 | Change: 0.5231519522115775 | RelError: 0.9561475301081085 | F(p) = 92.19669128266926
[0209.7958] # 27 | Change: 0.3183826739107616 | RelError: 0.9132908220287236 | F(p) = 91.8783086087585
[0209.8721] # 28 | Change: 0.2970153027411726 | RelError: 0.8616668146026117 | F(p) = 91.58129330601733
[0209.9800] # 29 | Change: 0.23093265983760602 | RelError: 0.8387349520522467 | F(p) = 91.35036064617972
[0210.0560] # 30 | Change: 0.11843426901843657 | RelError: 0.8110525519834187 | F(p) = 91.23192637716129
[0210.1617] # 31 | Change: 0.1317995371653211 | RelError: 0.8111105156427157 | F(p) = 91.10012683999597
[0210.2398] # 32 | Change: 0.026495487640232795 | RelError: 0.8110447926439931 | F(p) = 91.1266223276362
[0210.3479] # 33 | Change: 0.03183890587901317 | RelError: 0.8304257384547576 | F(p) = 91.09478342175719
[0210.4235] # 34 | Change: 0.10789770740122151 | RelError: 0.8501084569146655 | F(p) = 91.2026811291584
[0210.5337] # 35 | Change: 0.02627375083001482 | RelError: 0.8798839497175523 | F(p) = 91.22895487998842
[0210.6070] # 36 | Change: 0.1321199672249378 | RelError: 0.9067384661661801 | F(p) = 91.36107484721336
[0210.6818] # 37 | Change: 0.03621386134825855 | RelError: 0.9365631077167074 | F(p) = 91.39728870856162
[0210.7917] # 38 | Change: 0.10540653283020163 | RelError: 0.9596802125573384 | F(p) = 91.50269524139182
[0210.8692] # 39 | Change: 0.012956899994222226 | RelError: 0.9808498485319715 | F(p) = 91.51565214138604
[0210.9758] # 40 | Change: 0.03950405047882555 | RelError: 0.9906116337861447 | F(p) = 91.55515619186487
[0211.0519] # 41 | Change: 0.027657201936321485 | RelError: 0.9994239797436294 | F(p) = 91.52749898992855
[0211.1620] # 42 | Change: 0.04559399241367146 | RelError: 0.9910015353942399 | F(p) = 91.48190499751487
[0211.2387] # 43 | Change: 0.07735947253077313 | RelError: 0.9848973443657105 | F(p) = 91.4045455249841
[0211.3441] # 44 | Change: 0.11657383226956597 | RelError: 0.9584508798880754 | F(p) = 91.28797169271454
[0211.4232] # 45 | Change: 0.12917275006115858 | RelError: 0.9386375993114253 | F(p) = 91.15879894265338
[0211.5273] # 46 | Change: 0.1607456859815528 | RelError: 0.8981257100906536 | F(p) = 90.99805325667182
[0211.6024] # 47 | Change: 0.16620488631538421 | RelError: 0.8709211839737758 | F(p) = 90.83184837035644
[0211.7111] # 48 | Change: 0.16260058434967561 | RelError: 0.8258565889234611 | F(p) = 90.66924778600676
[0211.7870] # 49 | Change: 0.15982833205833913 | RelError: 0.7993944372936933 | F(p) = 90.50941945394842
[0211.8624] # 50 | Change: 0.1436341098718401 | RelError: 0.758150097005382 | F(p) = 90.36578534407658
[0211.9711] # 51 | Change: 0.1213342566003206 | RelError: 0.7425416514041917 | F(p) = 90.24445108747626
[0212.0506] # 52 | Change: 0.08076988265678153 | RelError: 0.7175413742397266 | F(p) = 90.16368120481948
[0212.1560] # 53 | Change: 0.057034149301443904 | RelError: 0.7165699984818675 | F(p) = 90.10664705551804
[0212.2328] # 54 | Change: 0.04393590435893202 | RelError: 0.7057454173801266 | F(p) = 90.0627111511591
[0212.3363] # 55 | Change: 0.008404921875950322 | RelError: 0.7163642333213593 | F(p) = 90.05430622928316
[0212.4142] # 56 | Change: 0.015372671932368576 | RelError: 0.7156981766709594 | F(p) = 90.03893355735079
[0212.5231] # 57 | Change: 0.01599698730711907 | RelError: 0.7331417010714213 | F(p) = 90.0549305446579
[0212.5994] # 58 | Change: 0.006951356900245287 | RelError: 0.7364736864613405 | F(p) = 90.04797918775766
[0212.7079] # 59 | Change: 0.022615064992606904 | RelError: 0.7553655614108202 | F(p) = 90.07059425275027
[0212.7865] # 60 | Change: 0.013527452054191258 | RelError: 0.7569252683246407 | F(p) = 90.05706680069608
[0212.8962] # 61 | Change: 0.016267111018635205 | RelError: 0.7730735927006394 | F(p) = 90.07333391171471
[0212.9746] # 62 | Change: 0.025815545903455472 | RelError: 0.7703091794208702 | F(p) = 90.04751836581126
[0213.0819] # 63 | Change: 0.0038057129121824573 | RelError: 0.7819325044489489 | F(p) = 90.05132407872344
[0213.1557] # 64 | Change: 0.040870472568272476 | RelError: 0.7734405871361311 | F(p) = 90.01045360615517
[0213.2313] # 65 | Change: 0.01116359142639567 | RelError: 0.7798031150579661 | F(p) = 89.99929001472877
[0213.3362] # 66 | Change: 0.05501046862160308 | RelError: 0.7656625591535781 | F(p) = 89.94427954610717
[0213.4136] # 67 | Change: 0.021716611774735384 | RelError: 0.7666562815056849 | F(p) = 89.92256293433243
[0213.5190] # 68 | Change: 0.06557131313635978 | RelError: 0.747882403752635 | F(p) = 89.85699162119607
[0213.5951] # 69 | Change: 0.027326819353362453 | RelError: 0.7447063447963416 | F(p) = 89.82966480184271
[0213.6984] # 70 | Change: 0.07269226588636002 | RelError: 0.7238509495331606 | F(p) = 89.75697253595635
[0213.7753] # 71 | Change: 0.025186107099258948 | RelError: 0.7189961212183494 | F(p) = 89.73178642885709
[0213.8844] # 72 | Change: 0.0742089409504132 | RelError: 0.6986309316231105 | F(p) = 89.65757748790668
[0213.9597] # 73 | Change: 0.01608020608040306 | RelError: 0.6943959794706964 | F(p) = 89.64149728182628
[0214.0622] # 74 | Change: 0.07385296482243575 | RelError: 0.6757446575851153 | F(p) = 89.56764431700384
[0214.1394] # 75 | Change: 0.005383119648953993 | RelError: 0.6731338232877444 | F(p) = 89.56226119735489
[0214.2460] # 76 | Change: 0.0717357389371358 | RelError: 0.6566682066320542 | F(p) = 89.49052545841775
[0214.3219] # 77 | Change: 0.003591383743881238 | RelError: 0.6556655343442632 | F(p) = 89.49411684216163
[0214.4314] # 78 | Change: 0.0689602912139975 | RelError: 0.6410624269693305 | F(p) = 89.42515655094763
[0214.5065] # 79 | Change: 0.010308267677345384 | RelError: 0.6410087782703544 | F(p) = 89.43546481862498
[0214.5842] # 80 | Change: 0.06616125782039717 | RelError: 0.6275421326128245 | F(p) = 89.36930356080458
[0214.6954] # 81 | Change: 0.01383810480132297 | RelError: 0.6276015726684281 | F(p) = 89.3831416656059
[0214.7722] # 82 | Change: 0.06568716338489367 | RelError: 0.6149826563334577 | F(p) = 89.31745450222101
[0214.8759] # 83 | Change: 0.017243075286728526 | RelError: 0.6157952471831296 | F(p) = 89.33469757750774
[0214.9506] # 84 | Change: 0.06353961972746447 | RelError: 0.604223194814124 | F(p) = 89.27115795778028
[0215.0561] # 85 | Change: 0.020198253839168956 | RelError: 0.6059189576981782 | F(p) = 89.29135621161944
[0215.1338] # 86 | Change: 0.06098352528701412 | RelError: 0.5953886192340491 | F(p) = 89.23037268633243
[0215.2415] # 87 | Change: 0.02226832241180432 | RelError: 0.5975935553365888 | F(p) = 89.25264100874423
[0215.3181] # 88 | Change: 0.05953452514371804 | RelError: 0.5878941589936076 | F(p) = 89.19310648360052
[0215.4258] # 89 | Change: 0.02406080322832338 | RelError: 0.5903879860556415 | F(p) = 89.21716728682884
[0215.4996] # 90 | Change: 0.05874264308751265 | RelError: 0.5811937123549551 | F(p) = 89.15842464374133
[0215.6091] # 91 | Change: 0.025758811361427547 | RelError: 0.5836590547887838 | F(p) = 89.18418345510275
[0215.6863] # 92 | Change: 0.058154845696591906 | RelError: 0.5745966307519507 | F(p) = 89.12602860940616
[0215.7635] # 93 | Change: 0.02658201290527984 | RelError: 0.5767107933894396 | F(p) = 89.15261062231144
[0215.8674] # 94 | Change: 0.05880118736133966 | RelError: 0.5674406200816533 | F(p) = 89.0938094349501
[0215.9422] # 95 | Change: 0.02674633579431429 | RelError: 0.5689433325577429 | F(p) = 89.12055577074442
[0216.0516] # 96 | Change: 0.05980936643825885 | RelError: 0.5592289121039398 | F(p) = 89.06074640430616
[0216.1291] # 97 | Change: 0.026729320311218885 | RelError: 0.5599645151829756 | F(p) = 89.08747572461738
[0216.2333] # 98 | Change: 0.060894963895449905 | RelError: 0.549695331928488 | F(p) = 89.02658076072193
[0216.3112] # 99 | Change: 0.026756581661857126 | RelError: 0.5497071677632213 | F(p) = 89.05333734238378
[0216.4183] # 100 | Change: 0.06146896053455464 | RelError: 0.5391058668847467 | F(p) = 88.99186838184923
[0216.4923] # 101 | Change: 0.02719559663471216 | RelError: 0.5390951614229311 | F(p) = 89.01906397848394
[0216.6016] # 102 | Change: 0.059586593305269275 | RelError: 0.5294421410171781 | F(p) = 88.95947738517867
[0216.6788] # 103 | Change: 0.029106279189846873 | RelError: 0.529716933935213 | F(p) = 88.98858366436852
[0216.7837] # 104 | Change: 0.057970613582142505 | RelError: 0.5204472236234937 | F(p) = 88.93061305078638
[0216.8592] # 105 | Change: 0.029782950639273054 | RelError: 0.5207875738258682 | F(p) = 88.96039600142565
[0216.9723] # 106 | Change: 0.056870442604065374 | RelError: 0.5117850173726531 | F(p) = 88.90352555882158
[0217.0472] # 107 | Change: 0.030012919576606123 | RelError: 0.5118658421383937 | F(p) = 88.93353847839819
[0217.1215] # 108 | Change: 0.056328528670150035 | RelError: 0.5028366413604995 | F(p) = 88.87720994972804
[0217.2313] # 109 | Change: 0.029774576788128115 | RelError: 0.5023898584486683 | F(p) = 88.90698452651617
[0217.3099] # 110 | Change: 0.05605130104798661 | RelError: 0.4930720214785928 | F(p) = 88.85093322546818
[0217.4156] # 111 | Change: 0.029085047384157292 | RelError: 0.4918655614442122 | F(p) = 88.88001827285234
[0217.4910] # 112 | Change: 0.05581610716805585 | RelError: 0.48207934595668245 | F(p) = 88.82420216568428
[0217.5951] # 113 | Change: 0.027995720174288863 | RelError: 0.47990233239986185 | F(p) = 88.85219788585857
[0217.6716] # 114 | Change: 0.05548387676547861 | RelError: 0.46953295831337954 | F(p) = 88.7967140090931
[0217.7780] # 115 | Change: 0.026630372401157842 | RelError: 0.4661764828425592 | F(p) = 88.82334438149425
[0217.8570] # 116 | Change: 0.05488692679240614 | RelError: 0.4550843583645163 | F(p) = 88.76845745470185
[0217.9672] # 117 | Change: 0.024746866252016275 | RelError: 0.45036130605968777 | F(p) = 88.79320432095386
[0218.0487] # 118 | Change: 0.054269036198178355 | RelError: 0.44059879693972154 | F(p) = 88.73893528475568
[0218.1621] # 119 | Change: 0.025781550088240124 | RelError: 0.43790657889541906 | F(p) = 88.76471683484392
[0218.2424] # 120 | Change: 0.04808162507156055 | RelError: 0.4303000373299368 | F(p) = 88.71663520977236
[0218.3528] # 121 | Change: 0.025923633180525485 | RelError: 0.4290147316867995 | F(p) = 88.74255884295289
[0218.4314] # 122 | Change: 0.04325350238326564 | RelError: 0.4236579668776036 | F(p) = 88.69930534056962
[0218.5147] # 123 | Change: 0.025995030725994184 | RelError: 0.4231670894863732 | F(p) = 88.72530037129562
[0218.6257] # 124 | Change: 0.040231944290226807 | RelError: 0.4195209208834878 | F(p) = 88.68506842700539
[0218.7030] # 125 | Change: 0.026086701500460663 | RelError: 0.41931018223242167 | F(p) = 88.71115512850585
[0218.8131] # 126 | Change: 0.03865512713514363 | RelError: 0.416620519331483 | F(p) = 88.67250000137071
[0218.8901] # 127 | Change: 0.026137425085664745 | RelError: 0.4162379138727372 | F(p) = 88.69863742645637
[0218.9912] # 128 | Change: 0.038082688861720726 | RelError: 0.4137615544254216 | F(p) = 88.66055473759465
[0219.0700] # 129 | Change: 0.02590369132181536 | RelError: 0.41300525657104215 | F(p) = 88.68645842891647
[0219.1785] # 130 | Change: 0.038009792916383844 | RelError: 0.4102611536259709 | F(p) = 88.64844863600008
[0219.2658] # 131 | Change: 0.025459834934039804 | RelError: 0.40911211519853646 | F(p) = 88.67390847093412
[0219.3763] # 132 | Change: 0.03792765903619966 | RelError: 0.4059865448184145 | F(p) = 88.63598081189792
[0219.4510] # 133 | Change: 0.024889048711258965 | RelError: 0.4044626859849495 | F(p) = 88.66086986060918
[0219.5576] # 134 | Change: 0.037594466057882414 | RelError: 0.40101237725986927 | F(p) = 88.6232753945513
[0219.6321] # 135 | Change: 0.02426824535386629 | RelError: 0.39920826286455074 | F(p) = 88.64754363990517
[0219.7106] # 136 | Change: 0.03695742421851378 | RelError: 0.3955595403009656 | F(p) = 88.61058621568665
[0219.8179] # 137 | Change: 0.023641412798369288 | RelError: 0.393583459026658 | F(p) = 88.63422762848502
[0219.8960] # 138 | Change: 0.03607399139242773 | RelError: 0.38985997929760907 | F(p) = 88.5981536370926
[0220.0025] # 139 | Change: 0.023039539583265878 | RelError: 0.3877930067586511 | F(p) = 88.62119317667586
[0220.0769] # 140 | Change: 0.03504022803480211 | RelError: 0.38407846006468754 | F(p) = 88.58615294864106
[0220.1790] # 141 | Change: 0.022417413892924287 | RelError: 0.381958666846926 | F(p) = 88.60857036253398
[0220.2582] # 142 | Change: 0.03400741351478587 | RelError: 0.3782866658301844 | F(p) = 88.5745629490192
[0220.3652] # 143 | Change: 0.021770291245786666 | RelError: 0.37611227795158664 | F(p) = 88.59633324026498
[0220.4437] # 144 | Change: 0.03301156975015829 | RelError: 0.3724732271235774 | F(p) = 88.56332167051482
[0220.5485] # 145 | Change: 0.02110613976836362 | RelError: 0.3702152283592179 | F(p) = 88.58442781028319
[0220.6251] # 146 | Change: 0.032076188183822296 | RelError: 0.366571077128487 | F(p) = 88.55235162209937
[0220.7304] # 147 | Change: 0.02042112504994975 | RelError: 0.36418737793540895 | F(p) = 88.57277274714932
[0220.8057] # 148 | Change: 0.031198292423951557 | RelError: 0.3604872903258711 | F(p) = 88.54157445472536
[0220.9149] # 149 | Change: 0.019716677881362443 | RelError: 0.3579339682765789 | F(p) = 88.56129113260673
[0220.9877] # 150 | Change: 0.030353449164962854 | RelError: 0.35412655842393637 | F(p) = 88.53093768344176
[0221.0647] # 151 | Change: 0.018982302319841438 | RelError: 0.35136458870235676 | F(p) = 88.5499199857616
[0221.1705] # 152 | Change: 0.029549253389518526 | RelError: 0.34740496025571616 | F(p) = 88.52037073237209
[0221.2482] # 153 | Change: 0.018197673423713923 | RelError: 0.3444026596833468 | F(p) = 88.5385684057958
[0221.3511] # 154 | Change: 0.028760155595279002 | RelError: 0.34025448096464833 | F(p) = 88.50980825020052
[0221.4253] # 155 | Change: 0.01737409358538855 | RelError: 0.33698674414895935 | F(p) = 88.52718234378591
[0221.5323] # 156 | Change: 0.027968206999219092 | RelError: 0.3326206922013516 | F(p) = 88.49921413678669
[0221.6079] # 157 | Change: 0.016513640481278458 | RelError: 0.3290663135703081 | F(p) = 88.51572777726797
[0221.7135] # 158 | Change: 0.027165669544146454 | RelError: 0.3244564897387898 | F(p) = 88.48856210772382
[0221.7912] # 159 | Change: 0.015616853521507323 | RelError: 0.3205946905681629 | F(p) = 88.50417896124533
[0221.8955] # 160 | Change: 0.026350782873919343 | RelError: 0.31571432658533727 | F(p) = 88.47782817837141
[0221.9719] # 161 | Change: 0.014682961027148167 | RelError: 0.31152123388522535 | F(p) = 88.49251113939856
[0222.0815] # 162 | Change: 0.025525464442111456 | RelError: 0.30633848213669435 | F(p) = 88.46698567495645
[0222.1579] # 163 | Change: 0.01371010603466516 | RelError: 0.30178388787825555 | F(p) = 88.48069578099111
[0222.2317] # 164 | Change: 0.02469491919825373 | RelError: 0.2962579508395478 | F(p) = 88.45600086179286
[0222.3332] # 165 | Change: 0.012689522194918368 | RelError: 0.29130231643124266 | F(p) = 88.46869038398778
[0222.4126] # 166 | Change: 0.02387134033062921 | RelError: 0.2853797310911298 | F(p) = 88.44481904365715
[0222.5167] # 167 | Change: 0.011612021545104767 | RelError: 0.2799711336328282 | F(p) = 88.45643106520225
[0222.5919] # 168 | Change: 0.023059338078837754 | RelError: 0.27358170276210586 | F(p) = 88.43337172712341
[0222.6955] # 169 | Change: 0.010472209841509539 | RelError: 0.267652233636771 | F(p) = 88.44384393696492
[0222.7734] # 170 | Change: 0.02226412274548295 | RelError: 0.2607038368687707 | F(p) = 88.42157981421944
[0222.8801] # 171 | Change: 0.009260287619170526 | RelError: 0.25416481411176955 | F(p) = 88.43084010183861
[0222.9547] # 172 | Change: 0.021494882474840438 | RelError: 0.24653604381277178 | F(p) = 88.40934521936377
[0223.0609] # 173 | Change: 0.007960116739127443 | RelError: 0.23927123217363724 | F(p) = 88.4173053361029
[0223.1351] # 174 | Change: 0.020768815450665556 | RelError: 0.23080034561791582 | F(p) = 88.39653652065223
[0223.2498] # 175 | Change: 0.006549050797943323 | RelError: 0.22265615687683085 | F(p) = 88.40308557145018
[0223.3276] # 176 | Change: 0.020107950776534267 | RelError: 0.21312401318063062 | F(p) = 88.38297762067364
[0223.4341] # 177 | Change: 0.005003734958336281 | RelError: 0.20389545364120115 | F(p) = 88.38798135563198
[0223.5079] # 178 | Change: 0.01954260783135453 | RelError: 0.19299858294585762 | F(p) = 88.36843874780062
[0223.5838] # 179 | Change: 0.003297732191470004 | RelError: 0.18241007307468277 | F(p) = 88.3717364799921
[0223.6937] # 180 | Change: 0.019120167782517683 | RelError: 0.1697173293378626 | F(p) = 88.35261631220958
[0223.7717] # 181 | Change: 0.001406953126192434 | RelError: 0.15740134625894733 | F(p) = 88.35402326533577
[0223.8750] # 182 | Change: 0.018913081434163814 | RelError: 0.14228384947096234 | F(p) = 88.3351101839016
[0223.9527] # 183 | Change: 0.0006670308810612369 | RelError: 0.12778420609202998 | F(p) = 88.33444315302054
[0224.0597] # 184 | Change: 0.019018976541246957 | RelError: 0.10931411873545888 | F(p) = 88.3154241764793
[0224.1368] # 185 | Change: 0.0028123679536662394 | RelError: 0.09432287418374456 | F(p) = 88.31261180852563
[0224.2433] # 186 | Change: 0.0173328866084006 | RelError: 0.07703234171525455 | F(p) = 88.29527892191723
[0224.3224] # 187 | Change: 0.0022286518336045447 | RelError: 0.06319327838089699 | F(p) = 88.29305027008363
[0224.4246] # 188 | Change: 0.014160611321258898 | RelError: 0.049791824371893965 | F(p) = 88.27888965876237
[0224.5006] # 189 | Change: 0.0005540172428482038 | RelError: 0.03857206421726559 | F(p) = 88.27833564151952
[0224.6081] # 190 | Change: 0.008912967611721001 | RelError: 0.030982934470252875 | F(p) = 88.2694226739078
[0224.6943] # 191 | Change: 0.001967535335637649 | RelError: 0.026929485419154988 | F(p) = 88.27139020924344
[0224.7994] # 192 | Change: 0.004860981909729389 | RelError: 0.02352211535273301 | F(p) = 88.2665292273337
[0224.8763] # 193 | Change: 0.0012889084906504422 | RelError: 0.021859376412391024 | F(p) = 88.26781813582436
[0224.9533] # 194 | Change: 0.002664603183973213 | RelError: 0.020363277771366685 | F(p) = 88.26515353264038
[0225.0586] # 195 | Change: 0.0009200381951330883 | RelError: 0.01951725017083579 | F(p) = 88.26607357083552
[0225.1357] # 196 | Change: 0.0015413508207302584 | RelError: 0.018813523407981172 | F(p) = 88.26453222001479
[0225.2419] # 197 | Change: 0.0006320224862008672 | RelError: 0.018291025831794393 | F(p) = 88.26516424250099
[0225.3192] # 198 | Change: 0.0008660549916612581 | RelError: 0.017839330298072234 | F(p) = 88.26429818750933
[0225.4236] # 199 | Change: 0.0002568764275849844 | RelError: 0.017422711574698314 | F(p) = 88.26455506393691
[0225.5017] # 200 | Change: 0.0005233774703015115 | RelError: 0.017031365760503552 | F(p) = 88.26403168646661
[0225.6058] # 201 | Change: 5.57219392760544e-6 | RelError: 0.016660973325071597 | F(p) = 88.26402611427268
[0225.6818] # 202 | Change: 0.0004042679768332391 | RelError: 0.016308249609948547 | F(p) = 88.26362184629585
[0225.7922] # 203 | Change: 0.00016407056270395515 | RelError: 0.015979566134005207 | F(p) = 88.26345777573314
[0225.8709] # 204 | Change: 0.0003709954866906173 | RelError: 0.01566520527017146 | F(p) = 88.26308678024645
[0225.9773] # 205 | Change: 0.00024672903889211284 | RelError: 0.015368881997298228 | F(p) = 88.26284005120756
[0226.0524] # 206 | Change: 0.00035063295645443304 | RelError: 0.015082320733001002 | F(p) = 88.2624894182511
[0226.1303] # 207 | Change: 0.00027885913310399246 | RelError: 0.014807443298446108 | F(p) = 88.262210559118
[0226.2327] # 208 | Change: 0.0003283455294678106 | RelError: 0.014540109926928906 | F(p) = 88.26188221358854
[0226.3097] # 209 | Change: 0.00028614332279630617 | RelError: 0.014281381984014144 | F(p) = 88.26159607026574
[0226.4154] # 210 | Change: 0.00030896898771004544 | RelError: 0.01402932816347863 | F(p) = 88.26128710127803
[0226.4926] # 211 | Change: 0.00028546041194488225 | RelError: 0.013784285774048225 | F(p) = 88.26100164086608
[0226.5984] # 212 | Change: 0.00029610001065805136 | RelError: 0.013545164772052335 | F(p) = 88.26070554085543
[0226.6760] # 213 | Change: 0.0002840551518090706 | RelError: 0.013312033609265481 | F(p) = 88.26042148570362
[0226.7815] # 214 | Change: 0.00028942551803368133 | RelError: 0.013084301470509157 | F(p) = 88.26013206018558
[0226.8571] # 215 | Change: 0.0002837118159959573 | RelError: 0.012862027014979283 | F(p) = 88.25984834836959
[0226.9639] # 216 | Change: 0.00028644010865264136 | RelError: 0.012644898877568655 | F(p) = 88.25956190826093
[0227.0413] # 217 | Change: 0.0002834072737698534 | RelError: 0.012432924609821375 | F(p) = 88.25927850098716
[0227.1438] # 218 | Change: 0.00028411267564365517 | RelError: 0.012225876510687546 | F(p) = 88.25899438831152
[0227.2196] # 219 | Change: 0.00028157614281099086 | RelError: 0.01202367323834227 | F(p) = 88.25871281216871
[0227.3301] # 220 | Change: 0.0002805390796112306 | RelError: 0.011826107868872178 | F(p) = 88.2584322730891
[0227.4051] # 221 | Change: 0.0002776559863946204 | RelError: 0.011633051396612 | F(p) = 88.2581546171027
[0227.4803] # 222 | Change: 0.0002753844885887702 | RelError: 0.011444324517197983 | F(p) = 88.25787923261412
[0227.5847] # 223 | Change: 0.00027216275776709153 | RelError: 0.011259794449538542 | F(p) = 88.25760706985635
[0227.6635] # 224 | Change: 0.0002692728609616779 | RelError: 0.011079313600930289 | F(p) = 88.25733779699539
[0227.7702] # 225 | Change: 0.0002659800554170033 | RelError: 0.010902761495047625 | F(p) = 88.25707181693997
[0227.8441] # 226 | Change: 0.0002629418155208896 | RelError: 0.010730015546559897 | F(p) = 88.25680887512445
[0227.9509] # 227 | Change: 0.00025978747494548315 | RelError: 0.010560968594963064 | F(p) = 88.2565490876495
[0228.0263] # 228 | Change: 0.00025682909075896987 | RelError: 0.010395515054103743 | F(p) = 88.25629225855874
[0228.1329] # 229 | Change: 0.0002538695041351957 | RelError: 0.010233558082882212 | F(p) = 88.25603838905461
[0228.2120] # 230 | Change: 0.00025103849203844675 | RelError: 0.01007500288938632 | F(p) = 88.25578735056257
[0228.3165] # 231 | Change: 0.00024822103566179976 | RelError: 0.009919759667344343 | F(p) = 88.25553912952691
[0228.3911] # 232 | Change: 0.00024547970710386835 | RelError: 0.009767740431350999 | F(p) = 88.2552936498198
[0228.5009] # 233 | Change: 0.00024274024276849104 | RelError: 0.00961886037794742 | F(p) = 88.25505090957704
[0228.5766] # 234 | Change: 0.00024003513486547945 | RelError: 0.009473036516766021 | F(p) = 88.25481087444217
[0228.6836] # 235 | Change: 0.00023731901390533494 | RelError: 0.009330188404398162 | F(p) = 88.25457355542827
[0228.7580] # 236 | Change: 0.0002346208125203475 | RelError: 0.00919023758948639 | F(p) = 88.25433893461575
[0228.8357] # 237 | Change: 0.00023191399144195657 | RelError: 0.009053107996203145 | F(p) = 88.2541070206243
[0228.9411] # 238 | Change: 0.0002292109232371331 | RelError: 0.008918725690062296 | F(p) = 88.25387780970107
[0229.0190] # 239 | Change: 0.00022651180263721926 | RelError: 0.008787019046225522 | F(p) = 88.25365129789843
[0229.1279] # 240 | Change: 0.0002238184016221112 | RelError: 0.008657918634933608 | F(p) = 88.2534274794968
[0229.2084] # 241 | Change: 0.00022113210765439817 | RelError: 0.008531357276518515 | F(p) = 88.25320634738915
[0229.3148] # 242 | Change: 0.00021845935897601976 | RelError: 0.008407269960575916 | F(p) = 88.25298788803018
[0229.3914] # 243 | Change: 0.00021579958814754718 | RelError: 0.008285593837608329 | F(p) = 88.25277208844203
[0229.4963] # 244 | Change: 0.0002131547949772994 | RelError: 0.008166268140622707 | F(p) = 88.25255893364705
[0229.5727] # 245 | Change: 0.00021053163736439728 | RelError: 0.008049234133994814 | F(p) = 88.25234840200969
[0229.6778] # 246 | Change: 0.00020792761822008288 | RelError: 0.007934435029790141 | F(p) = 88.25214047439147
[0229.7554] # 247 | Change: 0.00020534372109182186 | RelError: 0.007821815914766614 | F(p) = 88.25193513067038
[0229.8638] # 248 | Change: 0.00020278147664498647 | RelError: 0.007711323661786018 | F(p) = 88.25173234919373
[0229.9404] # 249 | Change: 0.00020024599476187177 | RelError: 0.007602906853147362 | F(p) = 88.25153210319897
[0230.0239] # 250 | Change: 0.00019773256983057763 | RelError: 0.007496515695902014 | F(p) = 88.25133437062914
[0230.1355] # 251 | Change: 0.00019524563552408836 | RelError: 0.007392101947552131 | F(p) = 88.25113912499361
[0230.2135] # 252 | Change: 0.0001927845570151021 | RelError: 0.007289618844726719 | F(p) = 88.2509463404366
[0230.3175] # 253 | Change: 0.00019035024459412853 | RelError: 0.007189021033342356 | F(p) = 88.250755990192
[0230.3952] # 254 | Change: 0.0001879419859136533 | RelError: 0.0070902645084119946 | F(p) = 88.25056804820609
[0230.5013] # 255 | Change: 0.00018556363505695117 | RelError: 0.006993306554855672 | F(p) = 88.25038248457103
[0230.5794] # 256 | Change: 0.000183211338566025 | RelError: 0.006898105696209126 | F(p) = 88.25019927323247
[0230.6866] # 257 | Change: 0.00018088656906911638 | RelError: 0.006804621644153692 | F(p) = 88.2500183866634
[0230.7624] # 258 | Change: 0.0001785915541745453 | RelError: 0.006712815253200714 | F(p) = 88.24983979510922
[0230.8682] # 259 | Change: 0.00017632314715854136 | RelError: 0.0066226484768701615 | F(p) = 88.24966347196207
[0230.9457] # 260 | Change: 0.00017408262051787915 | RelError: 0.006534084332188938 | F(p) = 88.24948938934155
[0231.0533] # 261 | Change: 0.0001718706478754939 | RelError: 0.006447086858527798 | F(p) = 88.24931751869367
[0231.1290] # 262 | Change: 0.00016968849242005035 | RelError: 0.0063616210865318 | F(p) = 88.24914783020125
[0231.2372] # 263 | Change: 0.00016752958853771815 | RelError: 0.006277653001083903 | F(p) = 88.24898030061271
[0231.3147] # 264 | Change: 0.00016540323454705685 | RelError: 0.006195149515385039 | F(p) = 88.24881489737817
[0231.3903] # 265 | Change: 0.0001633040678115094 | RelError: 0.006114078436079412 | F(p) = 88.24865159331036
[0231.4908] # 266 | Change: 0.00016122818196606659 | RelError: 0.006034408440907671 | F(p) = 88.24849036512839
[0231.5706] # 267 | Change: 0.0001591827401057344 | RelError: 0.005956109043936734 | F(p) = 88.24833118238828
[0231.6741] # 268 | Change: 0.00015716489917849685 | RelError: 0.005879150575072931 | F(p) = 88.2481740174891
[0231.7517] # 269 | Change: 0.00015517325778091617 | RelError: 0.005803504151816657 | F(p) = 88.24801884423132
[0231.8649] # 270 | Change: 0.00015320763630199963 | RelError: 0.0057291416560871665 | F(p) = 88.24786563659502
[0231.9453] # 271 | Change: 0.00015126918906105402 | RelError: 0.005656035706593852 | F(p) = 88.24771436740596
[0232.0558] # 272 | Change: 0.00014935795977066846 | RelError: 0.005584159638942749 | F(p) = 88.24756500944619
[0232.1370] # 273 | Change: 0.0001474729359927096 | RelError: 0.005513487481287917 | F(p) = 88.2474175365102
[0232.2484] # 274 | Change: 0.00014560972098820457 | RelError: 0.005443993934834989 | F(p) = 88.24727192678921
[0232.3384] # 275 | Change: 0.0001437735630389625 | RelError: 0.00537565434783153 | F(p) = 88.24712815322617
[0232.4679] # 276 | Change: 0.00014196465416205228 | RelError: 0.005308444702780978 | F(p) = 88.24698618857201
[0232.5511] # 277 | Change: 0.0001401769879123549 | RelError: 0.005242341588823746 | F(p) = 88.2468460115841
[0232.6742] # 278 | Change: 0.00013841606863707057 | RelError: 0.005177322188141206 | F(p) = 88.24670759551546
[0232.7570] # 279 | Change: 0.00013667790031490767 | RelError: 0.005113364257623615 | F(p) = 88.24657091761514
[0232.8372] # 280 | Change: 0.0001349641477190744 | RelError: 0.005050446109060584 | F(p) = 88.24643595346743
[0232.9493] # 281 | Change: 0.00013327205519431118 | RelError: 0.004988546595381047 | F(p) = 88.24630268141223
[0233.0321] # 282 | Change: 0.00013160607446138783 | RelError: 0.004927645091462003 | F(p) = 88.24617107533777
[0233.1445] # 283 | Change: 0.00012996092988259988 | RelError: 0.0048677214772097945 | F(p) = 88.24604111440789
[0233.2290] # 284 | Change: 0.0001283402816341095 | RelError: 0.004808756131491574 | F(p) = 88.24591277412625
[0233.3588] # 285 | Change: 0.00012674089596487192 | RelError: 0.00475072990522076 | F(p) = 88.24578603323029
[0233.4420] # 286 | Change: 0.0001251658114682641 | RelError: 0.004693624117117031 | F(p) = 88.24566086741882
[0233.5560] # 287 | Change: 0.0001236116380312069 | RelError: 0.004637420534488923 | F(p) = 88.24553725578079
[0233.6471] # 288 | Change: 0.0001220774352503895 | RelError: 0.004582101363367014 | F(p) = 88.24541517834554
[0233.7625] # 289 | Change: 0.0001205681784455237 | RelError: 0.004527649235870236 | F(p) = 88.2452946101671
[0233.8436] # 290 | Change: 0.00011907821507861627 | RelError: 0.00447404719609436 | F(p) = 88.24517553195201
[0233.9828] # 291 | Change: 0.00011761122557629733 | RelError: 0.004421278690623579 | F(p) = 88.24505792072644
[0234.0592] # 292 | Change: 0.00011616118415247456 | RelError: 0.004369327555357125 | F(p) = 88.24494175954229
[0234.1383] # 293 | Change: 0.00011473523113636475 | RelError: 0.004318178005397311 | F(p) = 88.24482702431115
[0234.2452] # 294 | Change: 0.0001133297074886741 | RelError: 0.004267814623750025 | F(p) = 88.24471369460366
[0234.3247] # 295 | Change: 0.00011194122605218126 | RelError: 0.004218222353834869 | F(p) = 88.24460175337761
[0234.4318] # 296 | Change: 0.00011057275212067452 | RelError: 0.004169386489200067 | F(p) = 88.24449118062549
[0234.5091] # 297 | Change: 0.00010922360982590362 | RelError: 0.004121292654586891 | F(p) = 88.24438195701566
[0234.6190] # 298 | Change: 0.00010789649044795624 | RelError: 0.004073926813636703 | F(p) = 88.24427406052521
[0234.6977] # 299 | Change: 0.00010658203044044967 | RelError: 0.004027275245019105 | F(p) = 88.24416747849477
[0234.8022] # 300 | Change: 0.00010529029049166638 | RelError: 0.003981324540907369 | F(p) = 88.24406218820428
[0234.8791] # 301 | Change: 0.00010401530644799095 | RelError: 0.003936061598055806 | F(p) = 88.24395817289783
[0234.9867] # 302 | Change: 0.00010275840659801361 | RelError: 0.0038914736079547854 | F(p) = 88.24385541449124
[0235.0629] # 303 | Change: 0.00010151636831778887 | RelError: 0.0038475480487084397 | F(p) = 88.24375389812292
[0235.1711] # 304 | Change: 0.0001002964079219737 | RelError: 0.0038042726785428925 | F(p) = 88.243653601715
[0235.2494] # 305 | Change: 9.908999240337835e-5 | RelError: 0.0037616355330719296 | F(p) = 88.24355451172259
[0235.3553] # 306 | Change: 9.789918776448303e-5 | RelError: 0.0037196249055393843 | F(p) = 88.24345661253483
[0235.4283] # 307 | Change: 9.672930802651081e-5 | RelError: 0.003678229351143626 | F(p) = 88.2433598832268
[0235.5060] # 308 | Change: 9.557226039191846e-5 | RelError: 0.0036374376802417044 | F(p) = 88.24326431096641
[0235.6112] # 309 | Change: 9.443264832498244e-5 | RelError: 0.0035972389424972053 | F(p) = 88.24316987831808
[0235.6874] # 310 | Change: 9.330792390471743e-5 | RelError: 0.0035576224297293032 | F(p) = 88.24307657039418
[0235.7937] # 311 | Change: 9.220066428383689e-5 | RelError: 0.003518577666162073 | F(p) = 88.2429843697299
[0235.8723] # 312 | Change: 9.110385460076031e-5 | RelError: 0.003480094403163307 | F(p) = 88.2428932658753
[0235.9751] # 313 | Change: 9.002978728744893e-5 | RelError: 0.003442162609029452 | F(p) = 88.24280323608801
[0236.0506] # 314 | Change: 8.896419737425276e-5 | RelError: 0.0034047724748871534 | F(p) = 88.24271427189063
[0236.1584] # 315 | Change: 8.791824983234164e-5 | RelError: 0.003367914392431275 | F(p) = 88.2426263536408
[0236.2362] # 316 | Change: 8.68813504979471e-5 | RelError: 0.0033315789683641714 | F(p) = 88.2425394722903
[0236.3458] # 317 | Change: 8.58662891403128e-5 | RelError: 0.0032957569997050236 | F(p) = 88.24245360600116
[0236.4221] # 318 | Change: 8.485572779193262e-5 | RelError: 0.00326043948189027 | F(p) = 88.24236875027337
[0236.5320] # 319 | Change: 8.386526326376043e-5 | RelError: 0.00322561760263264 | F(p) = 88.24228488501011
[0236.6063] # 320 | Change: 8.288828185243347e-5 | RelError: 0.0031912827302655595 | F(p) = 88.24220199672826
[0236.6843] # 321 | Change: 8.192342396284857e-5 | RelError: 0.0031574264126658104 | F(p) = 88.24212007330429
[0236.7928] # 322 | Change: 8.09682007485435e-5 | RelError: 0.0031240403806766493 | F(p) = 88.24203910510354
[0236.8707] # 323 | Change: 8.003075842566432e-5 | RelError: 0.0030911165293079413 | F(p) = 88.24195907434512
[0236.9763] # 324 | Change: 7.910598216653852e-5 | RelError: 0.003058646922596822 | F(p) = 88.24187996836295
[0237.0534] # 325 | Change: 7.819079868909284e-5 | RelError: 0.0030266237922099873 | F(p) = 88.24180177756426
[0237.1595] # 326 | Change: 7.729031341341397e-5 | RelError: 0.002995039524985438 | F(p) = 88.24172448725085
[0237.2357] # 327 | Change: 7.640130638719711e-5 | RelError: 0.0029638866654962664 | F(p) = 88.24164808594446
[0237.3390] # 328 | Change: 7.552278620437392e-5 | RelError: 0.0029331579088379784 | F(p) = 88.24157256315826
[0237.4173] # 329 | Change: 7.465529512273861e-5 | RelError: 0.00290284610012714 | F(p) = 88.24149790786313
[0237.5220] # 330 | Change: 7.380348756669264e-5 | RelError: 0.002872944225563192 | F(p) = 88.24142410437557
[0237.5969] # 331 | Change: 7.29627939506372e-5 | RelError: 0.0028434454160313947 | F(p) = 88.24135114158162
[0237.7084] # 332 | Change: 7.212969507008893e-5 | RelError: 0.0028143429395135287 | F(p) = 88.24127901188655
[0237.7849] # 333 | Change: 7.13108037331267e-5 | RelError: 0.0027856302011343556 | F(p) = 88.24120770108281
[0237.8876] # 334 | Change: 7.050063787517047e-5 | RelError: 0.0027573007321582584 | F(p) = 88.24113720044494
[0237.9612] # 335 | Change: 6.970620275126294e-5 | RelError: 0.0027293481966416543 | F(p) = 88.24106749424219
[0238.0398] # 336 | Change: 6.891669350750362e-5 | RelError: 0.002701766381484759 | F(p) = 88.24099857754868
[0238.1476] # 337 | Change: 6.814201688598587e-5 | RelError: 0.0026745491983949763 | F(p) = 88.2409304355318
[0238.2245] # 338 | Change: 6.737486356200861e-5 | RelError: 0.002647690677125699 | F(p) = 88.24086306066823
[0238.3308] # 339 | Change: 6.66223961900414e-5 | RelError: 0.0026211849661165565 | F(p) = 88.24079643827204
[0238.4079] # 340 | Change: 6.587383859368856e-5 | RelError: 0.0025950263281055447 | F(p) = 88.24073056443345
[0238.5153] # 341 | Change: 6.514063508689105e-5 | RelError: 0.002569209134535316 | F(p) = 88.24066542379836
[0238.6034] # 342 | Change: 6.44171441308572e-5 | RelError: 0.0025437278652294965 | F(p) = 88.24060100665423
[0238.7196] # 343 | Change: 6.370135909605779e-5 | RelError: 0.0025185771155919376 | F(p) = 88.24053730529513
[0238.8023] # 344 | Change: 6.299341168869432e-5 | RelError: 0.0024937515753758015 | F(p) = 88.24047431188345
[0238.9119] # 345 | Change: 6.22991208700796e-5 | RelError: 0.00246924604155086 | F(p) = 88.24041201276258
[0238.9895] # 346 | Change: 6.161001913085329e-5 | RelError: 0.0024450554076902325 | F(p) = 88.24035040274345
[0239.0998] # 347 | Change: 6.093191166200995e-5 | RelError: 0.0024211746671369922 | F(p) = 88.24028947083178
[0239.1802] # 348 | Change: 6.02647309619897e-5 | RelError: 0.0023975989087323796 | F(p) = 88.24022920610082
[0239.2939] # 349 | Change: 5.960192444831591e-5 | RelError: 0.0023743233092341325 | F(p) = 88.24016960417637
[0239.3697] # 350 | Change: 5.89499015148931e-5 | RelError: 0.002351343145655221 | F(p) = 88.24011065427486
[0239.4462] # 351 | Change: 5.830815450735827e-5 | RelError: 0.0023286537742100632 | F(p) = 88.24005234612035
[0239.5535] # 352 | Change: 5.7670720693181465e-5 | RelError: 0.0023062506461141107 | F(p) = 88.23999467539966
[0239.6309] # 353 | Change: 5.704599954015066e-5 | RelError: 0.002284129291963801 | F(p) = 88.23993762940012
[0239.7336] # 354 | Change: 5.642503182912151e-5 | RelError: 0.0022622853300834096 | F(p) = 88.23988120436829
[0239.8100] # 355 | Change: 5.581638683338497e-5 | RelError: 0.002240714457065269 | F(p) = 88.23982538798145
[0239.9178] # 356 | Change: 5.5214275377579725e-5 | RelError: 0.0022194124513363607 | F(p) = 88.23977017370608
[0239.9951] # 357 | Change: 5.46158833572008e-5 | RelError: 0.002198375167383889 | F(p) = 88.23971555782272
[0240.1019] # 358 | Change: 5.403411361726285e-5 | RelError: 0.0021775985399707957 | F(p) = 88.2396615237091
[0240.1815] # 359 | Change: 5.3446172145754645e-5 | RelError: 0.002157078571887588 | F(p) = 88.23960807753696
[0240.2868] # 360 | Change: 5.287863088199174e-5 | RelError: 0.0021368113424394906 | F(p) = 88.23955519890607
[0240.3661] # 361 | Change: 5.231490068524636e-5 | RelError: 0.0021167930065893654 | F(p) = 88.23950288400539
[0240.4783] # 362 | Change: 5.1755657068497385e-5 | RelError: 0.002097019781791569 | F(p) = 88.23945112834832
[0240.5548] # 363 | Change: 5.120247023171487e-5 | RelError: 0.0020774879613067207 | F(p) = 88.23939992587809
[0240.6338] # 364 | Change: 5.0659740480796245e-5 | RelError: 0.0020581938986314425 | F(p) = 88.23934926613761
[0240.7412] # 365 | Change: 5.012638759183119e-5 | RelError: 0.002039134018849493 | F(p) = 88.23929913975002
[0240.8178] # 366 | Change: 4.9591747796284835e-5 | RelError: 0.0020203048052781225 | F(p) = 88.23924954800222
[0240.9196] # 367 | Change: 4.9071230620256756e-5 | RelError: 0.0020017028086100927 | F(p) = 88.2392004767716
[0240.9976] # 368 | Change: 4.855338787024266e-5 | RelError: 0.001983324640934807 | F(p) = 88.23915192338373
[0241.1031] # 369 | Change: 4.8043925289675826e-5 | RelError: 0.0019651669731665603 | F(p) = 88.23910387945844
[0241.1792] # 370 | Change: 4.753795474243816e-5 | RelError: 0.0019472265380420808 | F(p) = 88.2390563415037
[0241.2843] # 371 | Change: 4.70413299780148e-5 | RelError: 0.0019295001229933583 | F(p) = 88.23900930017372
[0241.3619] # 372 | Change: 4.6550460481853406e-5 | RelError: 0.0019119845669831623 | F(p) = 88.23896274971324
[0241.4667] # 373 | Change: 4.60653000544653e-5 | RelError: 0.001894676779631766 | F(p) = 88.23891668441318
[0241.5426] # 374 | Change: 4.5587679849745655e-5 | RelError: 0.0018775737092471695 | F(p) = 88.23887109673333
[0241.6493] # 375 | Change: 4.511222556402572e-5 | RelError: 0.0018606723675664637 | F(p) = 88.23882598450777
[0241.7262] # 376 | Change: 4.464492920419616e-5 | RelError: 0.0018439698136044564 | F(p) = 88.23878133957857
[0241.8313] # 377 | Change: 4.4183616836335204e-5 | RelError: 0.0018274631578680328 | F(p) = 88.23873715596173
[0241.9070] # 378 | Change: 4.372967906363101e-5 | RelError: 0.001811149566271806 | F(p) = 88.23869342628267
[0241.9857] # 379 | Change: 4.327650317748066e-5 | RelError: 0.0017950262423538572 | F(p) = 88.23865014977949
[0242.0900] # 380 | Change: 4.283473504074209e-5 | RelError: 0.0017790904479108864 | F(p) = 88.23860731504445
[0242.1642] # 381 | Change: 4.239404243833178e-5 | RelError: 0.0017633394923793943 | F(p) = 88.23856492100201
[0242.2690] # 382 | Change: 4.1961739768225925e-5 | RelError: 0.0017477707190138717 | F(p) = 88.23852295926224
[0242.3465] # 383 | Change: 4.153091845182644e-5 | RelError: 0.0017323815339684975 | F(p) = 88.23848142834379
[0242.4495] # 384 | Change: 4.111225017311426e-5 | RelError: 0.0017171693734894704 | F(p) = 88.23844031609362
[0242.5237] # 385 | Change: 4.0688738849326e-5 | RelError: 0.0017021317228673228 | F(p) = 88.23839962735477
[0242.6302] # 386 | Change: 4.0278364281221e-5 | RelError: 0.0016872661112837981 | F(p) = 88.23835934899049
[0242.7069] # 387 | Change: 3.98708876616638e-5 | RelError: 0.0016725701057143717 | F(p) = 88.23831947810282
[0242.8119] # 388 | Change: 3.946685086475554e-5 | RelError: 0.0016580413208987068 | F(p) = 88.23828001125196
[0242.8888] # 389 | Change: 3.907087092613892e-5 | RelError: 0.001643677399691056 | F(p) = 88.23824094038103
[0242.9971] # 390 | Change: 3.867507021482197e-5 | RelError: 0.0016294760382210929 | F(p) = 88.23820226531082
[0243.0752] # 391 | Change: 3.829220155182611e-5 | RelError: 0.0016154349645923535 | F(p) = 88.23816397310927
[0243.1535] # 392 | Change: 3.7903514240156255e-5 | RelError: 0.0016015519401881664 | F(p) = 88.23812606959503
[0243.2653] # 393 | Change: 3.752505544696305e-5 | RelError: 0.0015878247717697317 | F(p) = 88.23808854453958
[0243.3455] # 394 | Change: 3.715295187589618e-5 | RelError: 0.0015742512950553973 | F(p) = 88.2380513915877
[0243.4542] # 395 | Change: 3.6781282204856325e-5 | RelError: 0.001560829390532118 | F(p) = 88.2380146103055
[0243.5354] # 396 | Change: 3.641447202085146e-5 | RelError: 0.0015475569672847222 | F(p) = 88.23797819583348
[0243.6479] # 397 | Change: 3.605360174674388e-5 | RelError: 0.0015344319723288877 | F(p) = 88.23794214223173
[0243.7256] # 398 | Change: 3.5698166954034605e-5 | RelError: 0.001521452375201378 | F(p) = 88.23790644406478
[0243.8354] # 399 | Change: 3.5344630262557075e-5 | RelError: 0.0015086161945519164 | F(p) = 88.23787109943451
[0243.9133] # 400 | Change: 3.4998138445985205e-5 | RelError: 0.0014959214704204128 | F(p) = 88.23783610129607
[0244.0170] # 401 | Change: 3.465300223126633e-5 | RelError: 0.0014833662808539823 | F(p) = 88.23780144829384
[0244.0934] # 402 | Change: 3.43105650557618e-5 | RelError: 0.0014709487343555604 | F(p) = 88.23776713772878
[0244.2014] # 403 | Change: 3.397811217098479e-5 | RelError: 0.001458666962583791 | F(p) = 88.23773315961661
[0244.2765] # 404 | Change: 3.364157483076724e-5 | RelError: 0.0014465191354773742 | F(p) = 88.23769951804178
[0244.3826] # 405 | Change: 3.331725120858664e-5 | RelError: 0.0014345034529436751 | F(p) = 88.23766620079057
[0244.4579] # 406 | Change: 3.2990528794130114e-5 | RelError: 0.0014226181362004273 | F(p) = 88.23763321026178
[0244.5355] # 407 | Change: 3.266956730385573e-5 | RelError: 0.0014108614418356764 | F(p) = 88.23760054069447
[0244.6402] # 408 | Change: 3.235347071495198e-5 | RelError: 0.0013992316543710536 | F(p) = 88.23756818722376
[0244.7180] # 409 | Change: 3.204012418223101e-5 | RelError: 0.0013877270753121474 | F(p) = 88.23753614709958
[0244.8187] # 410 | Change: 3.173288516222783e-5 | RelError: 0.0013763460451405181 | F(p) = 88.23750441421441
[0244.8952] # 411 | Change: 3.142524684562886e-5 | RelError: 0.0013650869295579334 | F(p) = 88.23747298896757
[0245.0018] # 412 | Change: 3.1121365040576165e-5 | RelError: 0.001353948112351182 | F(p) = 88.23744186760253
[0245.0801] # 413 | Change: 3.0826893876678696e-5 | RelError: 0.0013429280068994818 | F(p) = 88.23741104070865
[0245.1863] # 414 | Change: 3.052819633353465e-5 | RelError: 0.0013320250543076401 | F(p) = 88.23738051251232
[0245.2597] # 415 | Change: 3.023828467973999e-5 | RelError: 0.0013212377131257022 | F(p) = 88.23735027422764
[0245.3696] # 416 | Change: 2.9947243973538207e-5 | RelError: 0.0013105644811204512 | F(p) = 88.23732032698366
[0245.4467] # 417 | Change: 2.966371705781512e-5 | RelError: 0.0013000038591163745 | F(p) = 88.2372906632666
[0245.5529] # 418 | Change: 2.9379282565855647e-5 | RelError: 0.0012895543830009964 | F(p) = 88.23726128398404
[0245.6291] # 419 | Change: 2.9104927165235495e-5 | RelError: 0.0012792146084070724 | F(p) = 88.23723217905687
[0245.7354] # 420 | Change: 2.8827534151787404e-5 | RelError: 0.0012689831190920253 | F(p) = 88.23720335152272
[0245.8080] # 421 | Change: 2.8556168601312493e-5 | RelError: 0.0012588585070171278 | F(p) = 88.23717479535412
[0245.8849] # 422 | Change: 2.8285049722853728e-5 | RelError: 0.001248839401040636 | F(p) = 88.2371465103044
[0245.9903] # 423 | Change: 2.801933253238076e-5 | RelError: 0.0012389244424912634 | F(p) = 88.23711849097187
[0246.0649] # 424 | Change: 2.7756259513012083e-5 | RelError: 0.0012291122970722469 | F(p) = 88.23709073471235
[0246.1673] # 425 | Change: 2.749762971632208e-5 | RelError: 0.001219401651441408 | F(p) = 88.23706323708264
[0246.2457] # 426 | Change: 2.7236425424348454e-5 | RelError: 0.0012097912031374663 | F(p) = 88.23703600065721
[0246.3506] # 427 | Change: 2.6986255065253317e-5 | RelError: 0.0012002796789209143 | F(p) = 88.23700901440215
[0246.4289] # 428 | Change: 2.6735719956150206e-5 | RelError: 0.0011908658261030982 | F(p) = 88.23698227868219
[0246.5384] # 429 | Change: 2.6482951355433215e-5 | RelError: 0.0011815484056152217 | F(p) = 88.23695579573084
[0246.6157] # 430 | Change: 2.6238800970190823e-5 | RelError: 0.0011723261950891794 | F(p) = 88.23692955692987
[0246.7236] # 431 | Change: 2.5996955884011186e-5 | RelError: 0.0011631979985784226 | F(p) = 88.23690355997398
[0246.7999] # 432 | Change: 2.5757274954685272e-5 | RelError: 0.0011541626312063312 | F(p) = 88.23687780269903
[0246.9081] # 433 | Change: 2.5517769870475604e-5 | RelError: 0.0011452189278377517 | F(p) = 88.23685228492916
[0246.9814] # 434 | Change: 2.5285486984216732e-5 | RelError: 0.0011363657469140546 | F(p) = 88.23682699944217
[0247.0571] # 435 | Change: 2.5049942649957302e-5 | RelError: 0.0011276019514701863 | F(p) = 88.23680194949952
[0247.1646] # 436 | Change: 2.4822339369734436e-5 | RelError: 0.0011189264290951161 | F(p) = 88.23677712716015
[0247.2418] # 437 | Change: 2.4595762582180214e-5 | RelError: 0.0011103380855497042 | F(p) = 88.23675253139757
[0247.3400] # 438 | Change: 2.4368577214772813e-5 | RelError: 0.001101835836444614 | F(p) = 88.23672816282036
[0247.4146] # 439 | Change: 2.4147806215069068e-5 | RelError: 0.001093418619802787 | F(p) = 88.23670401501414
[0247.5188] # 440 | Change: 2.392949004104139e-5 | RelError: 0.0010850853855092796 | F(p) = 88.2366800855241
[0247.5949] # 441 | Change: 2.3709921137538004e-5 | RelError: 0.001076835099688834 | F(p) = 88.23665637560296
[0247.7005] # 442 | Change: 2.349804819345991e-5 | RelError: 0.0010686667472168006 | F(p) = 88.23663287755477
[0247.7772] # 443 | Change: 2.328187389366576e-5 | RelError: 0.0010605793177472663 | F(p) = 88.23660959568087
[0247.8833] # 444 | Change: 2.30736363420192e-5 | RelError: 0.001052571831080378 | F(p) = 88.23658652204453
[0247.9565] # 445 | Change: 2.286561048947533e-5 | RelError: 0.0010446433055401696 | F(p) = 88.23656365643404
[0248.0627] # 446 | Change: 2.265927150801872e-5 | RelError: 0.0010367927795302894 | F(p) = 88.23654099716254
[0248.1392] # 447 | Change: 2.245684524382341e-5 | RelError: 0.001029019310817796 | F(p) = 88.23651854031729
[0248.2501] # 448 | Change: 2.2255522793557247e-5 | RelError: 0.001021321961703291 | F(p) = 88.2364962847945
[0248.3316] # 449 | Change: 2.205746841354994e-5 | RelError: 0.0010136998232905146 | F(p) = 88.23647422732608
[0248.4137] # 450 | Change: 2.1859285340042334e-5 | RelError: 0.0010061519752096548 | F(p) = 88.23645236804074
[0248.5199] # 451 | Change: 2.166513587553709e-5 | RelError: 0.0009986775366792595 | F(p) = 88.23643070290487
[0248.5981] # 452 | Change: 2.1473309146813335e-5 | RelError: 0.0009912756115002888 | F(p) = 88.23640922959572
[0248.7087] # 453 | Change: 2.1281679224216532e-5 | RelError: 0.0009839453500629426 | F(p) = 88.2363879479165
[0248.7860] # 454 | Change: 2.1093082239076466e-5 | RelError: 0.000976685888712378 | F(p) = 88.23636685483426
[0248.8899] # 455 | Change: 2.0908125534901956e-5 | RelError: 0.0009694963777384359 | F(p) = 88.23634594670872
[0248.9669] # 456 | Change: 2.0725082094941172e-5 | RelError: 0.0009623759943001647 | F(p) = 88.23632522162663
[0249.0725] # 457 | Change: 2.0538262816671704e-5 | RelError: 0.0009553239169332655 | F(p) = 88.23630468336381
[0249.1484] # 458 | Change: 2.036053145104688e-5 | RelError: 0.0009483393323375691 | F(p) = 88.23628432283236
[0249.2507] # 459 | Change: 2.0182096335474853e-5 | RelError: 0.0009414214515115728 | F(p) = 88.23626414073603
[0249.3298] # 460 | Change: 2.0005954368684797e-5 | RelError: 0.0009345694854143537 | F(p) = 88.23624413478166
[0249.4411] # 461 | Change: 1.9827921022397277e-5 | RelError: 0.000927782653373346 | F(p) = 88.23622430686063
[0249.5166] # 462 | Change: 1.9656664548506342e-5 | RelError: 0.0009210601979497962 | F(p) = 88.23620465019609
[0249.5958] # 463 | Change: 1.9488887787133535e-5 | RelError: 0.0009144013687115271 | F(p) = 88.2361851613083
[0249.7000] # 464 | Change: 1.9315432012945166e-5 | RelError: 0.0009078054192415382 | F(p) = 88.23616584587629
[0249.7750] # 465 | Change: 1.9150411844748305e-5 | RelError: 0.0009012716131173856 | F(p) = 88.23614669546444
[0249.8768] # 466 | Change: 1.8984555367751454e-5 | RelError: 0.000894799239668557 | F(p) = 88.23612771090907
[0249.9550] # 467 | Change: 1.8820335895952667e-5 | RelError: 0.0008883875725790135 | F(p) = 88.23610889057318
[0250.0583] # 468 | Change: 1.865517381816062e-5 | RelError: 0.0008820359139062787 | F(p) = 88.23609023539936
[0250.1348] # 469 | Change: 1.8499207683930763e-5 | RelError: 0.0008757435851527609 | F(p) = 88.23607173619168
[0250.2415] # 470 | Change: 1.833567706910344e-5 | RelError: 0.0008695098783344943 | F(p) = 88.2360534005146
[0250.3176] # 471 | Change: 1.818050390056669e-5 | RelError: 0.0008633341421086726 | F(p) = 88.2360352200107
[0250.4218] # 472 | Change: 1.8028760180754944e-5 | RelError: 0.000857215690994983 | F(p) = 88.23601719125053
[0250.4965] # 473 | Change: 1.7870842000888842e-5 | RelError: 0.0008511538884070458 | F(p) = 88.23599932040852
[0250.6001] # 474 | Change: 1.7720636392937195e-5 | RelError: 0.0008451480741699057 | F(p) = 88.23598159977213
[0250.6764] # 475 | Change: 1.7567532395901253e-5 | RelError: 0.000839197622718556 | F(p) = 88.23596403223974
[0250.7811] # 476 | Change: 1.7418612216602014e-5 | RelError: 0.0008333018908572294 | F(p) = 88.23594661362752
[0250.8577] # 477 | Change: 1.7274354348728593e-5 | RelError: 0.0008274602728452546 | F(p) = 88.23592933927317
[0250.9344] # 478 | Change: 1.712368877804238e-5 | RelError: 0.0008216721436762121 | F(p) = 88.23591221558439
[0251.0366] # 479 | Change: 1.6983034853979007e-5 | RelError: 0.0008159369014925424 | F(p) = 88.23589523254954
[0251.1146] # 480 | Change: 1.6836680373444324e-5 | RelError: 0.0008102539581559454 | F(p) = 88.23587839586916
[0251.2217] # 481 | Change: 1.6696830940077234e-5 | RelError: 0.000804622721123707 | F(p) = 88.23586169903822
[0251.3027] # 482 | Change: 1.6554194104401176e-5 | RelError: 0.000799042606300621 | F(p) = 88.23584514484412
[0251.4127] # 483 | Change: 1.6418876157331397e-5 | RelError: 0.0007935130414691652 | F(p) = 88.23582872596796
[0251.4901] # 484 | Change: 1.627993091801727e-5 | RelError: 0.0007880334672111605 | F(p) = 88.23581244603704
[0251.5925] # 485 | Change: 1.614575126041018e-5 | RelError: 0.000782603322439554 | F(p) = 88.23579630028578
[0251.6684] # 486 | Change: 1.600804822032842e-5 | RelError: 0.0007772220623585044 | F(p) = 88.23578029223756
[0251.7778] # 487 | Change: 1.5875695424938385e-5 | RelError: 0.0007718891337878954 | F(p) = 88.23576441654214
[0251.8554] # 488 | Change: 1.5744750527346696e-5 | RelError: 0.0007666040104867297 | F(p) = 88.23574867179161
[0251.9665] # 489 | Change: 1.561454044463062e-5 | RelError: 0.0007613661631530823 | F(p) = 88.23573305725117
[0252.0437] # 490 | Change: 1.5483828619267115e-5 | RelError: 0.0007561750672134354 | F(p) = 88.23571757342255
[0252.1220] # 491 | Change: 1.5358999760906045e-5 | RelError: 0.000751030209130766 | F(p) = 88.23570221442279
[0252.2287] # 492 | Change: 1.5228276808443297e-5 | RelError: 0.0007459310799994526 | F(p) = 88.23568698614598
[0252.3074] # 493 | Change: 1.5104873327231871e-5 | RelError: 0.000740877183600779 | F(p) = 88.23567188127265
[0252.4111] # 494 | Change: 1.4979934960024366e-5 | RelError: 0.0007358680186380439 | F(p) = 88.23565690133769
[0252.4845] # 495 | Change: 1.4858936538075795e-5 | RelError: 0.0007309031000674676 | F(p) = 88.23564204240115
[0252.5845] # 496 | Change: 1.4736466667386594e-5 | RelError: 0.0007259819446302812 | F(p) = 88.23562730593449
[0252.6594] # 497 | Change: 1.4616393315236564e-5 | RelError: 0.0007211040814471997 | F(p) = 88.23561268954117
[0252.7640] # 498 | Change: 1.4496327708002354e-5 | RelError: 0.0007162690313897282 | F(p) = 88.23559819321346
[0252.8385] # 499 | Change: 1.4378747351884158e-5 | RelError: 0.0007114763360249636 | F(p) = 88.23558381446611
[0252.9409] # 500 | Change: 1.426170921092762e-5 | RelError: 0.0007067255415323554 | F(p) = 88.2355695527569
[0253.0176] # 501 | Change: 1.4146609331078253e-5 | RelError: 0.0007020161906908495 | F(p) = 88.23555540614757
[0253.1278] # 502 | Change: 1.403104394626098e-5 | RelError: 0.0006973478386927641 | F(p) = 88.23554137510362
[0253.2040] # 503 | Change: 1.391825446717121e-5 | RelError: 0.0006927200490271303 | F(p) = 88.23552745684916
[0253.3129] # 504 | Change: 1.3807447516001048e-5 | RelError: 0.0006881323801179344 | F(p) = 88.23551364940164
[0253.3876] # 505 | Change: 1.3695799367496875e-5 | RelError: 0.000683584411728647 | F(p) = 88.23549995360227
[0253.4660] # 506 | Change: 1.3584651668452352e-5 | RelError: 0.0006790757073433689 | F(p) = 88.2354863689506
[0253.5722] # 507 | Change: 1.34743539348392e-5 | RelError: 0.0006746058672049779 | F(p) = 88.23547289459667
[0253.6484] # 508 | Change: 1.3368213714670674e-5 | RelError: 0.0006701744683425958 | F(p) = 88.23545952638295
[0253.7522] # 509 | Change: 1.3262861330076703e-5 | RelError: 0.000665781102302091 | F(p) = 88.23544626352162
[0253.8343] # 510 | Change: 1.3152560597973206e-5 | RelError: 0.0006614253570036697 | F(p) = 88.23543311096103
[0253.9405] # 511 | Change: 1.3049707249024323e-5 | RelError: 0.0006571068562598265 | F(p) = 88.23542006125378
[0254.0171] # 512 | Change: 1.2946108753908447e-5 | RelError: 0.0006528251936542089 | F(p) = 88.23540711514502
[0254.1235] # 513 | Change: 1.2844805993950104e-5 | RelError: 0.0006485799882004027 | F(p) = 88.23539427033903
[0254.2018] # 514 | Change: 1.2741698341756091e-5 | RelError: 0.0006443708479660569 | F(p) = 88.23538152864069
[0254.3058] # 515 | Change: 1.2641397049151237e-5 | RelError: 0.000640197397705827 | F(p) = 88.23536888724364
[0254.3819] # 516 | Change: 1.2540844267050488e-5 | RelError: 0.0006360592748847018 | F(p) = 88.23535634639937
[0254.4971] # 517 | Change: 1.2444434688063666e-5 | RelError: 0.0006319560970639571 | F(p) = 88.23534390196468
[0254.5736] # 518 | Change: 1.2342913834118008e-5 | RelError: 0.0006278875091540117 | F(p) = 88.23533155905085
[0254.6852] # 519 | Change: 1.2247788291119832e-5 | RelError: 0.0006238531531763587 | F(p) = 88.23531931126256
[0254.7658] # 520 | Change: 1.215087522155045e-5 | RelError: 0.0006198526609867306 | F(p) = 88.23530716038734
[0254.8433] # 521 | Change: 1.205794195868748e-5 | RelError: 0.000615885692807997 | F(p) = 88.23529510244538
[0254.9474] # 522 | Change: 1.195947842802525e-5 | RelError: 0.0006119519048706378 | F(p) = 88.23528314296695
[0255.0224] # 523 | Change: 1.1871279440356375e-5 | RelError: 0.0006080509414340268 | F(p) = 88.23527127168751
[0255.1284] # 524 | Change: 1.1775857885254482e-5 | RelError: 0.0006041824846727955 | F(p) = 88.23525949582962
[0255.2053] # 525 | Change: 1.1684400689659924e-5 | RelError: 0.0006003461769276429 | F(p) = 88.23524781142893
[0255.3111] # 526 | Change: 1.159503278813645e-5 | RelError: 0.0005965417039731178 | F(p) = 88.23523621639615
[0255.3848] # 527 | Change: 1.1503965296810748e-5 | RelError: 0.000592768732389509 | F(p) = 88.23522471243085
[0255.4878] # 528 | Change: 1.1414921516461618e-5 | RelError: 0.0005890269574920334 | F(p) = 88.23521329750933
[0255.5645] # 529 | Change: 1.1328340875138565e-5 | RelError: 0.0005853160385116713 | F(p) = 88.23520196916846
[0255.6664] # 530 | Change: 1.124011467368291e-5 | RelError: 0.0005816356791378542 | F(p) = 88.23519072905378
[0255.7533] # 531 | Change: 1.1152347880738489e-5 | RelError: 0.0005779855528233572 | F(p) = 88.2351795767059
[0255.9132] # 532 | Change: 1.106761551739055e-5 | RelError: 0.0005743653649901454 | F(p) = 88.23516850909039
[0255.9870] # 533 | Change: 1.0984307110106784e-5 | RelError: 0.0005707748146741681 | F(p) = 88.23515752478328
[0256.0647] # 534 | Change: 1.0898946484871885e-5 | RelError: 0.0005672135933797019 | F(p) = 88.23514662583679
[0256.1655] # 535 | Change: 1.0815233508765232e-5 | RelError: 0.000563681416729746 | F(p) = 88.23513581060328
[0256.2429] # 536 | Change: 1.073138373897109e-5 | RelError: 0.0005601779771187529 | F(p) = 88.23512507921954
[0256.3505] # 537 | Change: 1.0652071324557255e-5 | RelError: 0.000556703001971524 | F(p) = 88.23511442714822
[0256.4257] # 538 | Change: 1.0570848303359526e-5 | RelError: 0.0005532561950388208 | F(p) = 88.23510385629992
[0256.5267] # 539 | Change: 1.0490771472859706e-5 | RelError: 0.0005498372817565159 | F(p) = 88.23509336552844
[0256.6033] # 540 | Change: 1.0410674832428413e-5 | RelError: 0.0005464459773408385 | F(p) = 88.23508295485361
[0256.7190] # 541 | Change: 1.0332599345019844e-5 | RelError: 0.0005430820203104236 | F(p) = 88.23507262225426
[0256.8007] # 542 | Change: 1.0253498814449813e-5 | RelError: 0.0005397451199871836 | F(p) = 88.23506236875545
[0256.9024] # 543 | Change: 1.0176816985563164e-5 | RelError: 0.0005364350131047084 | F(p) = 88.23505219193846
[0256.9801] # 544 | Change: 1.0101068269818825e-5 | RelError: 0.0005331514536823482 | F(p) = 88.2350420908702
[0257.0838] # 545 | Change: 1.0023142777981775e-5 | RelError: 0.0005298941457923289 | F(p) = 88.23503206772742
[0257.1592] # 546 | Change: 9.948955579375252e-6 | RelError: 0.0005266628586386146 | F(p) = 88.23502211877184
[0257.2681] # 547 | Change: 9.874473022364327e-6 | RelError: 0.0005234573259989847 | F(p) = 88.23501224429882
[0257.3430] # 548 | Change: 9.800957215588824e-6 | RelError: 0.0005202772940230992 | F(p) = 88.2350024433416
[0257.4176] # 549 | Change: 9.728051210800004e-6 | RelError: 0.0005171225066607746 | F(p) = 88.23499271529039
[0257.5272] # 550 | Change: 9.654617855403558e-6 | RelError: 0.0005139927267598219 | F(p) = 88.23498306067253
[0257.6076] # 551 | Change: 9.584310546983943e-6 | RelError: 0.0005108877048118162 | F(p) = 88.23497347636199
[0257.7105] # 552 | Change: 9.511997191680166e-6 | RelError: 0.0005078071938461566 | F(p) = 88.2349639643648
[0257.7868] # 553 | Change: 9.440959104267677e-6 | RelError: 0.0005047509780576236 | F(p) = 88.23495452340569
[0257.8943] # 554 | Change: 9.372201432711336e-6 | RelError: 0.0005017187911744461 | F(p) = 88.23494515120426
[0257.9724] # 555 | Change: 9.302762990159863e-6 | RelError: 0.0004987104220031088 | F(p) = 88.23493584844127
[0258.0757] # 556 | Change: 9.233843854872248e-6 | RelError: 0.0004957256291648519 | F(p) = 88.23492661459741
[0258.1493] # 557 | Change: 9.167233713469614e-6 | RelError: 0.0004927641947329945 | F(p) = 88.2349174473637
[0258.2549] # 558 | Change: 9.099068336126948e-6 | RelError: 0.0004898258762268759 | F(p) = 88.23490834829536
[0258.3281] # 559 | Change: 9.030319645830787e-6 | RelError: 0.00048691045830175284 | F(p) = 88.23489931797572
[0258.4308] # 560 | Change: 8.965006841776813e-6 | RelError: 0.0004840177306876969 | F(p) = 88.23489035296888
[0258.5084] # 561 | Change: 8.901488598667129e-6 | RelError: 0.00048114746856098056 | F(p) = 88.23488145148028
[0258.5857] # 562 | Change: 8.835418924491023e-6 | RelError: 0.00047829945068870143 | F(p) = 88.23487261606135
[0258.6945] # 563 | Change: 8.769665100771817e-6 | RelError: 0.00047547347713667416 | F(p) = 88.23486384639625
[0258.7769] # 564 | Change: 8.709640283655062e-6 | RelError: 0.00047266932842676 | F(p) = 88.23485513675597
[0258.8789] # 565 | Change: 8.640714071361799e-6 | RelError: 0.00046988679647531266 | F(p) = 88.2348464960419
[0258.9553] # 566 | Change: 8.581594542533821e-6 | RelError: 0.00046712567367888436 | F(p) = 88.23483791444735
[0259.0600] # 567 | Change: 8.518475794971891e-6 | RelError: 0.00046438576825150754 | F(p) = 88.23482939597156
[0259.1388] # 568 | Change: 8.458518095721956e-6 | RelError: 0.00046166686942409067 | F(p) = 88.23482093745346
[0259.2445] # 569 | Change: 8.393912196424935e-6 | RelError: 0.0004589687947788599 | F(p) = 88.23481254354127
[0259.3183] # 570 | Change: 8.336644128803528e-6 | RelError: 0.00045629131643062736 | F(p) = 88.23480420689714
[0259.4263] # 571 | Change: 8.277181549942725e-6 | RelError: 0.0004536342604065522 | F(p) = 88.23479592971559
[0259.5058] # 572 | Change: 8.215556690061021e-6 | RelError: 0.0004509974396187738 | F(p) = 88.2347877141589
[0259.6123] # 573 | Change: 8.156764565114827e-6 | RelError: 0.00044838065680714314 | F(p) = 88.23477955739433
[0259.6881] # 574 | Change: 8.09900569720412e-6 | RelError: 0.00044578372718665155 | F(p) = 88.23477145838864
[0259.7934] # 575 | Change: 8.042351836934358e-6 | RelError: 0.000443206447226237 | F(p) = 88.2347634160368
[0259.8706] # 576 | Change: 7.983356653085139e-6 | RelError: 0.00044064865483308893 | F(p) = 88.23475543268015
[0259.9503] # 577 | Change: 7.925389894580803e-6 | RelError: 0.000438110153745045 | F(p) = 88.23474750729025
[0260.0555] # 578 | Change: 7.869489721201717e-6 | RelError: 0.0004355907999843759 | F(p) = 88.23473963780053
[0260.1303] # 579 | Change: 7.81586514619903e-6 | RelError: 0.00043309035507652825 | F(p) = 88.23473182193538
[0260.2301] # 580 | Change: 7.759088049397178e-6 | RelError: 0.0004306087024101993 | F(p) = 88.23472406284733
[0260.3082] # 581 | Change: 7.702931668518431e-6 | RelError: 0.0004281456291112945 | F(p) = 88.23471635991567
[0260.4158] # 582 | Change: 7.651042551515275e-6 | RelError: 0.000425700982832019 | F(p) = 88.23470870887311
[0260.4892] # 583 | Change: 7.595463614507025e-6 | RelError: 0.00042327458833454505 | F(p) = 88.2347011134095
[0260.6008] # 584 | Change: 7.54315630047131e-6 | RelError: 0.0004208662735856297 | F(p) = 88.2346935702532
[0260.6776] # 585 | Change: 7.488803049682247e-6 | RelError: 0.00041847587017237705 | F(p) = 88.23468608145015
[0260.7842] # 586 | Change: 7.435286448753686e-6 | RelError: 0.00041610322972408386 | F(p) = 88.2346786461637
[0260.8625] # 587 | Change: 7.384454775660743e-6 | RelError: 0.00041374816448900615 | F(p) = 88.23467126170893
[0260.9693] # 588 | Change: 7.3312574073725045e-6 | RelError: 0.00041141054181806597 | F(p) = 88.23466393045152
[0261.0420] # 589 | Change: 7.282398541974544e-6 | RelError: 0.00040909018362729764 | F(p) = 88.23465664805298
[0261.1228] # 590 | Change: 7.229588732116099e-6 | RelError: 0.00040678693546349824 | F(p) = 88.23464941846424
[0261.2355] # 591 | Change: 7.181844367210033e-6 | RelError: 0.00040450065465176435 | F(p) = 88.23464223661988
[0261.3130] # 592 | Change: 7.129036347919282e-6 | RelError: 0.0004022311566633301 | F(p) = 88.23463510758353
[0261.4133] # 593 | Change: 7.0803565677124425e-6 | RelError: 0.000399978323444986 | F(p) = 88.23462802722696
[0261.4867] # 594 | Change: 7.031484727804127e-6 | RelError: 0.00039774199582513314 | F(p) = 88.23462099574223
[0261.5948] # 595 | Change: 6.983503539004232e-6 | RelError: 0.0003955219897608143 | F(p) = 88.2346140122387
[0261.6686] # 596 | Change: 6.934810926395585e-6 | RelError: 0.0003933182255145075 | F(p) = 88.23460707742777
[0261.7710] # 597 | Change: 6.885596462780086e-6 | RelError: 0.0003911305017494129 | F(p) = 88.2346001918313
[0261.8494] # 598 | Change: 6.840879322567162e-6 | RelError: 0.00038895868839246576 | F(p) = 88.23459335095198
[0261.9499] # 599 | Change: 6.791180808818353e-6 | RelError: 0.000386802638378186 | F(p) = 88.23458655977117
[0262.0238] # 600 | Change: 6.746256644873938e-6 | RelError: 0.0003846622321024492 | F(p) = 88.23457981351453
[0262.1303] # 601 | Change: 6.6985717808165646e-6 | RelError: 0.0003825373013201513 | F(p) = 88.23457311494275
[0262.2057] # 602 | Change: 6.6533273042068686e-6 | RelError: 0.0003804277379969674 | F(p) = 88.23456646161544
[0262.3120] # 603 | Change: 6.606800738495622e-6 | RelError: 0.00037833337731293416 | F(p) = 88.2345598548147
[0262.3889] # 604 | Change: 6.563964490169383e-6 | RelError: 0.00037625410170716013 | F(p) = 88.23455329085022
[0262.4695] # 605 | Change: 6.518153313095354e-6 | RelError: 0.00037418976777436343 | F(p) = 88.2345467726969
[0262.5773] # 606 | Change: 6.4724049906317305e-6 | RelError: 0.0003721402441605868 | F(p) = 88.23454030029191
[0262.6541] # 607 | Change: 6.430857467876194e-6 | RelError: 0.0003701054102661024 | F(p) = 88.23453386943444
[0262.7644] # 608 | Change: 6.385158002331082e-6 | RelError: 0.0003680851246713228 | F(p) = 88.23452748427644
[0262.8420] # 609 | Change: 6.3423476603929885e-6 | RelError: 0.00036607925074635885 | F(p) = 88.23452114192878
[0262.9457] # 610 | Change: 6.300698146333161e-6 | RelError: 0.000364087685969603 | F(p) = 88.23451484123063
[0263.0188] # 611 | Change: 6.2553401392051455e-6 | RelError: 0.00036211027935011125 | F(p) = 88.2345085858905
[0263.1273] # 612 | Change: 6.216066552156008e-6 | RelError: 0.00036014694448110155 | F(p) = 88.23450236982394
[0263.2077] # 613 | Change: 6.172319913844149e-6 | RelError: 0.0003581975089530773 | F(p) = 88.23449619750403
[0263.3129] # 614 | Change: 6.134050465789187e-6 | RelError: 0.0003562618827953329 | F(p) = 88.23449006345356
[0263.3899] # 615 | Change: 6.09012360541783e-6 | RelError: 0.00035433994046345284 | F(p) = 88.23448397332996
[0263.5004] # 616 | Change: 6.050659806078329e-6 | RelError: 0.0003524315488250127 | F(p) = 88.23447792267015
[0263.5760] # 617 | Change: 6.008244696431575e-6 | RelError: 0.0003505366189152588 | F(p) = 88.23447191442546
[0263.6547] # 618 | Change: 5.968744247297764e-6 | RelError: 0.0003486549965340201 | F(p) = 88.23446594568121
[0263.7598] # 619 | Change: 5.929878668098354e-6 | RelError: 0.0003467865918544505 | F(p) = 88.23446001580254
[0263.8337] # 620 | Change: 5.88910170051804e-6 | RelError: 0.00034493128866652843 | F(p) = 88.23445412670084
[0263.9414] # 621 | Change: 5.848962544519054e-6 | RelError: 0.00034308895734113445 | F(p) = 88.2344482777383
[0264.0188] # 622 | Change: 5.812885731870665e-6 | RelError: 0.0003412595163694919 | F(p) = 88.23444246485256
[0264.1224] # 623 | Change: 5.773430231670318e-6 | RelError: 0.00033944283077228584 | F(p) = 88.23443669142233
[0264.1998] # 624 | Change: 5.734700465609421e-6 | RelError: 0.00033763879847373724 | F(p) = 88.23443095672187
[0264.3051] # 625 | Change: 5.697139641824833e-6 | RelError: 0.00033584728466328514 | F(p) = 88.23442525958222
[0264.3837] # 626 | Change: 5.660576945842877e-6 | RelError: 0.00033406822149971606 | F(p) = 88.23441959900528
[0264.4911] # 627 | Change: 5.620354656343807e-6 | RelError: 0.0003323014885309595 | F(p) = 88.23441397865062
[0264.5689] # 628 | Change: 5.585900225923979e-6 | RelError: 0.00033054695913873185 | F(p) = 88.2344083927504
[0264.6740] # 629 | Change: 5.548173561464864e-6 | RelError: 0.00032880456082295343 | F(p) = 88.23440284457683
[0264.7475] # 630 | Change: 5.510504706762731e-6 | RelError: 0.000327074198472343 | F(p) = 88.23439733407213
[0264.8551] # 631 | Change: 5.476959785255531e-6 | RelError: 0.00032535572982504864 | F(p) = 88.23439185711234
[0264.9328] # 632 | Change: 5.439194467271591e-6 | RelError: 0.00032364906385760986 | F(p) = 88.23438641791788
[0265.0106] # 633 | Change: 5.405928419577322e-6 | RelError: 0.00032195412116820714 | F(p) = 88.23438101198946
[0265.1162] # 634 | Change: 5.368622481682905e-6 | RelError: 0.00032027078204434855 | F(p) = 88.23437564336697
[0265.1948] # 635 | Change: 5.3344315062986425e-6 | RelError: 0.0003185989689852765 | F(p) = 88.23437030893547
[0265.2994] # 636 | Change: 5.300206140645969e-6 | RelError: 0.0003169385723927776 | F(p) = 88.23436500872933
[0265.3740] # 637 | Change: 5.2640302499185054e-6 | RelError: 0.00031528949428215726 | F(p) = 88.23435974469908
[0265.4742] # 638 | Change: 5.230349472640228e-6 | RelError: 0.00031365163569659326 | F(p) = 88.2343545143496
[0265.5533] # 639 | Change: 5.198392329930357e-6 | RelError: 0.0003120249160453261 | F(p) = 88.23434931595727
[0265.6579] # 640 | Change: 5.163352994941306e-6 | RelError: 0.000310409225379352 | F(p) = 88.23434415260428
[0265.7361] # 641 | Change: 5.129029787553918e-6 | RelError: 0.0003088044819111088 | F(p) = 88.23433902357449
[0265.8442] # 642 | Change: 5.097136934750779e-6 | RelError: 0.0003072105887834113 | F(p) = 88.23433392643756
[0265.9201] # 643 | Change: 5.064905309382084e-6 | RelError: 0.00030562747691616427 | F(p) = 88.23432886153225
[0266.0285] # 644 | Change: 5.030852889831294e-6 | RelError: 0.00030405502778715806 | F(p) = 88.23432383067936
[0266.1056] # 645 | Change: 4.999336709943236e-6 | RelError: 0.00030249317221103084 | F(p) = 88.23431883134265
[0266.1816] # 646 | Change: 4.968628502410866e-6 | RelError: 0.0003009417904152483 | F(p) = 88.23431386271415
[0266.2828] # 647 | Change: 4.936103323416319e-6 | RelError: 0.0002994008555867212 | F(p) = 88.23430892661082
[0266.3634] # 648 | Change: 4.90371547812174e-6 | RelError: 0.0002978702090476564 | F(p) = 88.23430402289534
[0266.4702] # 649 | Change: 4.871560790320473e-6 | RelError: 0.000296349823197273 | F(p) = 88.23429915133455
[0266.5475] # 650 | Change: 4.842631867063574e-6 | RelError: 0.00029483958979411044 | F(p) = 88.23429430870269
[0266.6521] # 651 | Change: 4.80884435205553e-6 | RelError: 0.0002933394171562159 | F(p) = 88.23428949985833
[0266.7286] # 652 | Change: 4.779734965154603e-6 | RelError: 0.00029184924451716146 | F(p) = 88.23428472012337
[0266.8327] # 653 | Change: 4.751223002585903e-6 | RelError: 0.00029036895582652535 | F(p) = 88.23427996890037
[0266.9077] # 654 | Change: 4.7197899988304926e-6 | RelError: 0.00028889850793716856 | F(p) = 88.23427524911037
[0267.0199] # 655 | Change: 4.6904045092333035e-6 | RelError: 0.0002874378098624894 | F(p) = 88.23427055870586
[0267.0935] # 656 | Change: 4.6597585452445855e-6 | RelError: 0.0002859867499376097 | F(p) = 88.23426589894731
[0267.1938] # 657 | Change: 4.632625064004969e-6 | RelError: 0.0002845452965517298 | F(p) = 88.23426126632225
[0267.2705] # 658 | Change: 4.600719051950364e-6 | RelError: 0.00028311334705357976 | F(p) = 88.2342566656032
[0267.3798] # 659 | Change: 4.573855846956576e-6 | RelError: 0.00028169083744874357 | F(p) = 88.23425209174735
[0267.4550] # 660 | Change: 4.543184076055695e-6 | RelError: 0.0002802776732894865 | F(p) = 88.23424754856327
[0267.5345] # 661 | Change: 4.517039911888787e-6 | RelError: 0.0002788737624876742 | F(p) = 88.23424303152336
[0267.6419] # 662 | Change: 4.486402957581959e-6 | RelError: 0.0002774790884799271 | F(p) = 88.2342385451204
[0267.7188] # 663 | Change: 4.459028929204578e-6 | RelError: 0.0002760935261039656 | F(p) = 88.23423408609148
[0267.8272] # 664 | Change: 4.431187051068264e-6 | RelError: 0.000274717024729539 | F(p) = 88.23422965490442
[0267.9024] # 665 | Change: 4.405740654078727e-6 | RelError: 0.00027334949452304197 | F(p) = 88.23422524916377
[0268.0089] # 666 | Change: 4.374158905307013e-6 | RelError: 0.0002719908758279403 | F(p) = 88.23422087500487
[0268.0883] # 667 | Change: 4.350385950147029e-6 | RelError: 0.00027064109730081504 | F(p) = 88.23421652461892
[0268.1912] # 668 | Change: 4.3213282054921365e-6 | RelError: 0.00026930008529258255 | F(p) = 88.23421220329071
[0268.2703] # 669 | Change: 4.295883186955507e-6 | RelError: 0.00026796777661989066 | F(p) = 88.23420790740752
[0268.3738] # 670 | Change: 4.267233961741113e-6 | RelError: 0.00026664407985261813 | F(p) = 88.23420364017356
[0268.4520] # 671 | Change: 4.2428734587929284e-6 | RelError: 0.00026532894125689394 | F(p) = 88.2341993973001
[0268.5599] # 672 | Change: 4.2159246333994815e-6 | RelError: 0.0002640223032235729 | F(p) = 88.23419518137547
[0268.6363] # 673 | Change: 4.192005448544478e-6 | RelError: 0.00026272407806806166 | F(p) = 88.23419098937002
[0268.7429] # 674 | Change: 4.163578481097829e-6 | RelError: 0.0002614342133303102 | F(p) = 88.23418682579154
[0268.8186] # 675 | Change: 4.137679383120485e-6 | RelError: 0.00026015264830679934 | F(p) = 88.23418268811216
[0268.8981] # 676 | Change: 4.113908886438367e-6 | RelError: 0.00025887929177059087 | F(p) = 88.23417857420327
[0269.0069] # 677 | Change: 4.087861015023009e-6 | RelError: 0.0002576140761374347 | F(p) = 88.23417448634225
[0269.0855] # 678 | Change: 4.063594488457056e-6 | RelError: 0.00025635698078786733 | F(p) = 88.23417042274777
[0269.1924] # 679 | Change: 4.039171798808638e-6 | RelError: 0.0002551079093291043 | F(p) = 88.23416638357597
[0269.2702] # 680 | Change: 4.012783691109689e-6 | RelError: 0.0002538667971092946 | F(p) = 88.23416237079228
[0269.3734] # 681 | Change: 3.989152062899848e-6 | RelError: 0.00025263358115485297 | F(p) = 88.23415838164021
[0269.4482] # 682 | Change: 3.966511528119554e-6 | RelError: 0.0002514082254602189 | F(p) = 88.23415441512869
[0269.5565] # 683 | Change: 3.93937419573831e-6 | RelError: 0.0002501906298137459 | F(p) = 88.23415047575449
[0269.6310] # 684 | Change: 3.9174974801881035e-6 | RelError: 0.00024898076022135315 | F(p) = 88.23414655825701
[0269.7412] # 685 | Change: 3.8937693744856006e-6 | RelError: 0.000247778549825388 | F(p) = 88.23414266448763
[0269.8208] # 686 | Change: 3.8676332962950255e-6 | RelError: 0.00024658394534908046 | F(p) = 88.23413879685434
[0269.9264] # 687 | Change: 3.846584561983946e-6 | RelError: 0.00024539686592060263 | F(p) = 88.23413495026978
[0270.0065] # 688 | Change: 3.82212658678327e-6 | RelError: 0.0002442172713980995 | F(p) = 88.23413112814319
[0270.0868] # 689 | Change: 3.8002812914328388e-6 | RelError: 0.00024304510947098425 | F(p) = 88.2341273278619
[0270.1869] # 690 | Change: 3.7784480753089156e-6 | RelError: 0.00024188029818302708 | F(p) = 88.23412354941382
[0270.2635] # 691 | Change: 3.7528613745507755e-6 | RelError: 0.0002407228155156333 | F(p) = 88.23411979655245
[0270.3659] # 692 | Change: 3.732681392421e-6 | RelError: 0.0002395725741138318 | F(p) = 88.23411606387106
[0270.4444] # 693 | Change: 3.7084978004031655e-6 | RelError: 0.00023842950433307 | F(p) = 88.23411235537326
[0270.5528] # 694 | Change: 3.6876556350762257e-6 | RelError: 0.0002372936002627078 | F(p) = 88.23410866771762
[0270.6303] # 695 | Change: 3.666269535074207e-6 | RelError: 0.0002361647755320755 | F(p) = 88.23410500144809
[0270.7342] # 696 | Change: 3.641973236767626e-6 | RelError: 0.00023504298172461962 | F(p) = 88.23410135947485
[0270.8140] # 697 | Change: 3.621990984470358e-6 | RelError: 0.0002339281497444028 | F(p) = 88.23409773748386
[0270.9215] # 698 | Change: 3.601157160915136e-6 | RelError: 0.00023282025186549348 | F(p) = 88.2340941363267
[0270.9996] # 699 | Change: 3.576994188847493e-6 | RelError: 0.00023171922420605468 | F(p) = 88.23409055933251
[0271.1021] # 700 | Change: 3.5574517767145153e-6 | RelError: 0.0002306250042018151 | F(p) = 88.23408700188074
[0271.1750] # 701 | Change: 3.5365300732337346e-6 | RelError: 0.0002295375614623988 | F(p) = 88.23408346535066
[0271.2877] # 702 | Change: 3.514810103411037e-6 | RelError: 0.00022845681753326118 | F(p) = 88.23407995054056
[0271.3634] # 703 | Change: 3.4943804791964794e-6 | RelError: 0.00022738275452119657 | F(p) = 88.23407645616008
[0271.4416] # 704 | Change: 3.472925754977041e-6 | RelError: 0.00022631527962864312 | F(p) = 88.23407298323433
[0271.5466] # 705 | Change: 3.4560759019086618e-6 | RelError: 0.0002252543743442636 | F(p) = 88.23406952715843
[0271.6243] # 706 | Change: 3.431057677971694e-6 | RelError: 0.0002241999765588889 | F(p) = 88.23406609610075
[0271.7280] # 707 | Change: 3.4122299723549077e-6 | RelError: 0.00022315204152125145 | F(p) = 88.23406268387077
[0271.8038] # 708 | Change: 3.393531173401243e-6 | RelError: 0.0002221105483494066 | F(p) = 88.2340592903396
[0271.9109] # 709 | Change: 3.373544871010381e-6 | RelError: 0.00022107538113373077 | F(p) = 88.23405591679473
[0271.9867] # 710 | Change: 3.352014232405054e-6 | RelError: 0.00022004655496226424 | F(p) = 88.2340525647805
[0272.0871] # 711 | Change: 3.332756435270312e-6 | RelError: 0.00021902398116041948 | F(p) = 88.23404923202406
[0272.1665] # 712 | Change: 3.31565374267484e-6 | RelError: 0.00021800766757902482 | F(p) = 88.23404591637032
[0272.2728] # 713 | Change: 3.2941547516429637e-6 | RelError: 0.00021699748366811535 | F(p) = 88.23404262221557
[0272.3462] # 714 | Change: 3.2764693145281854e-6 | RelError: 0.00021599343696176724 | F(p) = 88.23403934574625
[0272.4535] # 715 | Change: 3.255439111171654e-6 | RelError: 0.00021499547076711344 | F(p) = 88.23403609030714
[0272.5313] # 716 | Change: 3.237154786006613e-6 | RelError: 0.00021400354721986736 | F(p) = 88.23403285315236
[0272.6080] # 717 | Change: 3.219025941803011e-6 | RelError: 0.00021301762918682024 | F(p) = 88.23402963412641
[0272.7122] # 718 | Change: 3.1988034407959276e-6 | RelError: 0.00021203764645580795 | F(p) = 88.23402643532297
[0272.7906] # 719 | Change: 3.1816960159858354e-6 | RelError: 0.0002110635757790348 | F(p) = 88.23402325362696
[0272.8971] # 720 | Change: 3.1643820079807483e-6 | RelError: 0.00021009538060456695 | F(p) = 88.23402008924495
[0272.9755] # 721 | Change: 3.1434887972636716e-6 | RelError: 0.0002091329575743965 | F(p) = 88.23401694575615
[0273.0836] # 722 | Change: 3.128063809754167e-6 | RelError: 0.00020817633379841235 | F(p) = 88.23401381769234
[0273.1632] # 723 | Change: 3.1099275048518393e-6 | RelError: 0.00020722543805199229 | F(p) = 88.23401070776484
[0273.2680] # 724 | Change: 3.0885938997471385e-6 | RelError: 0.00020628023613078486 | F(p) = 88.23400761917094
[0273.3423] # 725 | Change: 3.0723797976861533e-6 | RelError: 0.00020534065626404211 | F(p) = 88.23400454679114
[0273.4562] # 726 | Change: 3.0552866689959046e-6 | RelError: 0.000204406702726653 | F(p) = 88.23400149150447
[0273.5327] # 727 | Change: 3.0394975993885964e-6 | RelError: 0.00020347830326190812 | F(p) = 88.23399845200687
[0273.6366] # 728 | Change: 3.0205018077822388e-6 | RelError: 0.00020255543670314106 | F(p) = 88.23399543150506
[0273.7127] # 729 | Change: 3.003454182248788e-6 | RelError: 0.0002016380423625617 | F(p) = 88.23399242805088
[0273.8157] # 730 | Change: 2.9850927347752076e-6 | RelError: 0.0002007260823399997 | F(p) = 88.23398944295815
[0273.8883] # 731 | Change: 2.969915527728517e-6 | RelError: 0.0001998195311277186 | F(p) = 88.23398647304262
[0273.9654] # 732 | Change: 2.952799277977647e-6 | RelError: 0.00019891835133273116 | F(p) = 88.23398352024334
[0274.0712] # 733 | Change: 2.933940507432453e-6 | RelError: 0.0001980225018167361 | F(p) = 88.23398058630283
[0274.1488] # 734 | Change: 2.9218909674000315e-6 | RelError: 0.00019713189806099538 | F(p) = 88.23397766441187
[0274.2537] # 735 | Change: 2.8987526121682095e-6 | RelError: 0.00019624657492425815 | F(p) = 88.23397476565926
[0274.3289] # 736 | Change: 2.8865770360653187e-6 | RelError: 0.00019536645197422526 | F(p) = 88.23397187908222
[0274.4339] # 737 | Change: 2.8693114728639557e-6 | RelError: 0.00019449148004884676 | F(p) = 88.23396900977075
[0274.5106] # 738 | Change: 2.8532142977155672e-6 | RelError: 0.0001936216500352857 | F(p) = 88.23396615655645
[0274.6168] # 739 | Change: 2.8386841677274788e-6 | RelError: 0.00019275692635158567 | F(p) = 88.23396331787228
[0274.6922] # 740 | Change: 2.821906150529685e-6 | RelError: 0.00019189723280717863 | F(p) = 88.23396049596613
[0274.7953] # 741 | Change: 2.803793066163962e-6 | RelError: 0.00019104259703262724 | F(p) = 88.23395769217306
[0274.8703] # 742 | Change: 2.7901796073592777e-6 | RelError: 0.0001901929308473034 | F(p) = 88.23395490199346
[0274.9774] # 743 | Change: 2.7744833062115504e-6 | RelError: 0.0001893482231710466 | F(p) = 88.23395212751015
[0275.0523] # 744 | Change: 2.759463924917327e-6 | RelError: 0.00018850842206596474 | F(p) = 88.23394936804623
[0275.1286] # 745 | Change: 2.741917924709014e-6 | RelError: 0.00018767347039866364 | F(p) = 88.2339466261283
[0275.2280] # 746 | Change: 2.7253394421222765e-6 | RelError: 0.00018684339756413644 | F(p) = 88.23394390078886
[0275.3048] # 747 | Change: 2.715117616958196e-6 | RelError: 0.00018601812912775597 | F(p) = 88.23394118567124
[0275.4042] # 748 | Change: 2.69684674947257e-6 | RelError: 0.00018519764285083692 | F(p) = 88.23393848882449
[0275.4820] # 749 | Change: 2.680638232277488e-6 | RelError: 0.0001843818762494836 | F(p) = 88.23393580818626
[0275.5873] # 750 | Change: 2.6670134900541598e-6 | RelError: 0.00018357082313833089 | F(p) = 88.23393314117277
[0275.6639] # 751 | Change: 2.6542799247408766e-6 | RelError: 0.0001827644637724169 | F(p) = 88.23393048689285
[0275.7698] # 752 | Change: 2.6383886506664567e-6 | RelError: 0.00018196268968864374 | F(p) = 88.2339278485042
[0275.8438] # 753 | Change: 2.6220869671078617e-6 | RelError: 0.0001811655766888958 | F(p) = 88.23392522641723
[0275.9518] # 754 | Change: 2.610259585367203e-6 | RelError: 0.00018037304187077356 | F(p) = 88.23392261615764
[0276.0274] # 755 | Change: 2.593118708205111e-6 | RelError: 0.00017958501614744464 | F(p) = 88.23392002303893
[0276.1345] # 756 | Change: 2.579130054414236e-6 | RelError: 0.00017880152133670327 | F(p) = 88.23391744390888
[0276.2120] # 757 | Change: 2.5686629783194803e-6 | RelError: 0.00017802248408770488 | F(p) = 88.2339148752459
[0276.3162] # 758 | Change: 2.5508429786214037e-6 | RelError: 0.00017724790627016867 | F(p) = 88.23391232440292
[0276.3895] # 759 | Change: 2.537526043511207e-6 | RelError: 0.00017647773995663137 | F(p) = 88.23390978687688
[0276.4679] # 760 | Change: 2.5241247385565657e-6 | RelError: 0.00017571196859148566 | F(p) = 88.23390726275214
[0276.5732] # 761 | Change: 2.5094875155673435e-6 | RelError: 0.0001749505375529202 | F(p) = 88.23390475326462
[0276.6500] # 762 | Change: 2.495715946793098e-6 | RelError: 0.00017419341899331794 | F(p) = 88.23390225754868
[0276.7520] # 763 | Change: 2.484495681187582e-6 | RelError: 0.00017344060104212828 | F(p) = 88.233899773053
[0276.8299] # 764 | Change: 2.466778028065164e-6 | RelError: 0.0001726920616662218 | F(p) = 88.23389730627497
[0276.9352] # 765 | Change: 2.4572060368655e-6 | RelError: 0.000171947732773106 | F(p) = 88.23389484906893
[0277.0117] # 766 | Change: 2.4409016958770735e-6 | RelError: 0.00017120762676418703 | F(p) = 88.23389240816724
[0277.1177] # 767 | Change: 2.42964762264819e-6 | RelError: 0.00017047169921572086 | F(p) = 88.23388997851961
[0277.1957] # 768 | Change: 2.4178038984246086e-6 | RelError: 0.0001697398782813274 | F(p) = 88.23388756071571
[0277.2991] # 769 | Change: 2.4006165801893076e-6 | RelError: 0.00016901223330180863 | F(p) = 88.23388516009913
[0277.3756] # 770 | Change: 2.3873545984542943e-6 | RelError: 0.00016828861145526289 | F(p) = 88.23388277274454
[0277.4855] # 771 | Change: 2.3763668082210643e-6 | RelError: 0.00016756907789246248 | F(p) = 88.23388039637773
[0277.5604] # 772 | Change: 2.3657718628555813e-6 | RelError: 0.00016685357395252682 | F(p) = 88.23387803060587
[0277.6371] # 773 | Change: 2.3511948938903515e-6 | RelError: 0.00016614207283760556 | F(p) = 88.23387567941097
[0277.7423] # 774 | Change: 2.3382020089002253e-6 | RelError: 0.00016543452877049484 | F(p) = 88.23387334120896
[0277.8194] # 775 | Change: 2.3240053650397385e-6 | RelError: 0.00016473098263989112 | F(p) = 88.2338710172036
[0277.9232] # 776 | Change: 2.3129036037516926e-6 | RelError: 0.00016403131282893767 | F(p) = 88.2338687043
[0277.9985] # 777 | Change: 2.30250299182444e-6 | RelError: 0.000163335552599818 | F(p) = 88.233866401797
[0278.1088] # 778 | Change: 2.287657281385691e-6 | RelError: 0.00016264365366985682 | F(p) = 88.23386411413972
[0278.1859] # 779 | Change: 2.276655266086891e-6 | RelError: 0.0001619556006806661 | F(p) = 88.23386183748445
[0278.2908] # 780 | Change: 2.2642428234576073e-6 | RelError: 0.000161271339695455 | F(p) = 88.23385957324163
[0278.3669] # 781 | Change: 2.2522075653341744e-6 | RelError: 0.00016059090235096582 | F(p) = 88.23385732103407
[0278.4693] # 782 | Change: 2.2388185385580073e-6 | RelError: 0.00015991419310345 | F(p) = 88.23385508221553
[0278.5471] # 783 | Change: 2.2304142106577274e-6 | RelError: 0.00015924123662710795 | F(p) = 88.23385285180132
[0278.6560] # 784 | Change: 2.214861169136384e-6 | RelError: 0.00015857198233907484 | F(p) = 88.23385063694015
[0278.7322] # 785 | Change: 2.202922061655954e-6 | RelError: 0.00015790644504549837 | F(p) = 88.23384843401809
[0278.8441] # 786 | Change: 2.1940553551758057e-6 | RelError: 0.0001572445324134756 | F(p) = 88.23384623996273
[0278.9236] # 787 | Change: 2.1796122950945573e-6 | RelError: 0.00015658626384683748 | F(p) = 88.23384406035044
[0279.0050] # 788 | Change: 2.1686090150296877e-6 | RelError: 0.0001559316021397539 | F(p) = 88.23384189174142
[0279.1145] # 789 | Change: 2.1575706341536716e-6 | RelError: 0.00015528055206396626 | F(p) = 88.23383973417079
[0279.1941] # 790 | Change: 2.148988556882614e-6 | RelError: 0.00015463302743824937 | F(p) = 88.23383758518223
[0279.2976] # 791 | Change: 2.1332748332270057e-6 | RelError: 0.00015398907206077918 | F(p) = 88.2338354519074
[0279.3746] # 792 | Change: 2.1244103720619023e-6 | RelError: 0.00015334862918511027 | F(p) = 88.23383332749702
[0279.4785] # 793 | Change: 2.1121400948231894e-6 | RelError: 0.00015271167355083727 | F(p) = 88.23383121535693
[0279.5564] # 794 | Change: 2.102281257521099e-6 | RelError: 0.00015207817034481894 | F(p) = 88.23382911307567
[0279.6642] # 795 | Change: 2.0893569541158286e-6 | RelError: 0.0001514481086512734 | F(p) = 88.23382702371872
[0279.7397] # 796 | Change: 2.0802597617830543e-6 | RelError: 0.00015082151367535338 | F(p) = 88.23382494345896
[0279.8452] # 797 | Change: 2.067246370529574e-6 | RelError: 0.00015019824534521305 | F(p) = 88.23382287621259
[0279.9221] # 798 | Change: 2.058890501643873e-6 | RelError: 0.00014957838834594645 | F(p) = 88.23382081732208
[0280.0292] # 799 | Change: 2.0469364585551375e-6 | RelError: 0.00014896189032849216 | F(p) = 88.23381877038562
[0280.1031] # 800 | Change: 2.034576198184368e-6 | RelError: 0.00014834873919859372 | F(p) = 88.23381673580943
[0280.1806] # 801 | Change: 2.0281500923147178e-6 | RelError: 0.00014773886542316175 | F(p) = 88.23381470765933
[0280.2835] # 802 | Change: 2.014854104004371e-6 | RelError: 0.00014713229986189572 | F(p) = 88.23381269280523
[0280.3586] # 803 | Change: 2.005352328637855e-6 | RelError: 0.0001465289728959568 | F(p) = 88.2338106874529
[0280.4672] # 804 | Change: 1.9921865117566995e-6 | RelError: 0.00014592890759276416 | F(p) = 88.23380869526639
[0280.5454] # 805 | Change: 1.984380048725143e-6 | RelError: 0.00014533203631566271 | F(p) = 88.23380671088634
[0280.6484] # 806 | Change: 1.9740314769478573e-6 | RelError: 0.00014473835547474967 | F(p) = 88.23380473685486
[0280.7247] # 807 | Change: 1.9637155901364167e-6 | RelError: 0.0001441479073755326 | F(p) = 88.23380277313927
[0280.8335] # 808 | Change: 1.95231123711892e-6 | RelError: 0.0001435606073239779 | F(p) = 88.23380082082804
[0280.9091] # 809 | Change: 1.944001809306428e-6 | RelError: 0.00014297640902371036 | F(p) = 88.23379887682623
[0281.0211] # 810 | Change: 1.9330871054989984e-6 | RelError: 0.00014239532947319305 | F(p) = 88.23379694373912
[0281.1027] # 811 | Change: 1.922038649126989e-6 | RelError: 0.0001418173652165029 | F(p) = 88.23379502170047
[0281.2147] # 812 | Change: 1.915308615707545e-6 | RelError: 0.00014124247498651683 | F(p) = 88.23379310639186
[0281.3049] # 813 | Change: 1.9009385709978233e-6 | RelError: 0.0001406706351199637 | F(p) = 88.23379120545329
[0281.4242] # 814 | Change: 1.8945761155464425e-6 | RelError: 0.00014010184140527535 | F(p) = 88.23378931087717
[0281.5017] # 815 | Change: 1.8834555106650441e-6 | RelError: 0.00013953604837581922 | F(p) = 88.23378742742166
[0281.5858] # 816 | Change: 1.8738957123787259e-6 | RelError: 0.0001389732582638401 | F(p) = 88.23378555352595
[0281.6967] # 817 | Change: 1.8647426571760661e-6 | RelError: 0.00013841342055414215 | F(p) = 88.23378368878329
[0281.7764] # 818 | Change: 1.855129113437215e-6 | RelError: 0.00013785655311372667 | F(p) = 88.23378183365418
[0281.8853] # 819 | Change: 1.8452974757110496e-6 | RelError: 0.0001373026322539357 | F(p) = 88.2337799883567
[0281.9635] # 820 | Change: 1.8361067191108305e-6 | RelError: 0.00013675164663752272 | F(p) = 88.23377815224998
[0282.0757] # 821 | Change: 1.8281164386735327e-6 | RelError: 0.00013620351355463485 | F(p) = 88.23377632413354
[0282.1540] # 822 | Change: 1.817273229676175e-6 | RelError: 0.00013565827371449343 | F(p) = 88.23377450686031
[0282.2622] # 823 | Change: 1.8074919125865563e-6 | RelError: 0.00013511590134594552 | F(p) = 88.2337726993684
[0282.3433] # 824 | Change: 1.7984521747393956e-6 | RelError: 0.00013457638089590221 | F(p) = 88.23377090091623
[0282.4528] # 825 | Change: 1.7911773966261535e-6 | RelError: 0.0001340396668984817 | F(p) = 88.23376910973883
[0282.5304] # 826 | Change: 1.780689359520693e-6 | RelError: 0.00013350576126751259 | F(p) = 88.23376732904947
[0282.6603] # 827 | Change: 1.7725693908232643e-6 | RelError: 0.00013297467046182268 | F(p) = 88.23376555648008
[0282.7362] # 828 | Change: 1.7628790800472416e-6 | RelError: 0.00013244631528971923 | F(p) = 88.233763793601
[0282.8141] # 829 | Change: 1.7531171749851637e-6 | RelError: 0.00013192075541982443 | F(p) = 88.23376204048382
[0282.9200] # 830 | Change: 1.744308363527125e-6 | RelError: 0.00013139788907232087 | F(p) = 88.23376029617546
[0282.9982] # 831 | Change: 1.7375608791780905e-6 | RelError: 0.00013087775011853315 | F(p) = 88.23375855861458
[0283.1108] # 832 | Change: 1.7267568779288922e-6 | RelError: 0.00013036031696507863 | F(p) = 88.2337568318577
[0283.1879] # 833 | Change: 1.7217396077739977e-6 | RelError: 0.00012984556430121496 | F(p) = 88.2337551101181
[0283.2940] # 834 | Change: 1.709001679728317e-6 | RelError: 0.00012933345981319935 | F(p) = 88.23375340111642
[0283.4350] # 835 | Change: 1.7016351137044694e-6 | RelError: 0.00012882400925304878 | F(p) = 88.2337516994813
[0283.5474] # 836 | Change: 1.693071141062319e-6 | RelError: 0.00012831720128276427 | F(p) = 88.23375000641016
[0283.6247] # 837 | Change: 1.6848463673113656e-6 | RelError: 0.0001278129957444297 | F(p) = 88.2337483215638
[0283.7303] # 838 | Change: 1.6779066669414533e-6 | RelError: 0.0001273113908886782 | F(p) = 88.23374664365713
[0283.8087] # 839 | Change: 1.666437668745857e-6 | RelError: 0.00012681240035612213 | F(p) = 88.23374497721946
[0283.9184] # 840 | Change: 1.6597695662312617e-6 | RelError: 0.00012631592835874055 | F(p) = 88.23374331744989
[0283.9942] # 841 | Change: 1.650279443765612e-6 | RelError: 0.00012582200884128772 | F(p) = 88.23374166717045
[0284.1040] # 842 | Change: 1.644749403340029e-6 | RelError: 0.00012533065372862174 | F(p) = 88.23374002242105
[0284.1817] # 843 | Change: 1.6345710918130862e-6 | RelError: 0.00012484182500098454 | F(p) = 88.23373838784995
[0284.2594] # 844 | Change: 1.6265990723240975e-6 | RelError: 0.0001243554261895834 | F(p) = 88.23373676125088
[0284.3670] # 845 | Change: 1.621079675828696e-6 | RelError: 0.0001238715287300994 | F(p) = 88.2337351401712
[0284.4428] # 846 | Change: 1.608929508734036e-6 | RelError: 0.00012339017132080053 | F(p) = 88.2337335312417
[0284.5503] # 847 | Change: 1.6037299985782738e-6 | RelError: 0.00012291120699154458 | F(p) = 88.2337319275117
[0284.6311] # 848 | Change: 1.5958793682102623e-6 | RelError: 0.00012243468081331194 | F(p) = 88.23373033163233
[0284.7386] # 849 | Change: 1.5848352461489412e-6 | RelError: 0.00012196059834541907 | F(p) = 88.23372874679708
[0284.8201] # 850 | Change: 1.5815118388218252e-6 | RelError: 0.00012148890688543732 | F(p) = 88.23372716528525
[0284.9276] # 851 | Change: 1.5714064716121356e-6 | RelError: 0.00012101957682339726 | F(p) = 88.23372559387877
[0285.0059] # 852 | Change: 1.5636877748193e-6 | RelError: 0.00012055268231702794 | F(p) = 88.233724030191
[0285.1185] # 853 | Change: 1.5553515737565249e-6 | RelError: 0.0001200881461364115 | F(p) = 88.23372247483942
[0285.1974] # 854 | Change: 1.5482187052384688e-6 | RelError: 0.00011962594099339747 | F(p) = 88.23372092662072
[0285.3073] # 855 | Change: 1.5411730629466547e-6 | RelError: 0.00011916604340280827 | F(p) = 88.23371938544766
[0285.3861] # 856 | Change: 1.5343701136316668e-6 | RelError: 0.00011870849945526462 | F(p) = 88.23371785107754
[0285.4701] # 857 | Change: 1.525592935536224e-6 | RelError: 0.00011825322039950445 | F(p) = 88.23371632548461
[0285.6065] # 858 | Change: 1.5195050622196504e-6 | RelError: 0.0001178003119398231 | F(p) = 88.23371480597955
[0285.6877] # 859 | Change: 1.5103401977967224e-6 | RelError: 0.00011734962873664042 | F(p) = 88.23371329563935
[0285.7962] # 860 | Change: 1.5033901377137227e-6 | RelError: 0.00011690114137818752 | F(p) = 88.23371179224921
[0285.8759] # 861 | Change: 1.4964762442559731e-6 | RelError: 0.00011645500649011545 | F(p) = 88.23371029577297
[0285.9842] # 862 | Change: 1.4884466850162426e-6 | RelError: 0.00011601104954216853 | F(p) = 88.23370880732628
[0286.0624] # 863 | Change: 1.4823942535713286e-6 | RelError: 0.00011556931272876841 | F(p) = 88.23370732493203
[0286.1684] # 864 | Change: 1.4739533469310118e-6 | RelError: 0.00011512981257333596 | F(p) = 88.23370585097868
[0286.2438] # 865 | Change: 1.4683358244838018e-6 | RelError: 0.00011469249228613343 | F(p) = 88.23370438264286
[0286.3525] # 866 | Change: 1.4614884520369742e-6 | RelError: 0.00011425735141575496 | F(p) = 88.2337029211544
[0286.4356] # 867 | Change: 1.4510512045262658e-6 | RelError: 0.00011382437202054867 | F(p) = 88.2337014701032
[0286.5589] # 868 | Change: 1.4479753929208528e-6 | RelError: 0.00011339347799113375 | F(p) = 88.2337000221278
[0286.6363] # 869 | Change: 1.439894944610387e-6 | RelError: 0.00011296482205782315 | F(p) = 88.23369858223286
[0286.7429] # 870 | Change: 1.4314811096483027e-6 | RelError: 0.00011253825054510947 | F(p) = 88.23369715075175
[0286.8183] # 871 | Change: 1.4265738883523227e-6 | RelError: 0.00011211378724526273 | F(p) = 88.23369572417786
[0286.8997] # 872 | Change: 1.4174863736116095e-6 | RelError: 0.00011169145433192457 | F(p) = 88.23369430669149
[0287.0071] # 873 | Change: 1.412048163729196e-6 | RelError: 0.00011127119195868897 | F(p) = 88.23369289464333
[0287.0833] # 874 | Change: 1.405829621603516e-6 | RelError: 0.00011085296833120107 | F(p) = 88.2336914888137
[0287.1873] # 875 | Change: 1.3983861180122403e-6 | RelError: 0.00011043686122236213 | F(p) = 88.23369009042759
[0287.2662] # 876 | Change: 1.3902927094022743e-6 | RelError: 0.00011002275288134844 | F(p) = 88.23368870013488
[0287.3712] # 877 | Change: 1.3845132684764394e-6 | RelError: 0.0001096107428025558 | F(p) = 88.23368731562161
[0287.4476] # 878 | Change: 1.379589605221554e-6 | RelError: 0.00010920069286053937 | F(p) = 88.233685936032
[0287.5541] # 879 | Change: 1.3730188754834671e-6 | RelError: 0.00010879268065433082 | F(p) = 88.23368456301313
[0287.6315] # 880 | Change: 1.3655842110438243e-6 | RelError: 0.00010838667547161644 | F(p) = 88.23368319742892
[0287.7399] # 881 | Change: 1.3581282019003993e-6 | RelError: 0.00010798263543403048 | F(p) = 88.23368183930071
[0287.8174] # 882 | Change: 1.3518184260874477e-6 | RelError: 0.00010758058074953776 | F(p) = 88.23368048748229
[0287.9271] # 883 | Change: 1.3446937856542718e-6 | RelError: 0.00010718051435737321 | F(p) = 88.2336791427885
[0288.0032] # 884 | Change: 1.3426562475160608e-6 | RelError: 0.00010678237291282517 | F(p) = 88.23367780013226
[0288.0794] # 885 | Change: 1.3323355716465812e-6 | RelError: 0.00010638619073401325 | F(p) = 88.23367646779668
[0288.1855] # 886 | Change: 1.3266558340774282e-6 | RelError: 0.00010599192798582459 | F(p) = 88.23367514114085
[0288.2604] # 887 | Change: 1.3218714940421705e-6 | RelError: 0.0001055995559482251 | F(p) = 88.23367381926936
[0288.3666] # 888 | Change: 1.312669624553564e-6 | RelError: 0.00010520912542528831 | F(p) = 88.23367250659973
[0288.4460] # 889 | Change: 1.307272654571534e-6 | RelError: 0.0001048205936319135 | F(p) = 88.23367119932708
[0288.5518] # 890 | Change: 1.3047249041164832e-6 | RelError: 0.0001044338762185052 | F(p) = 88.23366989460217
[0288.6385] # 891 | Change: 1.2956419936926977e-6 | RelError: 0.00010404908435671978 | F(p) = 88.23366859896018
[0288.7458] # 892 | Change: 1.2886665103906125e-6 | RelError: 0.00010366617729977017 | F(p) = 88.23366731029367
[0288.8220] # 893 | Change: 1.284541667700978e-6 | RelError: 0.00010328506325428604 | F(p) = 88.233666025752
[0288.9287] # 894 | Change: 1.277131062238368e-6 | RelError: 0.0001029058005389894 | F(p) = 88.23366474862094
[0289.0053] # 895 | Change: 1.2728184657362362e-6 | RelError: 0.000102528397528469 | F(p) = 88.23366347580247
[0289.1135] # 896 | Change: 1.2646373335201133e-6 | RelError: 0.00010215281070657874 | F(p) = 88.23366221116514
[0289.1892] # 897 | Change: 1.2605621719785631e-6 | RelError: 0.0001017789804911759 | F(p) = 88.23366095060297
[0289.2949] # 898 | Change: 1.2534713533796094e-6 | RelError: 0.0001014069724517469 | F(p) = 88.23365969713161
[0289.3699] # 899 | Change: 1.247250381197773e-6 | RelError: 0.00010103674290828476 | F(p) = 88.23365844988123
[0289.4474] # 900 | Change: 1.2432892049218935e-6 | RelError: 0.00010066830631845155 | F(p) = 88.23365720659203
[0289.5520] # 901 | Change: 1.236584239450167e-6 | RelError: 0.00010030159328467066 | F(p) = 88.23365597000779
[0289.6278] # 902 | Change: 1.2314161068616158e-6 | RelError: 9.99366841688148e-5 | F(p) = 88.23365473859168
[0289.7347] # 903 | Change: 1.2236089759198876e-6 | RelError: 9.957348497721177e-5 | F(p) = 88.2336535149827
[0289.8105] # 904 | Change: 1.2204311587993288e-6 | RelError: 9.921199562390259e-5 | F(p) = 88.23365229455155
[0289.9149] # 905 | Change: 1.214070948662993e-6 | RelError: 9.885229166906831e-5 | F(p) = 88.2336510804806
[0289.9952] # 906 | Change: 1.208354831305769e-6 | RelError: 9.84942543746415e-5 | F(p) = 88.23364987212577
[0290.1004] # 907 | Change: 1.1996034885441986e-6 | RelError: 9.813792847041108e-5 | F(p) = 88.23364867252228
[0290.1769] # 908 | Change: 1.1994321624797522e-6 | RelError: 9.778326567236747e-5 | F(p) = 88.23364747309012
[0290.2835] # 909 | Change: 1.1928876233469055e-6 | RelError: 9.743028947841976e-5 | F(p) = 88.23364628020249
[0290.3601] # 910 | Change: 1.1836696955924708e-6 | RelError: 9.707905898755029e-5 | F(p) = 88.2336450965328
[0290.4671] # 911 | Change: 1.180698106395539e-6 | RelError: 9.672939219503487e-5 | F(p) = 88.23364391583469
[0290.5439] # 912 | Change: 1.17751456230053e-6 | RelError: 9.638145824011575e-5 | F(p) = 88.23364273832013
[0290.6224] # 913 | Change: 1.1678534974635113e-6 | RelError: 9.603510596436025e-5 | F(p) = 88.23364157046663
[0290.7293] # 914 | Change: 1.164322284807895e-6 | RelError: 9.56904427343155e-5 | F(p) = 88.23364040614435
[0290.8104] # 915 | Change: 1.1583571364326417e-6 | RelError: 9.534737453956761e-5 | F(p) = 88.23363924778721
[0290.9195] # 916 | Change: 1.1555224546100362e-6 | RelError: 9.500585955727043e-5 | F(p) = 88.23363809226475
[0290.9971] # 917 | Change: 1.1474490406726545e-6 | RelError: 9.466599258350404e-5 | F(p) = 88.23363694481571
[0291.1034] # 918 | Change: 1.1437409170866886e-6 | RelError: 9.432776497672177e-5 | F(p) = 88.2336358010748
[0291.1849] # 919 | Change: 1.1364437000338512e-6 | RelError: 9.39911081430735e-5 | F(p) = 88.2336346646311
[0291.2926] # 920 | Change: 1.133477525172566e-6 | RelError: 9.36559757364813e-5 | F(p) = 88.23363353115357
[0291.3694] # 921 | Change: 1.1271740731899627e-6 | RelError: 9.332249337460212e-5 | F(p) = 88.2336324039795
[0291.4727] # 922 | Change: 1.1241569950470875e-6 | RelError: 9.299052226113235e-5 | F(p) = 88.2336312798225
[0291.5491] # 923 | Change: 1.117000351769093e-6 | RelError: 9.266010781612035e-5 | F(p) = 88.23363016282215
[0291.6551] # 924 | Change: 1.1112678919289465e-6 | RelError: 9.233121156833927e-5 | F(p) = 88.23362905155426
[0291.7287] # 925 | Change: 1.1059380824463005e-6 | RelError: 9.200383736721995e-5 | F(p) = 88.23362794561618
[0291.8348] # 926 | Change: 1.1028748048147463e-6 | RelError: 9.167803894721638e-5 | F(p) = 88.23362684274137
[0291.9108] # 927 | Change: 1.096524499644147e-6 | RelError: 9.135371934396417e-5 | F(p) = 88.23362574621687
[0291.9883] # 928 | Change: 1.093388860340383e-6 | RelError: 9.103086809087253e-5 | F(p) = 88.23362465282801
[0292.0884] # 929 | Change: 1.0863477086786588e-6 | RelError: 9.070960174263909e-5 | F(p) = 88.2336235664803
[0292.1655] # 930 | Change: 1.0842829851753777e-6 | RelError: 9.038980490541473e-5 | F(p) = 88.23362248219732
[0292.2661] # 931 | Change: 1.0766848390630912e-6 | RelError: 9.007145282618841e-5 | F(p) = 88.23362140551248
[0292.3471] # 932 | Change: 1.0717121057268741e-6 | RelError: 8.975457246351822e-5 | F(p) = 88.23362033380037
[0292.4551] # 933 | Change: 1.069185074697998e-6 | RelError: 8.943917713470936e-5 | F(p) = 88.2336192646153
[0292.5329] # 934 | Change: 1.0619134513945028e-6 | RelError: 8.912522543743524e-5 | F(p) = 88.23361820270185
[0292.6431] # 935 | Change: 1.0593287669280471e-6 | RelError: 8.881274087686709e-5 | F(p) = 88.23361714337308
[0292.7222] # 936 | Change: 1.0522977333948802e-6 | RelError: 8.85016708482138e-5 | F(p) = 88.23361609107535
[0292.8250] # 937 | Change: 1.0503948146833864e-6 | RelError: 8.819203031969474e-5 | F(p) = 88.23361504068053
[0292.9004] # 938 | Change: 1.0437237563110102e-6 | RelError: 8.788378589055677e-5 | F(p) = 88.23361399695678
[0293.0098] # 939 | Change: 1.0378354318163474e-6 | RelError: 8.757700929384798e-5 | F(p) = 88.23361295912134
[0293.0872] # 940 | Change: 1.0345738843398067e-6 | RelError: 8.72715789891636e-5 | F(p) = 88.23361192454746
[0293.1668] # 941 | Change: 1.0315806662219984e-6 | RelError: 8.696760959372567e-5 | F(p) = 88.2336108929668
[0293.2671] # 942 | Change: 1.0250675188672176e-6 | RelError: 8.666499889889331e-5 | F(p) = 88.23360986789928
[0293.3498] # 943 | Change: 1.0208258345301147e-6 | RelError: 8.636377081840978e-5 | F(p) = 88.23360884707344
[0293.4536] # 944 | Change: 1.017084315435568e-6 | RelError: 8.60639205388962e-5 | F(p) = 88.23360782998913
[0293.5291] # 945 | Change: 1.0130706442623705e-6 | RelError: 8.576543583873293e-5 | F(p) = 88.23360681691848
[0293.6357] # 946 | Change: 1.004633617185391e-6 | RelError: 8.546824707752583e-5 | F(p) = 88.23360581228486
[0293.7120] # 947 | Change: 1.00334953856418e-6 | RelError: 8.51725436234601e-5 | F(p) = 88.23360480893533
[0293.8132] # 948 | Change: 9.991791785068926e-7 | RelError: 8.487812171159596e-5 | F(p) = 88.23360380975615
[0293.8863] # 949 | Change: 9.940343659309292e-7 | RelError: 8.458502422718867e-5 | F(p) = 88.23360281572178
[0293.9949] # 950 | Change: 9.905564439804948e-7 | RelError: 8.42931761691823e-5 | F(p) = 88.23360182516534
[0294.0711] # 951 | Change: 9.836770828997032e-7 | RelError: 8.40028071821744e-5 | F(p) = 88.23360084148825
[0294.1730] # 952 | Change: 9.807087764102107e-7 | RelError: 8.371364945474445e-5 | F(p) = 88.23359986077948
[0294.2482] # 953 | Change: 9.78103287252452e-7 | RelError: 8.342582401961809e-5 | F(p) = 88.23359888267619
[0294.3561] # 954 | Change: 9.714455018183799e-7 | RelError: 8.313928467852896e-5 | F(p) = 88.23359791123069
[0294.4302] # 955 | Change: 9.6828046025621e-7 | RelError: 8.285409372186037e-5 | F(p) = 88.23359694295023
[0294.5067] # 956 | Change: 9.640579747838274e-7 | RelError: 8.25700875559737e-5 | F(p) = 88.23359597889225
[0294.6113] # 957 | Change: 9.597453356491314e-7 | RelError: 8.228744145923079e-5 | F(p) = 88.23359501914692
[0294.6847] # 958 | Change: 9.556697762036492e-7 | RelError: 8.200601226537811e-5 | F(p) = 88.23359406347714
[0294.7893] # 959 | Change: 9.51982372043858e-7 | RelError: 8.172585962183119e-5 | F(p) = 88.23359311149477
[0294.8693] # 960 | Change: 9.461689387535444e-7 | RelError: 8.144698521109362e-5 | F(p) = 88.23359216532583
[0294.9753] # 961 | Change: 9.43285698440377e-7 | RelError: 8.116938683546018e-5 | F(p) = 88.23359122204013
[0295.0496] # 962 | Change: 9.377261278586957e-7 | RelError: 8.089295423058459e-5 | F(p) = 88.233590284314
[0295.1528] # 963 | Change: 9.339396314089754e-7 | RelError: 8.061781547227397e-5 | F(p) = 88.23358935037437
[0295.2303] # 964 | Change: 9.327599315156476e-7 | RelError: 8.03438867866927e-5 | F(p) = 88.23358841761444
[0295.3326] # 965 | Change: 9.248327614841401e-7 | RelError: 8.007116630805438e-5 | F(p) = 88.23358749278168
[0295.4082] # 966 | Change: 9.244201777391936e-7 | RelError: 7.979965078748134e-5 | F(p) = 88.2335865683615
[0295.5156] # 967 | Change: 9.182124216522425e-7 | RelError: 7.952941924731447e-5 | F(p) = 88.23358565014908
[0295.5897] # 968 | Change: 9.143958550339448e-7 | RelError: 7.926028803377164e-5 | F(p) = 88.23358473575323
[0295.6672] # 969 | Change: 9.119602708551611e-7 | RelError: 7.899240924451876e-5 | F(p) = 88.23358382379296
[0295.7735] # 970 | Change: 9.049344527056746e-7 | RelError: 7.872569396087617e-5 | F(p) = 88.2335829188585
[0295.8497] # 971 | Change: 9.022267732916589e-7 | RelError: 7.846021898824365e-5 | F(p) = 88.23358201663173
[0295.9540] # 972 | Change: 8.996058937782436e-7 | RelError: 7.819587860904261e-5 | F(p) = 88.23358111702584
[0296.0285] # 973 | Change: 8.944774805286215e-7 | RelError: 7.79327123888883e-5 | F(p) = 88.23358022254835
[0296.1336] # 974 | Change: 8.904645909524334e-7 | RelError: 7.767070013187977e-5 | F(p) = 88.23357933208376
[0296.2151] # 975 | Change: 8.890343963230407e-7 | RelError: 7.740984549656189e-5 | F(p) = 88.23357844304937
[0296.3189] # 976 | Change: 8.813640022253821e-7 | RelError: 7.715012652979744e-5 | F(p) = 88.23357756168537
[0296.3968] # 977 | Change: 8.800597584013303e-7 | RelError: 7.689157502488828e-5 | F(p) = 88.2335766816256
[0296.5031] # 978 | Change: 8.749689186515752e-7 | RelError: 7.663412952734649e-5 | F(p) = 88.23357580665669
[0296.5790] # 979 | Change: 8.734160132917168e-7 | RelError: 7.637786929206837e-5 | F(p) = 88.23357493324067
[0296.6862] # 980 | Change: 8.681852534664358e-7 | RelError: 7.612265056738391e-5 | F(p) = 88.23357406505542
[0296.7619] # 981 | Change: 8.643481663739294e-7 | RelError: 7.586865792515423e-5 | F(p) = 88.23357320070726
[0296.8700] # 982 | Change: 8.609140280668726e-7 | RelError: 7.56157359534286e-5 | F(p) = 88.23357233979323
[0296.9435] # 983 | Change: 8.567439238049701e-7 | RelError: 7.5363884393548e-5 | F(p) = 88.2335714830493
[0297.0204] # 984 | Change: 8.540190066241848e-7 | RelError: 7.511317077123619e-5 | F(p) = 88.2335706290303
[0297.1228] # 985 | Change: 8.517143044173281e-7 | RelError: 7.486352040360197e-5 | F(p) = 88.23356977731599
[0297.1987] # 986 | Change: 8.448749326817051e-7 | RelError: 7.461501364212077e-5 | F(p) = 88.23356893244106
[0297.3061] # 987 | Change: 8.4201303707232e-7 | RelError: 7.436753890786695e-5 | F(p) = 88.23356809042802
[0297.3837] # 988 | Change: 8.393610215762237e-7 | RelError: 7.412116966749295e-5 | F(p) = 88.233567251067
[0297.4868] # 989 | Change: 8.361195398265409e-7 | RelError: 7.38758578647262e-5 | F(p) = 88.23356641494746
[0297.5621] # 990 | Change: 8.309359884606238e-7 | RelError: 7.363161689301066e-5 | F(p) = 88.23356558401147
[0297.6724] # 991 | Change: 8.293506539303053e-7 | RelError: 7.338844469166802e-5 | F(p) = 88.23356475466082
[0297.7492] # 992 | Change: 8.245254718985962e-7 | RelError: 7.314629790054118e-5 | F(p) = 88.23356393013535
[0297.8524] # 993 | Change: 8.227965366813805e-7 | RelError: 7.290519957358844e-5 | F(p) = 88.23356310733881
[0297.9297] # 994 | Change: 8.167145182369495e-7 | RelError: 7.266522024756752e-5 | F(p) = 88.23356229062429
[0298.0365] # 995 | Change: 8.149327754836122e-7 | RelError: 7.242624183339976e-5 | F(p) = 88.23356147569152
[0298.1096] # 996 | Change: 8.094939261127365e-7 | RelError: 7.218823393965669e-5 | F(p) = 88.23356066619759
[0298.1834] # 997 | Change: 8.092126364545038e-7 | RelError: 7.195136083050987e-5 | F(p) = 88.23355985698495
[0298.2898] # 998 | Change: 8.048694724038796e-7 | RelError: 7.171540321268497e-5 | F(p) = 88.23355905211548
[0298.3672] # 999 | Change: 7.994002686473323e-7 | RelError: 7.14805301685456e-5 | F(p) = 88.23355825271521
[0298.4736] # 1000 | Change: 7.988937085201542e-7 | RelError: 7.124665609955435e-5 | F(p) = 88.2335574538215
[0298.5538] # 1001 | Change: 7.937299812965648e-7 | RelError: 7.101373523406072e-5 | F(p) = 88.23355666009152
[0298.6622] # 1002 | Change: 7.899462843852234e-7 | RelError: 7.078187247013688e-5 | F(p) = 88.23355587014524
[0298.7398] # 1003 | Change: 7.89688129998467e-7 | RelError: 7.055093822396528e-5 | F(p) = 88.23355508045711
[0298.8497] # 1004 | Change: 7.831481809716934e-7 | RelError: 7.032105550127409e-5 | F(p) = 88.23355429730893
[0298.9281] # 1005 | Change: 7.8182280560668e-7 | RelError: 7.009217827564311e-5 | F(p) = 88.23355351548612
[0299.0336] # 1006 | Change: 7.760147724411581e-7 | RelError: 6.986419587136956e-5 | F(p) = 88.23355273947135
[0299.1065] # 1007 | Change: 7.732694484730018e-7 | RelError: 6.963722010962624e-5 | F(p) = 88.2335519662019
[0299.2125] # 1008 | Change: 7.722034638391051e-7 | RelError: 6.941124888010349e-5 | F(p) = 88.23355119399844
[0299.2848] # 1009 | Change: 7.681764344624753e-7 | RelError: 6.918619132950093e-5 | F(p) = 88.233550425822
[0299.3900] # 1010 | Change: 7.640303323341868e-7 | RelError: 6.896216496605348e-5 | F(p) = 88.23354966179167
[0299.4657] # 1011 | Change: 7.628186153851857e-7 | RelError: 6.873893481271373e-5 | F(p) = 88.23354889897305
[0299.5425] # 1012 | Change: 7.562457966514557e-7 | RelError: 6.851682279930312e-5 | F(p) = 88.23354814272726
[0299.6429] # 1013 | Change: 7.579447753869317e-7 | RelError: 6.829562363566272e-5 | F(p) = 88.23354738478248
[0299.7186] # 1014 | Change: 7.489526439030669e-7 | RelError: 6.807529275953122e-5 | F(p) = 88.23354663582984
[0299.8226] # 1015 | Change: 7.51293157463806e-7 | RelError: 6.785595662293628e-5 | F(p) = 88.23354588453668
[0299.8971] # 1016 | Change: 7.446242591413466e-7 | RelError: 6.763748808033438e-5 | F(p) = 88.23354513991242
[0300.0007] # 1017 | Change: 7.442481972930182e-7 | RelError: 6.742002357663828e-5 | F(p) = 88.23354439566423
[0300.0778] # 1018 | Change: 7.393331458160901e-7 | RelError: 6.720336707136428e-5 | F(p) = 88.23354365633108
[0300.1810] # 1019 | Change: 7.3722870297388e-7 | RelError: 6.698769560095296e-5 | F(p) = 88.23354291910238
[0300.2548] # 1020 | Change: 7.34036774474589e-7 | RelError: 6.677295642043455e-5 | F(p) = 88.2335421850656
[0300.3588] # 1021 | Change: 7.292495496358242e-7 | RelError: 6.655909293773776e-5 | F(p) = 88.23354145581605
[0300.4347] # 1022 | Change: 7.282785361439892e-7 | RelError: 6.634611832408896e-5 | F(p) = 88.23354072753752
[0300.5393] # 1023 | Change: 7.245212856332728e-7 | RelError: 6.613403644856327e-5 | F(p) = 88.23354000301623
[0300.6126] # 1024 | Change: 7.217610971110844e-7 | RelError: 6.592292217688623e-5 | F(p) = 88.23353928125513
[0300.6905] # 1025 | Change: 7.17784246262454e-7 | RelError: 6.571259494839076e-5 | F(p) = 88.23353856347089
[0300.7913] # 1026 | Change: 7.181445766946126e-7 | RelError: 6.550318775248271e-5 | F(p) = 88.23353784532631
[0300.8689] # 1027 | Change: 7.102652830326406e-7 | RelError: 6.529462503865574e-5 | F(p) = 88.23353713506103
[0300.9761] # 1028 | Change: 7.091479687915125e-7 | RelError: 6.508697084053137e-5 | F(p) = 88.23353642591306
[0301.0514] # 1029 | Change: 7.086015330060036e-7 | RelError: 6.488017297934462e-5 | F(p) = 88.23353571731153
[0301.1505] # 1030 | Change: 7.05145026813625e-7 | RelError: 6.467424449336854e-5 | F(p) = 88.2335350121665
[0301.2263] # 1031 | Change: 7.000584503202845e-7 | RelError: 6.446917274507058e-5 | F(p) = 88.23353431210805
[0301.3326] # 1032 | Change: 6.989465219930935e-7 | RelError: 6.426502580378987e-5 | F(p) = 88.23353361316153
[0301.4059] # 1033 | Change: 6.949086213126066e-7 | RelError: 6.40616290931561e-5 | F(p) = 88.2335329182529
[0301.5056] # 1034 | Change: 6.937648606708535e-7 | RelError: 6.385907119797118e-5 | F(p) = 88.23353222448804
[0301.5821] # 1035 | Change: 6.882432330712618e-7 | RelError: 6.365743853181686e-5 | F(p) = 88.23353153624481
[0301.6876] # 1036 | Change: 6.87375745656027e-7 | RelError: 6.345656785745288e-5 | F(p) = 88.23353084886907
[0301.7616] # 1037 | Change: 6.844862383559303e-7 | RelError: 6.325657328306809e-5 | F(p) = 88.23353016438283
[0301.8761] # 1038 | Change: 6.809809889318785e-7 | RelError: 6.305733287151565e-5 | F(p) = 88.23352948340184
[0301.9518] # 1039 | Change: 6.794990099479037e-7 | RelError: 6.285899605782254e-5 | F(p) = 88.23352880390283
[0302.0274] # 1040 | Change: 6.753329273578856e-7 | RelError: 6.266144862419314e-5 | F(p) = 88.2335281285699
[0302.1302] # 1041 | Change: 6.728613470841083e-7 | RelError: 6.24646947305538e-5 | F(p) = 88.23352745570855
[0302.2080] # 1042 | Change: 6.703589434664536e-7 | RelError: 6.226881871456525e-5 | F(p) = 88.23352678534961
[0302.3081] # 1043 | Change: 6.681864022084483e-7 | RelError: 6.207366472256903e-5 | F(p) = 88.23352611716321
[0302.3850] # 1044 | Change: 6.666001297617186e-7 | RelError: 6.187934881223369e-5 | F(p) = 88.23352545056308
[0302.4914] # 1045 | Change: 6.625957524875048e-7 | RelError: 6.16858856460572e-5 | F(p) = 88.23352478796733
[0302.5682] # 1046 | Change: 6.589040708604443e-7 | RelError: 6.149313954199371e-5 | F(p) = 88.23352412906326
[0302.6684] # 1047 | Change: 6.558311014259743e-7 | RelError: 6.130119698726724e-5 | F(p) = 88.23352347323215
[0302.7474] # 1048 | Change: 6.571100499286331e-7 | RelError: 6.111018296225716e-5 | F(p) = 88.2335228161221
[0302.8584] # 1049 | Change: 6.498686389022623e-7 | RelError: 6.091980920322822e-5 | F(p) = 88.23352216625347
[0302.9342] # 1050 | Change: 6.490376307510815e-7 | RelError: 6.0730184465607655e-5 | F(p) = 88.23352151721583
[0303.0399] # 1051 | Change: 6.477958862660671e-7 | RelError: 6.054140166464998e-5 | F(p) = 88.23352086941995
[0303.1141] # 1052 | Change: 6.437303738948685e-7 | RelError: 6.035335671315317e-5 | F(p) = 88.23352022568957
[0303.1923] # 1053 | Change: 6.424901926038729e-7 | RelError: 6.0166141214572546e-5 | F(p) = 88.23351958319938
[0303.3053] # 1054 | Change: 6.386811577385743e-7 | RelError: 5.9979627710038105e-5 | F(p) = 88.23351894451822
[0303.3876] # 1055 | Change: 6.351977646090745e-7 | RelError: 5.979391667779526e-5 | F(p) = 88.23351830932046
[0303.4895] # 1056 | Change: 6.355229800192319e-7 | RelError: 5.960890048726246e-5 | F(p) = 88.23351767379748
[0303.5654] # 1057 | Change: 6.298346306721214e-7 | RelError: 5.942467136928776e-5 | F(p) = 88.23351704396285
[0303.6758] # 1058 | Change: 6.300497261690907e-7 | RelError: 5.9241264750561505e-5 | F(p) = 88.23351641391312
[0303.7553] # 1059 | Change: 6.256458817688326e-7 | RelError: 5.905844180068884e-5 | F(p) = 88.23351578826724
[0303.8583] # 1060 | Change: 6.227409841130793e-7 | RelError: 5.887654351820564e-5 | F(p) = 88.23351516552626
[0303.9346] # 1061 | Change: 6.235018332745312e-7 | RelError: 5.8695245447511e-5 | F(p) = 88.23351454202442
[0304.0429] # 1062 | Change: 6.164683981069174e-7 | RelError: 5.851466867430245e-5 | F(p) = 88.23351392555603
[0304.1226] # 1063 | Change: 6.200379374377007e-7 | RelError: 5.833488763220282e-5 | F(p) = 88.23351330551809
[0304.2250] # 1064 | Change: 6.119079642985525e-7 | RelError: 5.81558846689593e-5 | F(p) = 88.23351269361012
[0304.2982] # 1065 | Change: 6.122314886169988e-7 | RelError: 5.797745535945326e-5 | F(p) = 88.23351208137863
[0304.3899] # 1066 | Change: 6.09446871635555e-7 | RelError: 5.779984608452827e-5 | F(p) = 88.23351147193176
[0304.5198] # 1067 | Change: 6.053577124021103e-7 | RelError: 5.762297419800673e-5 | F(p) = 88.23351086657405
[0304.6116] # 1068 | Change: 6.036000286258059e-7 | RelError: 5.744676687061953e-5 | F(p) = 88.23351026297402
[0304.7255] # 1069 | Change: 6.0289600867236e-7 | RelError: 5.72712538385071e-5 | F(p) = 88.23350966007801
[0304.8077] # 1070 | Change: 6.001095869123674e-7 | RelError: 5.7096496140021804e-5 | F(p) = 88.23350905996843
[0304.9257] # 1071 | Change: 5.9612385427954e-7 | RelError: 5.692241122003922e-5 | F(p) = 88.23350846384457
[0305.0111] # 1072 | Change: 5.969100413949491e-7 | RelError: 5.674897778735962e-5 | F(p) = 88.23350786693453
[0305.1457] # 1073 | Change: 5.906891828999505e-7 | RelError: 5.6576310269304384e-5 | F(p) = 88.23350727624535
[0305.2283] # 1074 | Change: 5.918031575902205e-7 | RelError: 5.640424609677777e-5 | F(p) = 88.23350668444219
[0305.3344] # 1075 | Change: 5.86026388305072e-7 | RelError: 5.623293504051253e-5 | F(p) = 88.2335060984158
[0305.4120] # 1076 | Change: 5.85961672072699e-7 | RelError: 5.6062343200106605e-5 | F(p) = 88.23350551245413
[0305.5233] # 1077 | Change: 5.859342167013892e-7 | RelError: 5.589239902428109e-5 | F(p) = 88.23350492651991
[0305.6046] # 1078 | Change: 5.782225684924924e-7 | RelError: 5.572308791112735e-5 | F(p) = 88.23350434829734
[0305.7120] # 1079 | Change: 5.799424656061092e-7 | RelError: 5.55544886469945e-5 | F(p) = 88.23350376835488
[0305.7820] # 1080 | Change: 5.754470890906305e-7 | RelError: 5.5386573939005555e-5 | F(p) = 88.23350319290779
[0305.8550] # 1081 | Change: 5.756926668709639e-7 | RelError: 5.521931802059415e-5 | F(p) = 88.23350261721512
[0305.9537] # 1082 | Change: 5.705756080942592e-7 | RelError: 5.505273633794603e-5 | F(p) = 88.23350204663952
[0306.0234] # 1083 | Change: 5.709009371912543e-7 | RelError: 5.4886799036799565e-5 | F(p) = 88.23350147573858
[0306.1289] # 1084 | Change: 5.680081045511542e-7 | RelError: 5.472143597065952e-5 | F(p) = 88.23350090773047
[0306.2077] # 1085 | Change: 5.651340160284235e-7 | RelError: 5.455677052842594e-5 | F(p) = 88.23350034259646
[0306.3155] # 1086 | Change: 5.642103673153542e-7 | RelError: 5.439287786817356e-5 | F(p) = 88.23349977838609
[0306.3866] # 1087 | Change: 5.584822417858959e-7 | RelError: 5.4229532985449306e-5 | F(p) = 88.23349921990385
[0306.4910] # 1088 | Change: 5.605603945468829e-7 | RelError: 5.406684277540587e-5 | F(p) = 88.23349865934345
[0306.5644] # 1089 | Change: 5.568032150904401e-7 | RelError: 5.390481123662361e-5 | F(p) = 88.23349810254024
[0306.6631] # 1090 | Change: 5.540350400679017e-7 | RelError: 5.374342691416347e-5 | F(p) = 88.2334975485052
[0306.7351] # 1091 | Change: 5.531886131393549e-7 | RelError: 5.3582619971616894e-5 | F(p) = 88.23349699531659
[0306.8542] # 1092 | Change: 5.490977628141991e-7 | RelError: 5.3422438444944594e-5 | F(p) = 88.23349644621882
[0306.9347] # 1093 | Change: 5.498098545331231e-7 | RelError: 5.326298754112508e-5 | F(p) = 88.23349589640897
[0307.0176] # 1094 | Change: 5.450969382536641e-7 | RelError: 5.3104064326482304e-5 | F(p) = 88.23349535131203
[0307.1303] # 1095 | Change: 5.459156966480805e-7 | RelError: 5.2945797281018734e-5 | F(p) = 88.23349480539633
[0307.2114] # 1096 | Change: 5.391527793108253e-7 | RelError: 5.278817654851148e-5 | F(p) = 88.23349426624355
[0307.3216] # 1097 | Change: 5.400107454534009e-7 | RelError: 5.2631154592209454e-5 | F(p) = 88.23349372623281
[0307.4049] # 1098 | Change: 5.404715608392507e-7 | RelError: 5.247471102714059e-5 | F(p) = 88.23349318576125
[0307.5131] # 1099 | Change: 5.31494194433435e-7 | RelError: 5.2318992152044315e-5 | F(p) = 88.23349265426705
[0307.5916] # 1100 | Change: 5.344308817711863e-7 | RelError: 5.2163739337286416e-5 | F(p) = 88.23349211983617
[0307.7110] # 1101 | Change: 5.346931288841006e-7 | RelError: 5.200915268987043e-5 | F(p) = 88.23349158514304
[0307.8200] # 1102 | Change: 5.272816707702077e-7 | RelError: 5.185525621411346e-5 | F(p) = 88.23349105786137
[0307.9371] # 1103 | Change: 5.260684048380426e-7 | RelError: 5.1701714171206824e-5 | F(p) = 88.23349053179297
[0308.0219] # 1104 | Change: 5.279655113099579e-7 | RelError: 5.154894728149565e-5 | F(p) = 88.23349000382746
[0308.1434] # 1105 | Change: 5.227194748158581e-7 | RelError: 5.1396832977087765e-5 | F(p) = 88.23348948110798
[0308.2185] # 1106 | Change: 5.209506213077475e-7 | RelError: 5.124521271019402e-5 | F(p) = 88.23348896015736
[0308.3292] # 1107 | Change: 5.22039172778932e-7 | RelError: 5.109419060172704e-5 | F(p) = 88.23348843811819
[0308.4074] # 1108 | Change: 5.158298392871075e-7 | RelError: 5.094371889937069e-5 | F(p) = 88.23348792228835
[0308.4947] # 1109 | Change: 5.152080433390438e-7 | RelError: 5.0793847534270683e-5 | F(p) = 88.2334874070803
[0308.6172] # 1110 | Change: 5.132421847520163e-7 | RelError: 5.064461263288646e-5 | F(p) = 88.23348689383812
[0308.7120] # 1111 | Change: 5.10700743916459e-7 | RelError: 5.049590246296568e-5 | F(p) = 88.23348638313738
[0308.8762] # 1112 | Change: 5.117681780575367e-7 | RelError: 5.0347893091578655e-5 | F(p) = 88.2334858713692
[0308.9933] # 1113 | Change: 5.075781501773236e-7 | RelError: 5.0200234447272414e-5 | F(p) = 88.23348536379105
[0309.1332] # 1114 | Change: 5.052988143461334e-7 | RelError: 5.005325579129196e-5 | F(p) = 88.23348485849223
[0309.2367] # 1115 | Change: 5.040169810399675e-7 | RelError: 4.990685687246323e-5 | F(p) = 88.23348435447525
[0309.3621] # 1116 | Change: 5.013867223624402e-7 | RelError: 4.976098638641098e-5 | F(p) = 88.23348385308853
[0309.4549] # 1117 | Change: 5.004454806112335e-7 | RelError: 4.961567833547319e-5 | F(p) = 88.23348335264305
[0309.5855] # 1118 | Change: 4.979901291335409e-7 | RelError: 4.9470975509177525e-5 | F(p) = 88.23348285465292
[0309.6745] # 1119 | Change: 4.975528895556636e-7 | RelError: 4.932683474957393e-5 | F(p) = 88.23348235710003
[0309.8012] # 1120 | Change: 4.931468424729246e-7 | RelError: 4.918318488762972e-5 | F(p) = 88.23348186395319
[0309.8897] # 1121 | Change: 4.947003162669716e-7 | RelError: 4.904011081040666e-5 | F(p) = 88.23348136925287
[0309.9737] # 1122 | Change: 4.883359139284948e-7 | RelError: 4.8897509119580895e-5 | F(p) = 88.23348088091696
[0310.0909] # 1123 | Change: 4.911199340540406e-7 | RelError: 4.8755505524990754e-5 | F(p) = 88.23348038979702
[0310.1726] # 1124 | Change: 4.884008149019792e-7 | RelError: 4.861413735238227e-5 | F(p) = 88.23347990139621
[0310.2875] # 1125 | Change: 4.818290761932076e-7 | RelError: 4.847327716260078e-5 | F(p) = 88.23347941956713
[0310.3747] # 1126 | Change: 4.859068383211707e-7 | RelError: 4.8332821827088435e-5 | F(p) = 88.2334789336603
[0310.4874] # 1127 | Change: 4.822121439929106e-7 | RelError: 4.8193031644016804e-5 | F(p) = 88.23347845144815
[0310.5668] # 1128 | Change: 4.794179631062434e-7 | RelError: 4.805369603115684e-5 | F(p) = 88.23347797203019
[0310.6802] # 1129 | Change: 4.7670960157120135e-7 | RelError: 4.791496435268476e-5 | F(p) = 88.23347749532059
[0310.7591] # 1130 | Change: 4.744240555965007e-7 | RelError: 4.777671346217586e-5 | F(p) = 88.23347702089653
[0310.8718] # 1131 | Change: 4.75678277211955e-7 | RelError: 4.763901084364462e-5 | F(p) = 88.23347654521825
[0310.9755] # 1132 | Change: 4.7272949643684115e-7 | RelError: 4.750184594255281e-5 | F(p) = 88.23347607248876
[0311.0893] # 1133 | Change: 4.7200822450577107e-7 | RelError: 4.7365137811408245e-5 | F(p) = 88.23347560048053
[0311.1645] # 1134 | Change: 4.695860695846932e-7 | RelError: 4.7228969677781216e-5 | F(p) = 88.23347513089446
[0311.2729] # 1135 | Change: 4.678241936062477e-7 | RelError: 4.709330648106676e-5 | F(p) = 88.23347466307027
[0311.3466] # 1136 | Change: 4.6583757296048134e-7 | RelError: 4.695808395291914e-5 | F(p) = 88.2334741972327
[0311.4148] # 1137 | Change: 4.6357398275631567e-7 | RelError: 4.682348801080868e-5 | F(p) = 88.23347373365871
[0311.5089] # 1138 | Change: 4.634188428553898e-7 | RelError: 4.668942830866769e-5 | F(p) = 88.23347327023987
[0311.5816] # 1139 | Change: 4.5991393449185125e-7 | RelError: 4.655586034167477e-5 | F(p) = 88.23347281032594
[0311.6804] # 1140 | Change: 4.588417823470081e-7 | RelError: 4.642268755871263e-5 | F(p) = 88.23347235148415
[0311.7469] # 1141 | Change: 4.569989755509596e-7 | RelError: 4.62901177857217e-5 | F(p) = 88.23347189448518
[0311.8494] # 1142 | Change: 4.5555016470189e-7 | RelError: 4.615791292264513e-5 | F(p) = 88.23347143893501
[0311.9359] # 1143 | Change: 4.517316654073511e-7 | RelError: 4.6026419511174384e-5 | F(p) = 88.23347098720335
[0312.0504] # 1144 | Change: 4.536711770697366e-7 | RelError: 4.5895133897955495e-5 | F(p) = 88.23347053353217
[0312.1288] # 1145 | Change: 4.498395327345861e-7 | RelError: 4.576459182149723e-5 | F(p) = 88.23347008369264
[0312.2377] # 1146 | Change: 4.488730240836958e-7 | RelError: 4.5634403187809464e-5 | F(p) = 88.23346963481961
[0312.3113] # 1147 | Change: 4.489178309086128e-7 | RelError: 4.550475612384988e-5 | F(p) = 88.23346918590178
[0312.4231] # 1148 | Change: 4.4512050578759954e-7 | RelError: 4.5375630063725225e-5 | F(p) = 88.23346874078128
[0312.5016] # 1149 | Change: 4.4369961926804535e-7 | RelError: 4.524699269884014e-5 | F(p) = 88.23346829708166
[0312.5731] # 1150 | Change: 4.433601219488992e-7 | RelError: 4.511885973161732e-5 | F(p) = 88.23346785372154
[0312.6782] # 1151 | Change: 4.407386740012953e-7 | RelError: 4.499100435454105e-5 | F(p) = 88.23346741298286
[0312.7612] # 1152 | Change: 4.3657597359469946e-7 | RelError: 4.4863765013953573e-5 | F(p) = 88.23346697640689
[0312.8765] # 1153 | Change: 4.388514156516976e-7 | RelError: 4.4736981939813714e-5 | F(p) = 88.23346653755547
[0312.9593] # 1154 | Change: 4.358534084758503e-7 | RelError: 4.4610661354678434e-5 | F(p) = 88.23346610170206
[0313.0722] # 1155 | Change: 4.3259976223453123e-7 | RelError: 4.4484832909576876e-5 | F(p) = 88.2334656691023
[0313.1592] # 1156 | Change: 4.35250356645156e-7 | RelError: 4.435943984765673e-5 | F(p) = 88.23346523385194
[0313.2700] # 1157 | Change: 4.3005506711324415e-7 | RelError: 4.423450232382516e-5 | F(p) = 88.23346480379688
[0313.3480] # 1158 | Change: 4.30210306490153e-7 | RelError: 4.411000299608406e-5 | F(p) = 88.23346437358657
[0313.4611] # 1159 | Change: 4.2671538835747924e-7 | RelError: 4.3986118153217545e-5 | F(p) = 88.23346394687118
[0313.5415] # 1160 | Change: 4.2730012239644566e-7 | RelError: 4.386254956282218e-5 | F(p) = 88.23346351957106
[0313.6584] # 1161 | Change: 4.2404550981700595e-7 | RelError: 4.37394924672831e-5 | F(p) = 88.23346309552555
[0313.7522] # 1162 | Change: 4.2469771699416015e-7 | RelError: 4.361685822045713e-5 | F(p) = 88.23346267082783
[0313.8470] # 1163 | Change: 4.212269573145022e-7 | RelError: 4.3494648008568016e-5 | F(p) = 88.23346224960088
[0313.9684] # 1164 | Change: 4.20474407292204e-7 | RelError: 4.337293973338224e-5 | F(p) = 88.23346182912647
[0314.0497] # 1165 | Change: 4.1842557152449444e-7 | RelError: 4.325174244270543e-5 | F(p) = 88.2334614107009
[0314.1567] # 1166 | Change: 4.1583606957829033e-7 | RelError: 4.3130879629957234e-5 | F(p) = 88.23346099486483
[0314.2424] # 1167 | Change: 4.1792237936988386e-7 | RelError: 4.301047982956285e-5 | F(p) = 88.23346057694245
[0314.3578] # 1168 | Change: 4.143198708561613e-7 | RelError: 4.289055663938929e-5 | F(p) = 88.23346016262258
[0314.4393] # 1169 | Change: 4.110624729491974e-7 | RelError: 4.277102168472432e-5 | F(p) = 88.2334597515601
[0314.5453] # 1170 | Change: 4.126283386085561e-7 | RelError: 4.265201231487849e-5 | F(p) = 88.23345933893177
[0314.6171] # 1171 | Change: 4.089434639809042e-7 | RelError: 4.253345471203503e-5 | F(p) = 88.2334589299883
[0314.7385] # 1172 | Change: 4.088395968437908e-7 | RelError: 4.2415217829478006e-5 | F(p) = 88.2334585211487
[0314.8238] # 1173 | Change: 4.0486281704943394e-7 | RelError: 4.2297383025168594e-5 | F(p) = 88.23345811628589
[0314.9436] # 1174 | Change: 4.070792698485093e-7 | RelError: 4.218008678915129e-5 | F(p) = 88.23345770920662
[0315.0307] # 1175 | Change: 4.0374143850385735e-7 | RelError: 4.206324463384158e-5 | F(p) = 88.23345730546518
[0315.1545] # 1176 | Change: 4.026865809692026e-7 | RelError: 4.194671657674731e-5 | F(p) = 88.2334569027786
[0315.2372] # 1177 | Change: 3.995958337554839e-7 | RelError: 4.183073145018106e-5 | F(p) = 88.23345650318277
[0315.3244] # 1178 | Change: 3.99807447593048e-7 | RelError: 4.171502955915295e-5 | F(p) = 88.23345610337532
[0315.4305] # 1179 | Change: 4.007372069736448e-7 | RelError: 4.159972075108372e-5 | F(p) = 88.23345570263811
[0315.5044] # 1180 | Change: 3.9380907423947065e-7 | RelError: 4.148505895121499e-5 | F(p) = 88.23345530882904
[0315.6033] # 1181 | Change: 3.974486730839999e-7 | RelError: 4.137071525683274e-5 | F(p) = 88.23345491138036
[0315.6716] # 1182 | Change: 3.9371747106997645e-7 | RelError: 4.1256651987486704e-5 | F(p) = 88.23345451766289
[0315.7825] # 1183 | Change: 3.922639990605603e-7 | RelError: 4.114313937125708e-5 | F(p) = 88.2334541253989
[0315.8685] # 1184 | Change: 3.896803804082083e-7 | RelError: 4.103001725265452e-5 | F(p) = 88.23345373571851
[0315.9817] # 1185 | Change: 3.9155818853942037e-7 | RelError: 4.091739305810897e-5 | F(p) = 88.23345334416032
[0316.0642] # 1186 | Change: 3.874073257748023e-7 | RelError: 4.080489886730019e-5 | F(p) = 88.233452956753
[0316.1806] # 1187 | Change: 3.85958102810946e-7 | RelError: 4.0693028929887516e-5 | F(p) = 88.2334525707949
[0316.2615] # 1188 | Change: 3.8559170434382395e-7 | RelError: 4.058153217923662e-5 | F(p) = 88.23345218520319
[0316.3865] # 1189 | Change: 3.8407040392485214e-7 | RelError: 4.0470416837627516e-5 | F(p) = 88.23345180113279
[0316.4771] # 1190 | Change: 3.8366395926914265e-7 | RelError: 4.035973243153959e-5 | F(p) = 88.23345141746883
[0316.5625] # 1191 | Change: 3.824437158073124e-7 | RelError: 4.0249451513928026e-5 | F(p) = 88.23345103502511
[0316.6747] # 1192 | Change: 3.80050977355495e-7 | RelError: 4.013958000036951e-5 | F(p) = 88.23345065497413
[0316.7652] # 1193 | Change: 3.776958550361087e-7 | RelError: 4.003011606640366e-5 | F(p) = 88.23345027727828
[0316.8739] # 1194 | Change: 3.7651395246030006e-7 | RelError: 3.992090157513429e-5 | F(p) = 88.23344990076433
[0316.9490] # 1195 | Change: 3.775786581172724e-7 | RelError: 3.981219714960914e-5 | F(p) = 88.23344952318567
[0317.0529] # 1196 | Change: 3.75957142750849e-7 | RelError: 3.970383151047354e-5 | F(p) = 88.23344914722853
[0317.1259] # 1197 | Change: 3.72221677480411e-7 | RelError: 3.959581531733604e-5 | F(p) = 88.23344877500685
[0317.2339] # 1198 | Change: 3.726519679503326e-7 | RelError: 3.9488275199053174e-5 | F(p) = 88.23344840235488
[0317.3189] # 1199 | Change: 3.6958688554022956e-7 | RelError: 3.938116489017411e-5 | F(p) = 88.233448032768
[0317.4323] # 1200 | Change: 3.7225029814180743e-7 | RelError: 3.9274318461251677e-5 | F(p) = 88.2334476605177
[0317.5118] # 1201 | Change: 3.6652576795859204e-7 | RelError: 3.916801151441687e-5 | F(p) = 88.23344729399193
[0317.6262] # 1202 | Change: 3.660284022544147e-7 | RelError: 3.906185181937715e-5 | F(p) = 88.23344692796353
[0317.7061] # 1203 | Change: 3.6755525911758014e-7 | RelError: 3.89562436323988e-5 | F(p) = 88.23344656040827
[0317.8192] # 1204 | Change: 3.628214813033992e-7 | RelError: 3.885083013351655e-5 | F(p) = 88.23344619758679
[0317.8977] # 1205 | Change: 3.622905069278204e-7 | RelError: 3.874602083117529e-5 | F(p) = 88.23344583529628
[0317.9792] # 1206 | Change: 3.6199871544795315e-7 | RelError: 3.86414735142458e-5 | F(p) = 88.23344547329756
[0318.0972] # 1207 | Change: 3.6146533943792747e-7 | RelError: 3.853723078762289e-5 | F(p) = 88.23344511183222
[0318.1872] # 1208 | Change: 3.5779257245849294e-7 | RelError: 3.843350074719986e-5 | F(p) = 88.23344475403965
[0318.3001] # 1209 | Change: 3.581649536954501e-7 | RelError: 3.833000813807793e-5 | F(p) = 88.2334443958747
[0318.3805] # 1210 | Change: 3.583424756925524e-7 | RelError: 3.822700242085324e-5 | F(p) = 88.23344403753222
[0318.4904] # 1211 | Change: 3.5517521723704704e-7 | RelError: 3.812424752631526e-5 | F(p) = 88.233443682357
[0318.5723] # 1212 | Change: 3.5549390986489016e-7 | RelError: 3.8021942392567514e-5 | F(p) = 88.2334433268631
[0318.6780] # 1213 | Change: 3.5139703413733514e-7 | RelError: 3.792004952965443e-5 | F(p) = 88.23344297546606
[0318.7559] # 1214 | Change: 3.5348817561953183e-7 | RelError: 3.78184210456707e-5 | F(p) = 88.23344262197789
[0318.8651] # 1215 | Change: 3.4958401329276967e-7 | RelError: 3.771713351464654e-5 | F(p) = 88.23344227239387
[0318.9426] # 1216 | Change: 3.4927550984775735e-7 | RelError: 3.761625050512032e-5 | F(p) = 88.23344192311836
[0319.0478] # 1217 | Change: 3.4809450255579577e-7 | RelError: 3.7515664412281224e-5 | F(p) = 88.23344157502386
[0319.1228] # 1218 | Change: 3.4624478928435565e-7 | RelError: 3.741553048291138e-5 | F(p) = 88.23344122877907
[0319.1998] # 1219 | Change: 3.468360034730722e-7 | RelError: 3.731559599421024e-5 | F(p) = 88.23344088194307
[0319.3003] # 1220 | Change: 3.447319585347941e-7 | RelError: 3.721608048648769e-5 | F(p) = 88.23344053721111
[0319.3734] # 1221 | Change: 3.4309451280023495e-7 | RelError: 3.711693690328793e-5 | F(p) = 88.2334401941166
[0319.4784] # 1222 | Change: 3.4235132773119403e-7 | RelError: 3.7018162614367444e-5 | F(p) = 88.23343985176527
[0319.5576] # 1223 | Change: 3.420617957772265e-7 | RelError: 3.6919721154173924e-5 | F(p) = 88.23343950970347
[0319.6662] # 1224 | Change: 3.4005923055246967e-7 | RelError: 3.682162083995146e-5 | F(p) = 88.23343916964424
[0319.7467] # 1225 | Change: 3.371005163899099e-7 | RelError: 3.6723906877547125e-5 | F(p) = 88.23343883254373
[0319.8543] # 1226 | Change: 3.3771078733479953e-7 | RelError: 3.6626440410114795e-5 | F(p) = 88.23343849483294
[0319.9340] # 1227 | Change: 3.374828736468771e-7 | RelError: 3.652936005192596e-5 | F(p) = 88.23343815735007
[0320.0451] # 1228 | Change: 3.3424799994463683e-7 | RelError: 3.643257755893896e-5 | F(p) = 88.23343782310207
[0320.1265] # 1229 | Change: 3.335906200163663e-7 | RelError: 3.6336304213549336e-5 | F(p) = 88.23343748951145
[0320.2362] # 1230 | Change: 3.316823296017901e-7 | RelError: 3.624017967918954e-5 | F(p) = 88.23343715782912
[0320.3141] # 1231 | Change: 3.329363664761331e-7 | RelError: 3.61444726922016e-5 | F(p) = 88.23343682489275
[0320.4245] # 1232 | Change: 3.308871754370557e-7 | RelError: 3.604896735844685e-5 | F(p) = 88.23343649400557
[0320.5015] # 1233 | Change: 3.293896355671677e-7 | RelError: 3.595400077027234e-5 | F(p) = 88.23343616461594
[0320.5808] # 1234 | Change: 3.278619828961382e-7 | RelError: 3.585916254460505e-5 | F(p) = 88.23343583675396
[0320.6906] # 1235 | Change: 3.285756662307904e-7 | RelError: 3.576480840881132e-5 | F(p) = 88.23343550817829
[0320.7700] # 1236 | Change: 3.265872550173299e-7 | RelError: 3.567084600706796e-5 | F(p) = 88.23343518159103
[0320.8774] # 1237 | Change: 3.2390025239692477e-7 | RelError: 3.557694525122387e-5 | F(p) = 88.23343485769078
[0320.9578] # 1238 | Change: 3.2544937766942894e-7 | RelError: 3.548355206123939e-5 | F(p) = 88.2334345322414
[0321.0687] # 1239 | Change: 3.2123418236551515e-7 | RelError: 3.539039426778393e-5 | F(p) = 88.23343421100722
[0321.1506] # 1240 | Change: 3.212278869568763e-7 | RelError: 3.5297600410492054e-5 | F(p) = 88.23343388977933
[0321.2614] # 1241 | Change: 3.218442685692935e-7 | RelError: 3.52051142930184e-5 | F(p) = 88.23343356793507
[0321.3431] # 1242 | Change: 3.18648176289571e-7 | RelError: 3.511295315471927e-5 | F(p) = 88.23343324928689
[0321.4528] # 1243 | Change: 3.1830461466597626e-7 | RelError: 3.5021202696127605e-5 | F(p) = 88.23343293098227
[0321.5293] # 1244 | Change: 3.180691550142001e-7 | RelError: 3.492967265683747e-5 | F(p) = 88.23343261291312
[0321.6378] # 1245 | Change: 3.173723683858043e-7 | RelError: 3.4838439388928454e-5 | F(p) = 88.23343229554075
[0321.7120] # 1246 | Change: 3.133407631139562e-7 | RelError: 3.4747487277742466e-5 | F(p) = 88.23343198219999
[0321.7924] # 1247 | Change: 3.126912702100526e-7 | RelError: 3.465706456237194e-5 | F(p) = 88.23343166950872
[0321.9000] # 1248 | Change: 3.146307818724381e-7 | RelError: 3.4566679054006236e-5 | F(p) = 88.23343135487794
[0321.9764] # 1249 | Change: 3.127933467794719e-7 | RelError: 3.4476720114214874e-5 | F(p) = 88.23343104208459
[0322.0806] # 1250 | Change: 3.1225876284679543e-7 | RelError: 3.438725156578811e-5 | F(p) = 88.23343072982583
[0322.1571] # 1251 | Change: 3.093622495953241e-7 | RelError: 3.429774972694054e-5 | F(p) = 88.23343042046358
[0322.2655] # 1252 | Change: 3.05955268231628e-7 | RelError: 3.420867332617048e-5 | F(p) = 88.23343011450831
[0322.3558] # 1253 | Change: 3.086990147949109e-7 | RelError: 3.411998607764299e-5 | F(p) = 88.2334298058093
[0322.4710] # 1254 | Change: 3.0808648432412156e-7 | RelError: 3.403148936375262e-5 | F(p) = 88.23342949772281
[0322.5512] # 1255 | Change: 3.054794461831989e-7 | RelError: 3.394346956905656e-5 | F(p) = 88.23342919224336
[0322.6635] # 1256 | Change: 3.0601998446400103e-7 | RelError: 3.38556417116857e-5 | F(p) = 88.23342888622338
[0322.7425] # 1257 | Change: 3.017248388914595e-7 | RelError: 3.376809042890827e-5 | F(p) = 88.23342858449854
[0322.8628] # 1258 | Change: 3.017582201891855e-7 | RelError: 3.368085801041606e-5 | F(p) = 88.23342828274032
[0322.9412] # 1259 | Change: 3.038448852521469e-7 | RelError: 3.3593894325139107e-5 | F(p) = 88.23342797889543
[0323.0245] # 1260 | Change: 3.011177653888808e-7 | RelError: 3.350720146117766e-5 | F(p) = 88.23342767777767
[0323.1323] # 1261 | Change: 2.9859954508992814e-7 | RelError: 3.342097442851773e-5 | F(p) = 88.23342737917812
[0323.2107] # 1262 | Change: 2.975310451347468e-7 | RelError: 3.333489555262798e-5 | F(p) = 88.23342708164708
[0323.3230] # 1263 | Change: 2.970985804040538e-7 | RelError: 3.3249078570239995e-5 | F(p) = 88.2334267845485
[0323.4064] # 1264 | Change: 2.982358751069114e-7 | RelError: 3.316367915152782e-5 | F(p) = 88.23342648631262
[0323.5252] # 1265 | Change: 2.9614896845941985e-7 | RelError: 3.307846791073101e-5 | F(p) = 88.23342619016366
[0323.6033] # 1266 | Change: 2.944694585949037e-7 | RelError: 3.299353455192161e-5 | F(p) = 88.2334258956942
[0323.7201] # 1267 | Change: 2.9309704530078307e-7 | RelError: 3.290891914075201e-5 | F(p) = 88.23342560259715
[0323.8011] # 1268 | Change: 2.9383862454324117e-7 | RelError: 3.2824611466990623e-5 | F(p) = 88.23342530875853
[0323.9117] # 1269 | Change: 2.89495957872532e-7 | RelError: 3.274059167631162e-5 | F(p) = 88.23342501926257
[0323.9931] # 1270 | Change: 2.9253951083774155e-7 | RelError: 3.265684606871426e-5 | F(p) = 88.23342472672306
[0324.1057] # 1271 | Change: 2.8896781145704153e-7 | RelError: 3.257343102909688e-5 | F(p) = 88.23342443775525
[0324.1844] # 1272 | Change: 2.902225588741203e-7 | RelError: 3.2490243487933594e-5 | F(p) = 88.23342414753269
[0324.2973] # 1273 | Change: 2.850312483815287e-7 | RelError: 3.240722102663636e-5 | F(p) = 88.23342386250144
[0324.3756] # 1274 | Change: 2.902897051626496e-7 | RelError: 3.232462547957996e-5 | F(p) = 88.23342357221173
[0324.4600] # 1275 | Change: 2.8619297154364176e-7 | RelError: 3.224234725125874e-5 | F(p) = 88.23342328601876
[0324.5713] # 1276 | Change: 2.8383755079630646e-7 | RelError: 3.2160236816489863e-5 | F(p) = 88.23342300218121
[0324.6590] # 1277 | Change: 2.8416405939424294e-7 | RelError: 3.207847698413729e-5 | F(p) = 88.23342271801715
[0324.7730] # 1278 | Change: 2.814349500113167e-7 | RelError: 3.199690795787993e-5 | F(p) = 88.2334224365822
[0324.8536] # 1279 | Change: 2.852855800483667e-7 | RelError: 3.191547581278768e-5 | F(p) = 88.23342215129662
[0324.9666] # 1280 | Change: 2.7959185899817385e-7 | RelError: 3.183468461742125e-5 | F(p) = 88.23342187170476
[0325.0490] # 1281 | Change: 2.805766143865185e-7 | RelError: 3.175389416699979e-5 | F(p) = 88.23342159112815
[0325.1595] # 1282 | Change: 2.7809852554128156e-7 | RelError: 3.167341306620295e-5 | F(p) = 88.23342131302962
[0325.2404] # 1283 | Change: 2.801326104417967e-7 | RelError: 3.159328646586126e-5 | F(p) = 88.23342103289701
[0325.3518] # 1284 | Change: 2.7794354195975757e-7 | RelError: 3.15132893969514e-5 | F(p) = 88.23342075495347
[0325.4311] # 1285 | Change: 2.7514070666256885e-7 | RelError: 3.1433644484569135e-5 | F(p) = 88.23342047981276
[0325.5458] # 1286 | Change: 2.7731859120194713e-7 | RelError: 3.1354351095299696e-5 | F(p) = 88.23342020249417
[0325.6275] # 1287 | Change: 2.749141714275538e-7 | RelError: 3.127539860462661e-5 | F(p) = 88.23341992758
[0325.7106] # 1288 | Change: 2.7458162321636337e-7 | RelError: 3.11963996243337e-5 | F(p) = 88.23341965299838
[0325.8250] # 1289 | Change: 2.721177025932775e-7 | RelError: 3.1117828305957454e-5 | F(p) = 88.23341938088068
[0325.9084] # 1290 | Change: 2.696848611094538e-7 | RelError: 3.10395002986327e-5 | F(p) = 88.23341911119581
[0326.0186] # 1291 | Change: 2.738840265692488e-7 | RelError: 3.096138050518541e-5 | F(p) = 88.23341883731179
[0326.1000] # 1292 | Change: 2.70565749360685e-7 | RelError: 3.088365568702682e-5 | F(p) = 88.23341856674604
[0326.2107] # 1293 | Change: 2.6921257756384875e-7 | RelError: 3.0806021673828e-5 | F(p) = 88.23341829753346
[0326.2879] # 1294 | Change: 2.689543521228188e-7 | RelError: 3.07286720352499e-5 | F(p) = 88.23341802857911
[0326.3987] # 1295 | Change: 2.662906126715825e-7 | RelError: 3.065178872283904e-5 | F(p) = 88.2334177622885
[0326.4932] # 1296 | Change: 2.690035216801334e-7 | RelError: 3.057490593086019e-5 | F(p) = 88.23341749328497
[0326.6134] # 1297 | Change: 2.6403489528092905e-7 | RelError: 3.0498320288080063e-5 | F(p) = 88.23341722925008
[0326.7018] # 1298 | Change: 2.6707965616878937e-7 | RelError: 3.042211265168131e-5 | F(p) = 88.23341696217042
[0326.8197] # 1299 | Change: 2.6322854296267906e-7 | RelError: 3.0346032305483982e-5 | F(p) = 88.23341669894188
[0326.9044] # 1300 | Change: 2.621982559958269e-7 | RelError: 3.027024166113699e-5 | F(p) = 88.23341643674362
[0327.0349] # 1301 | Change: 2.6431226274326036e-7 | RelError: 3.0194722237694207e-5 | F(p) = 88.23341617243136
[0327.1346] # 1302 | Change: 2.614170142578587e-7 | RelError: 3.0119500241594385e-5 | F(p) = 88.23341591101435
[0327.2576] # 1303 | Change: 2.6077066195284715e-7 | RelError: 3.0044387555450465e-5 | F(p) = 88.23341565024369
[0327.4405] # 1304 | Change: 2.5972535411256104e-7 | RelError: 2.9969610524372557e-5 | F(p) = 88.23341539051833
[0327.5577] # 1305 | Change: 2.5874942366499454e-7 | RelError: 2.9895084711217737e-5 | F(p) = 88.23341513176891
[0327.7199] # 1306 | Change: 2.574980442204833e-7 | RelError: 2.9820745749733558e-5 | F(p) = 88.23341487427086
[0327.8397] # 1307 | Change: 2.60010622810114e-7 | RelError: 2.9746724375809067e-5 | F(p) = 88.23341461426024
[0327.9749] # 1308 | Change: 2.561896081942905e-7 | RelError: 2.9672837240654985e-5 | F(p) = 88.23341435807063
[0328.0760] # 1309 | Change: 2.5716035167988593e-7 | RelError: 2.959932072137784e-5 | F(p) = 88.23341410091028
[0328.2071] # 1310 | Change: 2.5293842043083714e-7 | RelError: 2.9526107150576353e-5 | F(p) = 88.23341384797186
[0328.3225] # 1311 | Change: 2.5574028938990523e-7 | RelError: 2.945293400653757e-5 | F(p) = 88.23341359223157
[0328.5137] # 1312 | Change: 2.5167373962631245e-7 | RelError: 2.937997501233621e-5 | F(p) = 88.23341334055783
[0328.6316] # 1313 | Change: 2.535190759545003e-7 | RelError: 2.9307426907823022e-5 | F(p) = 88.23341308703876
[0328.7896] # 1314 | Change: 2.5182565366321796e-7 | RelError: 2.9235146924514713e-5 | F(p) = 88.2334128352131
[0328.9034] # 1315 | Change: 2.505545637632167e-7 | RelError: 2.9162780500566866e-5 | F(p) = 88.23341258465854
[0328.9965] # 1316 | Change: 2.514433674605243e-7 | RelError: 2.9090963239453482e-5 | F(p) = 88.23341233321517
[0329.1098] # 1317 | Change: 2.473323092999635e-7 | RelError: 2.9019333730375354e-5 | F(p) = 88.23341208588286
[0329.2132] # 1318 | Change: 2.4918770691328973e-7 | RelError: 2.8947886185371456e-5 | F(p) = 88.23341183669515
[0329.3465] # 1319 | Change: 2.486393952949584e-7 | RelError: 2.887663635826996e-5 | F(p) = 88.23341158805576
[0329.4294] # 1320 | Change: 2.4592441150161903e-7 | RelError: 2.8805574886809977e-5 | F(p) = 88.23341134213135
[0329.5456] # 1321 | Change: 2.4724641889406485e-7 | RelError: 2.8734837060042008e-5 | F(p) = 88.23341109488493
[0329.6308] # 1322 | Change: 2.4507134810392017e-7 | RelError: 2.8664635672096767e-5 | F(p) = 88.23341084981358
[0329.7563] # 1323 | Change: 2.43701308022537e-7 | RelError: 2.8593996470774773e-5 | F(p) = 88.23341060611227
[0329.8538] # 1324 | Change: 2.451073868314779e-7 | RelError: 2.8523940590618777e-5 | F(p) = 88.23341036100489
[0329.9848] # 1325 | Change: 2.424652194576993e-7 | RelError: 2.8454106901109623e-5 | F(p) = 88.23341011853967
[0330.0602] # 1326 | Change: 2.413771227338657e-7 | RelError: 2.8384464073674693e-5 | F(p) = 88.23340987716254
[0330.1676] # 1327 | Change: 2.425540372996693e-7 | RelError: 2.8315108998315482e-5 | F(p) = 88.2334096346085
[0330.2431] # 1328 | Change: 2.4221466787821555e-7 | RelError: 2.824604379276712e-5 | F(p) = 88.23340939239384
[0330.3257] # 1329 | Change: 2.3871234589023516e-7 | RelError: 2.817684620374805e-5 | F(p) = 88.23340915368149
[0330.4414] # 1330 | Change: 2.3833948148421769e-7 | RelError: 2.810819594318853e-5 | F(p) = 88.23340891534201
[0330.5184] # 1331 | Change: 2.392299620623817e-7 | RelError: 2.8039644608798685e-5 | F(p) = 88.23340867611205
[0330.6247] # 1332 | Change: 2.3797434778316529e-7 | RelError: 2.7971449433457654e-5 | F(p) = 88.2334084381377
[0330.7037] # 1333 | Change: 2.3688554051659594e-7 | RelError: 2.79034304297725e-5 | F(p) = 88.23340820125216
[0330.8171] # 1334 | Change: 2.3509795710197068e-7 | RelError: 2.7835521649403114e-5 | F(p) = 88.2334079661542
[0330.9019] # 1335 | Change: 2.3471575616440532e-7 | RelError: 2.7767914881042364e-5 | F(p) = 88.23340773143845
[0331.0141] # 1336 | Change: 2.357664641294832e-7 | RelError: 2.7700477197447114e-5 | F(p) = 88.23340749567198
[0331.1047] # 1337 | Change: 2.3558133932510827e-7 | RelError: 2.763327004501498e-5 | F(p) = 88.23340726009064
[0331.2429] # 1338 | Change: 2.3035164531393093e-7 | RelError: 2.756628379397377e-5 | F(p) = 88.233407029739
[0331.3383] # 1339 | Change: 2.3320188802244957e-7 | RelError: 2.7499527620346833e-5 | F(p) = 88.23340679653711
[0331.4662] # 1340 | Change: 2.3211413235912914e-7 | RelError: 2.7432874330100146e-5 | F(p) = 88.23340656442298
[0331.5466] # 1341 | Change: 2.3068274401794042e-7 | RelError: 2.7366507056883547e-5 | F(p) = 88.23340633374023
[0331.6575] # 1342 | Change: 2.3107732260996272e-7 | RelError: 2.730051929997019e-5 | F(p) = 88.23340610266291
[0331.7353] # 1343 | Change: 2.281209106058668e-7 | RelError: 2.7234493831554178e-5 | F(p) = 88.233405874542
[0331.8190] # 1344 | Change: 2.310443960595876e-7 | RelError: 2.716891261998466e-5 | F(p) = 88.2334056434976
[0331.9383] # 1345 | Change: 2.2656854525848757e-7 | RelError: 2.7103310838536373e-5 | F(p) = 88.23340541692906
[0332.0234] # 1346 | Change: 2.2793886955696507e-7 | RelError: 2.7037896010286432e-5 | F(p) = 88.23340518899019
[0332.1355] # 1347 | Change: 2.2774673880121554e-7 | RelError: 2.6972904655800035e-5 | F(p) = 88.23340496124345
[0332.2172] # 1348 | Change: 2.253407132002394e-7 | RelError: 2.6908038425158513e-5 | F(p) = 88.23340473590274
[0332.3255] # 1349 | Change: 2.2470509009053785e-7 | RelError: 2.6843247867676542e-5 | F(p) = 88.23340451119765
[0332.4038] # 1350 | Change: 2.2421330925226357e-7 | RelError: 2.6778952898315792e-5 | F(p) = 88.23340428698434
[0332.5166] # 1351 | Change: 2.254726894079795e-7 | RelError: 2.6714538220112486e-5 | F(p) = 88.23340406151165
[0332.6003] # 1352 | Change: 2.2275470712429524e-7 | RelError: 2.665051799131048e-5 | F(p) = 88.23340383875694
[0332.7129] # 1353 | Change: 2.2112817532615736e-7 | RelError: 2.658677773194305e-5 | F(p) = 88.23340361762877
[0332.7854] # 1354 | Change: 2.2236525865082513e-7 | RelError: 2.6522856848481044e-5 | F(p) = 88.23340339526351
[0332.8907] # 1355 | Change: 2.2158857859722048e-7 | RelError: 2.6459473207389843e-5 | F(p) = 88.23340317367493
[0332.9635] # 1356 | Change: 2.1933360017101222e-7 | RelError: 2.6396205239089493e-5 | F(p) = 88.23340295434133
[0333.0381] # 1357 | Change: 2.2073393779464823e-7 | RelError: 2.6333144597631083e-5 | F(p) = 88.23340273360739
[0333.1466] # 1358 | Change: 2.186115466429328e-7 | RelError: 2.6270316525214074e-5 | F(p) = 88.23340251499584
[0333.2277] # 1359 | Change: 2.1794588178636332e-7 | RelError: 2.620757589270337e-5 | F(p) = 88.23340229704996
[0333.3388] # 1360 | Change: 2.1876589073599462e-7 | RelError: 2.614521763590253e-5 | F(p) = 88.23340207828407
[0333.4208] # 1361 | Change: 2.1505221070583502e-7 | RelError: 2.608292955990708e-5 | F(p) = 88.23340186323186
[0333.5348] # 1362 | Change: 2.185937688636841e-7 | RelError: 2.6020883998496736e-5 | F(p) = 88.23340164463809
[0333.6173] # 1363 | Change: 2.148473754459701e-7 | RelError: 2.5958954511052634e-5 | F(p) = 88.23340142979072
[0333.7297] # 1364 | Change: 2.1465146460286633e-7 | RelError: 2.5897162008372554e-5 | F(p) = 88.23340121513925
[0333.8098] # 1365 | Change: 2.1425449858725187e-7 | RelError: 2.5835708710811512e-5 | F(p) = 88.23340100088475
[0333.9185] # 1366 | Change: 2.132022984824289e-7 | RelError: 2.5774580907512717e-5 | F(p) = 88.23340078768246
[0333.9954] # 1367 | Change: 2.1531494098780968e-7 | RelError: 2.5713505938717515e-5 | F(p) = 88.23340057236751
[0334.1033] # 1368 | Change: 2.110333809923759e-7 | RelError: 2.5652415267811824e-5 | F(p) = 88.23340036133413
[0334.1738] # 1369 | Change: 2.1049604015388468e-7 | RelError: 2.5591605398049718e-5 | F(p) = 88.2334001508381
[0334.2772] # 1370 | Change: 2.118936777151248e-7 | RelError: 2.5531200517327836e-5 | F(p) = 88.23339993894442
[0334.3514] # 1371 | Change: 2.1000974470553047e-7 | RelError: 2.5470721784681416e-5 | F(p) = 88.23339972893467
[0334.4230] # 1372 | Change: 2.0976399639494048e-7 | RelError: 2.5410721107980107e-5 | F(p) = 88.23339951917067
[0334.5195] # 1373 | Change: 2.0924680654843542e-7 | RelError: 2.535061123432768e-5 | F(p) = 88.23339930992387
[0334.5896] # 1374 | Change: 2.0921368104609428e-7 | RelError: 2.5290740862416747e-5 | F(p) = 88.23339910071019
[0334.6899] # 1375 | Change: 2.0724777982650266e-7 | RelError: 2.5231177636625908e-5 | F(p) = 88.23339889346241
[0334.7619] # 1376 | Change: 2.0806572820220026e-7 | RelError: 2.5171684145165077e-5 | F(p) = 88.23339868539668
[0334.8643] # 1377 | Change: 2.0571349068632117e-7 | RelError: 2.511255487090577e-5 | F(p) = 88.23339847968319
[0334.9309] # 1378 | Change: 2.0534069733457727e-7 | RelError: 2.5053506016015692e-5 | F(p) = 88.23339827434249
[0335.0343] # 1379 | Change: 2.055455468052969e-7 | RelError: 2.499451734944865e-5 | F(p) = 88.23339806879694
[0335.1109] # 1380 | Change: 2.046771072627962e-7 | RelError: 2.4935985449223858e-5 | F(p) = 88.23339786411984
[0335.2242] # 1381 | Change: 2.0482053741943673e-7 | RelError: 2.4877340913403826e-5 | F(p) = 88.2333976592993
[0335.3058] # 1382 | Change: 2.0101693110063934e-7 | RelError: 2.4819232336645444e-5 | F(p) = 88.23339745828237
[0335.4170] # 1383 | Change: 2.067774147462842e-7 | RelError: 2.4760878208737635e-5 | F(p) = 88.23339725150495
[0335.4922] # 1384 | Change: 2.000962950887697e-7 | RelError: 2.4702950282754662e-5 | F(p) = 88.23339705140866
[0335.5687] # 1385 | Change: 2.02221386302881e-7 | RelError: 2.4645050746372537e-5 | F(p) = 88.23339684918727
[0335.6764] # 1386 | Change: 1.9971147935393674e-7 | RelError: 2.45875604197098e-5 | F(p) = 88.2333966494758
[0335.7539] # 1387 | Change: 1.9935617956434726e-7 | RelError: 2.453019817065703e-5 | F(p) = 88.23339645011961
[0335.8620] # 1388 | Change: 2.0041959203354054e-7 | RelError: 2.4472875673690368e-5 | F(p) = 88.23339624970002
[0335.9440] # 1389 | Change: 1.9899468384210195e-7 | RelError: 2.4415882808483084e-5 | F(p) = 88.23339605070534
[0336.0543] # 1390 | Change: 1.988461093560545e-7 | RelError: 2.4358863315451102e-5 | F(p) = 88.23339585185923
[0336.1317] # 1391 | Change: 1.980118753408533e-7 | RelError: 2.430212079952306e-5 | F(p) = 88.23339565384735
[0336.2422] # 1392 | Change: 1.9803631801096344e-7 | RelError: 2.4245571429611205e-5 | F(p) = 88.23339545581103
[0336.3187] # 1393 | Change: 1.9640994253222743e-7 | RelError: 2.4189152080270786e-5 | F(p) = 88.23339525940109
[0336.4253] # 1394 | Change: 1.9516723170909245e-7 | RelError: 2.41330317050121e-5 | F(p) = 88.23339506423386
[0336.5016] # 1395 | Change: 1.9612528490142722e-7 | RelError: 2.4077126019326647e-5 | F(p) = 88.23339486810858
[0336.6118] # 1396 | Change: 1.938214353458534e-7 | RelError: 2.4021176797989568e-5 | F(p) = 88.23339467428714
[0336.6889] # 1397 | Change: 1.9372869530798198e-7 | RelError: 2.3965465759143342e-5 | F(p) = 88.23339448055845
[0336.7690] # 1398 | Change: 1.9567866615943785e-7 | RelError: 2.390997282639546e-5 | F(p) = 88.23339428487978
[0336.8774] # 1399 | Change: 1.9296390973977395e-7 | RelError: 2.3854499006850925e-5 | F(p) = 88.23339409191587
[0336.9539] # 1400 | Change: 1.917285175068173e-7 | RelError: 2.3799385227753363e-5 | F(p) = 88.23339390018735
[0337.0593] # 1401 | Change: 1.9160535202900064e-7 | RelError: 2.3744393139037338e-5 | F(p) = 88.233393708582
[0337.1415] # 1402 | Change: 1.9146595775509923e-7 | RelError: 2.3689558703286963e-5 | F(p) = 88.23339351711604
[0337.2509] # 1403 | Change: 1.912909368684268e-7 | RelError: 2.363475543118085e-5 | F(p) = 88.2333933258251
[0337.3286] # 1404 | Change: 1.903842843375969e-7 | RelError: 2.3580261355389527e-5 | F(p) = 88.23339313544082
[0337.4376] # 1405 | Change: 1.8942063206850435e-7 | RelError: 2.3525839946098446e-5 | F(p) = 88.23339294602019
[0337.5147] # 1406 | Change: 1.8908731647115928e-7 | RelError: 2.3471699929222677e-5 | F(p) = 88.23339275693287
[0337.6203] # 1407 | Change: 1.8864174933241884e-7 | RelError: 2.341762123820548e-5 | F(p) = 88.23339256829112
[0337.6960] # 1408 | Change: 1.87323536238182e-7 | RelError: 2.3363800125636692e-5 | F(p) = 88.23339238096759
[0337.8093] # 1409 | Change: 1.8964682624300622e-7 | RelError: 2.3310064403142513e-5 | F(p) = 88.23339219132076
[0337.8864] # 1410 | Change: 1.8501818033200834e-7 | RelError: 2.3256597979519775e-5 | F(p) = 88.23339200630258
[0337.9961] # 1411 | Change: 1.85325220058985e-7 | RelError: 2.3203187608654013e-5 | F(p) = 88.23339182097736
[0338.0728] # 1412 | Change: 1.86386401423988e-7 | RelError: 2.315000885626218e-5 | F(p) = 88.23339163459096
[0338.1522] # 1413 | Change: 1.843464900730396e-7 | RelError: 2.3096995792462632e-5 | F(p) = 88.23339145024447
[0338.2673] # 1414 | Change: 1.8563302717211627e-7 | RelError: 2.304415407223454e-5 | F(p) = 88.23339126461144
[0338.3514] # 1415 | Change: 1.8435351023526891e-7 | RelError: 2.299144417486052e-5 | F(p) = 88.23339108025793
[0338.4621] # 1416 | Change: 1.836239817976093e-7 | RelError: 2.2938681151476507e-5 | F(p) = 88.23339089663395
[0338.5494] # 1417 | Change: 1.833080034430168e-7 | RelError: 2.288628263691237e-5 | F(p) = 88.23339071332595
[0338.6679] # 1418 | Change: 1.8159019532504317e-7 | RelError: 2.2834146403181176e-5 | F(p) = 88.23339053173575
[0338.7506] # 1419 | Change: 1.8179743221935496e-7 | RelError: 2.2782046039247128e-5 | F(p) = 88.23339034993832
[0338.8537] # 1420 | Change: 1.8024341841282876e-7 | RelError: 2.2730027540658123e-5 | F(p) = 88.2333901696949
[0338.9245] # 1421 | Change: 1.80732556032126e-7 | RelError: 2.2678329894149252e-5 | F(p) = 88.23338998896234
[0339.0290] # 1422 | Change: 1.8094301879045815e-7 | RelError: 2.262673931225288e-5 | F(p) = 88.23338980801933
[0339.1024] # 1423 | Change: 1.7970067744954576e-7 | RelError: 2.257526113274364e-5 | F(p) = 88.23338962831865
[0339.2009] # 1424 | Change: 1.801393239020399e-7 | RelError: 2.2523822262830593e-5 | F(p) = 88.23338944817932
[0339.2716] # 1425 | Change: 1.7794756956845958e-7 | RelError: 2.2472728359514385e-5 | F(p) = 88.23338927023175
[0339.3454] # 1426 | Change: 1.7838672761172347e-7 | RelError: 2.2421661789841942e-5 | F(p) = 88.23338909184503
[0339.4406] # 1427 | Change: 1.7665192331151047e-7 | RelError: 2.2370785425063923e-5 | F(p) = 88.2333889151931
[0339.5222] # 1428 | Change: 1.768804196444762e-7 | RelError: 2.2320254303067573e-5 | F(p) = 88.23338873831268
[0339.6341] # 1429 | Change: 1.7946670993751468e-7 | RelError: 2.226958984765083e-5 | F(p) = 88.23338855884597
[0339.7140] # 1430 | Change: 1.7271673868890502e-7 | RelError: 2.2219156173932793e-5 | F(p) = 88.23338838612923
[0339.8196] # 1431 | Change: 1.7635352378420066e-7 | RelError: 2.216887981363194e-5 | F(p) = 88.23338820977571
[0339.8907] # 1432 | Change: 1.7538395979954657e-7 | RelError: 2.2118832354548988e-5 | F(p) = 88.23338803439175
[0340.0021] # 1433 | Change: 1.7500200044651137e-7 | RelError: 2.2068855154712477e-5 | F(p) = 88.23338785938975
[0340.0817] # 1434 | Change: 1.7294790666255722e-7 | RelError: 2.201912342150188e-5 | F(p) = 88.23338768644184
[0340.1936] # 1435 | Change: 1.735666330660024e-7 | RelError: 2.1969298044358754e-5 | F(p) = 88.23338751287521
[0340.2729] # 1436 | Change: 1.7313398359419807e-7 | RelError: 2.1919904944385975e-5 | F(p) = 88.23338733974123
[0340.3784] # 1437 | Change: 1.7119165818257898e-7 | RelError: 2.1870609489141125e-5 | F(p) = 88.23338716854957
[0340.4457] # 1438 | Change: 1.7278189545777423e-7 | RelError: 2.1821407575161046e-5 | F(p) = 88.23338699576767
[0340.5216] # 1439 | Change: 1.712461852321212e-7 | RelError: 2.1772132680487227e-5 | F(p) = 88.23338682452149
[0340.6182] # 1440 | Change: 1.709356354240299e-7 | RelError: 2.1723186392632715e-5 | F(p) = 88.23338665358585
[0340.6858] # 1441 | Change: 1.6986244588679256e-7 | RelError: 2.1674431812347926e-5 | F(p) = 88.23338648372341
[0340.7794] # 1442 | Change: 1.7064307655800803e-7 | RelError: 2.1625927935967778e-5 | F(p) = 88.23338631308033
[0340.8534] # 1443 | Change: 1.7053159240276727e-7 | RelError: 2.157736803801827e-5 | F(p) = 88.23338614254874
[0340.9477] # 1444 | Change: 1.6915356582103414e-7 | RelError: 2.1528775888067615e-5 | F(p) = 88.23338597339517
[0341.0157] # 1445 | Change: 1.6708969496903592e-7 | RelError: 2.1480877380210888e-5 | F(p) = 88.23338580630548
[0341.1134] # 1446 | Change: 1.6844872163801483e-7 | RelError: 2.143281846307423e-5 | F(p) = 88.23338563785676
[0341.1885] # 1447 | Change: 1.662915423139566e-7 | RelError: 2.138470503197243e-5 | F(p) = 88.23338547156521
[0341.2987] # 1448 | Change: 1.670657496788408e-7 | RelError: 2.1337048411083924e-5 | F(p) = 88.23338530449946
[0341.3776] # 1449 | Change: 1.679079986161014e-7 | RelError: 2.1289451177875126e-5 | F(p) = 88.23338513659147
[0341.4856] # 1450 | Change: 1.6350561793387897e-7 | RelError: 2.124189414705471e-5 | F(p) = 88.23338497308585
[0341.5587] # 1451 | Change: 1.6753513421008392e-7 | RelError: 2.1194470806695534e-5 | F(p) = 88.23338480555071
[0341.6660] # 1452 | Change: 1.6432512950359524e-7 | RelError: 2.1147241057769194e-5 | F(p) = 88.23338464122558
[0341.7427] # 1453 | Change: 1.6426305649019923e-7 | RelError: 2.1100102712471318e-5 | F(p) = 88.23338447696253
[0341.8233] # 1454 | Change: 1.6466862007291638e-7 | RelError: 2.105339223991862e-5 | F(p) = 88.23338431229391
[0341.9326] # 1455 | Change: 1.6255980028745398e-7 | RelError: 2.1006370001880573e-5 | F(p) = 88.2333841497341
[0342.0152] # 1456 | Change: 1.630019852427722e-7 | RelError: 2.0959763185420758e-5 | F(p) = 88.23338398673212
[0342.1317] # 1457 | Change: 1.6271118852273503e-7 | RelError: 2.0913231496293744e-5 | F(p) = 88.23338382402093
[0342.2204] # 1458 | Change: 1.626594610115717e-7 | RelError: 2.0866855168459995e-5 | F(p) = 88.23338366136147
[0342.3401] # 1459 | Change: 1.6067326669144677e-7 | RelError: 2.0820650221525938e-5 | F(p) = 88.2333835006882
[0342.4197] # 1460 | Change: 1.6222017507061537e-7 | RelError: 2.0774397568129264e-5 | F(p) = 88.23338333846803
[0342.5389] # 1461 | Change: 1.6237852662470686e-7 | RelError: 2.072851826840675e-5 | F(p) = 88.2333831760895
[0342.6314] # 1462 | Change: 1.5849741430429276e-7 | RelError: 2.0682532169516343e-5 | F(p) = 88.23338301759209
[0342.7641] # 1463 | Change: 1.6028005234147713e-7 | RelError: 2.063688196342397e-5 | F(p) = 88.23338285731204
[0342.8710] # 1464 | Change: 1.5860696578329225e-7 | RelError: 2.0591231549291517e-5 | F(p) = 88.23338269870507
[0342.9964] # 1465 | Change: 1.5858375945754233e-7 | RelError: 2.0545879524889612e-5 | F(p) = 88.23338254012131
[0343.0800] # 1466 | Change: 1.583592990073157e-7 | RelError: 2.0500381521104714e-5 | F(p) = 88.23338238176201
[0343.1656] # 1467 | Change: 1.5764040028898307e-7 | RelError: 2.0455341494656768e-5 | F(p) = 88.23338222412161
[0343.2851] # 1468 | Change: 1.5821396459614334e-7 | RelError: 2.0410196983107363e-5 | F(p) = 88.23338206590765
[0343.3710] # 1469 | Change: 1.5631476912858489e-7 | RelError: 2.0365325125569942e-5 | F(p) = 88.23338190959288
[0343.4894] # 1470 | Change: 1.5702735822742397e-7 | RelError: 2.0320584453094443e-5 | F(p) = 88.23338175256552
[0343.5800] # 1471 | Change: 1.566051253121259e-7 | RelError: 2.0275765568217376e-5 | F(p) = 88.2333815959604
[0343.7034] # 1472 | Change: 1.5601884228999552e-7 | RelError: 2.0231196895379822e-5 | F(p) = 88.23338143994155
[0343.7911] # 1473 | Change: 1.5426115851369104e-7 | RelError: 2.018672556294638e-5 | F(p) = 88.2333812856804
[0343.9038] # 1474 | Change: 1.5624397065039375e-7 | RelError: 2.014268260324526e-5 | F(p) = 88.23338112943642
[0343.9803] # 1475 | Change: 1.5344079429269186e-7 | RelError: 2.009840861581828e-5 | F(p) = 88.23338097599563
[0344.0889] # 1476 | Change: 1.5440485867657117e-7 | RelError: 2.0054285767658046e-5 | F(p) = 88.23338082159077
[0344.1728] # 1477 | Change: 1.51459886410521e-7 | RelError: 2.0010455358844815e-5 | F(p) = 88.23338067013088
[0344.2852] # 1478 | Change: 1.5532253883066005e-7 | RelError: 1.9966591229043274e-5 | F(p) = 88.23338051480835
[0344.3599] # 1479 | Change: 1.5128166808153765e-7 | RelError: 1.9923053282089934e-5 | F(p) = 88.23338036352668
[0344.4693] # 1480 | Change: 1.5453957757927128e-7 | RelError: 1.987954028757963e-5 | F(p) = 88.2333802089871
[0344.5481] # 1481 | Change: 1.4911641699200118e-7 | RelError: 1.9835905630136962e-5 | F(p) = 88.23338005987068
[0344.6308] # 1482 | Change: 1.5309319678635802e-7 | RelError: 1.979283673148473e-5 | F(p) = 88.23337990677749
[0344.7421] # 1483 | Change: 1.49674036720171e-7 | RelError: 1.9749679173629195e-5 | F(p) = 88.23337975710345
[0344.8205] # 1484 | Change: 1.5091897864749626e-7 | RelError: 1.9706617056202034e-5 | F(p) = 88.23337960618447
[0344.9274] # 1485 | Change: 1.4869313247345417e-7 | RelError: 1.9663809647675823e-5 | F(p) = 88.23337945749134
[0345.0054] # 1486 | Change: 1.4982525442519545e-7 | RelError: 1.962105723089298e-5 | F(p) = 88.23337930766608
[0345.1150] # 1487 | Change: 1.5114380857994547e-7 | RelError: 1.9578174280297782e-5 | F(p) = 88.23337915652228
[0345.1928] # 1488 | Change: 1.4732476927292737e-7 | RelError: 1.9535819953265043e-5 | F(p) = 88.2333790091975
[0345.2974] # 1489 | Change: 1.4697647543471248e-7 | RelError: 1.9493480286480482e-5 | F(p) = 88.23337886222103
[0345.3753] # 1490 | Change: 1.493944523645041e-7 | RelError: 1.945108587824638e-5 | F(p) = 88.23337871282658
[0345.4820] # 1491 | Change: 1.4624185951106483e-7 | RelError: 1.9408807810658647e-5 | F(p) = 88.23337856658472
[0345.5564] # 1492 | Change: 1.487209146944224e-7 | RelError: 1.9366614630821333e-5 | F(p) = 88.2333784178638
[0345.6644] # 1493 | Change: 1.4537972958805767e-7 | RelError: 1.9324878169315596e-5 | F(p) = 88.23337827248407
[0345.7423] # 1494 | Change: 1.4838612116818695e-7 | RelError: 1.9283180790969423e-5 | F(p) = 88.23337812409795
[0345.8230] # 1495 | Change: 1.448741215881455e-7 | RelError: 1.924144168856296e-5 | F(p) = 88.23337797922383
[0345.9298] # 1496 | Change: 1.4459801889188384e-7 | RelError: 1.9199893469923576e-5 | F(p) = 88.23337783462581
[0346.0126] # 1497 | Change: 1.4550842308835854e-7 | RelError: 1.9158396261676228e-5 | F(p) = 88.23337768911739
[0346.1250] # 1498 | Change: 1.443211914420317e-7 | RelError: 1.9116977593141683e-5 | F(p) = 88.2333775447962
[0346.1995] # 1499 | Change: 1.447197774950837e-7 | RelError: 1.907600864727062e-5 | F(p) = 88.23337740007642
[0346.3022] # 1500 | Change: 1.438874477344143e-7 | RelError: 1.9034722082129798e-5 | F(p) = 88.23337725618897
[0346.3774] # 1501 | Change: 1.4294808181603003e-7 | RelError: 1.8993772792965012e-5 | F(p) = 88.23337711324089
[0346.4887] # 1502 | Change: 1.4202049669620465e-7 | RelError: 1.8952970943585356e-5 | F(p) = 88.2333769712204
[0346.5678] # 1503 | Change: 1.421356188302525e-7 | RelError: 1.8912295493941217e-5 | F(p) = 88.23337682908478
[0346.6816] # 1504 | Change: 1.4207698484369757e-7 | RelError: 1.8871703183292715e-5 | F(p) = 88.23337668700779
[0346.7652] # 1505 | Change: 1.4253818392262474e-7 | RelError: 1.8831050980788438e-5 | F(p) = 88.2333765444696
[0346.8767] # 1506 | Change: 1.4051437347006868e-7 | RelError: 1.8790543248417535e-5 | F(p) = 88.23337640395523
[0346.9512] # 1507 | Change: 1.4255262215101538e-7 | RelError: 1.8750214196667634e-5 | F(p) = 88.23337626140261
[0347.0216] # 1508 | Change: 1.4016734439792344e-7 | RelError: 1.8710098324394466e-5 | F(p) = 88.23337612123527
[0347.1296] # 1509 | Change: 1.418092807625726e-7 | RelError: 1.8670002080060353e-5 | F(p) = 88.23337597942599
[0347.2169] # 1510 | Change: 1.3843883550634928e-7 | RelError: 1.8630026047127186e-5 | F(p) = 88.23337584098715
[0347.3328] # 1511 | Change: 1.392133412991825e-7 | RelError: 1.8590266094892994e-5 | F(p) = 88.23337570177381
[0347.4151] # 1512 | Change: 1.373185796182952e-7 | RelError: 1.855059469048529e-5 | F(p) = 88.23337556445523
[0347.5282] # 1513 | Change: 1.4003134651829896e-7 | RelError: 1.8510866352238183e-5 | F(p) = 88.23337542442388
[0347.6064] # 1514 | Change: 1.3847329682903364e-7 | RelError: 1.847156483946102e-5 | F(p) = 88.23337528595059
[0347.7136] # 1515 | Change: 1.3743115800934902e-7 | RelError: 1.843211183066104e-5 | F(p) = 88.23337514851943
[0347.7984] # 1516 | Change: 1.3739320081640471e-7 | RelError: 1.8392743797597104e-5 | F(p) = 88.23337501112623
[0347.9139] # 1517 | Change: 1.3709951929286035e-7 | RelError: 1.83536935741696e-5 | F(p) = 88.23337487402671
[0347.9929] # 1518 | Change: 1.3793879816148547e-7 | RelError: 1.831453169831274e-5 | F(p) = 88.23337473608791
[0348.0979] # 1519 | Change: 1.3501002626981062e-7 | RelError: 1.8275701251920295e-5 | F(p) = 88.23337460107788
[0348.1758] # 1520 | Change: 1.3572656598626054e-7 | RelError: 1.8236753916203934e-5 | F(p) = 88.23337446535132
[0348.2893] # 1521 | Change: 1.376826901378081e-7 | RelError: 1.819798035416477e-5 | F(p) = 88.23337432766863
[0348.3699] # 1522 | Change: 1.3425922418264236e-7 | RelError: 1.8159398859586117e-5 | F(p) = 88.2333741934094
[0348.4541] # 1523 | Change: 1.3441423618587578e-7 | RelError: 1.8120987697655413e-5 | F(p) = 88.23337405899517
[0348.5641] # 1524 | Change: 1.326630894027403e-7 | RelError: 1.808256395431945e-5 | F(p) = 88.23337392633208
[0348.6463] # 1525 | Change: 1.3485970384863322e-7 | RelError: 1.804410448298929e-5 | F(p) = 88.23337379147237
[0348.7606] # 1526 | Change: 1.346267310964322e-7 | RelError: 1.8005903590744486e-5 | F(p) = 88.23337365684564
[0348.8497] # 1527 | Change: 1.3347445815270476e-7 | RelError: 1.7967748798337232e-5 | F(p) = 88.23337352337118
[0348.9660] # 1528 | Change: 1.3142552290901222e-7 | RelError: 1.7929756385955697e-5 | F(p) = 88.23337339194566
[0349.0483] # 1529 | Change: 1.326613272567556e-7 | RelError: 1.789204943678614e-5 | F(p) = 88.23337325928433
[0349.1601] # 1530 | Change: 1.3306454604844475e-7 | RelError: 1.7854158024516326e-5 | F(p) = 88.23337312621979
[0349.2396] # 1531 | Change: 1.3203718651766394e-7 | RelError: 1.781655954698243e-5 | F(p) = 88.2333729941826
[0349.3510] # 1532 | Change: 1.30715434920603e-7 | RelError: 1.7779021924586157e-5 | F(p) = 88.23337286346717
[0349.4346] # 1533 | Change: 1.3221165318100248e-7 | RelError: 1.7741469352327896e-5 | F(p) = 88.23337273125551
[0349.5570] # 1534 | Change: 1.303203873703751e-7 | RelError: 1.770398983084472e-5 | F(p) = 88.23337260093513
[0349.6380] # 1535 | Change: 1.2955239014900144e-7 | RelError: 1.7667072346472575e-5 | F(p) = 88.23337247138274
[0349.7167] # 1536 | Change: 1.2947613470259967e-7 | RelError: 1.76294700512769e-5 | F(p) = 88.2333723419066
[0349.8314] # 1537 | Change: 1.285849293708452e-7 | RelError: 1.759263852177124e-5 | F(p) = 88.23337221332167
[0349.9117] # 1538 | Change: 1.3172331136956927e-7 | RelError: 1.7555711952891366e-5 | F(p) = 88.23337208159836
[0350.0190] # 1539 | Change: 1.2859851494795294e-7 | RelError: 1.7518992452413315e-5 | F(p) = 88.23337195299985
[0350.0956] # 1540 | Change: 1.2917503511289397e-7 | RelError: 1.748227909284593e-5 | F(p) = 88.23337182382481
[0350.2034] # 1541 | Change: 1.2920857273002184e-7 | RelError: 1.7445786492881028e-5 | F(p) = 88.23337169461624
[0350.2807] # 1542 | Change: 1.2628947843040805e-7 | RelError: 1.7409050158153922e-5 | F(p) = 88.23337156832676
[0350.4040] # 1543 | Change: 1.269982021767646e-7 | RelError: 1.7372595264781225e-5 | F(p) = 88.23337144132856
[0350.4900] # 1544 | Change: 1.2809485383513675e-7 | RelError: 1.733642959122814e-5 | F(p) = 88.2333713132337
[0350.6114] # 1545 | Change: 1.2680980887580517e-7 | RelError: 1.730000799900417e-5 | F(p) = 88.2333711864239
[0350.6892] # 1546 | Change: 1.2725375597710809e-7 | RelError: 1.7263931189030463e-5 | F(p) = 88.23337105917014
[0350.8010] # 1547 | Change: 1.2615129207915743e-7 | RelError: 1.7228056472724814e-5 | F(p) = 88.23337093301885
[0350.8841] # 1548 | Change: 1.2438675867088023e-7 | RelError: 1.719208270089787e-5 | F(p) = 88.23337080863209
[0350.9650] # 1549 | Change: 1.255181132364669e-7 | RelError: 1.715612441389343e-5 | F(p) = 88.23337068311398
[0351.0763] # 1550 | Change: 1.2576823849030916e-7 | RelError: 1.7120388209549493e-5 | F(p) = 88.23337055734574
[0351.1612] # 1551 | Change: 1.232458970434891e-7 | RelError: 1.7084753757985072e-5 | F(p) = 88.23337043409984
[0351.2709] # 1552 | Change: 1.2608371946498664e-7 | RelError: 1.704910581671e-5 | F(p) = 88.23337030801612
[0351.3559] # 1553 | Change: 1.2337699217823683e-7 | RelError: 1.701393323561258e-5 | F(p) = 88.23337018463913
[0351.4696] # 1554 | Change: 1.2388805714635964e-7 | RelError: 1.6978406073270488e-5 | F(p) = 88.23337006075107
[0351.5511] # 1555 | Change: 1.2225825685163727e-7 | RelError: 1.6943049901662186e-5 | F(p) = 88.23336993849281
[0351.6681] # 1556 | Change: 1.244060001681646e-7 | RelError: 1.6908001095076142e-5 | F(p) = 88.23336981408681
[0351.7490] # 1557 | Change: 1.2286037076592038e-7 | RelError: 1.6873070524182e-5 | F(p) = 88.23336969122644
[0351.8721] # 1558 | Change: 1.2068916532825824e-7 | RelError: 1.683786370007706e-5 | F(p) = 88.23336957053728
[0351.9555] # 1559 | Change: 1.219967344923134e-7 | RelError: 1.680321431789717e-5 | F(p) = 88.23336944854054
[0352.0720] # 1560 | Change: 1.234408983918911e-7 | RelError: 1.676853674730293e-5 | F(p) = 88.23336932509964
[0352.1563] # 1561 | Change: 1.2082865907814266e-7 | RelError: 1.6733625750405265e-5 | F(p) = 88.23336920427099
[0352.2732] # 1562 | Change: 1.2253792647243245e-7 | RelError: 1.6699289364685435e-5 | F(p) = 88.23336908173306
[0352.3569] # 1563 | Change: 1.1946244171667786e-7 | RelError: 1.6664576489134667e-5 | F(p) = 88.23336896227062
[0352.4430] # 1564 | Change: 1.1900932861408364e-7 | RelError: 1.6630222582396133e-5 | F(p) = 88.23336884326129
[0352.5544] # 1565 | Change: 1.2128685966672492e-7 | RelError: 1.6596048189727397e-5 | F(p) = 88.23336872197443
[0352.6432] # 1566 | Change: 1.194496803691436e-7 | RelError: 1.6561966515781152e-5 | F(p) = 88.23336860252475
[0352.7554] # 1567 | Change: 1.2033730456550984e-7 | RelError: 1.6527739067621138e-5 | F(p) = 88.23336848218744
[0352.8373] # 1568 | Change: 1.1858017501253926e-7 | RelError: 1.6493535157235552e-5 | F(p) = 88.23336836360727
[0352.9558] # 1569 | Change: 1.1840151614705974e-7 | RelError: 1.6459847690347485e-5 | F(p) = 88.23336824520575
[0353.0414] # 1570 | Change: 1.194445360397367e-7 | RelError: 1.6426008840597635e-5 | F(p) = 88.23336812576122
[0353.1551] # 1571 | Change: 1.1745865435841552e-7 | RelError: 1.6392182602568708e-5 | F(p) = 88.23336800830256
[0353.2397] # 1572 | Change: 1.1928706555863755e-7 | RelError: 1.6358597885151298e-5 | F(p) = 88.2333678890155
[0353.3531] # 1573 | Change: 1.1557609980172856e-7 | RelError: 1.6324912226585928e-5 | F(p) = 88.2333677734394
[0353.4285] # 1574 | Change: 1.1982763226114912e-7 | RelError: 1.6291546255580246e-5 | F(p) = 88.23336765361177
[0353.5330] # 1575 | Change: 1.1646758935057733e-7 | RelError: 1.6258073438930524e-5 | F(p) = 88.23336753714418
[0353.6080] # 1576 | Change: 1.1571225400075491e-7 | RelError: 1.6224948137729386e-5 | F(p) = 88.23336742143192
[0353.6821] # 1577 | Change: 1.1594406146286929e-7 | RelError: 1.619163947519928e-5 | F(p) = 88.23336730548786
[0353.7831] # 1578 | Change: 1.1710000080711325e-7 | RelError: 1.6158667565535155e-5 | F(p) = 88.23336718838786
[0353.8593] # 1579 | Change: 1.1217741757718613e-7 | RelError: 1.6125557307094325e-5 | F(p) = 88.23336707621044
[0353.9575] # 1580 | Change: 1.1777464692386275e-7 | RelError: 1.609234015518147e-5 | F(p) = 88.2333669584358
[0354.0250] # 1581 | Change: 1.1635924579422863e-7 | RelError: 1.605983775135256e-5 | F(p) = 88.23336684207655
[0354.1224] # 1582 | Change: 1.1427540869135555e-7 | RelError: 1.6027061821051304e-5 | F(p) = 88.23336672780114
[0354.2001] # 1583 | Change: 1.1340664229919639e-7 | RelError: 1.5994257732707944e-5 | F(p) = 88.2333666143945
[0354.3034] # 1584 | Change: 1.1463936289146659e-7 | RelError: 1.5961783612194384e-5 | F(p) = 88.23336649975514
[0354.3769] # 1585 | Change: 1.1451489001501614e-7 | RelError: 1.592902787130052e-5 | F(p) = 88.23336638524025
[0354.4786] # 1586 | Change: 1.126410467122696e-7 | RelError: 1.5896897999758638e-5 | F(p) = 88.2333662725992
[0354.5523] # 1587 | Change: 1.1262501686815085e-7 | RelError: 1.5864421218250945e-5 | F(p) = 88.23336615997418
[0354.6609] # 1588 | Change: 1.1362590157659724e-7 | RelError: 1.583225875051709e-5 | F(p) = 88.23336604634828
[0354.7421] # 1589 | Change: 1.130030966578488e-7 | RelError: 1.5799932095323643e-5 | F(p) = 88.23336593334518
[0354.8242] # 1590 | Change: 1.1180404158039892e-7 | RelError: 1.576804694820262e-5 | F(p) = 88.23336582154114
[0354.9378] # 1591 | Change: 1.1228480900626892e-7 | RelError: 1.5736222745763853e-5 | F(p) = 88.23336570925633
[0355.0223] # 1592 | Change: 1.11488432708029e-7 | RelError: 1.5704387019199922e-5 | F(p) = 88.2333655977679
[0355.1287] # 1593 | Change: 1.108893172840908e-7 | RelError: 1.5672221234684738e-5 | F(p) = 88.23336548687858
[0355.1991] # 1594 | Change: 1.1145414191560121e-7 | RelError: 1.5640826984826674e-5 | F(p) = 88.23336537542444
[0355.2992] # 1595 | Change: 1.1016285839104967e-7 | RelError: 1.5609223039465975e-5 | F(p) = 88.23336526526158
[0355.3737] # 1596 | Change: 1.1120681620013784e-7 | RelError: 1.557747487334609e-5 | F(p) = 88.23336515405477
[0355.4771] # 1597 | Change: 1.1033257862891332e-7 | RelError: 1.554613008120233e-5 | F(p) = 88.23336504372219
[0355.5439] # 1598 | Change: 1.0876397027459461e-7 | RelError: 1.5514829196687015e-5 | F(p) = 88.23336493495822
[0355.6413] # 1599 | Change: 1.1115724873889121e-7 | RelError: 1.548345832026653e-5 | F(p) = 88.23336482380097
[0355.7172] # 1600 | Change: 1.0865183242003695e-7 | RelError: 1.545208431792393e-5 | F(p) = 88.23336471514914
[0355.8264] # 1601 | Change: 1.1023298895906919e-7 | RelError: 1.542124660370545e-5 | F(p) = 88.23336460491615
[0355.8977] # 1602 | Change: 1.0842070707894891e-7 | RelError: 1.5390130898833558e-5 | F(p) = 88.23336449649544
[0356.0057] # 1603 | Change: 1.0851059073502256e-7 | RelError: 1.5359121404773482e-5 | F(p) = 88.23336438798485
[0356.0817] # 1604 | Change: 1.0727087840223248e-7 | RelError: 1.5328001692056962e-5 | F(p) = 88.23336428071397
[0356.1564] # 1605 | Change: 1.08900721329519e-7 | RelError: 1.5297539204088134e-5 | F(p) = 88.23336417181325
[0356.2650] # 1606 | Change: 1.0855556809019618e-7 | RelError: 1.5266477861387595e-5 | F(p) = 88.23336406325768
[0356.3489] # 1607 | Change: 1.0506730063752912e-7 | RelError: 1.5236117581164661e-5 | F(p) = 88.23336395819038
[0356.4618] # 1608 | Change: 1.0770489211608947e-7 | RelError: 1.5205669326333018e-5 | F(p) = 88.23336385048549
[0356.5459] # 1609 | Change: 1.0742098766058916e-7 | RelError: 1.5175057198045004e-5 | F(p) = 88.2333637430645
[0356.6618] # 1610 | Change: 1.0688492579902231e-7 | RelError: 1.5144678429693205e-5 | F(p) = 88.23336363617958
[0356.7473] # 1611 | Change: 1.0578236242508865e-7 | RelError: 1.5114362437858164e-5 | F(p) = 88.23336353039721
[0356.8599] # 1612 | Change: 1.0513251424981718e-7 | RelError: 1.5084061344833574e-5 | F(p) = 88.2333634252647
[0356.9433] # 1613 | Change: 1.0441561926199938e-7 | RelError: 1.5053961738600392e-5 | F(p) = 88.23336332084908
[0357.0576] # 1614 | Change: 1.0804484418258653e-7 | RelError: 1.5024030227462827e-5 | F(p) = 88.23336321280424
[0357.1398] # 1615 | Change: 1.0462765942520491e-7 | RelError: 1.499376850197989e-5 | F(p) = 88.23336310817658
[0357.2549] # 1616 | Change: 1.0532198757573497e-7 | RelError: 1.4964022338989473e-5 | F(p) = 88.23336300285459
[0357.3402] # 1617 | Change: 1.0319401155811647e-7 | RelError: 1.4934001082378835e-5 | F(p) = 88.23336289966058
[0357.4253] # 1618 | Change: 1.0547665851845522e-7 | RelError: 1.490426819138958e-5 | F(p) = 88.23336279418392
[0357.5442] # 1619 | Change: 1.022399800376661e-7 | RelError: 1.4874797433548202e-5 | F(p) = 88.23336269194394
[0357.6277] # 1620 | Change: 1.0439588038479997e-7 | RelError: 1.484492495058046e-5 | F(p) = 88.23336258754806
[0357.7408] # 1621 | Change: 1.0269789640915405e-7 | RelError: 1.4815434407271378e-5 | F(p) = 88.23336248485016
[0357.8251] # 1622 | Change: 1.0508225045668951e-7 | RelError: 1.478613821418436e-5 | F(p) = 88.23336237976791
[0357.9414] # 1623 | Change: 1.009903343174301e-7 | RelError: 1.4756713394946784e-5 | F(p) = 88.23336227877758
[0358.0247] # 1624 | Change: 1.043378574649978e-7 | RelError: 1.4727476903679143e-5 | F(p) = 88.23336217443972
[0358.1387] # 1625 | Change: 1.0340029632516234e-7 | RelError: 1.4698019544180736e-5 | F(p) = 88.23336207103942
[0358.2218] # 1626 | Change: 1.0208958656221512e-7 | RelError: 1.4669197712271215e-5 | F(p) = 88.23336196894984
[0358.3363] # 1627 | Change: 9.941793166490243e-8 | RelError: 1.4640226809449711e-5 | F(p) = 88.2333618695319
[0358.4170] # 1628 | Change: 1.0155191887406545e-7 | RelError: 1.4610949379618944e-5 | F(p) = 88.23336176797999
[0358.5290] # 1629 | Change: 1.0366188973875978e-7 | RelError: 1.4582247817911969e-5 | F(p) = 88.2333616643181
[0358.6089] # 1630 | Change: 1.0032592001607554e-7 | RelError: 1.4553346751722702e-5 | F(p) = 88.23336156399218
[0358.6878] # 1631 | Change: 1.0086577617585135e-7 | RelError: 1.4524366701687885e-5 | F(p) = 88.2333614631264
[0358.7978] # 1632 | Change: 1.0045197029739938e-7 | RelError: 1.4496060391636043e-5 | F(p) = 88.23336136267443
[0358.8760] # 1633 | Change: 9.94895117401029e-8 | RelError: 1.4467094962582772e-5 | F(p) = 88.23336126318492
[0358.9809] # 1634 | Change: 1.013285526596519e-7 | RelError: 1.4438697979952672e-5 | F(p) = 88.23336116185637
[0359.0629] # 1635 | Change: 9.796110589377349e-8 | RelError: 1.4410295548509796e-5 | F(p) = 88.23336106389526
[0359.1701] # 1636 | Change: 1.008246925948697e-7 | RelError: 1.4381851489507136e-5 | F(p) = 88.23336096307057
[0359.2532] # 1637 | Change: 9.682796076049272e-8 | RelError: 1.4353235145037535e-5 | F(p) = 88.2333608662426
[0359.3762] # 1638 | Change: 1.0062358057894016e-7 | RelError: 1.432532381214196e-5 | F(p) = 88.23336076561903
[0359.4811] # 1639 | Change: 9.908076492592954e-8 | RelError: 1.429710344030227e-5 | F(p) = 88.23336066653826
[0359.5986] # 1640 | Change: 9.898147368403443e-8 | RelError: 1.4269038588411937e-5 | F(p) = 88.23336056755679
[0359.6814] # 1641 | Change: 9.894080221783952e-8 | RelError: 1.4240991443255272e-5 | F(p) = 88.23336046861598
[0359.7992] # 1642 | Change: 9.691599700545339e-8 | RelError: 1.421300600899939e-5 | F(p) = 88.23336037169999
[0359.8785] # 1643 | Change: 9.854672100573225e-8 | RelError: 1.4185500476502022e-5 | F(p) = 88.23336027315327
[0359.9875] # 1644 | Change: 9.808056233850948e-8 | RelError: 1.4157603655097168e-5 | F(p) = 88.2333601750727
[0360.0583] # 1645 | Change: 9.712320547805575e-8 | RelError: 1.4129666476747456e-5 | F(p) = 88.2333600779495
[0360.1268] # 1646 | Change: 9.469850681398384e-8 | RelError: 1.4102079501760132e-5 | F(p) = 88.23335998325099
[0360.2255] # 1647 | Change: 9.815875046115252e-8 | RelError: 1.4074423678763984e-5 | F(p) = 88.23335988509224
[0360.3025] # 1648 | Change: 9.637902564918477e-8 | RelError: 1.4047046518234307e-5 | F(p) = 88.23335978871322
[0360.4025] # 1649 | Change: 9.538018730381737e-8 | RelError: 1.4019289549108593e-5 | F(p) = 88.23335969333303
[0360.4907] # 1650 | Change: 9.65564765920135e-8 | RelError: 1.3992250402494732e-5 | F(p) = 88.23335959677655
[0360.6048] # 1651 | Change: 9.555043334330549e-8 | RelError: 1.3964980202308933e-5 | F(p) = 88.23335950122612
[0360.6875] # 1652 | Change: 9.626457142530853e-8 | RelError: 1.393730599747388e-5 | F(p) = 88.23335940496155
[0360.7915] # 1653 | Change: 9.602662487395719e-8 | RelError: 1.3910182240479039e-5 | F(p) = 88.23335930893492
[0360.8666] # 1654 | Change: 9.457667715651041e-8 | RelError: 1.3883095370624134e-5 | F(p) = 88.23335921435825
[0360.9680] # 1655 | Change: 9.356966756968177e-8 | RelError: 1.385631576110981e-5 | F(p) = 88.23335912078858
[0361.0400] # 1656 | Change: 9.50868752624956e-8 | RelError: 1.382921361238262e-5 | F(p) = 88.2333590257017
[0361.1452] # 1657 | Change: 9.444249826628948e-8 | RelError: 1.3802412330781395e-5 | F(p) = 88.2333589312592
[0361.2167] # 1658 | Change: 9.352424967801198e-8 | RelError: 1.3775438134030663e-5 | F(p) = 88.23335883773495
[0361.2860] # 1659 | Change: 9.439021653179225e-8 | RelError: 1.3748819417697144e-5 | F(p) = 88.23335874334474
[0361.3814] # 1660 | Change: 9.08323158910207e-8 | RelError: 1.3722232422253034e-5 | F(p) = 88.23335865251242
[0361.4539] # 1661 | Change: 9.720754690079048e-8 | RelError: 1.369544955858608e-5 | F(p) = 88.23335855530487
[0361.5593] # 1662 | Change: 9.335175832347886e-8 | RelError: 1.3669017399786858e-5 | F(p) = 88.23335846195312
[0361.6302] # 1663 | Change: 9.081040275304986e-8 | RelError: 1.3642549274043857e-5 | F(p) = 88.23335837114271
[0361.7258] # 1664 | Change: 9.384663712808106e-8 | RelError: 1.3616106064423294e-5 | F(p) = 88.23335827729608
[0361.8043] # 1665 | Change: 9.075905893496383e-8 | RelError: 1.358991745752402e-5 | F(p) = 88.23335818653702
[0361.8977] # 1666 | Change: 9.183069948903722e-8 | RelError: 1.3563455967196599e-5 | F(p) = 88.23335809470632
[0361.9661] # 1667 | Change: 9.25899286130516e-8 | RelError: 1.3537257681296881e-5 | F(p) = 88.23335800211639
[0362.0672] # 1668 | Change: 9.188995875319961e-8 | RelError: 1.3511139432802159e-5 | F(p) = 88.23335791022643
[0362.1378] # 1669 | Change: 9.092137531752087e-8 | RelError: 1.3484924329864988e-5 | F(p) = 88.23335781930506
[0362.2408] # 1670 | Change: 9.388053001657681e-8 | RelError: 1.3458990379775627e-5 | F(p) = 88.23335772542453
[0362.3178] # 1671 | Change: 8.731535672268365e-8 | RelError: 1.3433137954013376e-5 | F(p) = 88.23335763810917
[0362.3992] # 1672 | Change: 9.35450117367509e-8 | RelError: 1.340743732596359e-5 | F(p) = 88.23335754456416
[0362.4982] # 1673 | Change: 8.908027382403816e-8 | RelError: 1.3381003516649299e-5 | F(p) = 88.23335745548388
[0362.5674] # 1674 | Change: 9.12102535721715e-8 | RelError: 1.3355537352102674e-5 | F(p) = 88.23335736427363
[0362.6640] # 1675 | Change: 8.994409483875643e-8 | RelError: 1.3329858721009865e-5 | F(p) = 88.23335727432953
[0362.7360] # 1676 | Change: 8.894136271919706e-8 | RelError: 1.3304490049490297e-5 | F(p) = 88.23335718538817
[0362.8294] # 1677 | Change: 8.997020017886825e-8 | RelError: 1.3278947623488673e-5 | F(p) = 88.23335709541797
[0362.8975] # 1678 | Change: 9.02943355640673e-8 | RelError: 1.3253512884580412e-5 | F(p) = 88.23335700512364
[0362.9954] # 1679 | Change: 8.782436111687275e-8 | RelError: 1.3228044962636744e-5 | F(p) = 88.23335691729928
[0363.0691] # 1680 | Change: 8.834889797526557e-8 | RelError: 1.3202512160739254e-5 | F(p) = 88.23335682895038
[0363.1624] # 1681 | Change: 8.918934213397733e-8 | RelError: 1.3177071923489677e-5 | F(p) = 88.23335673976104
[0363.2281] # 1682 | Change: 9.107870369007287e-8 | RelError: 1.3152041041954612e-5 | F(p) = 88.23335664868233
[0363.3311] # 1683 | Change: 8.756987313063291e-8 | RelError: 1.3126819848357983e-5 | F(p) = 88.23335656111246
[0363.4186] # 1684 | Change: 8.619937830189883e-8 | RelError: 1.3101748516074896e-5 | F(p) = 88.23335647491308
[0363.5351] # 1685 | Change: 8.762621916957869e-8 | RelError: 1.307686766732571e-5 | F(p) = 88.23335638728686
[0363.6149] # 1686 | Change: 8.870399881288904e-8 | RelError: 1.305184378533391e-5 | F(p) = 88.23335629858286
[0363.6868] # 1687 | Change: 8.596067857524758e-8 | RelError: 1.3026795781163456e-5 | F(p) = 88.23335621262218
[0363.7907] # 1688 | Change: 8.760372338656452e-8 | RelError: 1.3002099394036149e-5 | F(p) = 88.23335612501846
[0363.8693] # 1689 | Change: 8.693889697042323e-8 | RelError: 1.2977339984105049e-5 | F(p) = 88.23335603807956
[0363.9712] # 1690 | Change: 8.631627679278608e-8 | RelError: 1.2952332545115833e-5 | F(p) = 88.23335595176329
[0364.0417] # 1691 | Change: 8.834811637825624e-8 | RelError: 1.2927920206348932e-5 | F(p) = 88.23335586341517
[0364.1375] # 1692 | Change: 8.50672137175934e-8 | RelError: 1.2903211865599097e-5 | F(p) = 88.23335577834796
[0364.2100] # 1693 | Change: 8.521432448560518e-8 | RelError: 1.2878383448799837e-5 | F(p) = 88.23335569313363
[0364.3083] # 1694 | Change: 8.609026735939551e-8 | RelError: 1.2854283673143448e-5 | F(p) = 88.23335560704336
[0364.3767] # 1695 | Change: 8.605219647961349e-8 | RelError: 1.2829725290062211e-5 | F(p) = 88.23335552099117
[0364.4790] # 1696 | Change: 8.796548911504942e-8 | RelError: 1.2805363421535785e-5 | F(p) = 88.23335543302568
[0364.5528] # 1697 | Change: 8.379934968161251e-8 | RelError: 1.2781134091773618e-5 | F(p) = 88.23335534922633
[0364.6480] # 1698 | Change: 8.39095548599289e-8 | RelError: 1.275687505038459e-5 | F(p) = 88.23335526531677
[0364.7131] # 1699 | Change: 8.644185811590432e-8 | RelError: 1.2732814785336219e-5 | F(p) = 88.23335517887492
[0364.7817] # 1700 | Change: 8.316315813772235e-8 | RelError: 1.2708659877613817e-5 | F(p) = 88.23335509571176
[0364.8832] # 1701 | Change: 8.558475883546635e-8 | RelError: 1.2684663910508683e-5 | F(p) = 88.233355010127
[0364.9499] # 1702 | Change: 8.321576672187803e-8 | RelError: 1.266081136136192e-5 | F(p) = 88.23335492691123
[0365.0431] # 1703 | Change: 8.463541689707199e-8 | RelError: 1.2636568192598812e-5 | F(p) = 88.23335484227582
[0365.1151] # 1704 | Change: 8.213797286771296e-8 | RelError: 1.261259995317763e-5 | F(p) = 88.23335476013784
[0365.2134] # 1705 | Change: 8.325207545567537e-8 | RelError: 1.2588941256006218e-5 | F(p) = 88.23335467688577
[0365.2809] # 1706 | Change: 8.362033554476511e-8 | RelError: 1.2564964922491176e-5 | F(p) = 88.23335459326543
[0365.3767] # 1707 | Change: 8.215836544422928e-8 | RelError: 1.2541473390207875e-5 | F(p) = 88.23335451110707
[0365.4529] # 1708 | Change: 8.517187666257087e-8 | RelError: 1.2517846400244272e-5 | F(p) = 88.23335442593519
[0365.5623] # 1709 | Change: 8.143310026298423e-8 | RelError: 1.2494174730596527e-5 | F(p) = 88.23335434450209
[0365.6436] # 1710 | Change: 8.301104514885083e-8 | RelError: 1.2470925061367142e-5 | F(p) = 88.23335426149104
[0365.7567] # 1711 | Change: 8.146561469857261e-8 | RelError: 1.2447431480795796e-5 | F(p) = 88.23335418002543
[0365.8354] # 1712 | Change: 8.292215625260724e-8 | RelError: 1.2424077601358653e-5 | F(p) = 88.23335409710327
[0365.9185] # 1713 | Change: 8.307689824960107e-8 | RelError: 1.240074682165845e-5 | F(p) = 88.23335401402638
[0366.0305] # 1714 | Change: 8.14413994021379e-8 | RelError: 1.2377355260758384e-5 | F(p) = 88.23335393258498
[0366.1074] # 1715 | Change: 7.972465709826793e-8 | RelError: 1.2353969912701192e-5 | F(p) = 88.23335385286032
[0366.2138] # 1716 | Change: 8.22420531676471e-8 | RelError: 1.2330734168340554e-5 | F(p) = 88.23335377061827
[0366.2920] # 1717 | Change: 8.308009569191199e-8 | RelError: 1.2308138886885186e-5 | F(p) = 88.23335368753817
[0366.4040] # 1718 | Change: 7.890611186667229e-8 | RelError: 1.2284630239779006e-5 | F(p) = 88.23335360863206
[0366.4805] # 1719 | Change: 7.952429825763829e-8 | RelError: 1.2261695593411641e-5 | F(p) = 88.23335352910776
[0366.5871] # 1720 | Change: 8.360548520158773e-8 | RelError: 1.2238650000476925e-5 | F(p) = 88.23335344550227
[0366.6666] # 1721 | Change: 7.797690670940938e-8 | RelError: 1.2215884393685475e-5 | F(p) = 88.23335336752537
[0366.7722] # 1722 | Change: 8.075811308572156e-8 | RelError: 1.219325536517987e-5 | F(p) = 88.23335328676725
[0366.8483] # 1723 | Change: 7.945820357235789e-8 | RelError: 1.2170353580079505e-5 | F(p) = 88.23335320730905
[0366.9595] # 1724 | Change: 7.990499284460384e-8 | RelError: 1.2147742455220306e-5 | F(p) = 88.23335312740406
[0367.0348] # 1725 | Change: 7.996266049303813e-8 | RelError: 1.212496910233442e-5 | F(p) = 88.2333530474414
[0367.1571] # 1726 | Change: 7.801952506270027e-8 | RelError: 1.2102530941047284e-5 | F(p) = 88.23335296942187
[0367.2433] # 1727 | Change: 8.027510034480656e-8 | RelError: 1.2080274900566931e-5 | F(p) = 88.23335288914677
[0367.3195] # 1728 | Change: 7.734348628218868e-8 | RelError: 1.205706365275003e-5 | F(p) = 88.23335281180329
[0367.4197] # 1729 | Change: 7.874612606428855e-8 | RelError: 1.2035034571827688e-5 | F(p) = 88.23335273305716
[0367.4876] # 1730 | Change: 8.105328674901102e-8 | RelError: 1.2012575576195996e-5 | F(p) = 88.23335265200387
[0367.5919] # 1731 | Change: 7.575354743494245e-8 | RelError: 1.1990343351674295e-5 | F(p) = 88.23335257625033
[0367.6663] # 1732 | Change: 7.912298372048099e-8 | RelError: 1.1967843930704964e-5 | F(p) = 88.23335249712734
[0367.7743] # 1733 | Change: 7.673357060866692e-8 | RelError: 1.1945719956217576e-5 | F(p) = 88.23335242039377
[0367.8556] # 1734 | Change: 8.019695485472766e-8 | RelError: 1.1923310751012463e-5 | F(p) = 88.23335234019682
[0367.9710] # 1735 | Change: 7.668238310998277e-8 | RelError: 1.1901671894284344e-5 | F(p) = 88.23335226351443
[0368.0502] # 1736 | Change: 7.77956756792264e-8 | RelError: 1.1879389669944997e-5 | F(p) = 88.23335218571876
[0368.1678] # 1737 | Change: 7.586243100377033e-8 | RelError: 1.1857442662370663e-5 | F(p) = 88.23335210985633
[0368.2456] # 1738 | Change: 7.711152250067244e-8 | RelError: 1.183580637893764e-5 | F(p) = 88.2333520327448
[0368.3584] # 1739 | Change: 7.907478050128702e-8 | RelError: 1.1813663983678819e-5 | F(p) = 88.23335195367002
[0368.4344] # 1740 | Change: 7.338283580793359e-8 | RelError: 1.1791859189938615e-5 | F(p) = 88.23335188028719
[0368.5201] # 1741 | Change: 7.822175973615231e-8 | RelError: 1.1769907989145684e-5 | F(p) = 88.23335180206543
[0368.6302] # 1742 | Change: 7.662947609787807e-8 | RelError: 1.1748429125279334e-5 | F(p) = 88.23335172543595
[0368.7124] # 1743 | Change: 7.558307402177888e-8 | RelError: 1.1726573972392394e-5 | F(p) = 88.23335164985288
[0368.8256] # 1744 | Change: 7.819116376595048e-8 | RelError: 1.1704846802529737e-5 | F(p) = 88.23335157166171
[0368.9051] # 1745 | Change: 7.34167855398482e-8 | RelError: 1.1683381830384928e-5 | F(p) = 88.23335149824493
[0369.0177] # 1746 | Change: 7.441616389769479e-8 | RelError: 1.1662011095474572e-5 | F(p) = 88.23335142382876
[0369.1010] # 1747 | Change: 7.834239568182966e-8 | RelError: 1.1640109819182985e-5 | F(p) = 88.23335134548637
[0369.2098] # 1748 | Change: 7.354597642006411e-8 | RelError: 1.1618838480003043e-5 | F(p) = 88.23335127194039
[0369.2871] # 1749 | Change: 7.402989865568088e-8 | RelError: 1.159763572018508e-5 | F(p) = 88.2333511979105
[0369.4021] # 1750 | Change: 7.423010117690865e-8 | RelError: 1.1576223462221355e-5 | F(p) = 88.2333511236804
[0369.4840] # 1751 | Change: 7.451922101608943e-8 | RelError: 1.1554825518828676e-5 | F(p) = 88.23335104916117
[0369.6122] # 1752 | Change: 7.643424737580062e-8 | RelError: 1.153387471538517e-5 | F(p) = 88.23335097272692
[0369.7518] # 1753 | Change: 7.434407223172457e-8 | RelError: 1.1512885788066734e-5 | F(p) = 88.23335089838285
[0369.8518] # 1754 | Change: 7.21733073305586e-8 | RelError: 1.14916685091818e-5 | F(p) = 88.23335082620954
[0369.9679] # 1755 | Change: 7.640090871063876e-8 | RelError: 1.147062048231129e-5 | F(p) = 88.23335074980864
[0370.0539] # 1756 | Change: 7.371323818006204e-8 | RelError: 1.1449497435612932e-5 | F(p) = 88.2333506760954
[0370.1788] # 1757 | Change: 7.135696478144382e-8 | RelError: 1.1428708384952547e-5 | F(p) = 88.23335060473843
[0370.2733] # 1758 | Change: 7.394817203021375e-8 | RelError: 1.1407562423206986e-5 | F(p) = 88.23335053079026
[0370.4211] # 1759 | Change: 7.335350460380141e-8 | RelError: 1.1386760732650599e-5 | F(p) = 88.23335045743676
[0370.5155] # 1760 | Change: 7.414887193135655e-8 | RelError: 1.136582948802946e-5 | F(p) = 88.23335038328788
[0370.6350] # 1761 | Change: 7.037463944925548e-8 | RelError: 1.1345519526309607e-5 | F(p) = 88.23335031291325
[0370.7269] # 1762 | Change: 7.401008872420789e-8 | RelError: 1.1324484505830762e-5 | F(p) = 88.23335023890316
[0370.8476] # 1763 | Change: 7.108540955869103e-8 | RelError: 1.1303695514432807e-5 | F(p) = 88.23335016781775
[0370.9266] # 1764 | Change: 7.40079428851459e-8 | RelError: 1.1283144692196928e-5 | F(p) = 88.2333500938098
[0371.0470] # 1765 | Change: 7.239295030103676e-8 | RelError: 1.1262861041715778e-5 | F(p) = 88.23335002141685
[0371.1316] # 1766 | Change: 7.077392183418851e-8 | RelError: 1.1242170830096707e-5 | F(p) = 88.23334995064293
[0371.2489] # 1767 | Change: 7.297971649222745e-8 | RelError: 1.1221396141058517e-5 | F(p) = 88.23334987766322
[0371.3277] # 1768 | Change: 7.107891519808618e-8 | RelError: 1.1201520521926265e-5 | F(p) = 88.2333498065843
[0371.4109] # 1769 | Change: 7.313056471502932e-8 | RelError: 1.1180828399480253e-5 | F(p) = 88.23334973345374
[0371.5235] # 1770 | Change: 7.06065748090623e-8 | RelError: 1.116061035157574e-5 | F(p) = 88.23334966284716
[0371.6094] # 1771 | Change: 7.124475587261259e-8 | RelError: 1.114027160742134e-5 | F(p) = 88.2333495916024
[0371.7160] # 1772 | Change: 6.942653385522135e-8 | RelError: 1.1120307099347305e-5 | F(p) = 88.23334952217587
[0371.7955] # 1773 | Change: 6.932623364264145e-8 | RelError: 1.1100100598137742e-5 | F(p) = 88.23334945284964
[0371.9082] # 1774 | Change: 7.174995175773802e-8 | RelError: 1.1079857243767005e-5 | F(p) = 88.23334938109969
[0371.9931] # 1775 | Change: 7.163853865677083e-8 | RelError: 1.1060028124757107e-5 | F(p) = 88.23334930946115
[0372.1076] # 1776 | Change: 7.003409052686038e-8 | RelError: 1.1039984443040909e-5 | F(p) = 88.23334923942706
[0372.1837] # 1777 | Change: 6.852404510482302e-8 | RelError: 1.1019970344464741e-5 | F(p) = 88.23334917090301
[0372.2998] # 1778 | Change: 7.0424761133836e-8 | RelError: 1.0999919837507018e-5 | F(p) = 88.23334910047825
[0372.3852] # 1779 | Change: 6.977947464292811e-8 | RelError: 1.0980031586937311e-5 | F(p) = 88.23334903069878
[0372.5026] # 1780 | Change: 6.976129895974736e-8 | RelError: 1.0960249557730307e-5 | F(p) = 88.23334896093748
[0372.5784] # 1781 | Change: 7.079393071762752e-8 | RelError: 1.0940526804415636e-5 | F(p) = 88.23334889014355
[0372.6516] # 1782 | Change: 6.723132628394524e-8 | RelError: 1.0920825559619736e-5 | F(p) = 88.23334882291222
[0372.7557] # 1783 | Change: 7.016403458237619e-8 | RelError: 1.0900831161919374e-5 | F(p) = 88.23334875274819
[0372.8316] # 1784 | Change: 6.969429477976519e-8 | RelError: 1.0881153607563892e-5 | F(p) = 88.23334868305389
[0372.9429] # 1785 | Change: 6.82182559330613e-8 | RelError: 1.0861651018623048e-5 | F(p) = 88.23334861483563
[0373.0262] # 1786 | Change: 6.841085564701643e-8 | RelError: 1.0842142121620057e-5 | F(p) = 88.23334854642478
[0373.1374] # 1787 | Change: 6.840491550974548e-8 | RelError: 1.082275178162657e-5 | F(p) = 88.23334847801986
[0373.2156] # 1788 | Change: 6.942904917650594e-8 | RelError: 1.0803297765245154e-5 | F(p) = 88.23334840859081
[0373.3263] # 1789 | Change: 6.665044338660664e-8 | RelError: 1.0784068994951966e-5 | F(p) = 88.23334834194037
[0373.4095] # 1790 | Change: 6.937241892046586e-8 | RelError: 1.0764660984701684e-5 | F(p) = 88.23334827256795
[0373.5171] # 1791 | Change: 6.637151273025665e-8 | RelError: 1.07450630865879e-5 | F(p) = 88.23334820619644
[0373.5946] # 1792 | Change: 6.721612066939997e-8 | RelError: 1.0725894723035422e-5 | F(p) = 88.23334813898032
[0373.7021] # 1793 | Change: 6.786191875107761e-8 | RelError: 1.070689599121382e-5 | F(p) = 88.2333480711184
[0373.7773] # 1794 | Change: 6.793869999910385e-8 | RelError: 1.06876008001207e-5 | F(p) = 88.2333480031797
[0373.8621] # 1795 | Change: 6.781230865726684e-8 | RelError: 1.0668650833887138e-5 | F(p) = 88.23334793536739
[0373.9751] # 1796 | Change: 6.690689247079717e-8 | RelError: 1.0649413281127546e-5 | F(p) = 88.2333478684605
[0374.0560] # 1797 | Change: 6.660901874511183e-8 | RelError: 1.0630473492521887e-5 | F(p) = 88.23334780185148
[0374.1781] # 1798 | Change: 6.51439790999575e-8 | RelError: 1.0611656682378772e-5 | F(p) = 88.2333477367075
[0374.2666] # 1799 | Change: 6.803553276313323e-8 | RelError: 1.0592217452054758e-5 | F(p) = 88.23334766867197
[0374.3859] # 1800 | Change: 6.479822900473664e-8 | RelError: 1.0573381731587619e-5 | F(p) = 88.23334760387374
[0374.4677] # 1801 | Change: 6.804449981245853e-8 | RelError: 1.0554423729169452e-5 | F(p) = 88.23334753582924
[0374.5800] # 1802 | Change: 6.522196827063453e-8 | RelError: 1.0535786918549054e-5 | F(p) = 88.23334747060727
[0374.6559] # 1803 | Change: 6.701941401843214e-8 | RelError: 1.0517067647286503e-5 | F(p) = 88.23334740358786
[0374.7664] # 1804 | Change: 6.560914300735021e-8 | RelError: 1.0498057474844755e-5 | F(p) = 88.23334733797871
[0374.8471] # 1805 | Change: 6.645632311119698e-8 | RelError: 1.0479479181108642e-5 | F(p) = 88.23334727152239
[0374.9581] # 1806 | Change: 6.464556179253123e-8 | RelError: 1.0460708849643e-5 | F(p) = 88.23334720687683
[0375.0364] # 1807 | Change: 6.347976011511491e-8 | RelError: 1.0442173644854176e-5 | F(p) = 88.23334714339707
[0375.1492] # 1808 | Change: 6.507455907467374e-8 | RelError: 1.0423854868804312e-5 | F(p) = 88.23334707832251
[0375.2299] # 1809 | Change: 6.501177551854198e-8 | RelError: 1.040570370091522e-5 | F(p) = 88.23334701331073
[0375.3128] # 1810 | Change: 6.633361238073121e-8 | RelError: 1.0386739982110008e-5 | F(p) = 88.23334694697712
[0375.4346] # 1811 | Change: 6.460612667069654e-8 | RelError: 1.0368373410217458e-5 | F(p) = 88.233346882371
[0375.5187] # 1812 | Change: 6.5672224991431e-8 | RelError: 1.035031582760899e-5 | F(p) = 88.23334681669877
[0375.6452] # 1813 | Change: 6.238549588033493e-8 | RelError: 1.0331300762159535e-5 | F(p) = 88.23334675431327
[0375.7386] # 1814 | Change: 6.489514703389432e-8 | RelError: 1.0313400079621799e-5 | F(p) = 88.23334668941813
[0375.8649] # 1815 | Change: 6.447650946483918e-8 | RelError: 1.0294922867361688e-5 | F(p) = 88.23334662494162
[0375.9538] # 1816 | Change: 6.298569132923149e-8 | RelError: 1.0276857636781457e-5 | F(p) = 88.23334656195593
[0376.0779] # 1817 | Change: 6.383619677308161e-8 | RelError: 1.0258851820054472e-5 | F(p) = 88.23334649811973
[0376.1768] # 1818 | Change: 6.462093438130978e-8 | RelError: 1.0240519882689467e-5 | F(p) = 88.2333464334988
[0376.3074] # 1819 | Change: 6.274292729813169e-8 | RelError: 1.0222714526080955e-5 | F(p) = 88.23334637075587
[0376.3881] # 1820 | Change: 6.261969076604146e-8 | RelError: 1.0204725262572942e-5 | F(p) = 88.23334630813618
[0376.5005] # 1821 | Change: 6.387277551311854e-8 | RelError: 1.0186346953374295e-5 | F(p) = 88.2333462442634
[0376.5778] # 1822 | Change: 6.275729447224876e-8 | RelError: 1.0168630806425449e-5 | F(p) = 88.2333461815061
[0376.6606] # 1823 | Change: 6.2798747535453e-8 | RelError: 1.0150545692384679e-5 | F(p) = 88.23334611870736
[0376.7698] # 1824 | Change: 6.262260399125807e-8 | RelError: 1.0132664332318202e-5 | F(p) = 88.23334605608476
[0376.8474] # 1825 | Change: 6.119093143297505e-8 | RelError: 1.0114782194326408e-5 | F(p) = 88.23334599489382
[0376.9597] # 1826 | Change: 6.526653351102141e-8 | RelError: 1.009691988160493e-5 | F(p) = 88.23334592962729
[0377.0377] # 1827 | Change: 6.087715576086339e-8 | RelError: 1.0079727425637075e-5 | F(p) = 88.23334586875013
[0377.1551] # 1828 | Change: 6.400284746632678e-8 | RelError: 1.0061854553097734e-5 | F(p) = 88.23334580474729
[0377.2394] # 1829 | Change: 5.9117127193530905e-8 | RelError: 1.0043722117037443e-5 | F(p) = 88.23334574563016
[0377.3619] # 1830 | Change: 6.494904880582908e-8 | RelError: 1.0026282876981329e-5 | F(p) = 88.23334568068111
[0377.4441] # 1831 | Change: 5.982391826364619e-8 | RelError: 1.0008626247111046e-5 | F(p) = 88.2333456208572
[0377.5518] # 1832 | Change: 6.154336062991206e-8 | RelError: 9.991229823947425e-6 | F(p) = 88.23334555931383
[0377.6254] # 1833 | Change: 6.040505695636966e-8 | RelError: 9.973750931108749e-6 | F(p) = 88.23334549890878
[0377.7283] # 1834 | Change: 6.211692493707233e-8 | RelError: 9.956147353868196e-6 | F(p) = 88.23334543679185
[0377.8098] # 1835 | Change: 6.153634046768275e-8 | RelError: 9.938972942962032e-6 | F(p) = 88.23334537525551
[0377.8984] # 1836 | Change: 6.259914187012328e-8 | RelError: 9.921506792520058e-6 | F(p) = 88.23334531265637
[0378.0232] # 1837 | Change: 5.949208059519151e-8 | RelError: 9.904051838480591e-6 | F(p) = 88.23334525316429
[0378.1100] # 1838 | Change: 6.051786272109894e-8 | RelError: 9.886902612672996e-6 | F(p) = 88.23334519264642
[0378.2184] # 1839 | Change: 5.9362250226513424e-8 | RelError: 9.86953395380657e-6 | F(p) = 88.23334513328417
[0378.3047] # 1840 | Change: 6.261018370423699e-8 | RelError: 9.852303544189643e-6 | F(p) = 88.23334507067399
[0378.4302] # 1841 | Change: 5.9297860843798844e-8 | RelError: 9.83525439870876e-6 | F(p) = 88.23334501137613
[0378.5148] # 1842 | Change: 6.129205587512843e-8 | RelError: 9.818122694798638e-6 | F(p) = 88.23334495008407
[0378.6354] # 1843 | Change: 5.807976322103059e-8 | RelError: 9.800706410420276e-6 | F(p) = 88.23334489200431
[0378.7217] # 1844 | Change: 6.10334609518759e-8 | RelError: 9.783949961444873e-6 | F(p) = 88.23334483097085
[0378.8411] # 1845 | Change: 5.93498867829112e-8 | RelError: 9.766547267014454e-6 | F(p) = 88.23334477162096
[0378.9271] # 1846 | Change: 6.013300435370184e-8 | RelError: 9.750222692292536e-6 | F(p) = 88.23334471148796
[0379.0425] # 1847 | Change: 5.971082828182261e-8 | RelError: 9.733165670665434e-6 | F(p) = 88.23334465177713
[0379.1218] # 1848 | Change: 5.914314726851444e-8 | RelError: 9.715853953318363e-6 | F(p) = 88.23334459263398
[0379.2117] # 1849 | Change: 5.9427975429571234e-8 | RelError: 9.699422619702605e-6 | F(p) = 88.23334453320601
[0379.3191] # 1850 | Change: 5.813339498672576e-8 | RelError: 9.682286841533798e-6 | F(p) = 88.23334447507261
[0379.4048] # 1851 | Change: 5.8529593616185593e-8 | RelError: 9.665658593839319e-6 | F(p) = 88.23334441654302
[0379.5182] # 1852 | Change: 5.842535699684959e-8 | RelError: 9.64859217417464e-6 | F(p) = 88.23334435811766
[0379.6099] # 1853 | Change: 5.936318814292463e-8 | RelError: 9.63212166635718e-6 | F(p) = 88.23334429875447
[0379.7329] # 1854 | Change: 6.019197940076992e-8 | RelError: 9.614898391436227e-6 | F(p) = 88.2333442385625
[0379.8145] # 1855 | Change: 5.728534802074137e-8 | RelError: 9.598435064385765e-6 | F(p) = 88.23334418127715
[0379.9319] # 1856 | Change: 5.836456296037795e-8 | RelError: 9.582605394272443e-6 | F(p) = 88.23334412291258
[0380.0132] # 1857 | Change: 5.949044634689926e-8 | RelError: 9.565629946518052e-6 | F(p) = 88.23334406342214
[0380.1242] # 1858 | Change: 5.6151478133870114e-8 | RelError: 9.54894011735411e-6 | F(p) = 88.23334400727066
[0380.1996] # 1859 | Change: 5.890741761049867e-8 | RelError: 9.532308333930002e-6 | F(p) = 88.23334394836324
[0380.3129] # 1860 | Change: 5.8163067251371103e-8 | RelError: 9.515560064570184e-6 | F(p) = 88.23334389020017
[0380.3924] # 1861 | Change: 5.7643376294436166e-8 | RelError: 9.499767428242827e-6 | F(p) = 88.2333438325568
[0380.5048] # 1862 | Change: 5.6420290661662875e-8 | RelError: 9.48330159696834e-6 | F(p) = 88.23334377613651
[0380.5886] # 1863 | Change: 5.732334784624982e-8 | RelError: 9.4670377899065e-6 | F(p) = 88.23334371881316
[0380.6688] # 1864 | Change: 5.8342521924714674e-8 | RelError: 9.45060295080375e-6 | F(p) = 88.23334366047064
[0380.7788] # 1865 | Change: 5.6600129028083757e-8 | RelError: 9.434679549456338e-6 | F(p) = 88.23334360387051
[0380.8887] # 1866 | Change: 5.650983325722336e-8 | RelError: 9.41807784472235e-6 | F(p) = 88.23334354736068
[0381.0168] # 1867 | Change: 5.893075183394103e-8 | RelError: 9.401800738767238e-6 | F(p) = 88.23334348842992
[0381.1347] # 1868 | Change: 5.561714999657852e-8 | RelError: 9.385805617417275e-6 | F(p) = 88.23334343281277
[0381.3005] # 1869 | Change: 5.599980568149476e-8 | RelError: 9.370016235665063e-6 | F(p) = 88.23334337681297
[0381.4182] # 1870 | Change: 5.7291302368867036e-8 | RelError: 9.353800018001366e-6 | F(p) = 88.23334331952167
[0381.5393] # 1871 | Change: 5.519848400581395e-8 | RelError: 9.337767212966846e-6 | F(p) = 88.23334326432318
[0381.6229] # 1872 | Change: 5.622281662454043e-8 | RelError: 9.321628750808789e-6 | F(p) = 88.23334320810037
[0381.7439] # 1873 | Change: 5.561344096349785e-8 | RelError: 9.305752827303497e-6 | F(p) = 88.23334315248692
[0381.8390] # 1874 | Change: 5.650018408687174e-8 | RelError: 9.289446812556921e-6 | F(p) = 88.23334309598674
[0381.9782] # 1875 | Change: 5.788591295186052e-8 | RelError: 9.273683986258085e-6 | F(p) = 88.23334303810083
[0382.0653] # 1876 | Change: 5.329592056568799e-8 | RelError: 9.258074027779912e-6 | F(p) = 88.2333429848049
[0382.1431] # 1877 | Change: 5.5802686915740196e-8 | RelError: 9.241953920039412e-6 | F(p) = 88.23334292900222
[0382.2506] # 1878 | Change: 5.480291065396159e-8 | RelError: 9.22647059805579e-6 | F(p) = 88.23334287419931
[0382.3276] # 1879 | Change: 5.5888904171297327e-8 | RelError: 9.210509681204612e-6 | F(p) = 88.2333428183104
[0382.4305] # 1880 | Change: 5.585238227467926e-8 | RelError: 9.19500733977149e-6 | F(p) = 88.23334276245802
[0382.5006] # 1881 | Change: 5.512535494744952e-8 | RelError: 9.178901083154042e-6 | F(p) = 88.23334270733267
[0382.5955] # 1882 | Change: 5.4387058412430633e-8 | RelError: 9.163265830382458e-6 | F(p) = 88.23334265294561
[0382.6686] # 1883 | Change: 5.495802213317802e-8 | RelError: 9.147637954954259e-6 | F(p) = 88.23334259798759
[0382.7917] # 1884 | Change: 5.6413398397126e-8 | RelError: 9.132484337151304e-6 | F(p) = 88.23334254157419
[0382.8763] # 1885 | Change: 5.210026188251504e-8 | RelError: 9.116792288061428e-6 | F(p) = 88.23334248947393
[0382.9934] # 1886 | Change: 5.526213442408334e-8 | RelError: 9.101381662863602e-6 | F(p) = 88.23334243421179
[0383.0709] # 1887 | Change: 5.507530431714258e-8 | RelError: 9.085876235091469e-6 | F(p) = 88.23334237913649
[0383.1823] # 1888 | Change: 5.2603851941057655e-8 | RelError: 9.0702755162074e-6 | F(p) = 88.23334232653264
[0383.2650] # 1889 | Change: 5.4413533234765055e-8 | RelError: 9.05506132774895e-6 | F(p) = 88.2333422721191
[0383.3472] # 1890 | Change: 5.512175960120658e-8 | RelError: 9.040017077062705e-6 | F(p) = 88.23334221699734
[0383.4574] # 1891 | Change: 5.2794035809711204e-8 | RelError: 9.0240951072199e-6 | F(p) = 88.23334216420331
[0383.5361] # 1892 | Change: 5.513095402420731e-8 | RelError: 9.009160732047558e-6 | F(p) = 88.23334210907235
[0383.6547] # 1893 | Change: 5.3010396072750154e-8 | RelError: 8.993889409379782e-6 | F(p) = 88.23334205606196
[0383.7352] # 1894 | Change: 5.1641706022564904e-8 | RelError: 8.978453135049058e-6 | F(p) = 88.23334200442025
[0383.8389] # 1895 | Change: 5.4908781521589844e-8 | RelError: 8.963233898513304e-6 | F(p) = 88.23334194951147
[0383.9175] # 1896 | Change: 5.2652751492132666e-8 | RelError: 8.947826086497104e-6 | F(p) = 88.23334189685872
[0384.0282] # 1897 | Change: 5.37358459951065e-8 | RelError: 8.932729280105631e-6 | F(p) = 88.23334184312287
[0384.1085] # 1898 | Change: 5.460125862555287e-8 | RelError: 8.918271529699641e-6 | F(p) = 88.23334178852161
[0384.2232] # 1899 | Change: 5.080198661744362e-8 | RelError: 8.902762543278137e-6 | F(p) = 88.23334173771963
[0384.3033] # 1900 | Change: 5.378214495976863e-8 | RelError: 8.887893377621416e-6 | F(p) = 88.23334168393748
[0384.4134] # 1901 | Change: 5.0603816248440125e-8 | RelError: 8.872987576413651e-6 | F(p) = 88.23334163333367
[0384.4947] # 1902 | Change: 5.380951506595011e-8 | RelError: 8.857892348065062e-6 | F(p) = 88.23334157952415
[0384.6111] # 1903 | Change: 5.206985065342451e-8 | RelError: 8.842759592181891e-6 | F(p) = 88.2333415274543
[0384.6915] # 1904 | Change: 5.312703876825253e-8 | RelError: 8.828024936808026e-6 | F(p) = 88.23334147432726
[0384.7684] # 1905 | Change: 5.138072367572022e-8 | RelError: 8.812876291831598e-6 | F(p) = 88.23334142294654
[0384.8695] # 1906 | Change: 5.187170870613045e-8 | RelError: 8.798174320577553e-6 | F(p) = 88.23334137107483
[0384.9380] # 1907 | Change: 5.313246731475374e-8 | RelError: 8.783625317029933e-6 | F(p) = 88.23334131794236
[0385.0484] # 1908 | Change: 4.8514039008296095e-8 | RelError: 8.769206322025496e-6 | F(p) = 88.23334126942832
[0385.1347] # 1909 | Change: 5.4196576115828066e-8 | RelError: 8.754383501882063e-6 | F(p) = 88.23334121523175
[0385.2482] # 1910 | Change: 5.161101057638007e-8 | RelError: 8.739249986433083e-6 | F(p) = 88.23334116362074
[0385.3237] # 1911 | Change: 5.102390332467621e-8 | RelError: 8.724340514579036e-6 | F(p) = 88.23334111259683
[0385.4366] # 1912 | Change: 5.266210223453527e-8 | RelError: 8.710181525888111e-6 | F(p) = 88.23334105993473
[0385.5132] # 1913 | Change: 5.032464400755998e-8 | RelError: 8.69529395979318e-6 | F(p) = 88.23334100961009
[0385.6115] # 1914 | Change: 5.095699862067704e-8 | RelError: 8.680836052830458e-6 | F(p) = 88.23334095865309
[0385.6821] # 1915 | Change: 5.173477291009476e-8 | RelError: 8.665934070875644e-6 | F(p) = 88.23334090691831
[0385.7938] # 1916 | Change: 5.137935943366756e-8 | RelError: 8.651655458173212e-6 | F(p) = 88.23334085553896
[0385.8721] # 1917 | Change: 5.078821629922459e-8 | RelError: 8.637100425325235e-6 | F(p) = 88.23334080475074
[0385.9538] # 1918 | Change: 5.08857311842803e-8 | RelError: 8.622810247628392e-6 | F(p) = 88.23334075386501
[0386.0651] # 1919 | Change: 5.081325582523277e-8 | RelError: 8.608266841489144e-6 | F(p) = 88.23334070305175
[0386.1448] # 1920 | Change: 4.957161081620143e-8 | RelError: 8.593989206840881e-6 | F(p) = 88.23334065348014
[0386.2549] # 1921 | Change: 5.158342730737786e-8 | RelError: 8.579396941431087e-6 | F(p) = 88.23334060189671
[0386.3397] # 1922 | Change: 5.0614332280929375e-8 | RelError: 8.565350411235705e-6 | F(p) = 88.23334055128238
[0386.4464] # 1923 | Change: 4.95068945838284e-8 | RelError: 8.551171363653116e-6 | F(p) = 88.23334050177549
[0386.5257] # 1924 | Change: 4.9296403403786826e-8 | RelError: 8.537066210347695e-6 | F(p) = 88.23334045247908
[0386.6366] # 1925 | Change: 5.006522485473397e-8 | RelError: 8.522693703083948e-6 | F(p) = 88.23334040241386
[0386.7134] # 1926 | Change: 4.930390673507645e-8 | RelError: 8.50844357518214e-6 | F(p) = 88.23334035310995
[0386.8205] # 1927 | Change: 4.8885425485423184e-8 | RelError: 8.494524536106753e-6 | F(p) = 88.23334030422453
[0386.8990] # 1928 | Change: 5.1279840818097e-8 | RelError: 8.480092187292998e-6 | F(p) = 88.23334025294469
[0387.0204] # 1929 | Change: 4.812594056602393e-8 | RelError: 8.465991432924833e-6 | F(p) = 88.23334020481875
[0387.1025] # 1930 | Change: 5.0906663773275795e-8 | RelError: 8.452285443028798e-6 | F(p) = 88.23334015391208
[0387.1858] # 1931 | Change: 5.050964091424248e-8 | RelError: 8.437867110078068e-6 | F(p) = 88.23334010340244
[0387.3053] # 1932 | Change: 4.690038224453019e-8 | RelError: 8.42411535743606e-6 | F(p) = 88.23334005650206
[0387.3910] # 1933 | Change: 4.867217739956686e-8 | RelError: 8.410328758757779e-6 | F(p) = 88.23334000782988
[0387.5057] # 1934 | Change: 5.0014676844511996e-8 | RelError: 8.395949839027882e-6 | F(p) = 88.2333399578152
[0387.5887] # 1935 | Change: 4.827572297472216e-8 | RelError: 8.382439444991276e-6 | F(p) = 88.23333990953948
[0387.7000] # 1936 | Change: 4.9650850542093394e-8 | RelError: 8.36839780469104e-6 | F(p) = 88.23333985988863
[0387.7782] # 1937 | Change: 4.7781313128325564e-8 | RelError: 8.35465616691704e-6 | F(p) = 88.23333981210732
[0387.8913] # 1938 | Change: 4.723980850940279e-8 | RelError: 8.340904357275332e-6 | F(p) = 88.23333976486751
[0387.9718] # 1939 | Change: 4.88199134451861e-8 | RelError: 8.327129836951903e-6 | F(p) = 88.2333397160476
[0388.0829] # 1940 | Change: 4.894985750070191e-8 | RelError: 8.313207413786966e-6 | F(p) = 88.23333966709774
[0388.1654] # 1941 | Change: 4.9166530402544595e-8 | RelError: 8.29932428773503e-6 | F(p) = 88.23333961793121
[0388.2699] # 1942 | Change: 4.672813247452723e-8 | RelError: 8.28563123037243e-6 | F(p) = 88.23333957120308
[0388.3378] # 1943 | Change: 4.808927656085871e-8 | RelError: 8.271890374011762e-6 | F(p) = 88.2333395231138
[0388.4091] # 1944 | Change: 4.847673551466869e-8 | RelError: 8.258428845003604e-6 | F(p) = 88.23333947463706
[0388.5183] # 1945 | Change: 4.758911131830246e-8 | RelError: 8.244945337605258e-6 | F(p) = 88.23333942704795
[0388.5996] # 1946 | Change: 4.618019033841847e-8 | RelError: 8.231035497126793e-6 | F(p) = 88.23333938086776
[0388.7092] # 1947 | Change: 4.7846171469245746e-8 | RelError: 8.217949909900031e-6 | F(p) = 88.23333933302159
[0388.7908] # 1948 | Change: 4.887222360139276e-8 | RelError: 8.204349181618988e-6 | F(p) = 88.23333928414937
[0388.9026] # 1949 | Change: 4.7259433699764486e-8 | RelError: 8.190586219027781e-6 | F(p) = 88.23333923688993
[0388.9856] # 1950 | Change: 4.663986885589111e-8 | RelError: 8.177054424864268e-6 | F(p) = 88.23333919025006
[0389.1119] # 1951 | Change: 4.791846208718198e-8 | RelError: 8.163665783414195e-6 | F(p) = 88.2333391423316
[0389.2016] # 1952 | Change: 4.571710121581418e-8 | RelError: 8.150216874940857e-6 | F(p) = 88.2333390966145
[0389.3241] # 1953 | Change: 4.767949235429114e-8 | RelError: 8.137014099474931e-6 | F(p) = 88.23333904893501
[0389.4175] # 1954 | Change: 4.752180871037126e-8 | RelError: 8.123636268968817e-6 | F(p) = 88.2333390014132
[0389.5441] # 1955 | Change: 4.72337404744394e-8 | RelError: 8.110326116726777e-6 | F(p) = 88.23333895417946
[0389.6349] # 1956 | Change: 4.5848068452869484e-8 | RelError: 8.097122507065958e-6 | F(p) = 88.23333890833139
[0389.7658] # 1957 | Change: 4.621945492999657e-8 | RelError: 8.083614342594693e-6 | F(p) = 88.23333886211194
[0389.8501] # 1958 | Change: 4.551611709757708e-8 | RelError: 8.070238183736549e-6 | F(p) = 88.23333881659582
[0389.9334] # 1959 | Change: 4.8416239906146075e-8 | RelError: 8.057265709951267e-6 | F(p) = 88.23333876817958
[0390.0432] # 1960 | Change: 4.6085688154562376e-8 | RelError: 8.044065489405648e-6 | F(p) = 88.23333872209389
[0390.1240] # 1961 | Change: 4.463346670036117e-8 | RelError: 8.031154315080015e-6 | F(p) = 88.23333867746042
[0390.2359] # 1962 | Change: 4.745758985791326e-8 | RelError: 8.017496097001362e-6 | F(p) = 88.23333863000283
[0390.3171] # 1963 | Change: 4.538502196282934e-8 | RelError: 8.00468496174137e-6 | F(p) = 88.23333858461781
[0390.4292] # 1964 | Change: 4.5695202288698056e-8 | RelError: 7.99151499665618e-6 | F(p) = 88.23333853892261
[0390.5083] # 1965 | Change: 4.555428745334211e-8 | RelError: 7.978766404566894e-6 | F(p) = 88.23333849336832
[0390.6162] # 1966 | Change: 4.5948141291773936e-8 | RelError: 7.966088779622346e-6 | F(p) = 88.23333844742018
[0390.6901] # 1967 | Change: 4.5354980215961405e-8 | RelError: 7.952580321818118e-6 | F(p) = 88.2333384020652
[0390.7994] # 1968 | Change: 4.5734978471045906e-8 | RelError: 7.940083519807637e-6 | F(p) = 88.23333835633022
[0390.8806] # 1969 | Change: 4.556167709779402e-8 | RelError: 7.927042340564123e-6 | F(p) = 88.23333831076854
[0390.9879] # 1970 | Change: 4.504151718265348e-8 | RelError: 7.914321281728737e-6 | F(p) = 88.23333826572703
[0391.0626] # 1971 | Change: 4.657390206830314e-8 | RelError: 7.901079656070356e-6 | F(p) = 88.23333821915313
[0391.1415] # 1972 | Change: 4.275794651675824e-8 | RelError: 7.888224452207015e-6 | F(p) = 88.23333817639518
[0391.2472] # 1973 | Change: 4.5730388364972896e-8 | RelError: 7.875783962666645e-6 | F(p) = 88.23333813066479
[0391.3276] # 1974 | Change: 4.479689152958599e-8 | RelError: 7.862702258627686e-6 | F(p) = 88.2333380858679
[0391.4406] # 1975 | Change: 4.614905435573746e-8 | RelError: 7.849519270012222e-6 | F(p) = 88.23333803971884
[0391.5256] # 1976 | Change: 4.2202373151667416e-8 | RelError: 7.837388843959025e-6 | F(p) = 88.23333799751647
[0391.6421] # 1977 | Change: 4.6491109628732374e-8 | RelError: 7.824761226754059e-6 | F(p) = 88.23333795102536
[0391.7241] # 1978 | Change: 4.40607408336291e-8 | RelError: 7.811673948788992e-6 | F(p) = 88.23333790696462
[0391.8370] # 1979 | Change: 4.26095567718221e-8 | RelError: 7.799484657136878e-6 | F(p) = 88.23333786435506
[0391.9162] # 1980 | Change: 4.644651596663607e-8 | RelError: 7.786782221401848e-6 | F(p) = 88.23333781790855
[0392.0209] # 1981 | Change: 4.6321929403347895e-8 | RelError: 7.773911898486216e-6 | F(p) = 88.23333777158662
[0392.0924] # 1982 | Change: 4.144764886859775e-8 | RelError: 7.76093983795484e-6 | F(p) = 88.23333773013897
[0392.2001] # 1983 | Change: 4.5888882027611544e-8 | RelError: 7.748711000228234e-6 | F(p) = 88.23333768425009
[0392.2838] # 1984 | Change: 4.0156251657208486e-8 | RelError: 7.736556917854977e-6 | F(p) = 88.23333764409384
[0392.3711] # 1985 | Change: 4.796424946107436e-8 | RelError: 7.723845238570836e-6 | F(p) = 88.23333759612959
[0392.4864] # 1986 | Change: 4.308751044845849e-8 | RelError: 7.711220459920152e-6 | F(p) = 88.23333755304208
[0392.5707] # 1987 | Change: 4.25162625106168e-8 | RelError: 7.698466936651708e-6 | F(p) = 88.23333751052581
[0392.6824] # 1988 | Change: 4.333615777341038e-8 | RelError: 7.68627398814283e-6 | F(p) = 88.23333746718966
[0392.7637] # 1989 | Change: 4.234796335822466e-8 | RelError: 7.674075215537769e-6 | F(p) = 88.2333374248417
[0392.8801] # 1990 | Change: 4.5407347215586924e-8 | RelError: 7.662250581046334e-6 | F(p) = 88.23333737943435
[0392.9625] # 1991 | Change: 4.205661241485359e-8 | RelError: 7.649415419490973e-6 | F(p) = 88.23333733737773
[0393.0818] # 1992 | Change: 4.221087124278711e-8 | RelError: 7.637157765782238e-6 | F(p) = 88.23333729516686
[0393.1653] # 1993 | Change: 4.275581488855096e-8 | RelError: 7.624812228385464e-6 | F(p) = 88.23333725241105
[0393.2787] # 1994 | Change: 4.450680535228457e-8 | RelError: 7.612979371610859e-6 | F(p) = 88.23333720790424
[0393.3612] # 1995 | Change: 4.19756673863958e-8 | RelError: 7.600485114402987e-6 | F(p) = 88.23333716592857
[0393.4777] # 1996 | Change: 4.3972747221232567e-8 | RelError: 7.588353974058845e-6 | F(p) = 88.23333712195583
[0393.5653] # 1997 | Change: 4.263586106389994e-8 | RelError: 7.576285759209983e-6 | F(p) = 88.23333707931997
[0393.6830] # 1998 | Change: 4.238279416313162e-8 | RelError: 7.5642395289552174e-6 | F(p) = 88.23333703693717
[0393.7651] # 1999 | Change: 4.204207471047994e-8 | RelError: 7.551444318717561e-6 | F(p) = 88.2333369948951
[0393.8575] # 2000 | Change: 4.190295044281811e-8 | RelError: 7.539813517166998e-6 | F(p) = 88.23333695299215
[0393.9825] # 2001 | Change: 4.23027586293756e-8 | RelError: 7.527474093115676e-6 | F(p) = 88.23333691068939
[0394.0763] # 2002 | Change: 4.487633020744397e-8 | RelError: 7.515999891127531e-6 | F(p) = 88.23333686581306
[0394.1963] # 2003 | Change: 3.993623920450773e-8 | RelError: 7.5037598778039004e-6 | F(p) = 88.23333682587682
[0394.2801] # 2004 | Change: 4.271501552466361e-8 | RelError: 7.491499869699899e-6 | F(p) = 88.2333367831618
[0394.3910] # 2005 | Change: 4.2183330606349045e-8 | RelError: 7.4792475704800355e-6 | F(p) = 88.23333674097847
[0394.4683] # 2006 | Change: 4.139647558076831e-8 | RelError: 7.467741037784144e-6 | F(p) = 88.233336699582
[0394.5814] # 2007 | Change: 4.308893153393001e-8 | RelError: 7.455617061729255e-6 | F(p) = 88.23333665649307
[0394.6621] # 2008 | Change: 4.0460903960592987e-8 | RelError: 7.443962249934656e-6 | F(p) = 88.23333661603216
[0394.7755] # 2009 | Change: 4.202317427370872e-8 | RelError: 7.43217723849805e-6 | F(p) = 88.23333657400899
[0394.8551] # 2010 | Change: 4.141425336001703e-8 | RelError: 7.420163312088527e-6 | F(p) = 88.23333653259473
[0394.9698] # 2011 | Change: 4.121308450066863e-8 | RelError: 7.4085229089677775e-6 | F(p) = 88.23333649138165
[0395.0493] # 2012 | Change: 4.253210761362425e-8 | RelError: 7.39634403697094e-6 | F(p) = 88.23333644884954
[0395.1313] # 2013 | Change: 3.879412702190166e-8 | RelError: 7.384919531868871e-6 | F(p) = 88.23333641005541
[0395.2736] # 2014 | Change: 4.300670752854785e-8 | RelError: 7.373082458049308e-6 | F(p) = 88.23333636704871
[0395.3592] # 2015 | Change: 3.941053705602826e-8 | RelError: 7.36143823226028e-6 | F(p) = 88.23333632763817
[0395.4764] # 2016 | Change: 4.313163515234919e-8 | RelError: 7.3491530321138105e-6 | F(p) = 88.23333628450654
[0395.5585] # 2017 | Change: 4.030481193240121e-8 | RelError: 7.3381368563707946e-6 | F(p) = 88.23333624420172
[0395.6741] # 2018 | Change: 4.206839321341249e-8 | RelError: 7.326508057168233e-6 | F(p) = 88.23333620213333
[0395.7548] # 2019 | Change: 4.079083737451583e-8 | RelError: 7.314732830489319e-6 | F(p) = 88.23333616134249
[0395.8704] # 2020 | Change: 3.908589008005947e-8 | RelError: 7.302767745881101e-6 | F(p) = 88.2333361222566
[0395.9527] # 2021 | Change: 3.9167829868347326e-8 | RelError: 7.2917955746102005e-6 | F(p) = 88.23333608308877
[0396.0651] # 2022 | Change: 4.106534845504939e-8 | RelError: 7.280321274595587e-6 | F(p) = 88.23333604202342
[0396.1550] # 2023 | Change: 4.1482593360342435e-8 | RelError: 7.268743033644922e-6 | F(p) = 88.23333600054083
[0396.2911] # 2024 | Change: 4.0923723076957685e-8 | RelError: 7.25700303146609e-6 | F(p) = 88.23333595961711
[0396.3800] # 2025 | Change: 4.0023479641604354e-8 | RelError: 7.245172247887006e-6 | F(p) = 88.23333591959363
[0396.4683] # 2026 | Change: 3.9368558191199554e-8 | RelError: 7.2340408454189225e-6 | F(p) = 88.23333588022507
[0396.5781] # 2027 | Change: 4.1774299575081386e-8 | RelError: 7.223439332141544e-6 | F(p) = 88.23333583845077
[0396.6631] # 2028 | Change: 3.8001758184691425e-8 | RelError: 7.211265099809804e-6 | F(p) = 88.23333580044901
[0396.7773] # 2029 | Change: 4.212192550312466e-8 | RelError: 7.199907978346581e-6 | F(p) = 88.23333575832709
[0396.8585] # 2030 | Change: 3.885160992922465e-8 | RelError: 7.188894528857181e-6 | F(p) = 88.23333571947548
[0396.9638] # 2031 | Change: 4.1448615206718387e-8 | RelError: 7.177081866836576e-6 | F(p) = 88.23333567802686
[0397.0303] # 2032 | Change: 3.717703123129468e-8 | RelError: 7.165656056124241e-6 | F(p) = 88.23333564084983
[0397.1281] # 2033 | Change: 4.206295045605657e-8 | RelError: 7.1546916173317115e-6 | F(p) = 88.23333559878688
[0397.2073] # 2034 | Change: 3.646724167083448e-8 | RelError: 7.143462895362468e-6 | F(p) = 88.23333556231964
[0397.3152] # 2035 | Change: 4.054716384871426e-8 | RelError: 7.1322019232664685e-6 | F(p) = 88.23333552177247
[0397.3939] # 2036 | Change: 4.0222388975053036e-8 | RelError: 7.120879327467884e-6 | F(p) = 88.23333548155009
[0397.5106] # 2037 | Change: 3.892301947416854e-8 | RelError: 7.10962645512464e-6 | F(p) = 88.23333544262707
[0397.5937] # 2038 | Change: 4.008020937362744e-8 | RelError: 7.098634062084355e-6 | F(p) = 88.23333540254686
[0397.6804] # 2039 | Change: 3.81132565507869e-8 | RelError: 7.08772732064354e-6 | F(p) = 88.2333353644336
[0397.8444] # 2040 | Change: 4.08063272061554e-8 | RelError: 7.076304176996781e-6 | F(p) = 88.23333532362727
[0397.9633] # 2041 | Change: 3.786217916967871e-8 | RelError: 7.064980306572284e-6 | F(p) = 88.2333352857651
[0398.0843] # 2042 | Change: 3.801075365572615e-8 | RelError: 7.054360563241182e-6 | F(p) = 88.23333524775434
[0398.1718] # 2043 | Change: 3.793432767906779e-8 | RelError: 7.043089993824202e-6 | F(p) = 88.23333520982001
[0398.2933] # 2044 | Change: 4.055226554555702e-8 | RelError: 7.032141464183564e-6 | F(p) = 88.23333516926775
[0398.3860] # 2045 | Change: 3.699332751239126e-8 | RelError: 7.020953711163854e-6 | F(p) = 88.23333513227442
[0398.5254] # 2046 | Change: 4.1701028408169805e-8 | RelError: 7.009881606730163e-6 | F(p) = 88.23333509057339
[0398.6133] # 2047 | Change: 3.596952069528925e-8 | RelError: 6.9991485498395895e-6 | F(p) = 88.23333505460387
[0398.7309] # 2048 | Change: 3.658199432265974e-8 | RelError: 6.988770979079625e-6 | F(p) = 88.23333501802188
[0398.8212] # 2049 | Change: 4.0638383325131144e-8 | RelError: 6.977677610819659e-6 | F(p) = 88.23333497738349
[0398.9370] # 2050 | Change: 3.6846699913439807e-8 | RelError: 6.966402393773065e-6 | F(p) = 88.23333494053679
[0399.0194] # 2051 | Change: 3.993719133177365e-8 | RelError: 6.955542447136503e-6 | F(p) = 88.2333349005996
[0399.1362] # 2052 | Change: 3.649013535778067e-8 | RelError: 6.9447553520129476e-6 | F(p) = 88.23333486410947
[0399.2182] # 2053 | Change: 3.89093344210778e-8 | RelError: 6.933546571278149e-6 | F(p) = 88.23333482520013
[0399.3014] # 2054 | Change: 3.7031171018497844e-8 | RelError: 6.92302560740429e-6 | F(p) = 88.23333478816896
[0399.4145] # 2055 | Change: 4.015123522549402e-8 | RelError: 6.912067425573555e-6 | F(p) = 88.23333474801773
[0399.4967] # 2056 | Change: 3.624801081514306e-8 | RelError: 6.901423312864628e-6 | F(p) = 88.23333471176971
[0399.6088] # 2057 | Change: 3.681090277041221e-8 | RelError: 6.890657130669711e-6 | F(p) = 88.23333467495881
[0399.6927] # 2058 | Change: 3.679639348774799e-8 | RelError: 6.879874102062694e-6 | F(p) = 88.23333463816242
[0399.8017] # 2059 | Change: 3.802271919539635e-8 | RelError: 6.868953038717975e-6 | F(p) = 88.2333346001397
[0399.8720] # 2060 | Change: 3.7975453892613587e-8 | RelError: 6.859151656672703e-6 | F(p) = 88.23333456216425
[0399.9764] # 2061 | Change: 3.937269354992168e-8 | RelError: 6.848273471206477e-6 | F(p) = 88.23333452279155
[0400.0559] # 2062 | Change: 3.388890945643652e-8 | RelError: 6.837332347349263e-6 | F(p) = 88.23333448890264
[0400.1685] # 2063 | Change: 3.776344215111749e-8 | RelError: 6.826708797651493e-6 | F(p) = 88.2333344511392
[0400.2514] # 2064 | Change: 3.920843028026866e-8 | RelError: 6.816358537091375e-6 | F(p) = 88.23333441193077
[0400.3682] # 2065 | Change: 3.558554340088449e-8 | RelError: 6.805778640804547e-6 | F(p) = 88.23333437634523
[0400.4428] # 2066 | Change: 3.7493336435545643e-8 | RelError: 6.7950598526692645e-6 | F(p) = 88.23333433885189
[0400.5233] # 2067 | Change: 3.755626210022456e-8 | RelError: 6.784400761697146e-6 | F(p) = 88.23333430129563
[0400.6316] # 2068 | Change: 3.707262408170209e-8 | RelError: 6.774031910925994e-6 | F(p) = 88.233334264223
[0400.7124] # 2069 | Change: 3.6823422533416306e-8 | RelError: 6.763831641694869e-6 | F(p) = 88.23333422739958
[0400.8240] # 2070 | Change: 3.7152631193748675e-8 | RelError: 6.752969282405702e-6 | F(p) = 88.23333419024695
[0400.9006] # 2071 | Change: 3.456332819951058e-8 | RelError: 6.742999310975967e-6 | F(p) = 88.23333415568362
[0400.9998] # 2072 | Change: 3.814861315731832e-8 | RelError: 6.732226905101933e-6 | F(p) = 88.23333411753501
[0401.0669] # 2073 | Change: 3.552557359398634e-8 | RelError: 6.722025074473402e-6 | F(p) = 88.23333408200943
[0401.1682] # 2074 | Change: 3.6975393413740676e-8 | RelError: 6.711296468474956e-6 | F(p) = 88.23333404503404
[0401.2386] # 2075 | Change: 3.646552215741394e-8 | RelError: 6.701745502657846e-6 | F(p) = 88.23333400856852
[0401.3341] # 2076 | Change: 3.514365687351528e-8 | RelError: 6.690704641556371e-6 | F(p) = 88.23333397342486
[0401.4053] # 2077 | Change: 3.6667159974967944e-8 | RelError: 6.680470533185363e-6 | F(p) = 88.2333339367577
[0401.5239] # 2078 | Change: 3.7007055198046146e-8 | RelError: 6.670251901534322e-6 | F(p) = 88.23333389975065
[0401.6044] # 2079 | Change: 3.5790662877843715e-8 | RelError: 6.659486736277357e-6 | F(p) = 88.23333386395998
[0401.6862] # 2080 | Change: 3.5015347066291724e-8 | RelError: 6.649486059457937e-6 | F(p) = 88.23333382894464
[0401.8015] # 2081 | Change: 3.544298010638158e-8 | RelError: 6.63957994837123e-6 | F(p) = 88.23333379350166
[0401.8824] # 2082 | Change: 3.6239939049664827e-8 | RelError: 6.629470825871461e-6 | F(p) = 88.23333375726172
[0401.9950] # 2083 | Change: 3.5890835192731174e-8 | RelError: 6.6189378150878415e-6 | F(p) = 88.23333372137088
[0402.0738] # 2084 | Change: 3.6660608770944236e-8 | RelError: 6.609048850854866e-6 | F(p) = 88.23333368471027
[0402.1755] # 2085 | Change: 3.410335125408892e-8 | RelError: 6.599318394524717e-6 | F(p) = 88.23333365060692
[0402.2485] # 2086 | Change: 3.575702578473283e-8 | RelError: 6.588595145036644e-6 | F(p) = 88.2333336148499
[0402.3556] # 2087 | Change: 3.642645651780185e-8 | RelError: 6.578376058691477e-6 | F(p) = 88.23333357842344
[0402.4377] # 2088 | Change: 3.39072130373097e-8 | RelError: 6.568441858934589e-6 | F(p) = 88.23333354451623
[0402.5500] # 2089 | Change: 3.526056957525725e-8 | RelError: 6.559063351018399e-6 | F(p) = 88.23333350925566
[0402.6295] # 2090 | Change: 3.627729938671109e-8 | RelError: 6.5482741820782466e-6 | F(p) = 88.23333347297836
[0402.7430] # 2091 | Change: 3.485820343485102e-8 | RelError: 6.538723634246605e-6 | F(p) = 88.23333343812016
[0402.8219] # 2092 | Change: 3.747075538740319e-8 | RelError: 6.528649458124697e-6 | F(p) = 88.2333334006494
[0402.9022] # 2093 | Change: 3.0994272037787596e-8 | RelError: 6.518304495521923e-6 | F(p) = 88.23333336965513
[0403.0086] # 2094 | Change: 3.639809165179031e-8 | RelError: 6.508709961331008e-6 | F(p) = 88.23333333325704
[0403.0859] # 2095 | Change: 3.448981544806884e-8 | RelError: 6.498333242919401e-6 | F(p) = 88.23333329876722
[0403.1912] # 2096 | Change: 3.582091778753238e-8 | RelError: 6.488933532302982e-6 | F(p) = 88.2333332629463
[0403.2694] # 2097 | Change: 3.3953199363168096e-8 | RelError: 6.478990588888477e-6 | F(p) = 88.2333332289931
[0403.3789] # 2098 | Change: 3.568459305824945e-8 | RelError: 6.469321675533411e-6 | F(p) = 88.23333319330851
[0403.4580] # 2099 | Change: 3.389591540781112e-8 | RelError: 6.45894607879934e-6 | F(p) = 88.2333331594126
[0403.5667] # 2100 | Change: 3.4291531392227625e-8 | RelError: 6.449295485412334e-6 | F(p) = 88.23333312512106
[0403.6450] # 2101 | Change: 3.4875128562816826e-8 | RelError: 6.439533549544782e-6 | F(p) = 88.23333309024594
[0403.7521] # 2102 | Change: 3.2608355127194955e-8 | RelError: 6.4294495150374515e-6 | F(p) = 88.23333305763758
[0403.8339] # 2103 | Change: 3.6662655134023225e-8 | RelError: 6.419803177695853e-6 | F(p) = 88.23333302097492
[0403.9495] # 2104 | Change: 3.208506882401707e-8 | RelError: 6.409996324549691e-6 | F(p) = 88.23333298888986
[0404.0319] # 2105 | Change: 3.440109708208183e-8 | RelError: 6.400759304017318e-6 | F(p) = 88.23333295448876
[0404.1176] # 2106 | Change: 3.568948159227148e-8 | RelError: 6.390158484158773e-6 | F(p) = 88.23333291879928
[0404.2379] # 2107 | Change: 3.319095753795409e-8 | RelError: 6.380778668918629e-6 | F(p) = 88.23333288560832
[0404.3182] # 2108 | Change: 3.368487000443565e-8 | RelError: 6.371548251636359e-6 | F(p) = 88.23333285192345
[0404.4166] # 2109 | Change: 3.5011197496714885e-8 | RelError: 6.361716048789563e-6 | F(p) = 88.23333281691225
[0404.4896] # 2110 | Change: 3.275722804119141e-8 | RelError: 6.351966845430429e-6 | F(p) = 88.23333278415502
[0404.6014] # 2111 | Change: 3.287415495378809e-8 | RelError: 6.342497767273273e-6 | F(p) = 88.23333275128087
[0404.6811] # 2112 | Change: 3.4244209246026e-8 | RelError: 6.332686137748395e-6 | F(p) = 88.23333271703666
[0404.7956] # 2113 | Change: 3.477553889297269e-8 | RelError: 6.323286850684669e-6 | F(p) = 88.23333268226112
[0404.8751] # 2114 | Change: 3.2195828225667356e-8 | RelError: 6.313280667072812e-6 | F(p) = 88.2333326500653
[0404.9870] # 2115 | Change: 3.4338384580223646e-8 | RelError: 6.303885435973197e-6 | F(p) = 88.23333261572691
[0405.0659] # 2116 | Change: 3.2905546731853974e-8 | RelError: 6.294872640428797e-6 | F(p) = 88.23333258282136
[0405.1772] # 2117 | Change: 3.211724219909229e-8 | RelError: 6.2857642093054825e-6 | F(p) = 88.23333255070412
[0405.2559] # 2118 | Change: 3.4446912877683644e-8 | RelError: 6.275598782724919e-6 | F(p) = 88.2333325162572
[0405.3724] # 2119 | Change: 3.3144146982522216e-8 | RelError: 6.26588154288483e-6 | F(p) = 88.23333248311306
[0405.4540] # 2120 | Change: 3.353764554958616e-8 | RelError: 6.257013425650099e-6 | F(p) = 88.23333244957541
[0405.5389] # 2121 | Change: 3.2957643725239905e-8 | RelError: 6.247383785383457e-6 | F(p) = 88.23333241661777
[0405.6640] # 2122 | Change: 3.3922930242624716e-8 | RelError: 6.237855964897481e-6 | F(p) = 88.23333238269484
[0405.7535] # 2123 | Change: 3.0382622639990586e-8 | RelError: 6.228430436729475e-6 | F(p) = 88.23333235231222
[0405.8798] # 2124 | Change: 3.402519155315531e-8 | RelError: 6.219191259609121e-6 | F(p) = 88.23333231828703
[0405.9713] # 2125 | Change: 3.492895928047801e-8 | RelError: 6.209469474994045e-6 | F(p) = 88.23333228335807
[0406.0892] # 2126 | Change: 3.1451605764232227e-8 | RelError: 6.2005206725373516e-6 | F(p) = 88.23333225190646
[0406.1840] # 2127 | Change: 3.371513912497903e-8 | RelError: 6.191139074384022e-6 | F(p) = 88.23333221819132
[0406.3165] # 2128 | Change: 3.037706619579694e-8 | RelError: 6.181490920385296e-6 | F(p) = 88.23333218781426
[0406.3984] # 2129 | Change: 3.447186713856354e-8 | RelError: 6.172535260193314e-6 | F(p) = 88.23333215334239
[0406.5098] # 2130 | Change: 3.167049555941048e-8 | RelError: 6.163178542072993e-6 | F(p) = 88.23333212167189
[0406.5895] # 2131 | Change: 3.210817567378399e-8 | RelError: 6.153740017412059e-6 | F(p) = 88.23333208956372
[0406.6940] # 2132 | Change: 3.1976028935787326e-8 | RelError: 6.144676213689532e-6 | F(p) = 88.23333205758769
[0406.7683] # 2133 | Change: 3.265120085416129e-8 | RelError: 6.135853230640338e-6 | F(p) = 88.23333202493649
[0406.8507] # 2134 | Change: 3.263278358645039e-8 | RelError: 6.126695077535701e-6 | F(p) = 88.2333319923037
[0406.9617] # 2135 | Change: 3.096319289852545e-8 | RelError: 6.117132266219856e-6 | F(p) = 88.23333196134051
[0407.0416] # 2136 | Change: 3.438837836711173e-8 | RelError: 6.107860924152988e-6 | F(p) = 88.23333192695213
[0407.1515] # 2137 | Change: 3.1167388669928187e-8 | RelError: 6.098711898703336e-6 | F(p) = 88.23333189578474
[0407.2318] # 2138 | Change: 3.072008780691249e-8 | RelError: 6.089890612012229e-6 | F(p) = 88.23333186506466
[0407.3402] # 2139 | Change: 3.3660214171504776e-8 | RelError: 6.0806803349038546e-6 | F(p) = 88.23333183140444
[0407.4198] # 2140 | Change: 3.14751389396406e-8 | RelError: 6.07202123457592e-6 | F(p) = 88.2333317999293
[0407.5388] # 2141 | Change: 3.1877945616543e-8 | RelError: 6.0621148930432254e-6 | F(p) = 88.23333176805136
[0407.6214] # 2142 | Change: 3.083192723352113e-8 | RelError: 6.053549475993661e-6 | F(p) = 88.23333173721943
[0407.7400] # 2143 | Change: 3.1756883345224196e-8 | RelError: 6.043956951244183e-6 | F(p) = 88.23333170546255
[0407.8255] # 2144 | Change: 3.0795803240835085e-8 | RelError: 6.0353829937857e-6 | F(p) = 88.23333167466674
[0407.9342] # 2145 | Change: 3.086320532474929e-8 | RelError: 6.026727825812635e-6 | F(p) = 88.23333164380354
[0408.0234] # 2146 | Change: 3.607107146308408e-8 | RelError: 6.017006139262812e-6 | F(p) = 88.23333160773247
[0408.1101] # 2147 | Change: 2.9528308687076787e-8 | RelError: 6.008428331411279e-6 | F(p) = 88.23333157820416
[0408.2260] # 2148 | Change: 3.1024811164570565e-8 | RelError: 5.999595628822169e-6 | F(p) = 88.23333154717935
[0408.3126] # 2149 | Change: 2.992713632465893e-8 | RelError: 5.991079676815479e-6 | F(p) = 88.23333151725221
[0408.4288] # 2150 | Change: 3.2744097211434564e-8 | RelError: 5.981769411643054e-6 | F(p) = 88.23333148450811
[0408.5197] # 2151 | Change: 3.120055680483347e-8 | RelError: 5.9725665161478186e-6 | F(p) = 88.23333145330756
[0408.6478] # 2152 | Change: 3.096491241194599e-8 | RelError: 5.9644652530544645e-6 | F(p) = 88.23333142234264
[0408.7333] # 2153 | Change: 2.934413600996777e-8 | RelError: 5.9550435384644476e-6 | F(p) = 88.23333139299851
[0408.8519] # 2154 | Change: 3.350763222442765e-8 | RelError: 5.946236450149227e-6 | F(p) = 88.23333135949088
[0408.9331] # 2155 | Change: 3.101195034105331e-8 | RelError: 5.937346251867974e-6 | F(p) = 88.23333132847893
[0409.0499] # 2156 | Change: 2.932384290943446e-8 | RelError: 5.928758427177047e-6 | F(p) = 88.23333129915508
[0409.1335] # 2157 | Change: 3.132393544547085e-8 | RelError: 5.919455537864546e-6 | F(p) = 88.23333126783115
[0409.2511] # 2158 | Change: 3.0453534805019444e-8 | RelError: 5.911281497410221e-6 | F(p) = 88.23333123737761
[0409.3409] # 2159 | Change: 3.0975613185546536e-8 | RelError: 5.90239150182774e-6 | F(p) = 88.233331206402
[0409.4241] # 2160 | Change: 3.2598933330518776e-8 | RelError: 5.894070304161973e-6 | F(p) = 88.23333117380307
[0409.5416] # 2161 | Change: 2.6407192876831687e-8 | RelError: 5.885171986170841e-6 | F(p) = 88.23333114739587
[0409.6286] # 2162 | Change: 3.205012433227239e-8 | RelError: 5.876525605014883e-6 | F(p) = 88.23333111534575
[0409.7387] # 2163 | Change: 3.038906015717657e-8 | RelError: 5.867972808151549e-6 | F(p) = 88.23333108495669
[0409.8159] # 2164 | Change: 3.241021317990089e-8 | RelError: 5.859655974476321e-6 | F(p) = 88.23333105254648
[0409.9283] # 2165 | Change: 2.9024221248619142e-8 | RelError: 5.849834380024499e-6 | F(p) = 88.23333102352225
[0410.0141] # 2166 | Change: 3.060098663354438e-8 | RelError: 5.841456114939965e-6 | F(p) = 88.23333099292127
[0410.1362] # 2167 | Change: 2.951927058347792e-8 | RelError: 5.832869725765314e-6 | F(p) = 88.233330963402
[0410.2245] # 2168 | Change: 2.9134000101294077e-8 | RelError: 5.824699138653908e-6 | F(p) = 88.233330934268
[0410.3421] # 2169 | Change: 2.9452991157086217e-8 | RelError: 5.815748317197937e-6 | F(p) = 88.233330904815
[0410.4204] # 2170 | Change: 3.13612815716624e-8 | RelError: 5.807088095788952e-6 | F(p) = 88.23333087345372
[0410.5312] # 2171 | Change: 3.0736416078980255e-8 | RelError: 5.798594272119768e-6 | F(p) = 88.23333084271731
[0410.6060] # 2172 | Change: 2.7287185844215855e-8 | RelError: 5.789944319046032e-6 | F(p) = 88.23333081543012
[0410.7195] # 2173 | Change: 3.100326750882232e-8 | RelError: 5.781497254805783e-6 | F(p) = 88.23333078442685
[0410.7957] # 2174 | Change: 3.071163234835694e-8 | RelError: 5.773091857856943e-6 | F(p) = 88.23333075371522
[0410.8807] # 2175 | Change: 2.8908459626109106e-8 | RelError: 5.764728323610217e-6 | F(p) = 88.23333072480676
[0410.9946] # 2176 | Change: 3.0173197274052654e-8 | RelError: 5.75619005789559e-6 | F(p) = 88.23333069463357
[0411.1193] # 2177 | Change: 3.090866584898322e-8 | RelError: 5.748236091459486e-6 | F(p) = 88.2333306637249
[0411.2615] # 2178 | Change: 2.882350713662163e-8 | RelError: 5.7401443050018546e-6 | F(p) = 88.23333063490139
[0411.3773] # 2179 | Change: 2.836844714693143e-8 | RelError: 5.730226747469014e-6 | F(p) = 88.23333060653295
[0411.5528] # 2180 | Change: 3.0081551471994317e-8 | RelError: 5.72289083166545e-6 | F(p) = 88.2333305764514
[0411.6509] # 2181 | Change: 2.9564560577455268e-8 | RelError: 5.7142718572409135e-6 | F(p) = 88.23333054688683
[0411.7784] # 2182 | Change: 3.0154325258990866e-8 | RelError: 5.7058038863305635e-6 | F(p) = 88.23333051673251
[0411.8713] # 2183 | Change: 2.7940387781200116e-8 | RelError: 5.697779577951622e-6 | F(p) = 88.23333048879212
[0411.9883] # 2184 | Change: 2.939199816864857e-8 | RelError: 5.688409698545691e-6 | F(p) = 88.23333045940012
[0412.0710] # 2185 | Change: 2.9459656047947647e-8 | RelError: 5.681276029497753e-6 | F(p) = 88.23333042994047
[0412.1937] # 2186 | Change: 2.8872946700175817e-8 | RelError: 5.672593822421146e-6 | F(p) = 88.23333040106752
[0412.2884] # 2187 | Change: 2.7461553031571384e-8 | RelError: 5.6642287589952275e-6 | F(p) = 88.23333037360597
[0412.3799] # 2188 | Change: 3.039893670120364e-8 | RelError: 5.65598001227958e-6 | F(p) = 88.23333034320703
[0412.4832] # 2189 | Change: 2.9552779778896365e-8 | RelError: 5.648179485807722e-6 | F(p) = 88.23333031365425
[0412.5589] # 2190 | Change: 2.9085811092954827e-8 | RelError: 5.638874709175903e-6 | F(p) = 88.23333028456844
[0412.6760] # 2191 | Change: 2.7808710001409054e-8 | RelError: 5.630588822491003e-6 | F(p) = 88.23333025675973
[0412.7582] # 2192 | Change: 3.03496392461966e-8 | RelError: 5.622087277724071e-6 | F(p) = 88.23333022641009
[0412.8742] # 2193 | Change: 2.762911321951833e-8 | RelError: 5.6144989516358984e-6 | F(p) = 88.23333019878098
[0412.9553] # 2194 | Change: 2.8127999485150212e-8 | RelError: 5.606881810321647e-6 | F(p) = 88.23333017065298
[0413.0651] # 2195 | Change: 2.850389080322202e-8 | RelError: 5.598678583536403e-6 | F(p) = 88.23333014214909
[0413.1443] # 2196 | Change: 2.987027869494341e-8 | RelError: 5.590519125541788e-6 | F(p) = 88.23333011227881
[0413.2579] # 2197 | Change: 2.9676726853722357e-8 | RelError: 5.58232910228817e-6 | F(p) = 88.23333008260208
[0413.3391] # 2198 | Change: 2.579879776476446e-8 | RelError: 5.573940501932575e-6 | F(p) = 88.23333005680328
[0413.4427] # 2199 | Change: 2.8182526534692443e-8 | RelError: 5.566379940067812e-6 | F(p) = 88.23333002862076
[0413.5110] # 2200 | Change: 2.831750123277743e-8 | RelError: 5.557593084811733e-6 | F(p) = 88.23333000030325
[0413.5996] # 2201 | Change: 2.9682283297916e-8 | RelError: 5.549654267748717e-6 | F(p) = 88.23332997062097
[0413.7158] # 2202 | Change: 2.8669646212620137e-8 | RelError: 5.541910473253612e-6 | F(p) = 88.23332994195133
[0413.7992] # 2203 | Change: 2.7569655003389926e-8 | RelError: 5.533855210365697e-6 | F(p) = 88.23332991438167
[0413.9161] # 2204 | Change: 2.7250450784777058e-8 | RelError: 5.525938741909936e-6 | F(p) = 88.23332988713122
[0413.9983] # 2205 | Change: 2.922044473052665e-8 | RelError: 5.517803627658644e-6 | F(p) = 88.23332985791077
[0414.1110] # 2206 | Change: 2.7700366445060354e-8 | RelError: 5.509562135689432e-6 | F(p) = 88.23332983021041
[0414.1935] # 2207 | Change: 2.9022288572377875e-8 | RelError: 5.501799717418591e-6 | F(p) = 88.23332980118812
[0414.2921] # 2208 | Change: 2.6187308321823366e-8 | RelError: 5.493420640594524e-6 | F(p) = 88.23332977500081
[0414.3581] # 2209 | Change: 2.6979833478435467e-8 | RelError: 5.486109240015428e-6 | F(p) = 88.23332974802098
[0414.4591] # 2210 | Change: 2.9370781362558773e-8 | RelError: 5.478256651435348e-6 | F(p) = 88.2333297186502
[0414.5381] # 2211 | Change: 2.816580035869265e-8 | RelError: 5.470107644848425e-6 | F(p) = 88.2333296904844
[0414.6503] # 2212 | Change: 2.672794607860851e-8 | RelError: 5.46162283510713e-6 | F(p) = 88.23332966375645
[0414.7294] # 2213 | Change: 2.6940867314806383e-8 | RelError: 5.4547072800799995e-6 | F(p) = 88.23332963681558
[0414.8111] # 2214 | Change: 2.8429056442291767e-8 | RelError: 5.446446671984e-6 | F(p) = 88.23332960838653
[0414.9204] # 2215 | Change: 2.7973243277301663e-8 | RelError: 5.438575045987694e-6 | F(p) = 88.23332958041328
[0415.0022] # 2216 | Change: 2.6643164119377616e-8 | RelError: 5.4305005342444516e-6 | F(p) = 88.23332955377012
[0415.1149] # 2217 | Change: 2.8923778927492094e-8 | RelError: 5.423506943636624e-6 | F(p) = 88.23332952484634
[0415.1965] # 2218 | Change: 2.487428218955756e-8 | RelError: 5.415141142350786e-6 | F(p) = 88.23332949997206
[0415.3034] # 2219 | Change: 2.8424835818441352e-8 | RelError: 5.407358558601649e-6 | F(p) = 88.23332947154722
[0415.3806] # 2220 | Change: 2.679320232346072e-8 | RelError: 5.399314400005868e-6 | F(p) = 88.23332944475402
[0415.4887] # 2221 | Change: 2.82277312635415e-8 | RelError: 5.392106799443343e-6 | F(p) = 88.23332941652629
[0415.5714] # 2222 | Change: 2.7197799568057235e-8 | RelError: 5.384232977348849e-6 | F(p) = 88.23332938932849
[0415.6841] # 2223 | Change: 2.7490301590660238e-8 | RelError: 5.3768891344685624e-6 | F(p) = 88.23332936183819
[0415.7673] # 2224 | Change: 2.560618383995461e-8 | RelError: 5.368276363487924e-6 | F(p) = 88.233329336232
[0415.8908] # 2225 | Change: 2.8846585564679117e-8 | RelError: 5.361104623988322e-6 | F(p) = 88.23332930738542
[0415.9755] # 2226 | Change: 2.75141047723082e-8 | RelError: 5.353010380368537e-6 | F(p) = 88.23332927987131
[0416.0559] # 2227 | Change: 2.54675427413531e-8 | RelError: 5.345895965024186e-6 | F(p) = 88.23332925440377
[0416.1665] # 2228 | Change: 2.6997042823495576e-8 | RelError: 5.337798146101739e-6 | F(p) = 88.23332922740673
[0416.2480] # 2229 | Change: 2.6978881351169548e-8 | RelError: 5.330468354335487e-6 | F(p) = 88.23332920042785
[0416.3599] # 2230 | Change: 2.5907766598720627e-8 | RelError: 5.321624140222059e-6 | F(p) = 88.23332917452008
[0416.4398] # 2231 | Change: 2.70209028485624e-8 | RelError: 5.315661094764827e-6 | F(p) = 88.23332914749918
[0416.5517] # 2232 | Change: 2.566746104548656e-8 | RelError: 5.307144886234796e-6 | F(p) = 88.23332912183172
[0416.6341] # 2233 | Change: 2.705318991047534e-8 | RelError: 5.2997334650309955e-6 | F(p) = 88.23332909477853
[0416.7448] # 2234 | Change: 2.6648109496818506e-8 | RelError: 5.291957994180615e-6 | F(p) = 88.23332906813042
[0416.8239] # 2235 | Change: 2.522102704460849e-8 | RelError: 5.2848597672587265e-6 | F(p) = 88.23332904290939
[0416.9379] # 2236 | Change: 2.899733431149798e-8 | RelError: 5.27658944817138e-6 | F(p) = 88.23332901391205
[0417.0150] # 2237 | Change: 2.6250518203596584e-8 | RelError: 5.269608648530509e-6 | F(p) = 88.23332898766154
[0417.1221] # 2238 | Change: 2.6721892254499835e-8 | RelError: 5.262183880860728e-6 | F(p) = 88.23332896093964
[0417.2002] # 2239 | Change: 2.652781461165432e-8 | RelError: 5.253957032761954e-6 | F(p) = 88.23332893441183
[0417.3106] # 2240 | Change: 2.4534074327675626e-8 | RelError: 5.247164111257213e-6 | F(p) = 88.23332890987776
[0417.3868] # 2241 | Change: 2.7240176336817967e-8 | RelError: 5.239727388345114e-6 | F(p) = 88.23332888263758
[0417.4634] # 2242 | Change: 2.6805977881849685e-8 | RelError: 5.2323595902624974e-6 | F(p) = 88.2333288558316
[0417.5738] # 2243 | Change: 2.3579943331242248e-8 | RelError: 5.2245634482345005e-6 | F(p) = 88.23332883225166
[0417.6533] # 2244 | Change: 2.760258155376505e-8 | RelError: 5.217692403062453e-6 | F(p) = 88.23332880464908
[0417.7689] # 2245 | Change: 2.552944522449252e-8 | RelError: 5.209694692096891e-6 | F(p) = 88.23332877911963
[0417.8519] # 2246 | Change: 2.631024642596458e-8 | RelError: 5.2024042815587725e-6 | F(p) = 88.23332875280938
[0417.9781] # 2247 | Change: 2.590832082205452e-8 | RelError: 5.194923491466671e-6 | F(p) = 88.23332872690106
[0418.0719] # 2248 | Change: 2.436037505049171e-8 | RelError: 5.1878127588865034e-6 | F(p) = 88.23332870254069
[0418.1908] # 2249 | Change: 2.708941337914439e-8 | RelError: 5.180009805435556e-6 | F(p) = 88.23332867545128
[0418.2853] # 2250 | Change: 2.4705457235540962e-8 | RelError: 5.172858468367962e-6 | F(p) = 88.23332865074582
[0418.4210] # 2251 | Change: 2.665431964032905e-8 | RelError: 5.1655965872269605e-6 | F(p) = 88.2333286240915
[0418.5158] # 2252 | Change: 2.47270861564175e-8 | RelError: 5.158102734291097e-6 | F(p) = 88.23332859936441
[0418.6519] # 2253 | Change: 2.478552119100641e-8 | RelError: 5.151324712061725e-6 | F(p) = 88.23332857457889
[0418.7343] # 2254 | Change: 2.721709790876048e-8 | RelError: 5.142920532213562e-6 | F(p) = 88.2333285473618
[0418.8149] # 2255 | Change: 2.4953678234851395e-8 | RelError: 5.136446385755019e-6 | F(p) = 88.23332852240812
[0418.9233] # 2256 | Change: 2.5996072849920893e-8 | RelError: 5.128524728083861e-6 | F(p) = 88.23332849641204
[0418.9991] # 2257 | Change: 2.5652454382907308e-8 | RelError: 5.122113591404477e-6 | F(p) = 88.23332847075959
[0419.1025] # 2258 | Change: 2.4693449063306616e-8 | RelError: 5.114799990400289e-6 | F(p) = 88.23332844606614
[0419.1837] # 2259 | Change: 2.4463147951792052e-8 | RelError: 5.107618432410626e-6 | F(p) = 88.23332842160299
[0419.2966] # 2260 | Change: 2.4936596787483722e-8 | RelError: 5.101058710430141e-6 | F(p) = 88.2333283966664
[0419.3758] # 2261 | Change: 2.5562599148543086e-8 | RelError: 5.092857435100076e-6 | F(p) = 88.2333283711038
[0419.4890] # 2262 | Change: 2.6939815711557458e-8 | RelError: 5.085522200613555e-6 | F(p) = 88.23332834416398
[0419.5753] # 2263 | Change: 2.3880247113083897e-8 | RelError: 5.078585891253741e-6 | F(p) = 88.23332832028373
[0419.6957] # 2264 | Change: 2.527934839235968e-8 | RelError: 5.071558077548926e-6 | F(p) = 88.23332829500438
[0419.7778] # 2265 | Change: 2.6061997004944715e-8 | RelError: 5.064294660134209e-6 | F(p) = 88.23332826894239
[0419.8962] # 2266 | Change: 2.4817651933517482e-8 | RelError: 5.057740429934511e-6 | F(p) = 88.23332824412473
[0419.9723] # 2267 | Change: 2.4061279191300855e-8 | RelError: 5.049159889695819e-6 | F(p) = 88.23332822006346
[0420.0549] # 2268 | Change: 2.5313866558462905e-8 | RelError: 5.0432458116064965e-6 | F(p) = 88.23332819474959
[0420.1645] # 2269 | Change: 2.3960808448464377e-8 | RelError: 5.035838327919091e-6 | F(p) = 88.23332817078878
[0420.2426] # 2270 | Change: 2.502324036868231e-8 | RelError: 5.028792122860186e-6 | F(p) = 88.23332814576554
[0420.3513] # 2271 | Change: 2.438670776427898e-8 | RelError: 5.021756744887748e-6 | F(p) = 88.23332812137883
[0420.4481] # 2272 | Change: 2.6437533051648643e-8 | RelError: 5.015001794646586e-6 | F(p) = 88.2333280949413
[0420.5657] # 2273 | Change: 2.434873636047996e-8 | RelError: 5.00769786612676e-6 | F(p) = 88.23332807059256
[0420.6522] # 2274 | Change: 2.365777618251741e-8 | RelError: 5.0011318391234096e-6 | F(p) = 88.23332804693479
[0420.7628] # 2275 | Change: 2.4994349701046303e-8 | RelError: 4.9932245800421514e-6 | F(p) = 88.23332802194044
[0420.8496] # 2276 | Change: 2.496497586434998e-8 | RelError: 4.986576934849218e-6 | F(p) = 88.23332799697546
[0420.9607] # 2277 | Change: 2.5187389951497607e-8 | RelError: 4.979231327595476e-6 | F(p) = 88.23332797178807
[0421.0399] # 2278 | Change: 2.2078893380239606e-8 | RelError: 4.973024998159615e-6 | F(p) = 88.23332794970918
[0421.1538] # 2279 | Change: 2.6144860498789058e-8 | RelError: 4.9662875036515745e-6 | F(p) = 88.23332792356432
[0421.2345] # 2280 | Change: 2.3565675633108185e-8 | RelError: 4.959436025995404e-6 | F(p) = 88.23332789999864
[0421.3097] # 2281 | Change: 2.4355983896384714e-8 | RelError: 4.952806016528369e-6 | F(p) = 88.23332787564266
[0421.4082] # 2282 | Change: 2.3363980972135323e-8 | RelError: 4.944947646068719e-6 | F(p) = 88.23332785227868
[0421.4807] # 2283 | Change: 2.554239131313807e-8 | RelError: 4.937287379883989e-6 | F(p) = 88.23332782673629
[0421.5975] # 2284 | Change: 2.4114271468533843e-8 | RelError: 4.931365654518979e-6 | F(p) = 88.23332780262201
[0421.6781] # 2285 | Change: 2.450124725328351e-8 | RelError: 4.92402214200871e-6 | F(p) = 88.23332777812077
[0421.7908] # 2286 | Change: 2.3525629444520746e-8 | RelError: 4.91728094598453e-6 | F(p) = 88.23332775459514
[0421.8741] # 2287 | Change: 2.2676928779219452e-8 | RelError: 4.910318737611278e-6 | F(p) = 88.23332773191821
[0421.9838] # 2288 | Change: 2.5141787318716524e-8 | RelError: 4.903049752085569e-6 | F(p) = 88.23332770677642
[0422.0682] # 2289 | Change: 2.4606904958091036e-8 | RelError: 4.896980442752042e-6 | F(p) = 88.23332768216952
[0422.1798] # 2290 | Change: 2.166333956665767e-8 | RelError: 4.890308284945002e-6 | F(p) = 88.23332766050618
[0422.2559] # 2291 | Change: 2.4111784568958683e-8 | RelError: 4.883499257805161e-6 | F(p) = 88.23332763639439
[0422.3815] # 2292 | Change: 2.5776330403459724e-8 | RelError: 4.8770645178826085e-6 | F(p) = 88.23332761061806
[0422.4627] # 2293 | Change: 2.2915770614417852e-8 | RelError: 4.869767238148048e-6 | F(p) = 88.23332758770229
[0422.5541] # 2294 | Change: 2.3527846337856317e-8 | RelError: 4.86290806164536e-6 | F(p) = 88.23332756417445
[0422.6705] # 2295 | Change: 2.3642215296604263e-8 | RelError: 4.8563603875821846e-6 | F(p) = 88.23332754053223
[0422.7569] # 2296 | Change: 2.342417815270892e-8 | RelError: 4.8495251346233026e-6 | F(p) = 88.23332751710805
[0422.8722] # 2297 | Change: 2.4647391683174646e-8 | RelError: 4.842207838265402e-6 | F(p) = 88.23332749246066
[0422.9576] # 2298 | Change: 2.2658639409200987e-8 | RelError: 4.836384683941888e-6 | F(p) = 88.23332746980202
[0423.0675] # 2299 | Change: 2.519534803013812e-8 | RelError: 4.8294135103739845e-6 | F(p) = 88.23332744460667
[0423.1510] # 2300 | Change: 2.229378992524289e-8 | RelError: 4.8229065979749825e-6 | F(p) = 88.23332742231288
[0423.2634] # 2301 | Change: 2.3643181634724897e-8 | RelError: 4.816347720319754e-6 | F(p) = 88.2333273986697
[0423.3469] # 2302 | Change: 2.3068324139785545e-8 | RelError: 4.808936686877854e-6 | F(p) = 88.23332737560138
[0423.4639] # 2303 | Change: 2.2982163727647276e-8 | RelError: 4.8026185476652165e-6 | F(p) = 88.23332735261921
[0423.5457] # 2304 | Change: 2.4884229787858203e-8 | RelError: 4.7960536215730685e-6 | F(p) = 88.23332732773498
[0423.6567] # 2305 | Change: 2.2324726955957885e-8 | RelError: 4.789675057996149e-6 | F(p) = 88.23332730541026
[0423.7351] # 2306 | Change: 2.3525373649135872e-8 | RelError: 4.782679278962186e-6 | F(p) = 88.23332728188488
[0423.8500] # 2307 | Change: 2.107245222759957e-8 | RelError: 4.776391719279422e-6 | F(p) = 88.23332726081243
[0423.9257] # 2308 | Change: 2.511013974526577e-8 | RelError: 4.7695072771555e-6 | F(p) = 88.23332723570229
[0424.0074] # 2309 | Change: 2.2778593233852007e-8 | RelError: 4.762678364364509e-6 | F(p) = 88.2333272129237
[0424.1219] # 2310 | Change: 2.3401199200634437e-8 | RelError: 4.755839654865386e-6 | F(p) = 88.2333271895225
[0424.2063] # 2311 | Change: 2.2754377937417303e-8 | RelError: 4.7493852045372644e-6 | F(p) = 88.23332716676812
[0424.3206] # 2312 | Change: 2.1879444034311746e-8 | RelError: 4.743754995088697e-6 | F(p) = 88.23332714488868
[0424.4038] # 2313 | Change: 2.4187514213735994e-8 | RelError: 4.735725388009867e-6 | F(p) = 88.23332712070116
[0424.5176] # 2314 | Change: 2.2020870460437436e-8 | RelError: 4.7300789186112095e-6 | F(p) = 88.23332709868029
[0424.6009] # 2315 | Change: 2.2414553768612677e-8 | RelError: 4.722752682478377e-6 | F(p) = 88.23332707626574
[0424.7074] # 2316 | Change: 2.3541915084024367e-8 | RelError: 4.7175756243993015e-6 | F(p) = 88.23332705272382
[0424.7874] # 2317 | Change: 2.2248102027333516e-8 | RelError: 4.709589696201729e-6 | F(p) = 88.23332703047572
[0424.9045] # 2318 | Change: 2.324181025414873e-8 | RelError: 4.704110800568302e-6 | F(p) = 88.23332700723391
[0425.0149] # 2319 | Change: 2.3171665475274494e-8 | RelError: 4.696921170126412e-6 | F(p) = 88.23332698406224
[0425.1438] # 2320 | Change: 2.145974065115297e-8 | RelError: 4.690718168556361e-6 | F(p) = 88.2333269626025
[0425.2407] # 2321 | Change: 2.229047879609425e-8 | RelError: 4.684728914642358e-6 | F(p) = 88.23332694031203
[0425.3502] # 2322 | Change: 2.338276772206882e-8 | RelError: 4.677931848192853e-6 | F(p) = 88.23332691692926
[0425.4663] # 2323 | Change: 2.2977488356445974e-8 | RelError: 4.672393581100023e-6 | F(p) = 88.23332689395177
[0425.5522] # 2324 | Change: 2.2430114654525823e-8 | RelError: 4.664731550541685e-6 | F(p) = 88.23332687152165
[0425.6744] # 2325 | Change: 2.0840971615143644e-8 | RelError: 4.6584856863116746e-6 | F(p) = 88.23332685068068
[0425.7576] # 2326 | Change: 2.4006951093724638e-8 | RelError: 4.651717332389243e-6 | F(p) = 88.23332682667373
[0425.8817] # 2327 | Change: 2.1309148223735974e-8 | RelError: 4.646371609779863e-6 | F(p) = 88.23332680536458
[0425.9691] # 2328 | Change: 2.100492224599293e-8 | RelError: 4.64007862432729e-6 | F(p) = 88.23332678435966
[0426.0862] # 2329 | Change: 2.339814386687067e-8 | RelError: 4.633260937767428e-6 | F(p) = 88.23332676096152
[0426.1796] # 2330 | Change: 2.2778664288125583e-8 | RelError: 4.6275119122160656e-6 | F(p) = 88.23332673818285
[0426.3185] # 2331 | Change: 2.066300908154517e-8 | RelError: 4.620473147859197e-6 | F(p) = 88.23332671751984
[0426.4231] # 2332 | Change: 2.2886581518832827e-8 | RelError: 4.614257514109568e-6 | F(p) = 88.23332669463326
[0426.5493] # 2333 | Change: 2.1266487237880938e-8 | RelError: 4.608687847992682e-6 | F(p) = 88.23332667336678
[0426.6351] # 2334 | Change: 2.4027485778788105e-8 | RelError: 4.601688078886481e-6 | F(p) = 88.23332664933929
[0426.7143] # 2335 | Change: 2.1784217096865177e-8 | RelError: 4.595288645790794e-6 | F(p) = 88.23332662755507
[0426.8220] # 2336 | Change: 2.1187503307373845e-8 | RelError: 4.588902946041202e-6 | F(p) = 88.23332660636757
[0426.9050] # 2337 | Change: 2.2834370838609175e-8 | RelError: 4.582826014002202e-6 | F(p) = 88.2333265835332
[0427.0237] # 2338 | Change: 2.1571054276137147e-8 | RelError: 4.577081794866643e-6 | F(p) = 88.23332656196214
[0427.1149] # 2339 | Change: 2.0841852688135987e-8 | RelError: 4.5704659124151416e-6 | F(p) = 88.23332654112029
[0427.2342] # 2340 | Change: 2.3492319201068312e-8 | RelError: 4.5645238887251935e-6 | F(p) = 88.23332651762797
[0427.3158] # 2341 | Change: 1.9655459482237347e-8 | RelError: 4.558460086479513e-6 | F(p) = 88.23332649797251
[0427.4237] # 2342 | Change: 2.3488837541663088e-8 | RelError: 4.552114088447206e-6 | F(p) = 88.23332647448368
[0427.5056] # 2343 | Change: 2.277387523008656e-8 | RelError: 4.546582646815077e-6 | F(p) = 88.2333264517098
[0427.6269] # 2344 | Change: 2.008592048241553e-8 | RelError: 4.540242952558311e-6 | F(p) = 88.23332643162388
[0427.7062] # 2345 | Change: 2.1394157556642313e-8 | RelError: 4.53368798444112e-6 | F(p) = 88.23332641022972
[0427.8199] # 2346 | Change: 2.1763824520348862e-8 | RelError: 4.52735320193994e-6 | F(p) = 88.2333263884659
[0427.9045] # 2347 | Change: 2.1432597918646934e-8 | RelError: 4.520825543013305e-6 | F(p) = 88.2333263670333
[0427.9905] # 2348 | Change: 2.0737516592816974e-8 | RelError: 4.51553211165586e-6 | F(p) = 88.23332634629578
[0428.1083] # 2349 | Change: 2.2806474930803233e-8 | RelError: 4.509194883809225e-6 | F(p) = 88.23332632348931
[0428.1928] # 2350 | Change: 2.0364609554235358e-8 | RelError: 4.502802558111448e-6 | F(p) = 88.2333263031247
[0428.3056] # 2351 | Change: 2.0866792738161166e-8 | RelError: 4.495799829936721e-6 | F(p) = 88.2333262822579
[0428.3916] # 2352 | Change: 2.2175342451191682e-8 | RelError: 4.49054637042828e-6 | F(p) = 88.23332626008256
[0428.5085] # 2353 | Change: 2.1455903720379865e-8 | RelError: 4.484382521883552e-6 | F(p) = 88.23332623862666
[0428.5934] # 2354 | Change: 2.0379729903652333e-8 | RelError: 4.4788370762960995e-6 | F(p) = 88.23332621824693
[0428.7097] # 2355 | Change: 2.235148599538661e-8 | RelError: 4.472238603499359e-6 | F(p) = 88.23332619589544
[0428.7887] # 2356 | Change: 2.0917710230605735e-8 | RelError: 4.466189187922161e-6 | F(p) = 88.23332617497773
[0428.8991] # 2357 | Change: 2.14879065651985e-8 | RelError: 4.460807611704197e-6 | F(p) = 88.23332615348983
[0428.9822] # 2358 | Change: 2.110274976985238e-8 | RelError: 4.45478935782605e-6 | F(p) = 88.23332613238708
[0429.0993] # 2359 | Change: 1.991310227822396e-8 | RelError: 4.4487863309941395e-6 | F(p) = 88.23332611247397
[0429.1725] # 2360 | Change: 1.996721721297945e-8 | RelError: 4.4422134431522e-6 | F(p) = 88.23332609250676
[0429.2413] # 2361 | Change: 2.2986483827480697e-8 | RelError: 4.4359824400496414e-6 | F(p) = 88.23332606952027
[0429.3429] # 2362 | Change: 1.9997855815745424e-8 | RelError: 4.430446826125871e-6 | F(p) = 88.23332604952242
[0429.4125] # 2363 | Change: 2.1039738840045175e-8 | RelError: 4.424011223097891e-6 | F(p) = 88.23332602848268
[0429.5050] # 2364 | Change: 2.200945914410113e-8 | RelError: 4.4178722298021525e-6 | F(p) = 88.23332600647322
[0429.5736] # 2365 | Change: 2.100495066770236e-8 | RelError: 4.411559706519299e-6 | F(p) = 88.23332598546827
[0429.6807] # 2366 | Change: 1.922231263051799e-8 | RelError: 4.4066777615224234e-6 | F(p) = 88.23332596624596
[0429.7562] # 2367 | Change: 2.142461141829699e-8 | RelError: 4.400679993179965e-6 | F(p) = 88.23332594482135
[0429.8686] # 2368 | Change: 1.916073699703702e-8 | RelError: 4.394437421985582e-6 | F(p) = 88.23332592566061
[0429.9514] # 2369 | Change: 2.2923956066733808e-8 | RelError: 4.38849400738109e-6 | F(p) = 88.23332590273665
[0430.0590] # 2370 | Change: 2.108758678787126e-8 | RelError: 4.382803515700849e-6 | F(p) = 88.23332588164907
[0430.1361] # 2371 | Change: 1.9709631260411697e-8 | RelError: 4.3762740926433405e-6 | F(p) = 88.23332586193943
[0430.2531] # 2372 | Change: 1.9801873918368074e-8 | RelError: 4.370234594332343e-6 | F(p) = 88.23332584213756
[0430.3298] # 2373 | Change: 2.0122953969803348e-8 | RelError: 4.364806180552452e-6 | F(p) = 88.2333258220146
[0430.4154] # 2374 | Change: 2.164097168133594e-8 | RelError: 4.359394859266622e-6 | F(p) = 88.23332580037363
[0430.5345] # 2375 | Change: 2.0220753071953368e-8 | RelError: 4.353236403998158e-6 | F(p) = 88.23332578015288
[0430.6241] # 2376 | Change: 2.0701378389276215e-8 | RelError: 4.347308415911863e-6 | F(p) = 88.2333257594515
[0430.7447] # 2377 | Change: 1.958181883310317e-8 | RelError: 4.341731593576826e-6 | F(p) = 88.23332573986968
[0430.8338] # 2378 | Change: 2.2137243149700225e-8 | RelError: 4.335572035851255e-6 | F(p) = 88.23332571773244
[0430.9558] # 2379 | Change: 1.9802797623924562e-8 | RelError: 4.33007614875857e-6 | F(p) = 88.23332569792964
[0431.0367] # 2380 | Change: 1.928022186348244e-8 | RelError: 4.324621369615866e-6 | F(p) = 88.23332567864942
[0431.1458] # 2381 | Change: 1.9994928379674093e-8 | RelError: 4.318750420426605e-6 | F(p) = 88.2333256586545
[0431.2255] # 2382 | Change: 2.0899349806313694e-8 | RelError: 4.313281315897822e-6 | F(p) = 88.23332563775514
[0431.3354] # 2383 | Change: 2.0412841195138753e-8 | RelError: 4.3069362071051515e-6 | F(p) = 88.2333256173423
[0431.4158] # 2384 | Change: 1.9409554852245492e-8 | RelError: 4.301500431408271e-6 | F(p) = 88.23332559793275
[0431.5231] # 2385 | Change: 1.9458326505628065e-8 | RelError: 4.295476839875785e-6 | F(p) = 88.23332557847442
[0431.5981] # 2386 | Change: 2.1864750010536227e-8 | RelError: 4.289081152421318e-6 | F(p) = 88.23332555660967
[0431.7018] # 2387 | Change: 1.8724691130955762e-8 | RelError: 4.284593585324727e-6 | F(p) = 88.23332553788498
[0431.7788] # 2388 | Change: 1.9631912095974258e-8 | RelError: 4.277865647979234e-6 | F(p) = 88.23332551825307
[0431.8556] # 2389 | Change: 1.962781936981628e-8 | RelError: 4.2726605968988176e-6 | F(p) = 88.23332549862525
[0431.9678] # 2390 | Change: 2.077780436593457e-8 | RelError: 4.267571028245504e-6 | F(p) = 88.23332547784744
[0432.0505] # 2391 | Change: 2.0172606696178264e-8 | RelError: 4.261231068738077e-6 | F(p) = 88.23332545767484
[0432.1551] # 2392 | Change: 1.91251956493943e-8 | RelError: 4.254857216917695e-6 | F(p) = 88.23332543854964
[0432.2355] # 2393 | Change: 2.0999067373850266e-8 | RelError: 4.249575048841203e-6 | F(p) = 88.23332541755057
[0432.3529] # 2394 | Change: 1.900467339055467e-8 | RelError: 4.244237305249156e-6 | F(p) = 88.2333253985459
[0432.4362] # 2395 | Change: 2.1959706941743207e-8 | RelError: 4.237936040728598e-6 | F(p) = 88.2333253765862
[0432.5535] # 2396 | Change: 1.7153183762275148e-8 | RelError: 4.232583629535641e-6 | F(p) = 88.23332535943301
[0432.6360] # 2397 | Change: 1.880557931599469e-8 | RelError: 4.226855433632713e-6 | F(p) = 88.23332534062743
[0432.7475] # 2398 | Change: 2.239994500996545e-8 | RelError: 4.221218010856764e-6 | F(p) = 88.23332531822749
[0432.8244] # 2399 | Change: 1.7497768567409366e-8 | RelError: 4.215943027494526e-6 | F(p) = 88.23332530072972
[0432.9374] # 2400 | Change: 1.9052549760090187e-8 | RelError: 4.210463857845049e-6 | F(p) = 88.23332528167717
[0433.0145] # 2401 | Change: 2.207239901963476e-8 | RelError: 4.2042109055131025e-6 | F(p) = 88.23332525960477
[0433.0969] # 2402 | Change: 1.8329842532693874e-8 | RelError: 4.199261243652791e-6 | F(p) = 88.23332524127493
[0433.2063] # 2403 | Change: 2.057409176359215e-8 | RelError: 4.1946775822644446e-6 | F(p) = 88.23332522070083
[0433.2879] # 2404 | Change: 1.7558107856530114e-8 | RelError: 4.1880038188148445e-6 | F(p) = 88.23332520314273
[0433.4010] # 2405 | Change: 1.9640481241367524e-8 | RelError: 4.182860961429707e-6 | F(p) = 88.23332518350225
[0433.4820] # 2406 | Change: 2.0435322767298203e-8 | RelError: 4.177935772573337e-6 | F(p) = 88.23332516306692
[0433.5980] # 2407 | Change: 1.938236948717531e-8 | RelError: 4.171733767482421e-6 | F(p) = 88.23332514368455
[0433.6810] # 2408 | Change: 1.8843451243810705e-8 | RelError: 4.16719468858365e-6 | F(p) = 88.2333251248411
[0433.7906] # 2409 | Change: 2.031596579854522e-8 | RelError: 4.16050184127224e-6 | F(p) = 88.23332510452514
[0433.8700] # 2410 | Change: 1.6053022022788355e-8 | RelError: 4.154899516414626e-6 | F(p) = 88.23332508847211
[0433.9826] # 2411 | Change: 2.10855688465017e-8 | RelError: 4.149615397040903e-6 | F(p) = 88.23332506738655
[0434.0611] # 2412 | Change: 2.000059851070546e-8 | RelError: 4.143421189889309e-6 | F(p) = 88.23332504738595
[0434.1762] # 2413 | Change: 1.8746632690636034e-8 | RelError: 4.138574693635262e-6 | F(p) = 88.23332502863931
[0434.2579] # 2414 | Change: 1.7702191712487547e-8 | RelError: 4.133420646335397e-6 | F(p) = 88.23332501093712
[0434.3389] # 2415 | Change: 2.0183350102342956e-8 | RelError: 4.126975380535496e-6 | F(p) = 88.23332499075377
[0434.4457] # 2416 | Change: 1.8916495037046843e-8 | RelError: 4.122614028161197e-6 | F(p) = 88.23332497183728
[0434.5284] # 2417 | Change: 2.063596582502214e-8 | RelError: 4.1164044538918995e-6 | F(p) = 88.23332495120131
[0434.6462] # 2418 | Change: 1.6838271221786272e-8 | RelError: 4.111273194856451e-6 | F(p) = 88.23332493436304
[0434.7267] # 2419 | Change: 1.8162381820729934e-8 | RelError: 4.1059835812250005e-6 | F(p) = 88.23332491620066
[0434.8385] # 2420 | Change: 1.9822721242235275e-8 | RelError: 4.100332127305595e-6 | F(p) = 88.23332489637794
[0434.9145] # 2421 | Change: 1.942285621225892e-8 | RelError: 4.095383858702282e-6 | F(p) = 88.23332487695508
[0435.0156] # 2422 | Change: 1.863421061898407e-8 | RelError: 4.089565201987242e-6 | F(p) = 88.23332485832087
[0435.0928] # 2423 | Change: 1.9982863364020886e-8 | RelError: 4.083992873690768e-6 | F(p) = 88.233324838338
[0435.1989] # 2424 | Change: 1.826705897656211e-8 | RelError: 4.079050278725628e-6 | F(p) = 88.23332482007095
[0435.2766] # 2425 | Change: 1.898661139421165e-8 | RelError: 4.0733359274404775e-6 | F(p) = 88.23332480108434
[0435.3844] # 2426 | Change: 1.926028403431701e-8 | RelError: 4.06815034851983e-6 | F(p) = 88.23332478182405
[0435.4566] # 2427 | Change: 1.7144543562608305e-8 | RelError: 4.06242066826403e-6 | F(p) = 88.23332476467951
[0435.5254] # 2428 | Change: 1.904987811940373e-8 | RelError: 4.057246761340612e-6 | F(p) = 88.23332474562963
[0435.6195] # 2429 | Change: 1.6846882999743684e-8 | RelError: 4.052553802179158e-6 | F(p) = 88.23332472878275
[0435.6974] # 2430 | Change: 1.987889675092447e-8 | RelError: 4.046596463551916e-6 | F(p) = 88.23332470890385
[0435.8045] # 2431 | Change: 1.9966392983405967e-8 | RelError: 4.041247926224183e-6 | F(p) = 88.23332468893746
[0435.8817] # 2432 | Change: 1.712488995053718e-8 | RelError: 4.0354285120519685e-6 | F(p) = 88.23332467181257
[0435.9882] # 2433 | Change: 1.9510039805936685e-8 | RelError: 4.030374761096199e-6 | F(p) = 88.23332465230253
[0436.0643] # 2434 | Change: 1.709571506580687e-8 | RelError: 4.0254954886145186e-6 | F(p) = 88.23332463520681
[0436.1709] # 2435 | Change: 2.038447632912721e-8 | RelError: 4.019937805526742e-6 | F(p) = 88.23332461482234
[0436.2487] # 2436 | Change: 1.5820020848877903e-8 | RelError: 4.0149422495667605e-6 | F(p) = 88.23332459900232
[0436.3542] # 2437 | Change: 1.9280491869722027e-8 | RelError: 4.009758949221353e-6 | F(p) = 88.23332457972182
[0436.4210] # 2438 | Change: 1.9110672155875363e-8 | RelError: 4.004439108436552e-6 | F(p) = 88.23332456061115
[0436.5204] # 2439 | Change: 1.961508644399146e-8 | RelError: 3.9997621701472076e-6 | F(p) = 88.23332454099607
[0436.5963] # 2440 | Change: 1.5762708471811493e-8 | RelError: 3.9943509324519324e-6 | F(p) = 88.23332452523336
[0436.6674] # 2441 | Change: 1.856629694430012e-8 | RelError: 3.9883587971106176e-6 | F(p) = 88.23332450666706
[0436.7798] # 2442 | Change: 1.8777228660837864e-8 | RelError: 3.9840544942420795e-6 | F(p) = 88.23332448788983
[0436.8599] # 2443 | Change: 1.8276921309734462e-8 | RelError: 3.978517338650852e-6 | F(p) = 88.23332446961291
[0436.9679] # 2444 | Change: 1.8080399399877933e-8 | RelError: 3.973862222331199e-6 | F(p) = 88.23332445153251
[0437.0496] # 2445 | Change: 1.822009210172837e-8 | RelError: 3.968756271963436e-6 | F(p) = 88.23332443331242
[0437.1597] # 2446 | Change: 1.6507243572050356e-8 | RelError: 3.964220851199665e-6 | F(p) = 88.23332441680517
[0437.2385] # 2447 | Change: 1.963972806606762e-8 | RelError: 3.95826192645417e-6 | F(p) = 88.23332439716545
[0437.3460] # 2448 | Change: 1.7691277776066272e-8 | RelError: 3.953188432429101e-6 | F(p) = 88.23332437947417
[0437.4241] # 2449 | Change: 1.8042300098386477e-8 | RelError: 3.947291890224424e-6 | F(p) = 88.23332436143187
[0437.5351] # 2450 | Change: 1.734878196657519e-8 | RelError: 3.941782221996455e-6 | F(p) = 88.23332434408309
[0437.6137] # 2451 | Change: 1.8013039948527876e-8 | RelError: 3.937453407253784e-6 | F(p) = 88.23332432607005
[0437.7265] # 2452 | Change: 1.8465897255737218e-8 | RelError: 3.932220850910714e-6 | F(p) = 88.23332430760415
[0437.8087] # 2453 | Change: 1.8173594185100228e-8 | RelError: 3.927034283139323e-6 | F(p) = 88.23332428943056
[0437.8894] # 2454 | Change: 1.784420078365656e-8 | RelError: 3.922291555309441e-6 | F(p) = 88.23332427158635
[0438.0009] # 2455 | Change: 1.6312441175614367e-8 | RelError: 3.917463461372964e-6 | F(p) = 88.23332425527391
[0438.0813] # 2456 | Change: 1.814062500216096e-8 | RelError: 3.911805460150739e-6 | F(p) = 88.23332423713329
[0438.1958] # 2457 | Change: 1.7906614857565728e-8 | RelError: 3.907097480473975e-6 | F(p) = 88.23332421922667
[0438.2745] # 2458 | Change: 1.7085582726394932e-8 | RelError: 3.901850864523645e-6 | F(p) = 88.23332420214109
[0438.3829] # 2459 | Change: 1.694478157787671e-8 | RelError: 3.896677237839041e-6 | F(p) = 88.23332418519631
[0438.4640] # 2460 | Change: 1.9035340415030078e-8 | RelError: 3.8915768947459315e-6 | F(p) = 88.23332416616097
[0438.5804] # 2461 | Change: 1.7108760630435427e-8 | RelError: 3.887620150672623e-6 | F(p) = 88.23332414905221
[0438.6665] # 2462 | Change: 1.784906089596916e-8 | RelError: 3.881918655046839e-6 | F(p) = 88.23332413120315
[0438.7796] # 2463 | Change: 1.7515574768367514e-8 | RelError: 3.876611143549622e-6 | F(p) = 88.23332411368757
[0438.8569] # 2464 | Change: 1.9160964370712463e-8 | RelError: 3.870329271271034e-6 | F(p) = 88.23332409452661
[0438.9730] # 2465 | Change: 1.618241185497027e-8 | RelError: 3.867103758063697e-6 | F(p) = 88.2333240783442
[0439.0523] # 2466 | Change: 1.6615388176433044e-8 | RelError: 3.861318099837019e-6 | F(p) = 88.23332406172881
[0439.1352] # 2467 | Change: 1.616096767520503e-8 | RelError: 3.8575459690942605e-6 | F(p) = 88.23332404556784
[0439.2463] # 2468 | Change: 1.88444744253502e-8 | RelError: 3.852096908109904e-6 | F(p) = 88.23332402672337
[0439.3285] # 2469 | Change: 1.8292396930519317e-8 | RelError: 3.8473158526319636e-6 | F(p) = 88.23332400843097
[0439.4394] # 2470 | Change: 1.5052037838358956e-8 | RelError: 3.842068789072049e-6 | F(p) = 88.23332399337893
[0439.5202] # 2471 | Change: 1.7100333593589312e-8 | RelError: 3.836977156832798e-6 | F(p) = 88.2333239762786
[0439.6318] # 2472 | Change: 2.0039763626300555e-8 | RelError: 3.832122980210121e-6 | F(p) = 88.23332395623883
[0439.7168] # 2473 | Change: 1.5968467437232903e-8 | RelError: 3.8262844378693695e-6 | F(p) = 88.23332394027037
[0439.8328] # 2474 | Change: 1.7817328057390114e-8 | RelError: 3.82190642915443e-6 | F(p) = 88.23332392245304
[0439.9112] # 2475 | Change: 1.7125827866948384e-8 | RelError: 3.817305492800732e-6 | F(p) = 88.23332390532721
[0440.0192] # 2476 | Change: 1.791374870663276e-8 | RelError: 3.8122080575028746e-6 | F(p) = 88.23332388741346
[0440.1005] # 2477 | Change: 1.5171423228821368e-8 | RelError: 3.808305371420651e-6 | F(p) = 88.23332387224204
[0440.2116] # 2478 | Change: 1.730941789901408e-8 | RelError: 3.8027037123958235e-6 | F(p) = 88.23332385493262
[0440.2893] # 2479 | Change: 1.7683532860246487e-8 | RelError: 3.7976140629288706e-6 | F(p) = 88.23332383724909
[0440.4024] # 2480 | Change: 1.6095398791549087e-8 | RelError: 3.793093313160146e-6 | F(p) = 88.23332382115369
[0440.4821] # 2481 | Change: 1.781592118277331e-8 | RelError: 3.788073101532108e-6 | F(p) = 88.23332380333777
[0440.5633] # 2482 | Change: 1.6013089521038637e-8 | RelError: 3.782743864450906e-6 | F(p) = 88.23332378732468
[0440.6681] # 2483 | Change: 1.9089526404059143e-8 | RelError: 3.77856308463029e-6 | F(p) = 88.23332376823515
[0440.7480] # 2484 | Change: 1.7188739320772584e-8 | RelError: 3.772807024414957e-6 | F(p) = 88.23332375104641
[0440.8505] # 2485 | Change: 1.387502379657235e-8 | RelError: 3.7680909452100333e-6 | F(p) = 88.23332373717139
[0440.9238] # 2486 | Change: 1.8329018303120392e-8 | RelError: 3.7632307994917126e-6 | F(p) = 88.23332371884237
[0441.0248] # 2487 | Change: 1.923179127061303e-8 | RelError: 3.7583920659189463e-6 | F(p) = 88.23332369961058
[0441.0955] # 2488 | Change: 1.4433126693802478e-8 | RelError: 3.7534085240177254e-6 | F(p) = 88.23332368517745
[0441.2037] # 2489 | Change: 1.5108795992091473e-8 | RelError: 3.7488344694529767e-6 | F(p) = 88.23332367006866
[0441.2826] # 2490 | Change: 1.8120204003935214e-8 | RelError: 3.7446435940193895e-6 | F(p) = 88.23332365194845
[0441.3918] # 2491 | Change: 1.8099640897162317e-8 | RelError: 3.7398641946657098e-6 | F(p) = 88.23332363384881
[0441.4690] # 2492 | Change: 1.7479294456279604e-8 | RelError: 3.733881392798569e-6 | F(p) = 88.23332361636952
[0441.5787] # 2493 | Change: 1.4416912108572433e-8 | RelError: 3.7306772524480798e-6 | F(p) = 88.2333236019526
[0441.6516] # 2494 | Change: 1.566290563914663e-8 | RelError: 3.726103197927348e-6 | F(p) = 88.2333235862897
[0441.7211] # 2495 | Change: 1.7586216927156784e-8 | RelError: 3.720545462566886e-6 | F(p) = 88.23332356870348
[0441.8267] # 2496 | Change: 1.710874641958071e-8 | RelError: 3.714867455348398e-6 | F(p) = 88.23332355159474
[0441.9013] # 2497 | Change: 1.71468741427816e-8 | RelError: 3.7104420512582873e-6 | F(p) = 88.23332353444786
[0442.0041] # 2498 | Change: 1.5429250765919278e-8 | RelError: 3.7066005381926164e-6 | F(p) = 88.23332351901861
[0442.0758] # 2499 | Change: 1.745267752539803e-8 | RelError: 3.7017720174661776e-6 | F(p) = 88.23332350156593
[0442.1744] # 2500 | Change: 1.5975984979377245e-8 | RelError: 3.6969653246872287e-6 | F(p) = 88.23332348558995
[0442.2519] # 2501 | Change: 1.613335598449339e-8 | RelError: 3.6914200531742602e-6 | F(p) = 88.2333234694566
[0442.3577] # 2502 | Change: 1.641953417674813e-8 | RelError: 3.687615118366863e-6 | F(p) = 88.23332345303706
[0442.4319] # 2503 | Change: 1.6401301650148525e-8 | RelError: 3.6826487635874848e-6 | F(p) = 88.23332343663576
[0442.5331] # 2504 | Change: 1.5745811765555118e-8 | RelError: 3.6784955584017937e-6 | F(p) = 88.23332342088995
[0442.6130] # 2505 | Change: 1.8046591776510468e-8 | RelError: 3.673431958168902e-6 | F(p) = 88.23332340284335
[0442.7268] # 2506 | Change: 1.434702312508307e-8 | RelError: 3.6678511179521668e-6 | F(p) = 88.23332338849633
[0442.8050] # 2507 | Change: 1.773219082679134e-8 | RelError: 3.6638514243616667e-6 | F(p) = 88.23332337076414
[0442.8822] # 2508 | Change: 1.4952277638258238e-8 | RelError: 3.6596768816849686e-6 | F(p) = 88.23332335581186
[0442.9922] # 2509 | Change: 1.5317894508370955e-8 | RelError: 3.654416490238978e-6 | F(p) = 88.23332334049397
[0443.0720] # 2510 | Change: 1.7546994968142826e-8 | RelError: 3.6502311609675655e-6 | F(p) = 88.23332332294697
[0443.1809] # 2511 | Change: 1.716431086151715e-8 | RelError: 3.6458984313691497e-6 | F(p) = 88.23332330578266
[0443.2588] # 2512 | Change: 1.648291458877793e-8 | RelError: 3.6411893164893307e-6 | F(p) = 88.23332328929975
[0443.3609] # 2513 | Change: 1.5028902566882607e-8 | RelError: 3.636016572395483e-6 | F(p) = 88.23332327427084
[0443.4296] # 2514 | Change: 1.4830192185399937e-8 | RelError: 3.631580985299891e-6 | F(p) = 88.23332325944065
[0443.5376] # 2515 | Change: 1.685143047325255e-8 | RelError: 3.62748396909005e-6 | F(p) = 88.23332324258922
[0443.6177] # 2516 | Change: 1.6522676560271066e-8 | RelError: 3.622435179439481e-6 | F(p) = 88.23332322606655
[0443.7187] # 2517 | Change: 1.5369764128081442e-8 | RelError: 3.6187013795286085e-6 | F(p) = 88.23332321069678
[0443.7911] # 2518 | Change: 1.7201259083776677e-8 | RelError: 3.6126906213188244e-6 | F(p) = 88.23332319349552
[0443.9052] # 2519 | Change: 1.427149243227177e-8 | RelError: 3.6090043669636512e-6 | F(p) = 88.23332317922403
[0443.9844] # 2520 | Change: 1.8795446976582753e-8 | RelError: 3.603006285912169e-6 | F(p) = 88.23332316042858
[0444.0648] # 2521 | Change: 1.3328204317986092e-8 | RelError: 3.599165660748259e-6 | F(p) = 88.23332314710038
[0444.1704] # 2522 | Change: 1.7721504264045507e-8 | RelError: 3.5952920147536295e-6 | F(p) = 88.23332312937887
[0444.2537] # 2523 | Change: 1.2976528296348988e-8 | RelError: 3.5900820961000494e-6 | F(p) = 88.23332311640235
[0444.3647] # 2524 | Change: 1.7614496528040036e-8 | RelError: 3.585705683075277e-6 | F(p) = 88.23332309878785
[0444.4412] # 2525 | Change: 1.493313561695686e-8 | RelError: 3.5814690955680645e-6 | F(p) = 88.23332308385471
[0444.5575] # 2526 | Change: 1.6255171431112103e-8 | RelError: 3.5776053473391226e-6 | F(p) = 88.23332306759954
[0444.6386] # 2527 | Change: 1.6561159554839833e-8 | RelError: 3.5724278515541686e-6 | F(p) = 88.23332305103838
[0444.7512] # 2528 | Change: 1.527141080259753e-8 | RelError: 3.567126247730417e-6 | F(p) = 88.23332303576697
[0444.8335] # 2529 | Change: 1.6953862314039725e-8 | RelError: 3.563509570951147e-6 | F(p) = 88.23332301881311
[0444.9430] # 2530 | Change: 1.4269204484662623e-8 | RelError: 3.5588375312234537e-6 | F(p) = 88.2333230045439
[0445.0186] # 2531 | Change: 1.527064341644291e-8 | RelError: 3.5545396627477388e-6 | F(p) = 88.23332298927326
[0445.1317] # 2532 | Change: 1.4536155390487693e-8 | RelError: 3.5504123197945383e-6 | F(p) = 88.2333229747371
[0445.2074] # 2533 | Change: 1.5453522905772843e-8 | RelError: 3.5454590786273962e-6 | F(p) = 88.23332295928358
[0445.2910] # 2534 | Change: 1.6110064393615176e-8 | RelError: 3.54149733244329e-6 | F(p) = 88.23332294317352
[0445.4048] # 2535 | Change: 1.5499750816161395e-8 | RelError: 3.5359729160690884e-6 | F(p) = 88.23332292767377
[0445.4889] # 2536 | Change: 1.5712586787230975e-8 | RelError: 3.531794422081842e-6 | F(p) = 88.23332291196118
[0445.6022] # 2537 | Change: 1.5093419847289624e-8 | RelError: 3.5277288992411253e-6 | F(p) = 88.23332289686776
[0445.6822] # 2538 | Change: 1.7389496065334242e-8 | RelError: 3.523570148035428e-6 | F(p) = 88.23332287947827
[0445.8011] # 2539 | Change: 1.4173480167301022e-8 | RelError: 3.5178993481409357e-6 | F(p) = 88.23332286530479
[0445.8830] # 2540 | Change: 1.4594419894820021e-8 | RelError: 3.5155632625153926e-6 | F(p) = 88.23332285071037
[0445.9970] # 2541 | Change: 1.673443250638229e-8 | RelError: 3.509524001100351e-6 | F(p) = 88.23332283397593
[0446.0781] # 2542 | Change: 1.5906238104435033e-8 | RelError: 3.5050470053590234e-6 | F(p) = 88.2333228180697
[0446.1935] # 2543 | Change: 1.5521720797551097e-8 | RelError: 3.50196010997317e-6 | F(p) = 88.23332280254797
[0446.2726] # 2544 | Change: 1.3822685218656261e-8 | RelError: 3.498276067702043e-6 | F(p) = 88.23332278872529
[0446.3874] # 2545 | Change: 1.611624611541629e-8 | RelError: 3.493457256792234e-6 | F(p) = 88.23332277260904
[0446.4653] # 2546 | Change: 1.4102297996032576e-8 | RelError: 3.4888106238649973e-6 | F(p) = 88.23332275850674
[0446.5469] # 2547 | Change: 1.745576128087123e-8 | RelError: 3.4846352672030683e-6 | F(p) = 88.23332274105098
[0446.6589] # 2548 | Change: 1.2877592325821752e-8 | RelError: 3.480365275369847e-6 | F(p) = 88.23332272817339
[0446.7395] # 2549 | Change: 1.5135952935452224e-8 | RelError: 3.475401955894562e-6 | F(p) = 88.23332271303744
[0446.8464] # 2550 | Change: 1.5974734424162307e-8 | RelError: 3.471360248918877e-6 | F(p) = 88.2333226970627
[0446.9270] # 2551 | Change: 1.657336667904019e-8 | RelError: 3.4669539386926332e-6 | F(p) = 88.23332268048934
[0447.0389] # 2552 | Change: 1.3010250654588162e-8 | RelError: 3.462211666823208e-6 | F(p) = 88.23332266747909
[0447.1208] # 2553 | Change: 1.5691639987380768e-8 | RelError: 3.457944053315048e-6 | F(p) = 88.23332265178745
[0447.2328] # 2554 | Change: 1.4264699643717904e-8 | RelError: 3.453580848363306e-6 | F(p) = 88.23332263752275
[0447.3141] # 2555 | Change: 1.5307435319300566e-8 | RelError: 3.4493025530287403e-6 | F(p) = 88.23332262221531
[0447.4230] # 2556 | Change: 1.5804616282366624e-8 | RelError: 3.445592388987698e-6 | F(p) = 88.2333226064107
[0447.4988] # 2557 | Change: 1.4049604146748607e-8 | RelError: 3.4402766678578975e-6 | F(p) = 88.23332259236109
[0447.6088] # 2558 | Change: 1.675128658007452e-8 | RelError: 3.435860757769504e-6 | F(p) = 88.2333225756098
[0447.6904] # 2559 | Change: 1.2675059224420693e-8 | RelError: 3.4321663568202467e-6 | F(p) = 88.23332256293475
[0447.7724] # 2560 | Change: 1.6261452628896222e-8 | RelError: 3.4274062981750925e-6 | F(p) = 88.23332254667329
[0447.8845] # 2561 | Change: 1.5177349155237607e-8 | RelError: 3.424431602893374e-6 | F(p) = 88.23332253149594
[0447.9684] # 2562 | Change: 1.3296229894876888e-8 | RelError: 3.41993442259627e-6 | F(p) = 88.23332251819971
[0448.0791] # 2563 | Change: 1.6160839777512592e-8 | RelError: 3.4152181990293996e-6 | F(p) = 88.23332250203887
[0448.1597] # 2564 | Change: 1.4602662190554838e-8 | RelError: 3.411562401478744e-6 | F(p) = 88.23332248743621
[0448.2705] # 2565 | Change: 1.2395673820719821e-8 | RelError: 3.406376736725011e-6 | F(p) = 88.23332247504054
[0448.3503] # 2566 | Change: 1.6457661899949017e-8 | RelError: 3.402894787859026e-6 | F(p) = 88.23332245858288
[0448.4626] # 2567 | Change: 1.5240289030771237e-8 | RelError: 3.398338521539895e-6 | F(p) = 88.23332244334259
[0448.5426] # 2568 | Change: 1.4126811720416299e-8 | RelError: 3.394878946635369e-6 | F(p) = 88.23332242921578
[0448.6522] # 2569 | Change: 1.3901725992582215e-8 | RelError: 3.389851808190224e-6 | F(p) = 88.23332241531405
[0448.7283] # 2570 | Change: 1.663408966123825e-8 | RelError: 3.385646548988952e-6 | F(p) = 88.23332239867996
[0448.8410] # 2571 | Change: 1.306004548951023e-8 | RelError: 3.380759475236757e-6 | F(p) = 88.23332238561991
[0448.9209] # 2572 | Change: 1.5682729781474336e-8 | RelError: 3.3767584501737856e-6 | F(p) = 88.23332236993718
[0449.0335] # 2573 | Change: 1.3823807876178762e-8 | RelError: 3.3731226224127965e-6 | F(p) = 88.23332235611338
[0449.1139] # 2574 | Change: 1.584268716214865e-8 | RelError: 3.3686495509404757e-6 | F(p) = 88.23332234027069
[0449.1935] # 2575 | Change: 1.3766225492872763e-8 | RelError: 3.36407780120253e-6 | F(p) = 88.23332232650446
[0449.3035] # 2576 | Change: 1.437068419818388e-8 | RelError: 3.359778385508035e-6 | F(p) = 88.23332231213378
[0449.3864] # 2577 | Change: 1.4301264172900119e-8 | RelError: 3.3571154682428933e-6 | F(p) = 88.23332229783252
[0449.4997] # 2578 | Change: 1.3562512890530343e-8 | RelError: 3.3523108706092677e-6 | F(p) = 88.23332228427
[0449.5795] # 2579 | Change: 1.5245362305904564e-8 | RelError: 3.348648497872474e-6 | F(p) = 88.23332226902464
[0449.6918] # 2580 | Change: 1.551664752241777e-8 | RelError: 3.344826680801487e-6 | F(p) = 88.23332225350799
[0449.7693] # 2581 | Change: 1.3107609220242011e-8 | RelError: 3.340066673668655e-6 | F(p) = 88.23332224040038
[0449.8759] # 2582 | Change: 1.4836274431218044e-8 | RelError: 3.3353622233586034e-6 | F(p) = 88.23332222556411
[0449.9542] # 2583 | Change: 1.3960004707769258e-8 | RelError: 3.3325549863301464e-6 | F(p) = 88.2333222116041
[0450.0658] # 2584 | Change: 1.7249803363483807e-8 | RelError: 3.3274024563174782e-6 | F(p) = 88.2333221943543
[0450.1449] # 2585 | Change: 1.105784974697599e-8 | RelError: 3.3227426520111814e-6 | F(p) = 88.23332218329645
[0450.2552] # 2586 | Change: 1.568304242027807e-8 | RelError: 3.3197681351165683e-6 | F(p) = 88.23332216761341
[0450.3352] # 2587 | Change: 1.2908742519357475e-8 | RelError: 3.315097617280499e-6 | F(p) = 88.23332215470467
[0450.4153] # 2588 | Change: 1.4131202874523296e-8 | RelError: 3.311708081673546e-6 | F(p) = 88.23332214057346
[0450.5255] # 2589 | Change: 1.3944514876129688e-8 | RelError: 3.3068689516581312e-6 | F(p) = 88.23332212662895
[0450.6068] # 2590 | Change: 1.3992604408485931e-8 | RelError: 3.3025895115600566e-6 | F(p) = 88.23332211263634
[0450.7121] # 2591 | Change: 1.5402775943584857e-8 | RelError: 3.2993762406971173e-6 | F(p) = 88.23332209723357
[0450.7889] # 2592 | Change: 1.4729593544871022e-8 | RelError: 3.2942980519140576e-6 | F(p) = 88.23332208250397
[0450.8988] # 2593 | Change: 1.304775310018158e-8 | RelError: 3.2912346474605415e-6 | F(p) = 88.23332206945622
[0450.9713] # 2594 | Change: 1.3268575571601104e-8 | RelError: 3.287725634989779e-6 | F(p) = 88.23332205618765
[0451.0735] # 2595 | Change: 1.6610499642411014e-8 | RelError: 3.282217601659148e-6 | F(p) = 88.23332203957715
[0451.1470] # 2596 | Change: 1.1569468938432692e-8 | RelError: 3.279301457904079e-6 | F(p) = 88.23332202800768
[0451.2640] # 2597 | Change: 1.541668837035104e-8 | RelError: 3.274541466472014e-6 | F(p) = 88.23332201259099
[0451.3412] # 2598 | Change: 1.3793794551020255e-8 | RelError: 3.27174560628436e-6 | F(p) = 88.2333219987972
[0451.4516] # 2599 | Change: 1.4510092682940012e-8 | RelError: 3.26649715395583e-6 | F(p) = 88.2333219842871
[0451.5321] # 2600 | Change: 1.1778823250097048e-8 | RelError: 3.262834051573252e-6 | F(p) = 88.23332197250828
[0451.6116] # 2601 | Change: 1.5767639638397668e-8 | RelError: 3.258592512765622e-6 | F(p) = 88.23332195674064
[0451.7140] # 2602 | Change: 1.2420713346728007e-8 | RelError: 3.2557190843486292e-6 | F(p) = 88.23332194431993
[0451.7938] # 2603 | Change: 1.4362470324158494e-8 | RelError: 3.250412752834414e-6 | F(p) = 88.23332192995746
[0451.9051] # 2604 | Change: 1.5132755493141303e-8 | RelError: 3.246859628916019e-6 | F(p) = 88.2333219148247
[0451.9828] # 2605 | Change: 1.3952728750155075e-8 | RelError: 3.242533046884714e-6 | F(p) = 88.23332190087197
[0452.0892] # 2606 | Change: 1.365407342746039e-8 | RelError: 3.239035479049817e-6 | F(p) = 88.2333218872179
[0452.1693] # 2607 | Change: 1.2216389677632833e-8 | RelError: 3.23553412939238e-6 | F(p) = 88.23332187500151
[0452.2821] # 2608 | Change: 1.4566836625817814e-8 | RelError: 3.23128893505757e-6 | F(p) = 88.23332186043467
[0452.3611] # 2609 | Change: 1.420811202024197e-8 | RelError: 3.227038159055033e-6 | F(p) = 88.23332184622656
[0452.4783] # 2610 | Change: 1.2987854347557004e-8 | RelError: 3.224136606059694e-6 | F(p) = 88.2333218332387
[0452.5573] # 2611 | Change: 1.2895270629087463e-8 | RelError: 3.218875121705408e-6 | F(p) = 88.23332182034343
[0452.6696] # 2612 | Change: 1.6203472341658198e-8 | RelError: 3.2151901138538407e-6 | F(p) = 88.23332180413996
[0452.7494] # 2613 | Change: 1.1968637636528001e-8 | RelError: 3.2115656499089e-6 | F(p) = 88.23332179217132
[0452.8286] # 2614 | Change: 1.2500152024585987e-8 | RelError: 3.2069644950682412e-6 | F(p) = 88.23332177967117
[0452.9385] # 2615 | Change: 1.475089561608911e-8 | RelError: 3.2036553024827327e-6 | F(p) = 88.23332176492028
[0453.0191] # 2616 | Change: 1.342053224107076e-8 | RelError: 3.2003102042395827e-6 | F(p) = 88.23332175149974
[0453.1249] # 2617 | Change: 1.2416435879458732e-8 | RelError: 3.1956928504114254e-6 | F(p) = 88.23332173908331
[0453.2025] # 2618 | Change: 1.4542209214596369e-8 | RelError: 3.1922416799241818e-6 | F(p) = 88.2333217245411
[0453.3088] # 2619 | Change: 1.3499004580808105e-8 | RelError: 3.1877431245185304e-6 | F(p) = 88.2333217110421
[0453.3747] # 2620 | Change: 1.4332485420709418e-8 | RelError: 3.184315996741559e-6 | F(p) = 88.23332169670961
[0453.4728] # 2621 | Change: 1.378072056468227e-8 | RelError: 3.181015925715748e-6 | F(p) = 88.23332168292889
[0453.5509] # 2622 | Change: 1.1775810548897425e-8 | RelError: 3.1766978946324674e-6 | F(p) = 88.23332167115308
[0453.6665] # 2623 | Change: 1.3999084558236063e-8 | RelError: 3.1723739524717667e-6 | F(p) = 88.233321657154
[0453.7462] # 2624 | Change: 1.357818746328121e-8 | RelError: 3.169028631578485e-6 | F(p) = 88.2333216435758
[0453.8590] # 2625 | Change: 1.1838821478704631e-8 | RelError: 3.1637741001600466e-6 | F(p) = 88.23332163173698
[0453.9367] # 2626 | Change: 1.4874458997837792e-8 | RelError: 3.1617025796426806e-6 | F(p) = 88.23332161686253
[0454.0143] # 2627 | Change: 1.3076629556962871e-8 | RelError: 3.158576412509862e-6 | F(p) = 88.2333216037859
[0454.1195] # 2628 | Change: 1.2837432450396591e-8 | RelError: 3.154425430851163e-6 | F(p) = 88.23332159094846
[0454.1976] # 2629 | Change: 1.2863594633927278e-8 | RelError: 3.150599037657325e-6 | F(p) = 88.23332157808487
[0454.2923] # 2630 | Change: 1.3738002735408372e-8 | RelError: 3.145412893634822e-6 | F(p) = 88.23332156434687
[0454.3664] # 2631 | Change: 1.2350369615887757e-8 | RelError: 3.14240288462468e-6 | F(p) = 88.2333215519965
[0454.4675] # 2632 | Change: 1.4549684124176565e-8 | RelError: 3.1385618348834792e-6 | F(p) = 88.23332153744681
[0454.5431] # 2633 | Change: 1.4844616202935867e-8 | RelError: 3.1339530456664076e-6 | F(p) = 88.2333215226022
[0454.6451] # 2634 | Change: 1.0489031865290599e-8 | RelError: 3.1299355251495054e-6 | F(p) = 88.23332151211316
[0454.7108] # 2635 | Change: 1.3454950931190979e-8 | RelError: 3.1264782896407215e-6 | F(p) = 88.23332149865821
[0454.8186] # 2636 | Change: 1.2753361033901456e-8 | RelError: 3.123616477951023e-6 | F(p) = 88.23332148590485
[0454.8969] # 2637 | Change: 1.3710874213757052e-8 | RelError: 3.118585520595819e-6 | F(p) = 88.23332147219398
[0454.9965] # 2638 | Change: 1.3364115147851408e-8 | RelError: 3.1154828443965826e-6 | F(p) = 88.23332145882986
[0455.0640] # 2639 | Change: 1.2693618600678747e-8 | RelError: 3.1111406795738623e-6 | F(p) = 88.23332144613624
[0455.1356] # 2640 | Change: 1.4354398558680259e-8 | RelError: 3.108064025433339e-6 | F(p) = 88.23332143178185
[0455.2394] # 2641 | Change: 1.1446076086940593e-8 | RelError: 3.10407999178169e-6 | F(p) = 88.23332142033577
[0455.3091] # 2642 | Change: 1.5986771018106083e-8 | RelError: 3.100225016668903e-6 | F(p) = 88.233321404349
[0455.4089] # 2643 | Change: 9.733071237860713e-9 | RelError: 3.0971039275116027e-6 | F(p) = 88.23332139461593
[0455.4814] # 2644 | Change: 1.317330600159039e-8 | RelError: 3.0935427776606033e-6 | F(p) = 88.23332138144262
[0455.5809] # 2645 | Change: 1.4809316439823306e-8 | RelError: 3.0888331494581523e-6 | F(p) = 88.2333213666333
[0455.6537] # 2646 | Change: 1.1712302239175187e-8 | RelError: 3.08516134132401e-6 | F(p) = 88.233321354921
[0455.7495] # 2647 | Change: 1.3632643458549865e-8 | RelError: 3.08256477996626e-6 | F(p) = 88.23332134128836
[0455.8270] # 2648 | Change: 1.3036341783845273e-8 | RelError: 3.077500497668798e-6 | F(p) = 88.23332132825202
[0455.9330] # 2649 | Change: 1.1610225669755891e-8 | RelError: 3.074085761000222e-6 | F(p) = 88.23332131664179
[0456.0042] # 2650 | Change: 1.4176649187902512e-8 | RelError: 3.0709042652563044e-6 | F(p) = 88.23332130246514
[0456.1111] # 2651 | Change: 1.1156046753058035e-8 | RelError: 3.0661598684759284e-6 | F(p) = 88.2333212913091
[0456.1842] # 2652 | Change: 1.4571014617104083e-8 | RelError: 3.0635471989966125e-6 | F(p) = 88.23332127673808
[0456.2625] # 2653 | Change: 1.2473407196011976e-8 | RelError: 3.059913007241768e-6 | F(p) = 88.23332126426467
[0456.3670] # 2654 | Change: 1.3364328310672136e-8 | RelError: 3.055662030389867e-6 | F(p) = 88.23332125090035
[0456.4441] # 2655 | Change: 1.0509992875995522e-8 | RelError: 3.0517799502043586e-6 | F(p) = 88.23332124039035
[0456.5538] # 2656 | Change: 1.3642207363773196e-8 | RelError: 3.049189062783157e-6 | F(p) = 88.23332122674815
[0456.6327] # 2657 | Change: 1.3140024179847387e-8 | RelError: 3.0441717319404163e-6 | F(p) = 88.23332121360812
[0456.7593] # 2658 | Change: 1.1712359082594048e-8 | RelError: 3.0421554960151833e-6 | F(p) = 88.23332120189576
[0456.8304] # 2659 | Change: 1.3083990779705346e-8 | RelError: 3.0371265419522744e-6 | F(p) = 88.23332118881177
[0456.9276] # 2660 | Change: 1.3026109968450328e-8 | RelError: 3.034283261557483e-6 | F(p) = 88.23332117578566
[0457.0047] # 2661 | Change: 1.2665850590565242e-8 | RelError: 3.0305453629781596e-6 | F(p) = 88.23332116311981
[0457.1152] # 2662 | Change: 1.2758391676470637e-8 | RelError: 3.026905896170581e-6 | F(p) = 88.23332115036142
[0457.1946] # 2663 | Change: 1.1617856898737955e-8 | RelError: 3.023124475944369e-6 | F(p) = 88.23332113874356
[0457.3090] # 2664 | Change: 1.4011234839017561e-8 | RelError: 3.0202335930882804e-6 | F(p) = 88.23332112473233
[0457.3877] # 2665 | Change: 1.0594007449071796e-8 | RelError: 3.0160645910771272e-6 | F(p) = 88.23332111413832
[0457.4698] # 2666 | Change: 1.2871964827354532e-8 | RelError: 3.0130634027249764e-6 | F(p) = 88.23332110126636
[0457.5816] # 2667 | Change: 1.4060887565392477e-8 | RelError: 3.0088844669634084e-6 | F(p) = 88.23332108720547
[0457.6615] # 2668 | Change: 1.123697757066111e-8 | RelError: 3.0049765603128467e-6 | F(p) = 88.23332107596849
[0457.7642] # 2669 | Change: 1.3145069033271284e-8 | RelError: 3.002553076884104e-6 | F(p) = 88.23332106282342
[0457.8431] # 2670 | Change: 1.3240253338153707e-8 | RelError: 2.999122350719715e-6 | F(p) = 88.23332104958317
[0457.9488] # 2671 | Change: 1.1010556022483797e-8 | RelError: 2.9949239608189445e-6 | F(p) = 88.23332103857261
[0458.0211] # 2672 | Change: 1.3586557656708464e-8 | RelError: 2.9906501417891203e-6 | F(p) = 88.23332102498605
[0458.1177] # 2673 | Change: 1.085422240976186e-8 | RelError: 2.987484208991485e-6 | F(p) = 88.23332101413183
[0458.1839] # 2674 | Change: 1.33114781419863e-8 | RelError: 2.9848026717790097e-6 | F(p) = 88.23332100082035
[0458.2874] # 2675 | Change: 1.130237592406047e-8 | RelError: 2.979607127955496e-6 | F(p) = 88.23332098951798
[0458.3526] # 2676 | Change: 1.4050726804271108e-8 | RelError: 2.9773725475131687e-6 | F(p) = 88.23332097546725
[0458.4519] # 2677 | Change: 1.2395076964821783e-8 | RelError: 2.9726537708480584e-6 | F(p) = 88.23332096307217
[0458.5285] # 2678 | Change: 1.0740208722381794e-8 | RelError: 2.9697137595275285e-6 | F(p) = 88.23332095233197
[0458.5988] # 2679 | Change: 1.3129479725648707e-8 | RelError: 2.9668409394492134e-6 | F(p) = 88.23332093920249
[0458.7106] # 2680 | Change: 1.2125354942327249e-8 | RelError: 2.963053034044405e-6 | F(p) = 88.23332092707713
[0458.7927] # 2681 | Change: 1.1846054803754669e-8 | RelError: 2.959295432134104e-6 | F(p) = 88.23332091523108
[0458.9058] # 2682 | Change: 1.2507143765105866e-8 | RelError: 2.9556737773593258e-6 | F(p) = 88.23332090272393
[0458.9850] # 2683 | Change: 1.2578638575178047e-8 | RelError: 2.9514488123052904e-6 | F(p) = 88.2333208901453
[0459.0938] # 2684 | Change: 1.2499882018346398e-8 | RelError: 2.9491576405227893e-6 | F(p) = 88.23332087764541
[0459.1763] # 2685 | Change: 1.2837446661251306e-8 | RelError: 2.9448527089247757e-6 | F(p) = 88.23332086480796
[0459.2857] # 2686 | Change: 9.28714882775239e-9 | RelError: 2.9423797066640347e-6 | F(p) = 88.23332085552082
[0459.3672] # 2687 | Change: 1.4092790934228105e-8 | RelError: 2.938560282708058e-6 | F(p) = 88.23332084142803
[0459.4798] # 2688 | Change: 1.2048474218318006e-8 | RelError: 2.9340626093432874e-6 | F(p) = 88.23332082937955
[0459.5596] # 2689 | Change: 1.0734467537076853e-8 | RelError: 2.931651440272418e-6 | F(p) = 88.23332081864508
[0459.6712] # 2690 | Change: 1.418565886979195e-8 | RelError: 2.927818035906378e-6 | F(p) = 88.23332080445942
[0459.7510] # 2691 | Change: 1.066359800461214e-8 | RelError: 2.9256149717674176e-6 | F(p) = 88.23332079379583
[0459.8587] # 2692 | Change: 1.2469243415580422e-8 | RelError: 2.9209193754123428e-6 | F(p) = 88.23332078132658
[0459.9370] # 2693 | Change: 1.3602985404759238e-8 | RelError: 2.917855973745725e-6 | F(p) = 88.2333207677236
[0460.0218] # 2694 | Change: 1.0789648285935982e-8 | RelError: 2.9146466300581996e-6 | F(p) = 88.23332075693395
[0460.1360] # 2695 | Change: 1.1498940466481145e-8 | RelError: 2.9118623097581152e-6 | F(p) = 88.23332074543501
[0460.2163] # 2696 | Change: 1.121230752687552e-8 | RelError: 2.9072518006407747e-6 | F(p) = 88.2333207342227
[0460.3303] # 2697 | Change: 1.2340905186647433e-8 | RelError: 2.9047109881126143e-6 | F(p) = 88.2333207218818
[0460.4102] # 2698 | Change: 1.228798396368802e-8 | RelError: 2.900591035552549e-6 | F(p) = 88.23332070959381
[0460.5219] # 2699 | Change: 1.1743935601771227e-8 | RelError: 2.8970036722449693e-6 | F(p) = 88.23332069784988
[0460.6047] # 2700 | Change: 1.3204868309912854e-8 | RelError: 2.8928368121603228e-6 | F(p) = 88.23332068464501
[0460.7137] # 2701 | Change: 8.723375799490896e-9 | RelError: 2.8911466235807868e-6 | F(p) = 88.23332067592163
[0460.7898] # 2702 | Change: 1.2752011002703512e-8 | RelError: 2.887259424693337e-6 | F(p) = 88.23332066316962
[0460.9008] # 2703 | Change: 1.3789701824862277e-8 | RelError: 2.883871823800629e-6 | F(p) = 88.23332064937992
[0460.9824] # 2704 | Change: 1.1212890171918843e-8 | RelError: 2.879866495128776e-6 | F(p) = 88.23332063816703
[0461.0975] # 2705 | Change: 1.1916114317500615e-8 | RelError: 2.878385455063856e-6 | F(p) = 88.23332062625092
[0461.1745] # 2706 | Change: 1.019826356696285e-8 | RelError: 2.873757417899718e-6 | F(p) = 88.23332061605265
[0461.2546] # 2707 | Change: 1.2720761333184782e-8 | RelError: 2.870208974207903e-6 | F(p) = 88.23332060333189
[0461.3590] # 2708 | Change: 1.1704599955919548e-8 | RelError: 2.866293377245948e-6 | F(p) = 88.23332059162729
[0461.4278] # 2709 | Change: 1.144161387856002e-8 | RelError: 2.8630988994438902e-6 | F(p) = 88.23332058018568
[0461.5300] # 2710 | Change: 1.2828394346797722e-8 | RelError: 2.8597190308667757e-6 | F(p) = 88.23332056735728
[0461.6070] # 2711 | Change: 9.476750051362615e-9 | RelError: 2.8569175646060977e-6 | F(p) = 88.23332055788053
[0461.7086] # 2712 | Change: 1.2337494581515784e-8 | RelError: 2.852874388471842e-6 | F(p) = 88.23332054554304
[0461.7907] # 2713 | Change: 1.1982848491243203e-8 | RelError: 2.8505769379754295e-6 | F(p) = 88.23332053356019
[0461.9016] # 2714 | Change: 1.2251177849975647e-8 | RelError: 2.846122895914737e-6 | F(p) = 88.23332052130901
[0461.9758] # 2715 | Change: 1.0778094861052523e-8 | RelError: 2.843344613044973e-6 | F(p) = 88.23332051053092
[0462.0734] # 2716 | Change: 1.157708595656004e-8 | RelError: 2.838879230029909e-6 | F(p) = 88.23332049895383
[0462.1516] # 2717 | Change: 1.2673709193222749e-8 | RelError: 2.8358738591313083e-6 | F(p) = 88.23332048628012
[0462.2609] # 2718 | Change: 1.0307729780834052e-8 | RelError: 2.832755182267974e-6 | F(p) = 88.23332047597239
[0462.3280] # 2719 | Change: 1.287608597522194e-8 | RelError: 2.8290082871712383e-6 | F(p) = 88.2333204630963
[0462.3981] # 2720 | Change: 1.1088815199400415e-8 | RelError: 2.8276109319965755e-6 | F(p) = 88.23332045200749
[0462.5015] # 2721 | Change: 1.0315062581867096e-8 | RelError: 2.8226418013417755e-6 | F(p) = 88.23332044169243
[0462.5715] # 2722 | Change: 1.2289206097193528e-8 | RelError: 2.8195084873614788e-6 | F(p) = 88.23332042940322
[0462.6757] # 2723 | Change: 1.1969433444392052e-8 | RelError: 2.816556284303501e-6 | F(p) = 88.23332041743379
[0462.7428] # 2724 | Change: 1.1576219094422413e-8 | RelError: 2.813231389948413e-6 | F(p) = 88.23332040585757
[0462.8482] # 2725 | Change: 1.2713428532151738e-8 | RelError: 2.809236378956652e-6 | F(p) = 88.23332039314414
[0462.9267] # 2726 | Change: 7.255323453136953e-9 | RelError: 2.8074218102914443e-6 | F(p) = 88.23332038588882
[0463.0352] # 2727 | Change: 1.3430280887405388e-8 | RelError: 2.8034185055435108e-6 | F(p) = 88.23332037245854
[0463.1126] # 2728 | Change: 1.0110142056873883e-8 | RelError: 2.799558066060917e-6 | F(p) = 88.2333203623484
[0463.2123] # 2729 | Change: 1.2768566648446722e-8 | RelError: 2.7968078817147503e-6 | F(p) = 88.23332034957983
[0463.2815] # 2730 | Change: 1.1455085768830031e-8 | RelError: 2.794017778392691e-6 | F(p) = 88.23332033812474
[0463.3954] # 2731 | Change: 1.1649220255094406e-8 | RelError: 2.790218869242016e-6 | F(p) = 88.23332032647552
[0463.4715] # 2732 | Change: 1.155176221345755e-8 | RelError: 2.7876459813115404e-6 | F(p) = 88.23332031492376
[0463.5441] # 2733 | Change: 1.0353943480367889e-8 | RelError: 2.784174522883512e-6 | F(p) = 88.23332030456982
[0463.6401] # 2734 | Change: 1.0056993460239028e-8 | RelError: 2.7812595866931843e-6 | F(p) = 88.23332029451282
[0463.7186] # 2735 | Change: 1.2500166235440702e-8 | RelError: 2.777817579097546e-6 | F(p) = 88.23332028201266
[0463.8301] # 2736 | Change: 1.1564296187316359e-8 | RelError: 2.7745212175025684e-6 | F(p) = 88.23332027044836
[0463.9096] # 2737 | Change: 1.0818069995366386e-8 | RelError: 2.7703577866807673e-6 | F(p) = 88.23332025963029
[0464.0268] # 2738 | Change: 1.1889696338585054e-8 | RelError: 2.766601559285625e-6 | F(p) = 88.2333202477406
[0464.1049] # 2739 | Change: 1.0750284218374873e-8 | RelError: 2.7644580916142248e-6 | F(p) = 88.23332023699031
[0464.2150] # 2740 | Change: 1.1146966016895021e-8 | RelError: 2.761635304100075e-6 | F(p) = 88.23332022584334
[0464.2969] # 2741 | Change: 1.0881890943892358e-8 | RelError: 2.757904897142432e-6 | F(p) = 88.23332021496145
[0464.4057] # 2742 | Change: 1.2201184063087567e-8 | RelError: 2.75594332477708e-6 | F(p) = 88.23332020276027
[0464.4841] # 2743 | Change: 8.657536909595365e-9 | RelError: 2.752280762509166e-6 | F(p) = 88.23332019410273
[0464.5907] # 2744 | Change: 1.2732186860375805e-8 | RelError: 2.75046641719626e-6 | F(p) = 88.23332018137054
[0464.6702] # 2745 | Change: 1.113701841859438e-8 | RelError: 2.7447515637171537e-6 | F(p) = 88.23332017023353
[0464.7458] # 2746 | Change: 1.0479539014340844e-8 | RelError: 2.7419084862875876e-6 | F(p) = 88.23332015975399
[0464.8542] # 2747 | Change: 1.0948909334729251e-8 | RelError: 2.7397077472225436e-6 | F(p) = 88.23332014880508
[0464.9376] # 2748 | Change: 1.0652129844856972e-8 | RelError: 2.736327477165035e-6 | F(p) = 88.23332013815295
[0465.0489] # 2749 | Change: 1.358586132482742e-8 | RelError: 2.7338179770834525e-6 | F(p) = 88.23332012456709
[0465.1311] # 2750 | Change: 9.345285434392281e-9 | RelError: 2.7295543679881624e-6 | F(p) = 88.2333201152218
[0465.2431] # 2751 | Change: 1.1508731745379919e-8 | RelError: 2.7261615048595965e-6 | F(p) = 88.23332010371307
[0465.3206] # 2752 | Change: 1.051304820975929e-8 | RelError: 2.722382487933645e-6 | F(p) = 88.23332009320002
[0465.4326] # 2753 | Change: 1.0569237929303199e-8 | RelError: 2.7203953040173745e-6 | F(p) = 88.23332008263078
[0465.5119] # 2754 | Change: 1.0027562780123844e-8 | RelError: 2.7160340560894422e-6 | F(p) = 88.23332007260322
[0465.6228] # 2755 | Change: 1.3051149494458514e-8 | RelError: 2.71365907694984e-6 | F(p) = 88.23332005955207
[0465.6999] # 2756 | Change: 1.0353218726777413e-8 | RelError: 2.709939358227348e-6 | F(p) = 88.23332004919885
[0465.8086] # 2757 | Change: 8.832884645926242e-9 | RelError: 2.708019835867574e-6 | F(p) = 88.23332004036597
[0465.8880] # 2758 | Change: 1.2107975067010557e-8 | RelError: 2.7037155454317306e-6 | F(p) = 88.23332002825799
[0465.9670] # 2759 | Change: 1.140681149536249e-8 | RelError: 2.701445214690732e-6 | F(p) = 88.23332001685118
[0466.0628] # 2760 | Change: 1.0515961434975907e-8 | RelError: 2.6984794540154743e-6 | F(p) = 88.23332000633522
[0466.1388] # 2761 | Change: 1.0061953048534633e-8 | RelError: 2.6948931178985835e-6 | F(p) = 88.23331999627327
[0466.2396] # 2762 | Change: 1.0364729519096727e-8 | RelError: 2.6922291314381135e-6 | F(p) = 88.23331998590854
[0466.3180] # 2763 | Change: 1.1538290323187539e-8 | RelError: 2.689253197684321e-6 | F(p) = 88.23331997437025
[0466.4312] # 2764 | Change: 1.024073981170659e-8 | RelError: 2.6854996841732204e-6 | F(p) = 88.2333199641295
[0466.5087] # 2765 | Change: 9.459000693823327e-9 | RelError: 2.683136418502469e-6 | F(p) = 88.2333199546705
[0466.6215] # 2766 | Change: 1.4159127204038668e-8 | RelError: 2.679568367992555e-6 | F(p) = 88.23331994051138
[0466.7005] # 2767 | Change: 9.727358474265202e-9 | RelError: 2.677238715553413e-6 | F(p) = 88.23331993078402
[0466.8112] # 2768 | Change: 9.590920058144548e-9 | RelError: 2.673351642783383e-6 | F(p) = 88.2333199211931
[0466.8889] # 2769 | Change: 1.0493593549654179e-8 | RelError: 2.6704325540545104e-6 | F(p) = 88.2333199106995
[0467.0000] # 2770 | Change: 1.2095128454348014e-8 | RelError: 2.6668085269685223e-6 | F(p) = 88.23331989860438
[0467.0805] # 2771 | Change: 1.0451941534483922e-8 | RelError: 2.665287119635768e-6 | F(p) = 88.23331988815244
[0467.1611] # 2772 | Change: 9.230276987182151e-9 | RelError: 2.659819305456571e-6 | F(p) = 88.23331987892216
[0467.2714] # 2773 | Change: 1.1249667863921786e-8 | RelError: 2.6593889138265676e-6 | F(p) = 88.23331986767249
[0467.3522] # 2774 | Change: 1.0799183769449883e-8 | RelError: 2.655788959112726e-6 | F(p) = 88.23331985687331
[0467.4563] # 2775 | Change: 1.042751307522849e-8 | RelError: 2.6521449134657578e-6 | F(p) = 88.2333198464458
[0467.5326] # 2776 | Change: 1.1784905495915154e-8 | RelError: 2.649320213124259e-6 | F(p) = 88.23331983466089
[0467.6400] # 2777 | Change: 8.646281912660925e-9 | RelError: 2.6459816527884764e-6 | F(p) = 88.23331982601461
[0467.7153] # 2778 | Change: 1.0272060535498895e-8 | RelError: 2.6429929828599376e-6 | F(p) = 88.23331981574255
[0467.8149] # 2779 | Change: 1.102763746985147e-8 | RelError: 2.6399615491880725e-6 | F(p) = 88.23331980471491
[0467.8836] # 2780 | Change: 1.120072568028263e-8 | RelError: 2.6365322643843236e-6 | F(p) = 88.23331979351418
[0467.9831] # 2781 | Change: 1.0646672876646335e-8 | RelError: 2.6337302909549854e-6 | F(p) = 88.23331978286751
[0468.0515] # 2782 | Change: 1.038142727338709e-8 | RelError: 2.6313600540773143e-6 | F(p) = 88.23331977248608
[0468.1461] # 2783 | Change: 1.004208627364278e-8 | RelError: 2.627563405011048e-6 | F(p) = 88.233319762444
[0468.2117] # 2784 | Change: 1.0165337016587728e-8 | RelError: 2.624117928309833e-6 | F(p) = 88.23331975227866
[0468.2870] # 2785 | Change: 1.097974688946124e-8 | RelError: 2.6218976323183304e-6 | F(p) = 88.23331974129891
[0468.3822] # 2786 | Change: 1.0315986287423584e-8 | RelError: 2.6191990990553422e-6 | F(p) = 88.23331973098293
[0468.4491] # 2787 | Change: 9.778943876881385e-9 | RelError: 2.6158618564625684e-6 | F(p) = 88.23331972120398
[0468.5566] # 2788 | Change: 1.2199677712487755e-8 | RelError: 2.6118436328094916e-6 | F(p) = 88.2333197090043
[0468.6374] # 2789 | Change: 1.0687202234294091e-8 | RelError: 2.6113257111972135e-6 | F(p) = 88.2333196983171
[0468.7473] # 2790 | Change: 7.780897703923983e-9 | RelError: 2.6073004925718032e-6 | F(p) = 88.2333196905362
[0468.8228] # 2791 | Change: 1.039137487168773e-8 | RelError: 2.6044271711199775e-6 | F(p) = 88.23331968014483
[0468.9326] # 2792 | Change: 1.2472497701310203e-8 | RelError: 2.6013507668107936e-6 | F(p) = 88.23331966767233
[0469.0158] # 2793 | Change: 6.989694156800397e-9 | RelError: 2.5988309720326664e-6 | F(p) = 88.23331966068264
[0469.1348] # 2794 | Change: 1.0842015285561502e-8 | RelError: 2.5953072698113305e-6 | F(p) = 88.23331964984062
[0469.2189] # 2795 | Change: 1.1007372791027592e-8 | RelError: 2.592099734852485e-6 | F(p) = 88.23331963883325
[0469.3303] # 2796 | Change: 1.1779405895140371e-8 | RelError: 2.588928404463178e-6 | F(p) = 88.23331962705385
[0469.4164] # 2797 | Change: 8.6811269284226e-9 | RelError: 2.5867180852129238e-6 | F(p) = 88.23331961837272
[0469.5036] # 2798 | Change: 9.930559485837875e-9 | RelError: 2.583459621700256e-6 | F(p) = 88.23331960844216
[0469.6201] # 2799 | Change: 1.2076696975782397e-8 | RelError: 2.5813654953625177e-6 | F(p) = 88.23331959636546
[0469.7059] # 2800 | Change: 8.830753017718962e-9 | RelError: 2.578826159184685e-6 | F(p) = 88.23331958753471
[0469.8265] # 2801 | Change: 1.0871673339352128e-8 | RelError: 2.575719208376861e-6 | F(p) = 88.23331957666304
[0469.9130] # 2802 | Change: 9.940151812770637e-9 | RelError: 2.572163849476002e-6 | F(p) = 88.23331956672288
[0470.0254] # 2803 | Change: 1.0315559961782128e-8 | RelError: 2.568846455840446e-6 | F(p) = 88.23331955640732
[0470.1110] # 2804 | Change: 8.964818221102178e-9 | RelError: 2.564551845676428e-6 | F(p) = 88.2333195474425
[0470.2274] # 2805 | Change: 1.012824668578105e-8 | RelError: 2.5637810338679365e-6 | F(p) = 88.23331953731426
[0470.3132] # 2806 | Change: 1.1686978496072697e-8 | RelError: 2.560046640973903e-6 | F(p) = 88.23331952562728
[0470.4440] # 2807 | Change: 8.004818141671421e-9 | RelError: 2.55781137731908e-6 | F(p) = 88.23331951762246
[0470.5327] # 2808 | Change: 1.1391776411073806e-8 | RelError: 2.5556148540413378e-6 | F(p) = 88.23331950623069
[0470.6550] # 2809 | Change: 1.1696641877279035e-8 | RelError: 2.55219446399278e-6 | F(p) = 88.23331949453404
[0470.7452] # 2810 | Change: 6.646246220043395e-9 | RelError: 2.548891872163313e-6 | F(p) = 88.2333194878878
[0470.8385] # 2811 | Change: 1.139312644227175e-8 | RelError: 2.5449313504054577e-6 | F(p) = 88.23331947649467
[0470.9490] # 2812 | Change: 8.977821153166587e-9 | RelError: 2.5441545815935143e-6 | F(p) = 88.23331946751685
[0471.0372] # 2813 | Change: 1.0570047948021966e-8 | RelError: 2.5390402343992424e-6 | F(p) = 88.2333194569468
[0471.1548] # 2814 | Change: 9.882725748866505e-9 | RelError: 2.536335544150425e-6 | F(p) = 88.23331944706408
[0471.2429] # 2815 | Change: 1.0559531915532716e-8 | RelError: 2.534284525440782e-6 | F(p) = 88.23331943650454
[0471.3573] # 2816 | Change: 1.066392485427059e-8 | RelError: 2.5317801105763976e-6 | F(p) = 88.23331942584062
[0471.4430] # 2817 | Change: 9.811458312469767e-9 | RelError: 2.5284919795522734e-6 | F(p) = 88.23331941602916
[0471.5582] # 2818 | Change: 9.036583037413948e-9 | RelError: 2.5263111267474216e-6 | F(p) = 88.23331940699258
[0471.6436] # 2819 | Change: 1.0473442557668022e-8 | RelError: 2.5223563642210196e-6 | F(p) = 88.23331939651914
[0471.7584] # 2820 | Change: 8.45392378323595e-9 | RelError: 2.520005152016017e-6 | F(p) = 88.23331938806521
[0471.8455] # 2821 | Change: 1.038675634390529e-8 | RelError: 2.5172386978547497e-6 | F(p) = 88.23331937767846
[0471.9537] # 2822 | Change: 1.1475833616714226e-8 | RelError: 2.513021407904761e-6 | F(p) = 88.23331936620262
[0472.0338] # 2823 | Change: 8.830141950966208e-9 | RelError: 2.5109513603239083e-6 | F(p) = 88.23331935737248
[0472.1179] # 2824 | Change: 9.916234944284952e-9 | RelError: 2.5102883595170833e-6 | F(p) = 88.23331934745624
[0472.2326] # 2825 | Change: 8.61152216202754e-9 | RelError: 2.505644422896018e-6 | F(p) = 88.23331933884472
[0472.3112] # 2826 | Change: 1.0030845487563056e-8 | RelError: 2.5033605710425476e-6 | F(p) = 88.23331932881388
[0472.4155] # 2827 | Change: 9.424496738574817e-9 | RelError: 2.499327911830347e-6 | F(p) = 88.23331931938938
[0472.4954] # 2828 | Change: 9.308777748628927e-9 | RelError: 2.4971632042440293e-6 | F(p) = 88.2333193100806
[0472.6021] # 2829 | Change: 1.1489348139548383e-8 | RelError: 2.494788251000401e-6 | F(p) = 88.23331929859125
[0472.6777] # 2830 | Change: 8.110163207675214e-9 | RelError: 2.4920772524680047e-6 | F(p) = 88.23331929048109
[0472.7837] # 2831 | Change: 1.0623722346281284e-8 | RelError: 2.489405072811835e-6 | F(p) = 88.23331927985737
[0472.8605] # 2832 | Change: 9.856336191660375e-9 | RelError: 2.486562757758458e-6 | F(p) = 88.23331927000103
[0472.9689] # 2833 | Change: 9.023821689879696e-9 | RelError: 2.482586560560027e-6 | F(p) = 88.23331926097721
[0473.0536] # 2834 | Change: 9.807962442209828e-9 | RelError: 2.4805749448222943e-6 | F(p) = 88.23331925116925
[0473.1650] # 2835 | Change: 8.93469120910595e-9 | RelError: 2.4786875474851626e-6 | F(p) = 88.23331924223456
[0473.2383] # 2836 | Change: 1.1770012520173623e-8 | RelError: 2.4749087847062365e-6 | F(p) = 88.23331923046455
[0473.3537] # 2837 | Change: 9.427466807210294e-9 | RelError: 2.474278152275757e-6 | F(p) = 88.23331922103708
[0473.4380] # 2838 | Change: 1.0871019640035229e-8 | RelError: 2.468345125594585e-6 | F(p) = 88.23331921016606
[0473.5208] # 2839 | Change: 7.581292038594256e-9 | RelError: 2.4671649602984946e-6 | F(p) = 88.23331920258477
[0473.6345] # 2840 | Change: 8.675684171066678e-9 | RelError: 2.463832797292172e-6 | F(p) = 88.23331919390908
[0473.7202] # 2841 | Change: 1.0990888199557958e-8 | RelError: 2.462143739670745e-6 | F(p) = 88.2333191829182
[0473.8362] # 2842 | Change: 8.889571745385183e-9 | RelError: 2.4577049908659115e-6 | F(p) = 88.23331917402862
[0473.9203] # 2843 | Change: 9.44865519159066e-9 | RelError: 2.456731356193192e-6 | F(p) = 88.23331916457997
[0474.0296] # 2844 | Change: 1.103575186789385e-8 | RelError: 2.4536393066883047e-6 | F(p) = 88.23331915354422
[0474.1079] # 2845 | Change: 9.156195801551803e-9 | RelError: 2.4505009246383143e-6 | F(p) = 88.23331914438802
[0474.2231] # 2846 | Change: 8.592138556196005e-9 | RelError: 2.4473160385176034e-6 | F(p) = 88.23331913579588
[0474.3067] # 2847 | Change: 8.793222150416113e-9 | RelError: 2.445488011617601e-6 | F(p) = 88.23331912700266
[0474.4190] # 2848 | Change: 1.0434646924295521e-8 | RelError: 2.441359733914598e-6 | F(p) = 88.23331911656801
[0474.5016] # 2849 | Change: 9.54153733800922e-9 | RelError: 2.4396977351157094e-6 | F(p) = 88.23331910702647
[0474.6196] # 2850 | Change: 9.427694180885737e-9 | RelError: 2.4361572856502143e-6 | F(p) = 88.23331909759878
[0474.6951] # 2851 | Change: 8.429722697655961e-9 | RelError: 2.4328254034789016e-6 | F(p) = 88.23331908916906
[0474.7740] # 2852 | Change: 9.239826681550767e-9 | RelError: 2.4306014753888906e-6 | F(p) = 88.23331907992923
[0474.8872] # 2853 | Change: 1.0649230830495071e-8 | RelError: 2.4285468023433993e-6 | F(p) = 88.23331906928
[0474.9706] # 2854 | Change: 8.988820354716154e-9 | RelError: 2.426104682353861e-6 | F(p) = 88.23331906029118
[0475.0835] # 2855 | Change: 1.0028841757048212e-8 | RelError: 2.423874601682353e-6 | F(p) = 88.23331905026234
[0475.1640] # 2856 | Change: 7.462375606337446e-9 | RelError: 2.4215565785344376e-6 | F(p) = 88.23331904279996
[0475.2787] # 2857 | Change: 1.200652377519873e-8 | RelError: 2.417774546450601e-6 | F(p) = 88.23331903079344
[0475.3613] # 2858 | Change: 8.129021011882287e-9 | RelError: 2.4155367630771288e-6 | F(p) = 88.23331902266442
[0475.4681] # 2859 | Change: 8.987811384031374e-9 | RelError: 2.4126074203463397e-6 | F(p) = 88.2333190136766
[0475.5439] # 2860 | Change: 8.201766377169406e-9 | RelError: 2.409329275738389e-6 | F(p) = 88.23331900547484
[0475.6447] # 2861 | Change: 1.0139615369553212e-8 | RelError: 2.406997251725843e-6 | F(p) = 88.23331899533522
[0475.7126] # 2862 | Change: 8.69484040322277e-9 | RelError: 2.403495155530716e-6 | F(p) = 88.23331898664038
[0475.8308] # 2863 | Change: 1.0234671776743198e-8 | RelError: 2.4016770675562518e-6 | F(p) = 88.23331897640571
[0475.9126] # 2864 | Change: 9.229140118804935e-9 | RelError: 2.398644103487997e-6 | F(p) = 88.23331896717657
[0475.9878] # 2865 | Change: 7.35256833195308e-9 | RelError: 2.3969091135390588e-6 | F(p) = 88.233318959824
[0476.0822] # 2866 | Change: 9.188596550302464e-9 | RelError: 2.394130705996421e-6 | F(p) = 88.23331895063541
[0476.1597] # 2867 | Change: 1.0944717132588266e-8 | RelError: 2.39126212454598e-6 | F(p) = 88.23331893969069
[0476.2748] # 2868 | Change: 8.486125580020598e-9 | RelError: 2.3883029958622487e-6 | F(p) = 88.23331893120456
[0476.3657] # 2869 | Change: 9.52533696363389e-9 | RelError: 2.3848170445198195e-6 | F(p) = 88.23331892167923
[0476.4835] # 2870 | Change: 9.18481646294822e-9 | RelError: 2.3839008756138757e-6 | F(p) = 88.23331891249441
[0476.5615] # 2871 | Change: 8.215280900003563e-9 | RelError: 2.379447269061724e-6 | F(p) = 88.23331890427913
[0476.6712] # 2872 | Change: 8.817764296509267e-9 | RelError: 2.3780480956841998e-6 | F(p) = 88.23331889546137
[0476.7506] # 2873 | Change: 9.86230475064076e-9 | RelError: 2.3752038549107776e-6 | F(p) = 88.23331888559906
[0476.8611] # 2874 | Change: 1.0050968057839782e-8 | RelError: 2.3710847691067687e-6 | F(p) = 88.2333188755481
[0476.9374] # 2875 | Change: 7.654094247300236e-9 | RelError: 2.3700316749121686e-6 | F(p) = 88.233318867894
[0477.0483] # 2876 | Change: 1.1128690857731272e-8 | RelError: 2.367177801650866e-6 | F(p) = 88.23331885676531
[0477.1240] # 2877 | Change: 6.747470138179779e-9 | RelError: 2.3630447268320078e-6 | F(p) = 88.23331885001784
[0477.1995] # 2878 | Change: 1.050176479111542e-8 | RelError: 2.3614597114403837e-6 | F(p) = 88.23331883951607
[0477.2927] # 2879 | Change: 8.288282060675556e-9 | RelError: 2.3587277217248036e-6 | F(p) = 88.23331883122779
[0477.3772] # 2880 | Change: 8.84251960542315e-9 | RelError: 2.3567427451414915e-6 | F(p) = 88.23331882238527
[0477.4834] # 2881 | Change: 1.067799360043864e-8 | RelError: 2.354402798941886e-6 | F(p) = 88.23331881170728
[0477.5602] # 2882 | Change: 8.213149271796283e-9 | RelError: 2.3513530762108503e-6 | F(p) = 88.23331880349413
[0477.6686] # 2883 | Change: 8.025565989555616e-9 | RelError: 2.350202651846477e-6 | F(p) = 88.23331879546856
[0477.7404] # 2884 | Change: 9.361173169963877e-9 | RelError: 2.347457561655518e-6 | F(p) = 88.23331878610739
[0477.8347] # 2885 | Change: 1.0461519650561968e-8 | RelError: 2.343334092442899e-6 | F(p) = 88.23331877564587
[0477.9048] # 2886 | Change: 8.767585768509889e-9 | RelError: 2.341113981810214e-6 | F(p) = 88.23331876687828
[0477.9052] # 5 | Solve with RSSN
[0477.9065] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327230113
[0489.0792] # 1 | Change: 0.545787240727222 | RelError: 9.6983364625381 | F(p) = 92.76211996373853
[0500.0608] # 2 | Change: 9.807776026343674 | RelError: 1.3582417755496532 | F(p) = 102.5698959900822
[0510.8235] # 3 | Change: 13.458247871464224 | RelError: 1.016799648520053 | F(p) = 89.11164811861798
[0522.1105] # 4 | Change: 0.28367719424691984 | RelError: 0.12677758212915832 | F(p) = 88.82797092437106
[0532.9431] # 5 | Change: 0.5267037528924448 | RelError: 0.599513197252568 | F(p) = 88.30126717147861
[0545.4865] # 6 | Change: 0.3425422203572026 | RelError: 0.10283295900360054 | F(p) = 88.64380939183582
[0557.0614] # 7 | Change: 0.3995281048921129 | RelError: 0.3267446381648376 | F(p) = 88.2442812869437
[0567.7122] # 8 | Change: 0.0036492442822577686 | RelError: 0.02373035088265717 | F(p) = 88.24063204266145
[0578.7550] # 9 | Change: 0.0042169538409098095 | RelError: 0.22727420088165007 | F(p) = 88.23641508882054
[0589.7113] # 10 | Change: 0.002708642313479004 | RelError: 0.00970201478275548 | F(p) = 88.23912373113401
[0600.4442] # 11 | Change: 0.005805070907399568 | RelError: 9.281413068244042e-5 | F(p) = 88.23331866022662
[0611.0461] # 12 | Change: 7.644625014791018e-6 | RelError: 4.829257573891894e-6 | F(p) = 88.2333110156016
[0622.2506] # 13 | Change: 3.298070794244268e-8 | RelError: 7.336521759635242e-8 | F(p) = 88.23331098262089


==> experiments/article-RSSN-comparison-of-algorithms-2020-12-23-18-16-52 copy/log.txt <==
Results folder is results/article-RSSN-comparison-of-algorithms-2020-12-23-18-16-52/
[0000.3280] # 0 | Change: - | RelError: 1. | F(p) = 104.64869800053398
[0000.5000] # 1 | Change: 9.322320693172514e-12 | RelError: 1.0088400332307415 | F(p) = 104.6486980005433
[0000.7180] # 2 | Change: 2.5948912803577855 | RelError: 0.9778000173796996 | F(p) = 102.05380672018552
[0000.9520] # 3 | Change: 2.0837406442361726 | RelError: 1.0203680243950717 | F(p) = 99.97006607594935
[0001.2490] # 4 | Change: 0.4984072121079208 | RelError: 1.0480548812253594 | F(p) = 99.47165886384143
[0001.4220] # 5 | Change: 1.0681961603966954 | RelError: 1.0900415597390078 | F(p) = 100.53985502423812
[0001.6090] # 6 | Change: 0.10520571003598889 | RelError: 0.9274788626436763 | F(p) = 100.64506073427411
[0001.8120] # 7 | Change: 1.067896375836213 | RelError: 0.8507398175888062 | F(p) = 99.5771643584379
[0002.0930] # 8 | Change: 2.408449298766797 | RelError: 0.6571612208288021 | F(p) = 97.1687150596711
[0002.2970] # 9 | Change: 2.8673024666021263 | RelError: 0.569238279724435 | F(p) = 94.30141259306897
[0002.4990] # 10 | Change: 2.085079869915674 | RelError: 0.42682782865684904 | F(p) = 92.2163327231533
[0002.6710] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0002.9520] # 1 | Change: 0.9338289144902348 | RelError: 0.7761187995699632 | F(p) = 91.28250380866307
[0003.1560] # 2 | Change: 0.239293946527809 | RelError: 0.7045784636200032 | F(p) = 91.52179775519087
[0003.3430] # 3 | Change: 0.7362318310207456 | RelError: 0.5376484611864134 | F(p) = 90.78556592417013
[0003.9370] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0037.4840] # 1 | Change: 0.5452072704733837 | RelError: 9.697588785196452 | F(p) = 92.76153999362668
[0070.0930] # 2 | Change: 9.806178554634073 | RelError: 1.3583127196283442 | F(p) = 102.56771854826076
[0101.6870] # 3 | Change: 13.456192759554398 | RelError: 1.016131284747852 | F(p) = 89.11152578870636
[0101.6870] #1 | Solve with lRCPA
[0101.7960] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0102.0930] # 1 | Change: 0.9338289144902348 | RelError: 0.7761187995699632 | F(p) = 91.28250380866307
[0102.2970] # 2 | Change: 0.239293946527809 | RelError: 0.7045784636200032 | F(p) = 91.52179775519087
[0102.5000] # 3 | Change: 0.7362318310207456 | RelError: 0.5376484611864134 | F(p) = 90.78556592417013
[0102.7190] # 4 | Change: 0.20663386342395995 | RelError: 0.4702545014751529 | F(p) = 90.57893206074617
[0102.9530] # 5 | Change: 0.18335855785646515 | RelError: 0.4116969504078955 | F(p) = 90.3955735028897
[0103.2340] # 6 | Change: 0.05440818775056755 | RelError: 0.36594211528822834 | F(p) = 90.34116531513914
[0103.4520] # 7 | Change: 0.018476127752478533 | RelError: 0.3363915359769996 | F(p) = 90.35964144289161
[0103.6560] # 8 | Change: 0.12231290137091833 | RelError: 0.3214144183296405 | F(p) = 90.2373285415207
[0103.8740] # 9 | Change: 0.012383811608387418 | RelError: 0.3253960112226694 | F(p) = 90.24971235312908
[0104.1560] # 10 | Change: 0.055781013252271805 | RelError: 0.344788693549122 | F(p) = 90.19393133987681
[0104.3750] # 11 | Change: 0.2358550500376282 | RelError: 0.4226302972558428 | F(p) = 90.42978638991444
[0104.5940] # 12 | Change: 0.17239599672420525 | RelError: 0.4720272832503757 | F(p) = 90.60218238663865
[0104.8120] # 13 | Change: 0.5026979004021825 | RelError: 0.6475206210115909 | F(p) = 91.10488028704083
[0105.0780] # 14 | Change: 0.5430506025291209 | RelError: 0.7292326364897112 | F(p) = 91.64793088956995
[0105.2970] # 15 | Change: 0.41787860779578523 | RelError: 0.8520411564563961 | F(p) = 92.06580949736573
[0105.5000] # 16 | Change: 0.9204194593965269 | RelError: 1.0035791248762018 | F(p) = 92.98622895676226
[0105.7190] # 17 | Change: 0.26140978658324343 | RelError: 1.0705177893389997 | F(p) = 93.2476387433455
[0105.9840] # 18 | Change: 0.9732794717369444 | RelError: 1.2005520927202344 | F(p) = 94.22091821508245
[0106.1560] # 19 | Change: 0.08509980987339816 | RelError: 1.1973710053158957 | F(p) = 94.30601802495585
[0106.3910] # 20 | Change: 0.2553713286870618 | RelError: 1.2400773360612922 | F(p) = 94.56138935364291
[0106.6090] # 21 | Change: 0.14006182190969696 | RelError: 1.208023943108017 | F(p) = 94.42132753173321
[0106.8910] # 22 | Change: 0.40864031208614904 | RelError: 1.183108437564259 | F(p) = 94.01268721964706
[0107.1240] # 23 | Change: 0.3094709333464891 | RelError: 1.133487617344187 | F(p) = 93.70321628630057
[0107.3120] # 24 | Change: 0.6335582726629525 | RelError: 1.074503679204957 | F(p) = 93.06965801363762
[0107.5310] # 25 | Change: 0.34981478250706743 | RelError: 1.0217520196996632 | F(p) = 92.71984323113055
[0107.8120] # 26 | Change: 0.523151951300818 | RelError: 0.9561475295078443 | F(p) = 92.19669127982974
[0108.0460] # 27 | Change: 0.3183826736038924 | RelError: 0.9132908215253253 | F(p) = 91.87830860622584
[0108.2810] # 28 | Change: 0.29701530167133683 | RelError: 0.8616668142246307 | F(p) = 91.5812933045545
[0108.5150] # 29 | Change: 0.23093265940481444 | RelError: 0.8387349518066534 | F(p) = 91.35036064514969
[0108.7960] # 30 | Change: 0.11843426822970571 | RelError: 0.8110525518852966 | F(p) = 91.23192637691999
[0109.0150] # 31 | Change: 0.1317995367289484 | RelError: 0.811110515666846 | F(p) = 91.10012684019104
[0109.2340] # 32 | Change: 0.026495488257538113 | RelError: 0.8110447928101547 | F(p) = 91.12662232844858
[0109.4530] # 33 | Change: 0.03183890547785495 | RelError: 0.8304257387054707 | F(p) = 91.09478342297072
[0109.7340] # 34 | Change: 0.10789770774398733 | RelError: 0.8501084572455511 | F(p) = 91.20268113071471
[0109.9530] # 35 | Change: 0.026273751007551027 | RelError: 0.8798839500771805 | F(p) = 91.22895488172226
[0110.1560] # 36 | Change: 0.13211996724338348 | RelError: 0.9067384665316545 | F(p) = 91.36107484896564
[0110.3900] # 37 | Change: 0.036213861280401716 | RelError: 0.9365631080583452 | F(p) = 91.39728871024604
[0110.6560] # 38 | Change: 0.10540653262305 | RelError: 0.9596802128675684 | F(p) = 91.5026952428691
[0110.8590] # 39 | Change: 0.012956899845065095 | RelError: 0.9808498487781716 | F(p) = 91.51565214271416
[0111.0770] # 40 | Change: 0.03950405001916124 | RelError: 0.990611633952643 | F(p) = 91.55515619273332
[0111.2970] # 41 | Change: 0.02765720219461798 | RelError: 0.9994239798245819 | F(p) = 91.5274989905387
[0111.5940] # 42 | Change: 0.04559399293893307 | RelError: 0.9910015353767383 | F(p) = 91.48190499759977
[0111.7970] # 43 | Change: 0.07735947286067812 | RelError: 0.984897344255127 | F(p) = 91.40454552473909
[0112.0310] # 44 | Change: 0.11657383267228738 | RelError: 0.9584508796869765 | F(p) = 91.2879716920668
[0112.2650] # 45 | Change: 0.12917275034979525 | RelError: 0.9386375990351236 | F(p) = 91.15879894171701
[0112.5780] # 46 | Change: 0.1607456861779326 | RelError: 0.8981257097523394 | F(p) = 90.99805325553908
[0112.7960] # 47 | Change: 0.16620488646803722 | RelError: 0.8709211836060956 | F(p) = 90.83184836907104
[0113.0000] # 48 | Change: 0.16260058429629964 | RelError: 0.8258565885554979 | F(p) = 90.66924778477474
[0113.2180] # 49 | Change: 0.15982833195587887 | RelError: 0.799394436939742 | F(p) = 90.50941945281886
[0113.4990] # 50 | Change: 0.14363410975548163 | RelError: 0.7581500966869319 | F(p) = 90.36578534306338
[0113.7030] # 51 | Change: 0.12133425640344342 | RelError: 0.7425416511442229 | F(p) = 90.24445108665994
[0113.9220] # 52 | Change: 0.08076988233811733 | RelError: 0.7175413740715758 | F(p) = 90.16368120432182
[0114.1400] # 53 | Change: 0.05703414902021109 | RelError: 0.7165699983917385 | F(p) = 90.10664705530161
[0114.4210] # 54 | Change: 0.04393590413408788 | RelError: 0.7057454173705112 | F(p) = 90.06271115116752
[0114.6400] # 55 | Change: 0.008404921700801538 | RelError: 0.7163642333729228 | F(p) = 90.05430622946672
[0114.8750] # 56 | Change: 0.015372671776447078 | RelError: 0.715698176780004 | F(p) = 90.03893355769027
[0115.0930] # 57 | Change: 0.01599698740453448 | RelError: 0.7331417012170403 | F(p) = 90.0549305450948
[0115.3900] # 58 | Change: 0.006951356832217925 | RelError: 0.7364736866289445 | F(p) = 90.04797918826259
[0115.5930] # 59 | Change: 0.022615065009716773 | RelError: 0.7553655615854521 | F(p) = 90.0705942532723
[0115.7960] # 60 | Change: 0.013527452074924895 | RelError: 0.7569252684880298 | F(p) = 90.05706680119738
[0116.0310] # 61 | Change: 0.016267110953577912 | RelError: 0.7730735928510176 | F(p) = 90.07333391215096
[0116.3280] # 62 | Change: 0.02581554591303359 | RelError: 0.7703091795557451 | F(p) = 90.04751836623792
[0116.5150] # 63 | Change: 0.0038057128290347464 | RelError: 0.7819325045649854 | F(p) = 90.05132407906696
[0116.7340] # 64 | Change: 0.04087047263065813 | RelError: 0.7734405872244928 | F(p) = 90.0104536064363
[0116.9680] # 65 | Change: 0.011163591514247173 | RelError: 0.7798031151206737 | F(p) = 89.99929001492205
[0117.2490] # 66 | Change: 0.055010468693325265 | RelError: 0.7656625591876125 | F(p) = 89.94427954622873
[0117.4370] # 67 | Change: 0.02171661185562357 | RelError: 0.7666562815115247 | F(p) = 89.9225629343731
[0117.6720] # 68 | Change: 0.06557131321403631 | RelError: 0.7478824037310529 | F(p) = 89.85699162115907
[0117.8900] # 69 | Change: 0.027326819401778835 | RelError: 0.7447063447509803 | F(p) = 89.82966480175729
[0118.1870] # 70 | Change: 0.07269226593646749 | RelError: 0.7238509494719328 | F(p) = 89.75697253582082
[0118.3750] # 71 | Change: 0.025186107109988143 | RelError: 0.7189961211441844 | F(p) = 89.73178642871083
[0118.5780] # 72 | Change: 0.0742089409762059 | RelError: 0.6986309315424586 | F(p) = 89.65757748773463
[0118.7970] # 73 | Change: 0.01608020606629168 | RelError: 0.6943959793873214 | F(p) = 89.64149728166834
[0119.0940] # 74 | Change: 0.07385296483801085 | RelError: 0.6757446575037466 | F(p) = 89.56764431683033
[0119.2810] # 75 | Change: 0.005383119619040144 | RelError: 0.6731338232110443 | F(p) = 89.56226119721128
[0119.4840] # 76 | Change: 0.07173573892606555 | RelError: 0.6566682065627132 | F(p) = 89.49052545828522
[0119.7030] # 77 | Change: 0.0035913837806305082 | RelError: 0.655665534283117 | F(p) = 89.49411684206585
[0119.9370] # 78 | Change: 0.06896029126933456 | RelError: 0.6410624269177541 | F(p) = 89.42515655079652
[0120.2180] # 79 | Change: 0.010308267820207107 | RelError: 0.641008778227439 | F(p) = 89.43546481861672
[0120.4210] # 80 | Change: 0.0661612578485915 | RelError: 0.6275421325786101 | F(p) = 89.36930356076813
[0120.6400] # 81 | Change: 0.013838104793748585 | RelError: 0.6276015726422719 | F(p) = 89.38314166556188
[0120.8900] # 82 | Change: 0.06568716335860358 | RelError: 0.6149826563162593 | F(p) = 89.31745450220328
[0121.1720] # 83 | Change: 0.01724307529528346 | RelError: 0.6157952471744876 | F(p) = 89.33469757749856
[0121.3750] # 84 | Change: 0.06353961969520583 | RelError: 0.6042231948120672 | F(p) = 89.27115795780335
[0121.5930] # 85 | Change: 0.020198253842124814 | RelError: 0.605918957699595 | F(p) = 89.29135621164548
[0121.8120] # 86 | Change: 0.0609835252917037 | RelError: 0.5953886192384211 | F(p) = 89.23037268635377
[0122.0940] # 87 | Change: 0.022268322429795262 | RelError: 0.5975935553412365 | F(p) = 89.25264100878357
[0122.2970] # 88 | Change: 0.059534525141458516 | RelError: 0.5878941589978558 | F(p) = 89.19310648364211
[0122.5150] # 89 | Change: 0.02406080321034665 | RelError: 0.5903879860577103 | F(p) = 89.21716728685246
[0122.7340] # 90 | Change: 0.05874264306379473 | RelError: 0.5811937123544358 | F(p) = 89.15842464378866
[0123.0150] # 91 | Change: 0.025758811355387934 | RelError: 0.5836590547850421 | F(p) = 89.18418345514405
[0123.2190] # 92 | Change: 0.05815484571144225 | RelError: 0.5745966307449547 | F(p) = 89.12602860943261
[0123.4370] # 93 | Change: 0.026582012894223794 | RelError: 0.5767107933795574 | F(p) = 89.15261062232683
[0123.6560] # 94 | Change: 0.05880118739348461 | RelError: 0.567440620069255 | F(p) = 89.09380943493335
[0123.9530] # 95 | Change: 0.02674633578567409 | RelError: 0.5689433325437723 | F(p) = 89.12055577071902
[0124.1400] # 96 | Change: 0.05980936643267398 | RelError: 0.5592289120890311 | F(p) = 89.06074640428635
[0124.3590] # 97 | Change: 0.026729320302465 | RelError: 0.5599645151682415 | F(p) = 89.08747572458881
[0124.5780] # 98 | Change: 0.0608949638833991 | RelError: 0.5496953319145915 | F(p) = 89.02658076070541
[0124.8900] # 99 | Change: 0.026756581715218886 | RelError: 0.5497071677511628 | F(p) = 89.05333734242063
[0125.0780] # 100 | Change: 0.06146896054931972 | RelError: 0.5391058668751653 | F(p) = 88.99186838187131
[0125.2960] # 101 | Change: 0.027195596624508767 | RelError: 0.5390951614159745 | F(p) = 89.01906397849582
[0125.4840] # 102 | Change: 0.05958659323232496 | RelError: 0.5294421410128267 | F(p) = 88.9594773852635
[0125.8430] # 103 | Change: 0.02910627914855013 | RelError: 0.5297169339333653 | F(p) = 88.98858366441205
[0126.0310] # 104 | Change: 0.05797061369531775 | RelError: 0.5204472236241772 | F(p) = 88.93061305071673
[0126.2340] # 105 | Change: 0.02978295074443338 | RelError: 0.5207875738284241 | F(p) = 88.96039600146116
[0126.4520] # 106 | Change: 0.05687044266370833 | RelError: 0.5117850173769539 | F(p) = 88.90352555879745
[0126.6720] # 107 | Change: 0.030012919600906685 | RelError: 0.5118658421438452 | F(p) = 88.93353847839836
[0126.9520] # 108 | Change: 0.05632852858937554 | RelError: 0.5028366413667269 | F(p) = 88.87720994980899
[0127.1560] # 109 | Change: 0.029774576734709512 | RelError: 0.5023898584553655 | F(p) = 88.9069845265437
[0127.3590] # 110 | Change: 0.0560513010590995 | RelError: 0.49307202148525614 | F(p) = 88.8509332254846
[0127.5940] # 111 | Change: 0.02908504740855733 | RelError: 0.4918655614508335 | F(p) = 88.88001827289315
[0127.8740] # 112 | Change: 0.05581610715393026 | RelError: 0.4820793459627144 | F(p) = 88.82420216573922
[0128.0930] # 113 | Change: 0.027995720101955612 | RelError: 0.47990233240559016 | F(p) = 88.85219788584118
[0128.2970] # 114 | Change: 0.05548387720409664 | RelError: 0.4695329583182513 | F(p) = 88.79671400863708
[0128.5150] # 115 | Change: 0.026630372783586154 | RelError: 0.46617648284711743 | F(p) = 88.82334438142067
[0128.7810] # 116 | Change: 0.054886926788441315 | RelError: 0.45508435836829875 | F(p) = 88.76845745463223
[0128.9840] # 117 | Change: 0.024746866421722302 | RelError: 0.4503613060632917 | F(p) = 88.79320432105395
[0129.1870] # 118 | Change: 0.05426903619246559 | RelError: 0.44059879694170334 | F(p) = 88.73893528486148
[0129.3910] # 119 | Change: 0.02578154996446358 | RelError: 0.4379065788958334 | F(p) = 88.76471683482595
[0129.6880] # 120 | Change: 0.04808162506441249 | RelError: 0.43030003732882927 | F(p) = 88.71663520976153
[0129.8740] # 121 | Change: 0.025923633273833957 | RelError: 0.42901473168504195 | F(p) = 88.74255884303537
[0130.0930] # 122 | Change: 0.04325350247707149 | RelError: 0.4236579668746766 | F(p) = 88.6993053405583
[0130.3120] # 123 | Change: 0.025995030698553023 | RelError: 0.4231670894832342 | F(p) = 88.72530037125685
[0130.5930] # 124 | Change: 0.0402319442060417 | RelError: 0.41952092087970827 | F(p) = 88.68506842705081
[0130.7960] # 125 | Change: 0.026086701247450605 | RelError: 0.41931018222872884 | F(p) = 88.71115512829826
[0131.0000] # 126 | Change: 0.038655126866217415 | RelError: 0.41662051932756167 | F(p) = 88.67250000143204
[0131.2190] # 127 | Change: 0.026137424640225504 | RelError: 0.41623791386909875 | F(p) = 88.69863742607227
[0131.4370] # 128 | Change: 0.038082688437398815 | RelError: 0.41376155442195833 | F(p) = 88.66055473763487
[0131.7340] # 129 | Change: 0.02590369119913305 | RelError: 0.4130052565677304 | F(p) = 88.686458428834
[0131.9380] # 130 | Change: 0.0380097927915557 | RelError: 0.410261153622875 | F(p) = 88.64844863604245
[0132.1560] # 131 | Change: 0.02545983485899228 | RelError: 0.40911211519553464 | F(p) = 88.67390847090144
[0132.3740] # 132 | Change: 0.037927658902333405 | RelError: 0.40598654481556185 | F(p) = 88.6359808119991
[0132.6560] # 133 | Change: 0.024889048682780412 | RelError: 0.4044626859820908 | F(p) = 88.66086986068188
[0132.8750] # 134 | Change: 0.03759446597352678 | RelError: 0.4010123772570155 | F(p) = 88.62327539470836
[0133.0940] # 135 | Change: 0.02426824500285818 | RelError: 0.3992082628616068 | F(p) = 88.64754363971122
[0133.3280] # 136 | Change: 0.03695742390317491 | RelError: 0.3955595402979219 | F(p) = 88.61058621580804
[0133.6250] # 137 | Change: 0.023641413226499708 | RelError: 0.39358345902344655 | F(p) = 88.63422762903454
[0133.8280] # 138 | Change: 0.03607399230459407 | RelError: 0.3898599792942209 | F(p) = 88.59815363672995
[0134.0310] # 139 | Change: 0.023039539251982433 | RelError: 0.3877930067550764 | F(p) = 88.62119317598193
[0134.2500] # 140 | Change: 0.03504022751738489 | RelError: 0.3840784600609192 | F(p) = 88.58615294846454
[0134.5310] # 141 | Change: 0.022417413613723625 | RelError: 0.3819586668429818 | F(p) = 88.60857036207827
[0134.7190] # 142 | Change: 0.034007412813281235 | RelError: 0.37828666582607257 | F(p) = 88.57456294926499
[0134.9210] # 143 | Change: 0.021770291120589036 | RelError: 0.3761122779473293 | F(p) = 88.59633324038558
[0135.1400] # 144 | Change: 0.03301156937527594 | RelError: 0.3724732271191844 | F(p) = 88.5633216710103
[0135.3900] # 145 | Change: 0.021106139325581807 | RelError: 0.37021522835472637 | F(p) = 88.58442781033588
[0135.6870] # 146 | Change: 0.032076188281067175 | RelError: 0.3665710771238985 | F(p) = 88.55235162205481
[0135.8900] # 147 | Change: 0.020421125265684736 | RelError: 0.3641873779307556 | F(p) = 88.5727727473205
[0136.1090] # 148 | Change: 0.031198292341940714 | RelError: 0.36048729032116816 | F(p) = 88.54157445497856
[0136.3270] # 149 | Change: 0.019716677039596675 | RelError: 0.35793396827184104 | F(p) = 88.56129113201816
[0136.6240] # 150 | Change: 0.03035344890817271 | RelError: 0.3541265584191854 | F(p) = 88.53093768310998
[0136.8120] # 151 | Change: 0.018982303242069065 | RelError: 0.3513645886975966 | F(p) = 88.54991998635205
[0137.0150] # 152 | Change: 0.02954925389683183 | RelError: 0.347404960250965 | F(p) = 88.52037073245522
[0137.2340] # 153 | Change: 0.018197673418058002 | RelError: 0.3444026596785787 | F(p) = 88.53856840587328
[0137.5310] # 154 | Change: 0.02876015576779878 | RelError: 0.34025448095989475 | F(p) = 88.50980825010548
[0137.7340] # 155 | Change: 0.017374093597240403 | RelError: 0.33698674414420965 | F(p) = 88.52718234370272
[0137.9380] # 156 | Change: 0.027968206826642472 | RelError: 0.3326206921966523 | F(p) = 88.49921413687608
[0138.1560] # 157 | Change: 0.016513640468971857 | RelError: 0.3290663135656191 | F(p) = 88.51572777734505
[0138.4530] # 158 | Change: 0.027165669823304484 | RelError: 0.32445648973411256 | F(p) = 88.48856210752174
[0138.6560] # 159 | Change: 0.015616853550938004 | RelError: 0.3205946905635098 | F(p) = 88.50417896107268
[0138.8750] # 160 | Change: 0.026350782679273266 | RelError: 0.31571432658070336 | F(p) = 88.47782817839341
[0139.0780] # 161 | Change: 0.014682961541339523 | RelError: 0.31152123388061975 | F(p) = 88.49251113993475
[0139.2970] # 162 | Change: 0.0255254656233177 | RelError: 0.30633848213212544 | F(p) = 88.46698567431143
[0139.5620] # 163 | Change: 0.013710105658987004 | RelError: 0.3017838878736938 | F(p) = 88.48069577997042
[0139.7650] # 164 | Change: 0.02469491724117745 | RelError: 0.2962579508350215 | F(p) = 88.45600086272924
[0139.9690] # 165 | Change: 0.0126895211074185 | RelError: 0.29130231642672644 | F(p) = 88.46869038383666
[0140.2190] # 166 | Change: 0.023871339940384928 | RelError: 0.2853797310866519 | F(p) = 88.44481904389627
[0140.4990] # 167 | Change: 0.011612021517535709 | RelError: 0.27997113362837134 | F(p) = 88.45643106541381
[0140.7030] # 168 | Change: 0.023059337431220683 | RelError: 0.2735817027576932 | F(p) = 88.43337172798259
[0140.9060] # 169 | Change: 0.010472209714066594 | RelError: 0.2676522336323887 | F(p) = 88.44384393769666
[0141.1250] # 170 | Change: 0.0222641254092224 | RelError: 0.2607038368644127 | F(p) = 88.42157981228743
[0141.4210] # 171 | Change: 0.009260289717673231 | RelError: 0.2541648141074533 | F(p) = 88.4308401020051
[0141.6400] # 172 | Change: 0.021494882782249647 | RelError: 0.2465360438084839 | F(p) = 88.40934521922286
[0141.8430] # 173 | Change: 0.007960117161175617 | RelError: 0.2392712321693728 | F(p) = 88.41730533638403
[0142.0470] # 174 | Change: 0.02076881413989895 | RelError: 0.23080034561369975 | F(p) = 88.39653652224413
[0142.2810] # 175 | Change: 0.006549048611702801 | RelError: 0.2226561568726388 | F(p) = 88.40308557085584
[0142.5780] # 176 | Change: 0.020107949765616695 | RelError: 0.2131240131765069 | F(p) = 88.38297762109022
[0142.7660] # 177 | Change: 0.005003734456494158 | RelError: 0.2038954536370815 | F(p) = 88.38798135554671
[0142.9690] # 178 | Change: 0.019542608000307382 | RelError: 0.19299858294176214 | F(p) = 88.3684387475464
[0143.1720] # 179 | Change: 0.0032977324368346217 | RelError: 0.18241007307063056 | F(p) = 88.37173647998324
[0143.4840] # 180 | Change: 0.019120167212889783 | RelError: 0.1697173293338432 | F(p) = 88.35261631277035
[0143.7180] # 181 | Change: 0.0014069533393694655 | RelError: 0.15740134625492894 | F(p) = 88.35402326610972
[0143.9370] # 182 | Change: 0.018913082333455122 | RelError: 0.14228384946694636 | F(p) = 88.33511018377627
[0144.1710] # 183 | Change: 0.0006670303575617709 | RelError: 0.1277842060880251 | F(p) = 88.3344431534187
[0144.4520] # 184 | Change: 0.019018976247423325 | RelError: 0.10931411873141506 | F(p) = 88.31542417717128
[0144.6710] # 185 | Change: 0.002812369723642405 | RelError: 0.09432287417997941 | F(p) = 88.31261180744764
[0144.8590] # 186 | Change: 0.017332885535438436 | RelError: 0.07703234171202057 | F(p) = 88.2952789219122
[0145.0770] # 187 | Change: 0.00222865087451396 | RelError: 0.06319327837802259 | F(p) = 88.29305027103769
[0145.3120] # 188 | Change: 0.014160611178155591 | RelError: 0.049791824369539016 | F(p) = 88.27888965985953
[0145.5780] # 189 | Change: 0.0005540182688292816 | RelError: 0.03857206421547824 | F(p) = 88.2783356415907
[0145.7960] # 190 | Change: 0.008912967332605604 | RelError: 0.030982934469050347 | F(p) = 88.2694226742581
[0146.0160] # 191 | Change: 0.0019675369497917927 | RelError: 0.026929485418312766 | F(p) = 88.27139021120789
[0146.2490] # 192 | Change: 0.004860984062062812 | RelError: 0.023522115352185454 | F(p) = 88.26652922714582
[0146.5460] # 193 | Change: 0.0012889069726327307 | RelError: 0.02185937641200698 | F(p) = 88.26781813411846
[0146.5460] #1 | Solve with RSSN
[0146.5460] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0178.1250] # 1 | Change: 0.5452072704733837 | RelError: 9.697588785196452 | F(p) = 92.76153999362668
[0210.0150] # 2 | Change: 9.806178554634073 | RelError: 1.3583127196283442 | F(p) = 102.56771854826076
[0240.4220] # 3 | Change: 13.456192759554398 | RelError: 1.016131284747852 | F(p) = 89.11152578870636
[0271.6880] # 4 | Change: 0.2837283348706876 | RelError: 0.12671668620604518 | F(p) = 88.82779745383567
[0303.5460] # 5 | Change: 0.5265674187112666 | RelError: 0.5995095343037296 | F(p) = 88.3012300351244
[0335.8280] # 6 | Change: 0.342516088423622 | RelError: 0.10280279369714761 | F(p) = 88.64374612354803
[0368.2650] # 7 | Change: 0.3994637998842592 | RelError: 0.3267461670075073 | F(p) = 88.24428232366377
[0400.0780] # 8 | Change: 0.00364959340835469 | RelError: 0.023725923179115312 | F(p) = 88.24063273025541
[0432.2340] # 9 | Change: 0.004217527610350658 | RelError: 0.22727297905830676 | F(p) = 88.23641520264506
[0464.6560] # 10 | Change: 0.002708412072536248 | RelError: 0.009701900238425976 | F(p) = 88.2391236147176
[0464.6560] #2 | Solve with lRCPA
[0464.7660] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0464.9840] # 1 | Change: 0.9338289144902348 | RelError: 0.7761187995699632 | F(p) = 91.28250380866307
[0465.2190] # 2 | Change: 0.239293946527809 | RelError: 0.7045784636200032 | F(p) = 91.52179775519087
[0465.4990] # 3 | Change: 0.7362318310207456 | RelError: 0.5376484611864134 | F(p) = 90.78556592417013
[0465.7030] # 4 | Change: 0.20663386342395995 | RelError: 0.4702545014751529 | F(p) = 90.57893206074617
[0465.9220] # 5 | Change: 0.18335855785646515 | RelError: 0.4116969504078955 | F(p) = 90.3955735028897
[0466.1400] # 6 | Change: 0.05440818775056755 | RelError: 0.36594211528822834 | F(p) = 90.34116531513914
[0466.3900] # 7 | Change: 0.018476127752478533 | RelError: 0.3363915359769996 | F(p) = 90.35964144289161
[0466.6560] # 8 | Change: 0.12231290137091833 | RelError: 0.3214144183296405 | F(p) = 90.2373285415207
[0466.8750] # 9 | Change: 0.012383811608387418 | RelError: 0.3253960112226694 | F(p) = 90.24971235312908
[0467.0930] # 10 | Change: 0.055781013252271805 | RelError: 0.344788693549122 | F(p) = 90.19393133987681
[0467.3280] # 11 | Change: 0.2358550500376282 | RelError: 0.4226302972558428 | F(p) = 90.42978638991444
[0467.6090] # 12 | Change: 0.17239599672420525 | RelError: 0.4720272832503757 | F(p) = 90.60218238663865
[0467.7960] # 13 | Change: 0.5026979004021825 | RelError: 0.6475206210115909 | F(p) = 91.10488028704083
[0468.0000] # 14 | Change: 0.5430506025291209 | RelError: 0.7292326364897112 | F(p) = 91.64793088956995
[0468.2340] # 15 | Change: 0.41787860779578523 | RelError: 0.8520411564563961 | F(p) = 92.06580949736573
[0468.4530] # 16 | Change: 0.9204194593965269 | RelError: 1.0035791248762018 | F(p) = 92.98622895676226
[0468.7340] # 17 | Change: 0.26140978658324343 | RelError: 1.0705177893389997 | F(p) = 93.2476387433455
[0468.9520] # 18 | Change: 0.9732794717369444 | RelError: 1.2005520927202344 | F(p) = 94.22091821508245
[0469.1710] # 19 | Change: 0.08509980987339816 | RelError: 1.1973710053158957 | F(p) = 94.30601802495585
[0469.4220] # 20 | Change: 0.2553713286870618 | RelError: 1.2400773360612922 | F(p) = 94.56138935364291
[0469.7030] # 21 | Change: 0.14006182190969696 | RelError: 1.208023943108017 | F(p) = 94.42132753173321
[0469.9060] # 22 | Change: 0.40864031208614904 | RelError: 1.183108437564259 | F(p) = 94.01268721964706
[0470.1250] # 23 | Change: 0.3094709333464891 | RelError: 1.133487617344187 | F(p) = 93.70321628630057
[0470.3430] # 24 | Change: 0.6335582726629525 | RelError: 1.074503679204957 | F(p) = 93.06965801363762
[0470.5940] # 25 | Change: 0.34981478250706743 | RelError: 1.0217520196996632 | F(p) = 92.71984323113055
[0470.8750] # 26 | Change: 0.523151951300818 | RelError: 0.9561475295078443 | F(p) = 92.19669127982974
[0471.0780] # 27 | Change: 0.3183826736038924 | RelError: 0.9132908215253253 | F(p) = 91.87830860622584
[0471.3120] # 28 | Change: 0.29701530167133683 | RelError: 0.8616668142246307 | F(p) = 91.5812933045545
[0471.5310] # 29 | Change: 0.23093265940481444 | RelError: 0.8387349518066534 | F(p) = 91.35036064514969
[0471.8120] # 30 | Change: 0.11843426822970571 | RelError: 0.8110525518852966 | F(p) = 91.23192637691999
[0472.0150] # 31 | Change: 0.1317995367289484 | RelError: 0.811110515666846 | F(p) = 91.10012684019104
[0472.2500] # 32 | Change: 0.026495488257538113 | RelError: 0.8110447928101547 | F(p) = 91.12662232844858
[0472.4520] # 33 | Change: 0.03183890547785495 | RelError: 0.8304257387054707 | F(p) = 91.09478342297072
[0472.6870] # 34 | Change: 0.10789770774398733 | RelError: 0.8501084572455511 | F(p) = 91.20268113071471
[0472.9840] # 35 | Change: 0.026273751007551027 | RelError: 0.8798839500771805 | F(p) = 91.22895488172226
[0473.2020] # 36 | Change: 0.13211996724338348 | RelError: 0.9067384665316545 | F(p) = 91.36107484896564
[0473.4210] # 37 | Change: 0.036213861280401716 | RelError: 0.9365631080583452 | F(p) = 91.39728871024604
[0473.6560] # 38 | Change: 0.10540653262305 | RelError: 0.9596802128675684 | F(p) = 91.5026952428691
[0473.9530] # 39 | Change: 0.012956899845065095 | RelError: 0.9808498487781716 | F(p) = 91.51565214271416
[0474.1560] # 40 | Change: 0.03950405001916124 | RelError: 0.990611633952643 | F(p) = 91.55515619273332
[0474.3590] # 41 | Change: 0.02765720219461798 | RelError: 0.9994239798245819 | F(p) = 91.5274989905387
[0474.5780] # 42 | Change: 0.04559399293893307 | RelError: 0.9910015353767383 | F(p) = 91.48190499759977
[0474.7960] # 43 | Change: 0.07735947286067812 | RelError: 0.984897344255127 | F(p) = 91.40454552473909
[0475.0780] # 44 | Change: 0.11657383267228738 | RelError: 0.9584508796869765 | F(p) = 91.2879716920668
[0475.2960] # 45 | Change: 0.12917275034979525 | RelError: 0.9386375990351236 | F(p) = 91.15879894171701
[0475.5620] # 46 | Change: 0.1607456861779326 | RelError: 0.8981257097523394 | F(p) = 90.99805325553908
[0475.8120] # 47 | Change: 0.16620488646803722 | RelError: 0.8709211836060956 | F(p) = 90.83184836907104
[0476.1090] # 48 | Change: 0.16260058429629964 | RelError: 0.8258565885554979 | F(p) = 90.66924778477474
[0476.2960] # 49 | Change: 0.15982833195587887 | RelError: 0.799394436939742 | F(p) = 90.50941945281886
[0476.5150] # 50 | Change: 0.14363410975548163 | RelError: 0.7581500966869319 | F(p) = 90.36578534306338
[0476.7180] # 51 | Change: 0.12133425640344342 | RelError: 0.7425416511442229 | F(p) = 90.24445108665994
[0476.9530] # 52 | Change: 0.08076988233811733 | RelError: 0.7175413740715758 | F(p) = 90.16368120432182
[0477.2490] # 53 | Change: 0.05703414902021109 | RelError: 0.7165699983917385 | F(p) = 90.10664705530161
[0477.4680] # 54 | Change: 0.04393590413408788 | RelError: 0.7057454173705112 | F(p) = 90.06271115116752
[0477.6710] # 55 | Change: 0.008404921700801538 | RelError: 0.7163642333729228 | F(p) = 90.05430622946672
[0477.8900] # 56 | Change: 0.015372671776447078 | RelError: 0.715698176780004 | F(p) = 90.03893355769027
[0478.2180] # 57 | Change: 0.01599698740453448 | RelError: 0.7331417012170403 | F(p) = 90.0549305450948
[0478.4060] # 58 | Change: 0.006951356832217925 | RelError: 0.7364736866289445 | F(p) = 90.04797918826259
[0478.6250] # 59 | Change: 0.022615065009716773 | RelError: 0.7553655615854521 | F(p) = 90.0705942532723
[0478.8280] # 60 | Change: 0.013527452074924895 | RelError: 0.7569252684880298 | F(p) = 90.05706680119738
[0479.0620] # 61 | Change: 0.016267110953577912 | RelError: 0.7730735928510176 | F(p) = 90.07333391215096
[0479.3280] # 62 | Change: 0.02581554591303359 | RelError: 0.7703091795557451 | F(p) = 90.04751836623792
[0479.5460] # 63 | Change: 0.0038057128290347464 | RelError: 0.7819325045649854 | F(p) = 90.05132407906696
[0479.7660] # 64 | Change: 0.04087047263065813 | RelError: 0.7734405872244928 | F(p) = 90.0104536064363
[0479.9840] # 65 | Change: 0.011163591514247173 | RelError: 0.7798031151206737 | F(p) = 89.99929001492205
[0480.2340] # 66 | Change: 0.055010468693325265 | RelError: 0.7656625591876125 | F(p) = 89.94427954622873
[0480.5150] # 67 | Change: 0.02171661185562357 | RelError: 0.7666562815115247 | F(p) = 89.9225629343731
[0480.7180] # 68 | Change: 0.06557131321403631 | RelError: 0.7478824037310529 | F(p) = 89.85699162115907
[0480.9370] # 69 | Change: 0.027326819401778835 | RelError: 0.7447063447509803 | F(p) = 89.82966480175729
[0481.1720] # 70 | Change: 0.07269226593646749 | RelError: 0.7238509494719328 | F(p) = 89.75697253582082
[0481.4690] # 71 | Change: 0.025186107109988143 | RelError: 0.7189961211441844 | F(p) = 89.73178642871083
[0481.6560] # 72 | Change: 0.0742089409762059 | RelError: 0.6986309315424586 | F(p) = 89.65757748773463
[0481.8740] # 73 | Change: 0.01608020606629168 | RelError: 0.6943959793873214 | F(p) = 89.64149728166834
[0482.1090] # 74 | Change: 0.07385296483801085 | RelError: 0.6757446575037466 | F(p) = 89.56764431683033
[0482.3270] # 75 | Change: 0.005383119619040144 | RelError: 0.6731338232110443 | F(p) = 89.56226119721128
[0482.6090] # 76 | Change: 0.07173573892606555 | RelError: 0.6566682065627132 | F(p) = 89.49052545828522
[0482.8280] # 77 | Change: 0.0035913837806305082 | RelError: 0.655665534283117 | F(p) = 89.49411684206585
[0483.0310] # 78 | Change: 0.06896029126933456 | RelError: 0.6410624269177541 | F(p) = 89.42515655079652
[0483.2650] # 79 | Change: 0.010308267820207107 | RelError: 0.641008778227439 | F(p) = 89.43546481861672
[0483.5780] # 80 | Change: 0.0661612578485915 | RelError: 0.6275421325786101 | F(p) = 89.36930356076813
[0483.7970] # 81 | Change: 0.013838104793748585 | RelError: 0.6276015726422719 | F(p) = 89.38314166556188
[0483.9990] # 82 | Change: 0.06568716335860358 | RelError: 0.6149826563162593 | F(p) = 89.31745450220328
[0484.2180] # 83 | Change: 0.01724307529528346 | RelError: 0.6157952471744876 | F(p) = 89.33469757749856
[0484.4370] # 84 | Change: 0.06353961969520583 | RelError: 0.6042231948120672 | F(p) = 89.27115795780335
[0484.7490] # 85 | Change: 0.020198253842124814 | RelError: 0.605918957699595 | F(p) = 89.29135621164548
[0484.9690] # 86 | Change: 0.0609835252917037 | RelError: 0.5953886192384211 | F(p) = 89.23037268635377
[0485.1720] # 87 | Change: 0.022268322429795262 | RelError: 0.5975935553412365 | F(p) = 89.25264100878357
[0485.3900] # 88 | Change: 0.059534525141458516 | RelError: 0.5878941589978558 | F(p) = 89.19310648364211
[0485.6090] # 89 | Change: 0.02406080321034665 | RelError: 0.5903879860577103 | F(p) = 89.21716728685246
[0485.9050] # 90 | Change: 0.05874264306379473 | RelError: 0.5811937123544358 | F(p) = 89.15842464378866
[0486.1400] # 91 | Change: 0.025758811355387934 | RelError: 0.5836590547850421 | F(p) = 89.18418345514405
[0486.3430] # 92 | Change: 0.05815484571144225 | RelError: 0.5745966307449547 | F(p) = 89.12602860943261
[0486.5620] # 93 | Change: 0.026582012894223794 | RelError: 0.5767107933795574 | F(p) = 89.15261062232683
[0486.8750] # 94 | Change: 0.05880118739348461 | RelError: 0.567440620069255 | F(p) = 89.09380943493335
[0487.0620] # 95 | Change: 0.02674633578567409 | RelError: 0.5689433325437723 | F(p) = 89.12055577071902
[0487.2810] # 96 | Change: 0.05980936643267398 | RelError: 0.5592289120890311 | F(p) = 89.06074640428635
[0487.5000] # 97 | Change: 0.026729320302465 | RelError: 0.5599645151682415 | F(p) = 89.08747572458881
[0487.7340] # 98 | Change: 0.0608949638833991 | RelError: 0.5496953319145915 | F(p) = 89.02658076070541
[0488.0310] # 99 | Change: 0.026756581715218886 | RelError: 0.5497071677511628 | F(p) = 89.05333734242063
[0488.2490] # 100 | Change: 0.06146896054931972 | RelError: 0.5391058668751653 | F(p) = 88.99186838187131
[0488.4680] # 101 | Change: 0.027195596624508767 | RelError: 0.5390951614159745 | F(p) = 89.01906397849582
[0488.6560] # 102 | Change: 0.05958659323232496 | RelError: 0.5294421410128267 | F(p) = 88.9594773852635
[0488.8900] # 103 | Change: 0.02910627914855013 | RelError: 0.5297169339333653 | F(p) = 88.98858366441205
[0489.1870] # 104 | Change: 0.05797061369531775 | RelError: 0.5204472236241772 | F(p) = 88.93061305071673
[0489.4060] # 105 | Change: 0.02978295074443338 | RelError: 0.5207875738284241 | F(p) = 88.96039600146116
[0489.6090] # 106 | Change: 0.05687044266370833 | RelError: 0.5117850173769539 | F(p) = 88.90352555879745
[0489.8590] # 107 | Change: 0.030012919600906685 | RelError: 0.5118658421438452 | F(p) = 88.93353847839836
[0490.2970] # 108 | Change: 0.05632852858937554 | RelError: 0.5028366413667269 | F(p) = 88.87720994980899
[0490.5460] # 109 | Change: 0.029774576734709512 | RelError: 0.5023898584553655 | F(p) = 88.9069845265437
[0490.8430] # 110 | Change: 0.0560513010590995 | RelError: 0.49307202148525614 | F(p) = 88.8509332254846
[0491.2180] # 111 | Change: 0.02908504740855733 | RelError: 0.4918655614508335 | F(p) = 88.88001827289315
[0491.4840] # 112 | Change: 0.05581610715393026 | RelError: 0.4820793459627144 | F(p) = 88.82420216573922
[0491.8590] # 113 | Change: 0.027995720101955612 | RelError: 0.47990233240559016 | F(p) = 88.85219788584118
[0492.1090] # 114 | Change: 0.05548387720409664 | RelError: 0.4695329583182513 | F(p) = 88.79671400863708
[0492.3270] # 115 | Change: 0.026630372783586154 | RelError: 0.46617648284711743 | F(p) = 88.82334438142067
[0492.5460] # 116 | Change: 0.054886926788441315 | RelError: 0.45508435836829875 | F(p) = 88.76845745463223
[0492.7960] # 117 | Change: 0.024746866421722302 | RelError: 0.4503613060632917 | F(p) = 88.79320432105395
[0493.0930] # 118 | Change: 0.05426903619246559 | RelError: 0.44059879694170334 | F(p) = 88.73893528486148
[0493.3270] # 119 | Change: 0.02578154996446358 | RelError: 0.4379065788958334 | F(p) = 88.76471683482595
[0493.5310] # 120 | Change: 0.04808162506441249 | RelError: 0.43030003732882927 | F(p) = 88.71663520976153
[0493.7490] # 121 | Change: 0.025923633273833957 | RelError: 0.42901473168504195 | F(p) = 88.74255884303537
[0494.0620] # 122 | Change: 0.04325350247707149 | RelError: 0.4236579668746766 | F(p) = 88.6993053405583
[0494.2650] # 123 | Change: 0.025995030698553023 | RelError: 0.4231670894832342 | F(p) = 88.72530037125685
[0494.4840] # 124 | Change: 0.0402319442060417 | RelError: 0.41952092087970827 | F(p) = 88.68506842705081
[0494.7030] # 125 | Change: 0.026086701247450605 | RelError: 0.41931018222872884 | F(p) = 88.71115512829826
[0494.9060] # 126 | Change: 0.038655126866217415 | RelError: 0.41662051932756167 | F(p) = 88.67250000143204
[0495.1870] # 127 | Change: 0.026137424640225504 | RelError: 0.41623791386909875 | F(p) = 88.69863742607227
[0495.4060] # 128 | Change: 0.038082688437398815 | RelError: 0.41376155442195833 | F(p) = 88.66055473763487
[0495.6250] # 129 | Change: 0.02590369119913305 | RelError: 0.4130052565677304 | F(p) = 88.686458428834
[0495.8280] # 130 | Change: 0.0380097927915557 | RelError: 0.410261153622875 | F(p) = 88.64844863604245
[0496.0780] # 131 | Change: 0.02545983485899228 | RelError: 0.40911211519553464 | F(p) = 88.67390847090144
[0496.3750] # 132 | Change: 0.037927658902333405 | RelError: 0.40598654481556185 | F(p) = 88.6359808119991
[0496.6400] # 133 | Change: 0.024889048682780412 | RelError: 0.4044626859820908 | F(p) = 88.66086986068188
[0496.8740] # 134 | Change: 0.03759446597352678 | RelError: 0.4010123772570155 | F(p) = 88.62327539470836
[0497.0780] # 135 | Change: 0.02426824500285818 | RelError: 0.3992082628616068 | F(p) = 88.64754363971122
[0497.3900] # 136 | Change: 0.03695742390317491 | RelError: 0.3955595402979219 | F(p) = 88.61058621580804
[0497.5930] # 137 | Change: 0.023641413226499708 | RelError: 0.39358345902344655 | F(p) = 88.63422762903454
[0497.7960] # 138 | Change: 0.03607399230459407 | RelError: 0.3898599792942209 | F(p) = 88.59815363672995
[0498.0160] # 139 | Change: 0.023039539251982433 | RelError: 0.3877930067550764 | F(p) = 88.62119317598193
[0498.2340] # 140 | Change: 0.03504022751738489 | RelError: 0.3840784600609192 | F(p) = 88.58615294846454
[0498.5310] # 141 | Change: 0.022417413613723625 | RelError: 0.3819586668429818 | F(p) = 88.60857036207827
[0498.7340] # 142 | Change: 0.034007412813281235 | RelError: 0.37828666582607257 | F(p) = 88.57456294926499
[0498.9530] # 143 | Change: 0.021770291120589036 | RelError: 0.3761122779473293 | F(p) = 88.59633324038558
[0499.1720] # 144 | Change: 0.03301156937527594 | RelError: 0.3724732271191844 | F(p) = 88.5633216710103
[0499.4060] # 145 | Change: 0.021106139325581807 | RelError: 0.37021522835472637 | F(p) = 88.58442781033588
[0499.7180] # 146 | Change: 0.032076188281067175 | RelError: 0.3665710771238985 | F(p) = 88.55235162205481
[0499.9210] # 147 | Change: 0.020421125265684736 | RelError: 0.3641873779307556 | F(p) = 88.5727727473205
[0500.1400] # 148 | Change: 0.031198292341940714 | RelError: 0.36048729032116816 | F(p) = 88.54157445497856
[0500.3590] # 149 | Change: 0.019716677039596675 | RelError: 0.35793396827184104 | F(p) = 88.56129113201816
[0500.5770] # 150 | Change: 0.03035344890817271 | RelError: 0.3541265584191854 | F(p) = 88.53093768310998
[0500.8900] # 151 | Change: 0.018982303242069065 | RelError: 0.3513645886975966 | F(p) = 88.54991998635205
[0501.1090] # 152 | Change: 0.02954925389683183 | RelError: 0.347404960250965 | F(p) = 88.52037073245522
[0501.3120] # 153 | Change: 0.018197673418058002 | RelError: 0.3444026596785787 | F(p) = 88.53856840587328
[0501.5460] # 154 | Change: 0.02876015576779878 | RelError: 0.34025448095989475 | F(p) = 88.50980825010548
[0501.8430] # 155 | Change: 0.017374093597240403 | RelError: 0.33698674414420965 | F(p) = 88.52718234370272
[0502.0470] # 156 | Change: 0.027968206826642472 | RelError: 0.3326206921966523 | F(p) = 88.49921413687608
[0502.2660] # 157 | Change: 0.016513640468971857 | RelError: 0.3290663135656191 | F(p) = 88.51572777734505
[0502.4840] # 158 | Change: 0.027165669823304484 | RelError: 0.32445648973411256 | F(p) = 88.48856210752174
[0502.7180] # 159 | Change: 0.015616853550938004 | RelError: 0.3205946905635098 | F(p) = 88.50417896107268
[0503.0150] # 160 | Change: 0.026350782679273266 | RelError: 0.31571432658070336 | F(p) = 88.47782817839341
[0503.2180] # 161 | Change: 0.014682961541339523 | RelError: 0.31152123388061975 | F(p) = 88.49251113993475
[0503.4370] # 162 | Change: 0.0255254656233177 | RelError: 0.30633848213212544 | F(p) = 88.46698567431143
[0503.6410] # 163 | Change: 0.013710105658987004 | RelError: 0.3017838878736938 | F(p) = 88.48069577997042
[0503.8590] # 164 | Change: 0.02469491724117745 | RelError: 0.2962579508350215 | F(p) = 88.45600086272924
[0504.1560] # 165 | Change: 0.0126895211074185 | RelError: 0.29130231642672644 | F(p) = 88.46869038383666
[0504.3750] # 166 | Change: 0.023871339940384928 | RelError: 0.2853797310866519 | F(p) = 88.44481904389627
[0504.5930] # 167 | Change: 0.011612021517535709 | RelError: 0.27997113362837134 | F(p) = 88.45643106541381
[0504.7960] # 168 | Change: 0.023059337431220683 | RelError: 0.2735817027576932 | F(p) = 88.43337172798259
[0504.9990] # 169 | Change: 0.010472209714066594 | RelError: 0.2676522336323887 | F(p) = 88.44384393769666
[0505.2970] # 170 | Change: 0.0222641254092224 | RelError: 0.2607038368644127 | F(p) = 88.42157981228743
[0505.5000] # 171 | Change: 0.009260289717673231 | RelError: 0.2541648141074533 | F(p) = 88.4308401020051
[0505.7030] # 172 | Change: 0.021494882782249647 | RelError: 0.2465360438084839 | F(p) = 88.40934521922286
[0505.9220] # 173 | Change: 0.007960117161175617 | RelError: 0.2392712321693728 | F(p) = 88.41730533638403
[0506.2340] # 174 | Change: 0.02076881413989895 | RelError: 0.23080034561369975 | F(p) = 88.39653652224413
[0506.4370] # 175 | Change: 0.006549048611702801 | RelError: 0.2226561568726388 | F(p) = 88.40308557085584
[0506.6560] # 176 | Change: 0.020107949765616695 | RelError: 0.2131240131765069 | F(p) = 88.38297762109022
[0506.8910] # 177 | Change: 0.005003734456494158 | RelError: 0.2038954536370815 | F(p) = 88.38798135554671
[0507.1090] # 178 | Change: 0.019542608000307382 | RelError: 0.19299858294176214 | F(p) = 88.3684387475464
[0507.4060] # 179 | Change: 0.0032977324368346217 | RelError: 0.18241007307063056 | F(p) = 88.37173647998324
[0507.6400] # 180 | Change: 0.019120167212889783 | RelError: 0.1697173293338432 | F(p) = 88.35261631277035
[0507.8440] # 181 | Change: 0.0014069533393694655 | RelError: 0.15740134625492894 | F(p) = 88.35402326610972
[0508.0460] # 182 | Change: 0.018913082333455122 | RelError: 0.14228384946694636 | F(p) = 88.33511018377627
[0508.2810] # 183 | Change: 0.0006670303575617709 | RelError: 0.1277842060880251 | F(p) = 88.3344431534187
[0508.5930] # 184 | Change: 0.019018976247423325 | RelError: 0.10931411873141506 | F(p) = 88.31542417717128
[0508.7810] # 185 | Change: 0.002812369723642405 | RelError: 0.09432287417997941 | F(p) = 88.31261180744764
[0508.9990] # 186 | Change: 0.017332885535438436 | RelError: 0.07703234171202057 | F(p) = 88.2952789219122
[0509.2190] # 187 | Change: 0.00222865087451396 | RelError: 0.06319327837802259 | F(p) = 88.29305027103769
[0509.4680] # 188 | Change: 0.014160611178155591 | RelError: 0.049791824369539016 | F(p) = 88.27888965985953
[0509.7650] # 189 | Change: 0.0005540182688292816 | RelError: 0.03857206421547824 | F(p) = 88.2783356415907
[0509.9690] # 190 | Change: 0.008912967332605604 | RelError: 0.030982934469050347 | F(p) = 88.2694226742581
[0510.1870] # 191 | Change: 0.0019675369497917927 | RelError: 0.026929485418312766 | F(p) = 88.27139021120789
[0510.4060] # 192 | Change: 0.004860984062062812 | RelError: 0.023522115352185454 | F(p) = 88.26652922714582
[0510.6250] # 193 | Change: 0.0012889069726327307 | RelError: 0.02185937641200698 | F(p) = 88.26781813411846
[0510.9210] # 194 | Change: 0.0026646020032359274 | RelError: 0.020363277771014147 | F(p) = 88.26515353211522
[0511.1250] # 195 | Change: 0.0009200387572860791 | RelError: 0.019517250170268695 | F(p) = 88.2660735708725
[0511.3270] # 196 | Change: 0.001541350685002385 | RelError: 0.018813523407589575 | F(p) = 88.2645322201875
[0511.5470] # 197 | Change: 0.0006320236643801991 | RelError: 0.018291025831445772 | F(p) = 88.26516424385188
[0511.8590] # 198 | Change: 0.0008660560990989552 | RelError: 0.01783933029783162 | F(p) = 88.26429818775279
[0512.0460] # 199 | Change: 0.0002568764356567499 | RelError: 0.017422711574516296 | F(p) = 88.26455506418844
[0512.2500] # 200 | Change: 0.0005233785715432759 | RelError: 0.017031365760455348 | F(p) = 88.2640316856169
[0512.4840] # 201 | Change: 5.571208177457265e-6 | RelError: 0.016660973324595072 | F(p) = 88.26402611440872
[0512.7030] # 202 | Change: 0.00040426843611385266 | RelError: 0.016308249609681278 | F(p) = 88.26362184597261
[0513.0150] # 203 | Change: 0.00016406983823458177 | RelError: 0.015979566133721517 | F(p) = 88.26345777613437
[0513.2180] # 204 | Change: 0.000370995631584492 | RelError: 0.015665205269936353 | F(p) = 88.26308678050279
[0513.4370] # 205 | Change: 0.00024672877782450087 | RelError: 0.015368881997194788 | F(p) = 88.26284005172496
[0513.6550] # 206 | Change: 0.0003506325182911496 | RelError: 0.015082320732964822 | F(p) = 88.26248941920667
[0513.8910] # 207 | Change: 0.0002788593183709054 | RelError: 0.014807443298633647 | F(p) = 88.2622105598883
[0514.1870] # 208 | Change: 0.0003283456944700447 | RelError: 0.014540109926754724 | F(p) = 88.26188221419383
[0514.3900] # 209 | Change: 0.00028614391113990223 | RelError: 0.014281381983857755 | F(p) = 88.26159607028269
[0514.5940] # 210 | Change: 0.000308969054557906 | RelError: 0.014029328163281346 | F(p) = 88.26128710122813
[0514.8120] # 211 | Change: 0.0002854614152738577 | RelError: 0.013784285773996992 | F(p) = 88.26100163981286
[0515.0300] # 212 | Change: 0.00029610014080105884 | RelError: 0.013545164771860315 | F(p) = 88.26070553967206
[0515.3270] # 213 | Change: 0.00028405384492202757 | RelError: 0.013312033609114952 | F(p) = 88.26042148582714
[0515.5310] # 214 | Change: 0.0002894252262564123 | RelError: 0.013084301470329974 | F(p) = 88.26013206060088
[0515.7650] # 215 | Change: 0.0002837125098551496 | RelError: 0.012862027014915912 | F(p) = 88.25984834809103
[0515.9840] # 216 | Change: 0.00028643977407227794 | RelError: 0.012644898877435598 | F(p) = 88.25956190831695
[0516.2180] # 217 | Change: 0.00028340623262579356 | RelError: 0.012432924609390232 | F(p) = 88.25927850208433
[0516.5150] # 218 | Change: 0.0002841153833088583 | RelError: 0.01222587651038198 | F(p) = 88.25899438670102
[0516.7180] # 219 | Change: 0.0002815754966292161 | RelError: 0.012023673238468984 | F(p) = 88.25871281120439
[0516.9370] # 220 | Change: 0.00028053840810571273 | RelError: 0.011826107868548798 | F(p) = 88.25843227279628
[0517.1400] # 221 | Change: 0.00027765586770556183 | RelError: 0.011633051396869185 | F(p) = 88.25815461692858
[0517.3430] # 222 | Change: 0.0002753861392932322 | RelError: 0.011444324517355081 | F(p) = 88.25787923078929
[0517.6090] # 223 | Change: 0.0002721612341076707 | RelError: 0.011259794449527452 | F(p) = 88.25760706955518
[0517.8120] # 224 | Change: 0.00026927215054683984 | RelError: 0.011079313601345885 | F(p) = 88.25733779740463
[0518.0000] # 225 | Change: 0.0002659806758629202 | RelError: 0.010902761495216847 | F(p) = 88.25707181672877
[0518.2190] # 226 | Change: 0.00026294166360685267 | RelError: 0.010730015546367983 | F(p) = 88.25680887506516
[0518.4530] # 227 | Change: 0.00025978778235469235 | RelError: 0.010560968595057795 | F(p) = 88.2565490872828
[0518.7180] # 228 | Change: 0.0002568288965960619 | RelError: 0.010395515054214323 | F(p) = 88.25629225838621
[0518.9370] # 229 | Change: 0.00025386932298943066 | RelError: 0.010233558082876577 | F(p) = 88.25603838906322
[0519.1710] # 230 | Change: 0.00025103754708766246 | RelError: 0.010075002888878967 | F(p) = 88.25578735151613
[0519.3900] # 231 | Change: 0.0002482229063645036 | RelError: 0.0099197596671264 | F(p) = 88.25553912860977
[0519.6090] # 232 | Change: 0.00024547929780283084 | RelError: 0.009767740431750969 | F(p) = 88.25529364931197
[0519.8910] # 233 | Change: 0.00024274005849633795 | RelError: 0.009618860377913993 | F(p) = 88.25505090925347
[0520.1090] # 234 | Change: 0.00024003469872013738 | RelError: 0.009473036516208618 | F(p) = 88.25481087455475
[0520.3280] # 235 | Change: 0.00023732009134391774 | RelError: 0.009330188404103278 | F(p) = 88.2545735544634
[0520.5460] # 236 | Change: 0.00023462018360476122 | RelError: 0.009190237589156665 | F(p) = 88.2543389342798
[0520.8590] # 237 | Change: 0.00023191163627700462 | RelError: 0.00905310799671025 | F(p) = 88.25410702264352
[0521.0470] # 238 | Change: 0.00022921224365290982 | RelError: 0.008918725689892545 | F(p) = 88.25387781039987
[0521.2500] # 239 | Change: 0.00022651268808715486 | RelError: 0.008787019046127697 | F(p) = 88.25365129771178
[0521.4530] # 240 | Change: 0.00022381825647244113 | RelError: 0.008657918634693637 | F(p) = 88.25342747945531
[0521.7030] # 241 | Change: 0.00022113209483620722 | RelError: 0.008531357276643892 | F(p) = 88.25320634736048
[0522.0150] # 242 | Change: 0.00021845942229958837 | RelError: 0.008407269960520746 | F(p) = 88.25298788793818
[0522.2030] # 243 | Change: 0.00021579932831627957 | RelError: 0.008285593837542838 | F(p) = 88.25277208860986
[0522.4210] # 244 | Change: 0.00021315520034193014 | RelError: 0.008166268140406234 | F(p) = 88.25255893340952
[0522.6250] # 245 | Change: 0.0002105325145578263 | RelError: 0.008049234134113856 | F(p) = 88.25234840089496
[0522.8590] # 246 | Change: 0.00020792759784171722 | RelError: 0.007934435029939827 | F(p) = 88.25214047329712
[0523.1880] # 247 | Change: 0.0002053423589813974 | RelError: 0.007821815914735174 | F(p) = 88.25193513093814
[0523.3740] # 248 | Change: 0.00020278234232762316 | RelError: 0.0077113236620806 | F(p) = 88.25173234859581
[0523.5780] # 249 | Change: 0.00020024585926137206 | RelError: 0.007602906852737871 | F(p) = 88.25153210273655
[0523.7650] # 250 | Change: 0.00019773237802667154 | RelError: 0.007496515695642092 | F(p) = 88.25133437035852
[0524.0160] # 251 | Change: 0.00019524615031230041 | RelError: 0.007392101947291187 | F(p) = 88.25113912420821
[0524.3120] # 252 | Change: 0.00019278408248624146 | RelError: 0.007289618844264962 | F(p) = 88.25094634012572
[0524.4990] # 253 | Change: 0.00019034915692373033 | RelError: 0.007189021033238318 | F(p) = 88.2507559909688
[0524.7180] # 254 | Change: 0.00018794253472265154 | RelError: 0.007090264508382524 | F(p) = 88.25056804843408
[0524.9370] # 255 | Change: 0.00018556401167302283 | RelError: 0.006993306555289134 | F(p) = 88.2503824844224
[0525.1710] # 256 | Change: 0.00018321159920731134 | RelError: 0.00689810569619865 | F(p) = 88.2501992728232
[0525.4530] # 257 | Change: 0.0001808868502024552 | RelError: 0.006804621644619096 | F(p) = 88.250018385973
[0525.6710] # 258 | Change: 0.000178591561052599 | RelError: 0.0067128152526213635 | F(p) = 88.24983979441194
[0525.8740] # 259 | Change: 0.0001763225705531113 | RelError: 0.006622648476866025 | F(p) = 88.24966347184139
[0526.1090] # 260 | Change: 0.00017408191412471297 | RelError: 0.006534084332186864 | F(p) = 88.24948938992726
[0526.3280] # 261 | Change: 0.00017187139005159224 | RelError: 0.006447086858527915 | F(p) = 88.24931751853721
[0526.6250] # 262 | Change: 0.00016968833796227045 | RelError: 0.0063616210863216855 | F(p) = 88.24914783019925
[0526.8280] # 263 | Change: 0.00016753022917725957 | RelError: 0.006277653000989038 | F(p) = 88.24898029997007
[0527.0470] # 264 | Change: 0.0001654026984851953 | RelError: 0.006195149515610054 | F(p) = 88.24881489727159
[0527.2650] # 265 | Change: 0.00016330349521354037 | RelError: 0.006114078436666643 | F(p) = 88.24865159377637
[0527.4840] # 266 | Change: 0.00016122769021365002 | RelError: 0.006034408440281049 | F(p) = 88.24849036608616
[0527.7810] # 267 | Change: 0.0001591847031221505 | RelError: 0.00595610904379258 | F(p) = 88.24833118138304
[0527.9990] # 268 | Change: 0.0001571638010773313 | RelError: 0.005879150575105531 | F(p) = 88.24817401758196
[0528.2180] # 269 | Change: 0.000155172771272305 | RelError: 0.005803504152209956 | F(p) = 88.24801884481069
[0528.4370] # 270 | Change: 0.00015320857653478015 | RelError: 0.005729141656233371 | F(p) = 88.24786563623415
[0528.6550] # 271 | Change: 0.00015126952270350102 | RelError: 0.005656035706725241 | F(p) = 88.24771436671145
[0528.9530] # 272 | Change: 0.00014935766236590098 | RelError: 0.005584159638165305 | F(p) = 88.24756500904908
[0529.1560] # 273 | Change: 0.00014747051687891144 | RelError: 0.0055134874817283274 | F(p) = 88.2474175385322
[0529.3590] # 274 | Change: 0.00014561150700842518 | RelError: 0.0054439939349963514 | F(p) = 88.2472719270252
[0529.5940] # 275 | Change: 0.0001437741454992647 | RelError: 0.005375654348054713 | F(p) = 88.2471281528797
[0529.8120] # 276 | Change: 0.00014196542875311025 | RelError: 0.005308444702381913 | F(p) = 88.24698618745094
[0530.1090] # 277 | Change: 0.00014017568281587955 | RelError: 0.005242341588738666 | F(p) = 88.24684601176813
[0530.2970] # 278 | Change: 0.00013841618631715846 | RelError: 0.0051773221881771395 | F(p) = 88.24670759558181
[0530.5150] # 279 | Change: 0.00013667672614303683 | RelError: 0.005113364257885249 | F(p) = 88.24657091885567
[0530.7340] # 280 | Change: 0.0001349641092076581 | RelError: 0.005050446109224041 | F(p) = 88.24643595474646
[0530.9680] # 281 | Change: 0.0001332741272790372 | RelError: 0.004988546596027584 | F(p) = 88.24630268061918
[0531.2650] # 282 | Change: 0.00013160520231281225 | RelError: 0.004927645090936278 | F(p) = 88.24617107541687
[0531.4690] # 283 | Change: 0.00012996158308453687 | RelError: 0.00486772147815306 | F(p) = 88.24604111383378
[0531.7030] # 284 | Change: 0.00012833997371330952 | RelError: 0.0048087561318425264 | F(p) = 88.24591277386007
[0531.9220] # 285 | Change: 0.00012674098529430466 | RelError: 0.0047507299055117224 | F(p) = 88.24578603287478
[0532.1560] # 286 | Change: 0.00012516474359358654 | RelError: 0.004693624117102728 | F(p) = 88.24566086813118
[0532.4530] # 287 | Change: 0.00012361124558424308 | RelError: 0.004637420534161886 | F(p) = 88.2455372568856
[0532.6400] # 288 | Change: 0.00012207854035750643 | RelError: 0.004582101363355103 | F(p) = 88.24541517834524
[0532.8590] # 289 | Change: 0.00012056885080369284 | RelError: 0.004527649235698882 | F(p) = 88.24529460949444
[0533.0930] # 290 | Change: 0.00011907735782301643 | RelError: 0.004474047195806008 | F(p) = 88.24517553213661
[0533.3280] # 291 | Change: 0.00011761180044800312 | RelError: 0.004421278690779985 | F(p) = 88.24505792033617
[0533.6090] # 292 | Change: 0.00011616123467206307 | RelError: 0.004369327555445424 | F(p) = 88.2449417591015
[0533.8120] # 293 | Change: 0.00011473533785988366 | RelError: 0.004318178004861889 | F(p) = 88.24482702376363
[0534.0470] # 294 | Change: 0.00011332855780210593 | RelError: 0.004267814623721338 | F(p) = 88.24471369520583
[0534.2500] # 295 | Change: 0.0001119422341275822 | RelError: 0.004218222354152219 | F(p) = 88.2446017529717
[0534.4690] # 296 | Change: 0.00011057151726845404 | RelError: 0.004169386488425042 | F(p) = 88.24449118145444
[0534.7810] # 297 | Change: 0.00010922501306254162 | RelError: 0.004121292654964463 | F(p) = 88.24438195644137
[0534.9840] # 298 | Change: 0.00010789434682578758 | RelError: 0.004073926813790135 | F(p) = 88.24427406209455
[0535.2030] # 299 | Change: 0.00010658335884272674 | RelError: 0.004027275245046247 | F(p) = 88.2441674787357
[0535.4210] # 300 | Change: 0.00010529010039306286 | RelError: 0.003981324541171054 | F(p) = 88.24406218863531
[0535.6560] # 301 | Change: 0.00010401684521355037 | RelError: 0.003936061597531109 | F(p) = 88.2439581717901
[0535.9690] # 302 | Change: 0.00010275648021718098 | RelError: 0.0038914736070244276 | F(p) = 88.24385541530988
[0536.1720] # 303 | Change: 0.00010151781141587435 | RelError: 0.003847548047714513 | F(p) = 88.24375389749846
[0536.3750] # 304 | Change: 0.0001002960456588653 | RelError: 0.0038042726787414446 | F(p) = 88.2436536014528
[0536.5930] # 305 | Change: 9.908919035694908e-5 | RelError: 0.003761635532748577 | F(p) = 88.24355451226245
[0536.8120] # 306 | Change: 9.790031097622887e-5 | RelError: 0.0037196249047662462 | F(p) = 88.24345661195147
[0537.1090] # 307 | Change: 9.672833351714871e-5 | RelError: 0.0036782293516915685 | F(p) = 88.24335988361796
[0537.3120] # 308 | Change: 9.557288525741114e-5 | RelError: 0.003637437680939624 | F(p) = 88.2432643107327
[0537.5150] # 309 | Change: 9.443306852574551e-5 | RelError: 0.003597238943030361 | F(p) = 88.24316987766417
[0537.7490] # 310 | Change: 9.330630112458493e-5 | RelError: 0.003557622429334095 | F(p) = 88.24307657136305
[0537.9690] # 311 | Change: 9.220048779923218e-5 | RelError: 0.003518577665970284 | F(p) = 88.24298437087525
[0538.2810] # 312 | Change: 9.110607864215581e-5 | RelError: 0.003480094402223357 | F(p) = 88.2428932647966
[0538.4680] # 313 | Change: 9.002878969965877e-5 | RelError: 0.003442162609077055 | F(p) = 88.2428032360069
[0538.6870] # 314 | Change: 8.896546667358507e-5 | RelError: 0.0034047724745393214 | F(p) = 88.24271427054023
[0538.9060] # 315 | Change: 8.791798518359428e-5 | RelError: 0.0033679143924202504 | F(p) = 88.24262635255505
[0539.1400] # 316 | Change: 8.688220519559309e-5 | RelError: 0.003331578967292738 | F(p) = 88.24253947034985
[0539.4530] # 317 | Change: 8.586231552953905e-5 | RelError: 0.0032957569991276343 | F(p) = 88.24245360803432
[0539.6560] # 318 | Change: 8.485923579826249e-5 | RelError: 0.003260439482806393 | F(p) = 88.24236874879853
[0539.8750] # 319 | Change: 8.386469581012079e-5 | RelError: 0.003225617602882537 | F(p) = 88.24228488410272
[0540.0930] # 320 | Change: 8.288693005908954e-5 | RelError: 0.003191282729867383 | F(p) = 88.24220199717266
[0540.2970] # 321 | Change: 8.192411186769277e-5 | RelError: 0.0031574264131863246 | F(p) = 88.24212007306079
[0540.6240] # 322 | Change: 8.09679512343564e-5 | RelError: 0.003124040380704183 | F(p) = 88.24203910510955
[0540.8120] # 323 | Change: 8.003211549123534e-5 | RelError: 0.0030911165284617887 | F(p) = 88.24195907299406
[0541.0150] # 324 | Change: 7.910457449611386e-5 | RelError: 0.0030586469235784346 | F(p) = 88.24187996841957
[0541.2180] # 325 | Change: 7.819156209620814e-5 | RelError: 0.003026623792344005 | F(p) = 88.24180177685747
[0541.4370] # 326 | Change: 7.728945668361575e-5 | RelError: 0.002995039525573031 | F(p) = 88.24172448740079
[0541.7500] # 327 | Change: 7.6401105488344e-5 | RelError: 0.002963886666020699 | F(p) = 88.2416480862953
[0541.9530] # 328 | Change: 7.552152706580273e-5 | RelError: 0.0029331579087305123 | F(p) = 88.24157256476823
[0542.1710] # 329 | Change: 7.465763169989259e-5 | RelError: 0.002902846098658166 | F(p) = 88.24149790713653
[0542.3900] # 330 | Change: 7.380276828428123e-5 | RelError: 0.0028729442239349015 | F(p) = 88.24142410436825
[0542.6090] # 331 | Change: 7.296086738506347e-5 | RelError: 0.0028434454150087426 | F(p) = 88.24135114350086
[0542.8440] # 332 | Change: 7.213173419984287e-5 | RelError: 0.002814342940106676 | F(p) = 88.24127901176666
[0543.1400] # 333 | Change: 7.131083691547246e-5 | RelError: 0.002785630201584956 | F(p) = 88.24120770092975
[0543.3590] # 334 | Change: 7.050218297877109e-5 | RelError: 0.0027573007325764646 | F(p) = 88.24113719874677
[0543.5620] # 335 | Change: 6.970277593154606e-5 | RelError: 0.0027293481955027736 | F(p) = 88.24106749597084
[0543.7810] # 336 | Change: 6.891685887921994e-5 | RelError: 0.0027017663811045355 | F(p) = 88.24099857911196
[0544.0300] # 337 | Change: 6.814318589931645e-5 | RelError: 0.0026745491968841067 | F(p) = 88.24093043592606
[0544.3430] # 338 | Change: 6.737694195635413e-5 | RelError: 0.002647690677760204 | F(p) = 88.2408630589841
[0544.5630] # 339 | Change: 6.662134370571948e-5 | RelError: 0.002621184967194527 | F(p) = 88.2407964376404
[0544.7660] # 340 | Change: 6.587411344582961e-5 | RelError: 0.0025950263267508294 | F(p) = 88.24073056352695
[0544.9990] # 341 | Change: 6.514075374752792e-5 | RelError: 0.0025692091308605835 | F(p) = 88.2406654227732
[0545.2340] # 342 | Change: 6.44171406776195e-5 | RelError: 0.0025437278645844908 | F(p) = 88.24060100563253
[0545.5310] # 343 | Change: 6.370032305369477e-5 | RelError: 0.002518577116220975 | F(p) = 88.24053730530947
[0545.7490] # 344 | Change: 6.299288438071926e-5 | RelError: 0.002493751574844285 | F(p) = 88.24047431242509
[0545.9840] # 345 | Change: 6.230008175123203e-5 | RelError: 0.002469246041520143 | F(p) = 88.24041201234334
[0546.2030] # 346 | Change: 6.160840293034653e-5 | RelError: 0.0024450554072770704 | F(p) = 88.24035040394041
[0546.4210] # 347 | Change: 6.093392654804575e-5 | RelError: 0.0024211746679229425 | F(p) = 88.24028947001386
[0546.7340] # 348 | Change: 6.026297742778297e-5 | RelError: 0.0023975989065342282 | F(p) = 88.24022920703644
[0546.9380] # 349 | Change: 5.960152920181372e-5 | RelError: 0.0023743233086790513 | F(p) = 88.24016960550723
[0547.1400] # 350 | Change: 5.895232142449913e-5 | RelError: 0.0023513431441666466 | F(p) = 88.24011065318581
[0547.3590] # 351 | Change: 5.830545713081392e-5 | RelError: 0.0023286537749848913 | F(p) = 88.24005234772868
[0547.5780] # 352 | Change: 5.76733203843105e-5 | RelError: 0.0023062506452738944 | F(p) = 88.2399946744083
[0547.8740] # 353 | Change: 5.704435754694259e-5 | RelError: 0.0022841292926183165 | F(p) = 88.23993763005075
[0548.0770] # 354 | Change: 5.642621151480398e-5 | RelError: 0.0022622853284465184 | F(p) = 88.23988120383923
[0548.2960] # 355 | Change: 5.5816572299249856e-5 | RelError: 0.002240714456434016 | F(p) = 88.23982538726693
[0548.5150] # 356 | Change: 5.521213776660261e-5 | RelError: 0.002219412451823927 | F(p) = 88.23977017512917
[0548.7340] # 357 | Change: 5.4618078380030965e-5 | RelError: 0.002198375168491434 | F(p) = 88.23971555705079
[0549.0000] # 358 | Change: 5.4031580177138494e-5 | RelError: 0.0021775985375558507 | F(p) = 88.23966152547061
[0549.1880] # 359 | Change: 5.344896480607986e-5 | RelError: 0.0021570785701732096 | F(p) = 88.2396080765058
[0549.4060] # 360 | Change: 5.287754376581688e-5 | RelError: 0.0021368113428020153 | F(p) = 88.23955519896204
[0549.6090] # 361 | Change: 5.23144828008526e-5 | RelError: 0.002116793005285752 | F(p) = 88.23950288447924
[0549.8590] # 362 | Change: 5.175486080588598e-5 | RelError: 0.002097019780277885 | F(p) = 88.23945112961843
[0550.1720] # 363 | Change: 5.1202180983977996e-5 | RelError: 0.002077487961331009 | F(p) = 88.23939992743745
[0550.3740] # 364 | Change: 5.066061324043858e-5 | RelError: 0.00205819389865653 | F(p) = 88.2393492668242
[0550.5940] # 365 | Change: 5.012552645666801e-5 | RelError: 0.002039134017702372 | F(p) = 88.23929914129775
[0550.8120] # 366 | Change: 4.959459661790788e-5 | RelError: 0.002020304804480927 | F(p) = 88.23924954670113
[0551.0470] # 367 | Change: 4.9069723033312584e-5 | RelError: 0.0020017028073903266 | F(p) = 88.2392004769781
[0551.3750] # 368 | Change: 4.8551542633390454e-5 | RelError: 0.0019833246419584385 | F(p) = 88.23915192543546
[0551.5620] # 369 | Change: 4.804653627843436e-5 | RelError: 0.0019651669757345886 | F(p) = 88.23910387889919
[0551.7810] # 370 | Change: 4.753965882287048e-5 | RelError: 0.0019472265395128207 | F(p) = 88.23905633924036
[0551.9990] # 371 | Change: 4.7039987236985326e-5 | RelError: 0.001929500122591923 | F(p) = 88.23900929925313
[0552.2340] # 372 | Change: 4.654971340301017e-5 | RelError: 0.00191198456869969 | F(p) = 88.23896274953972
[0552.4680] # 373 | Change: 4.606427451392392e-5 | RelError: 0.0018946767788399735 | F(p) = 88.23891668526521
[0552.8120] # 374 | Change: 4.558654946151819e-5 | RelError: 0.0018775737108299257 | F(p) = 88.23887109871575
[0553.0460] # 375 | Change: 4.511297545661819e-5 | RelError: 0.0018606723688287283 | F(p) = 88.23882598574029
[0553.2810] # 376 | Change: 4.4646918922808254e-5 | RelError: 0.0018439698132995477 | F(p) = 88.23878133882137
[0553.5000] # 377 | Change: 4.418189112698201e-5 | RelError: 0.0018274631596091123 | F(p) = 88.23873715693024
[0553.7340] # 378 | Change: 4.3729637425826695e-5 | RelError: 0.0018111495660770433 | F(p) = 88.23869342729282
[0554.0310] # 379 | Change: 4.3280142961066304e-5 | RelError: 0.0017950262407095447 | F(p) = 88.23865014714985
[0554.2340] # 380 | Change: 4.2830956402895026e-5 | RelError: 0.001779090447538096 | F(p) = 88.23860731619345
[0554.4530] # 381 | Change: 4.239536696104551e-5 | RelError: 0.0017633394900575974 | F(p) = 88.23856492082649
[0554.6880] # 382 | Change: 4.195962222297567e-5 | RelError: 0.0017477707203604426 | F(p) = 88.23852296120427
[0554.9060] # 383 | Change: 4.153272013240894e-5 | RelError: 0.0017323815330465117 | F(p) = 88.23848142848414
[0555.2180] # 384 | Change: 4.1109137072226076e-5 | RelError: 0.0017171693724991049 | F(p) = 88.23844031934706
[0555.4060] # 385 | Change: 4.069216147684074e-5 | RelError: 0.0017021317234568736 | F(p) = 88.23839962718559
[0555.6400] # 386 | Change: 4.027760580527229e-5 | RelError: 0.0016872661112625927 | F(p) = 88.23835934957978
[0555.8590] # 387 | Change: 3.9874219709190584e-5 | RelError: 0.001672570106004295 | F(p) = 88.23831947536007
[0556.0770] # 388 | Change: 3.94642865728656e-5 | RelError: 0.0016580413189965437 | F(p) = 88.2382800110735
[0556.3910] # 389 | Change: 3.907173775985484e-5 | RelError: 0.0016436774006194836 | F(p) = 88.23824093933574
[0556.5940] # 390 | Change: 3.8676047253716206e-5 | RelError: 0.0016294760409446935 | F(p) = 88.23820226328849
[0556.7960] # 391 | Change: 3.8290246067163025e-5 | RelError: 0.0016154349636066118 | F(p) = 88.23816397304242
[0557.0150] # 392 | Change: 3.7903059904920156e-5 | RelError: 0.0016015519397785591 | F(p) = 88.23812606998251
[0557.2180] # 393 | Change: 3.752542015433846e-5 | RelError: 0.0015878247717499758 | F(p) = 88.23808854456236
[0557.5150] # 394 | Change: 3.71519891615435e-5 | RelError: 0.0015742512961587336 | F(p) = 88.2380513925732
[0557.7030] # 395 | Change: 3.6780965785965236e-5 | RelError: 0.001560829392911116 | F(p) = 88.23801461160741
[0557.8900] # 396 | Change: 3.641699157697076e-5 | RelError: 0.0015475569685422332 | F(p) = 88.23797819461583
[0558.0930] # 397 | Change: 3.6053198030572275e-5 | RelError: 0.0015344319697347866 | F(p) = 88.2379421414178
[0558.3120] # 398 | Change: 3.5698053366672866e-5 | RelError: 0.0015214523752508284 | F(p) = 88.23790644336444
[0558.5620] # 399 | Change: 3.5343827491374213e-5 | RelError: 0.0015086161933614108 | F(p) = 88.23787109953695
[0558.8590] # 400 | Change: 3.49971465851695e-5 | RelError: 0.0014959214729736252 | F(p) = 88.23783610239036
[0559.0770] # 401 | Change: 3.465190394535966e-5 | RelError: 0.0014833662821673074 | F(p) = 88.23780145048642
[0559.2660] # 402 | Change: 3.4314126708068216e-5 | RelError: 0.0014709487349027022 | F(p) = 88.23776713635971
[0559.4690] # 403 | Change: 3.39770401893702e-5 | RelError: 0.001458666963349726 | F(p) = 88.23773315931952
[0559.7180] # 404 | Change: 3.364113911175082e-5 | RelError: 0.001446519137903379 | F(p) = 88.2376995181804
[0560.0160] # 405 | Change: 3.331690575691937e-5 | RelError: 0.0014345034535056108 | F(p) = 88.23766620127465
[0560.2180] # 406 | Change: 3.29913137022686e-5 | RelError: 0.0014226181367673776 | F(p) = 88.23763320996095
[0560.4210] # 407 | Change: 3.2669625582570916e-5 | RelError: 0.0014108614412284546 | F(p) = 88.23760054033536
[0560.6400] # 408 | Change: 3.2354544430290844e-5 | RelError: 0.0013992316545021924 | F(p) = 88.23756818579093
[0560.8900] # 409 | Change: 3.203945188090529e-5 | RelError: 0.001387727075594573 | F(p) = 88.23753614633905
[0561.1870] # 410 | Change: 3.173246521726014e-5 | RelError: 0.0013763460458033113 | F(p) = 88.23750441387384
[0561.3900] # 411 | Change: 3.1425411947338944e-5 | RelError: 0.0013650869278650551 | F(p) = 88.23747298846189
[0561.6090] # 412 | Change: 3.1122617855317e-5 | RelError: 0.0013539481107981833 | F(p) = 88.23744186584403
[0561.8280] # 413 | Change: 3.082430009726522e-5 | RelError: 0.0013429280075795474 | F(p) = 88.23741104154394
[0562.0460] # 414 | Change: 3.0528876692415e-5 | RelError: 0.0013320250563207102 | F(p) = 88.23738051266724
[0562.3430] # 415 | Change: 3.0237207369054886e-5 | RelError: 0.0013212377179100386 | F(p) = 88.23735027545987
[0562.5460] # 416 | Change: 2.9949195123890604e-5 | RelError: 0.0013105644814214602 | F(p) = 88.23732032626475
[0562.7650] # 417 | Change: 2.966333957488132e-5 | RelError: 0.0013000038591801362 | F(p) = 88.23729066292518
[0562.9840] # 418 | Change: 2.93809082450025e-5 | RelError: 0.0012895543833880976 | F(p) = 88.23726128201693
[0563.1870] # 419 | Change: 2.9102054014629175e-5 | RelError: 0.001279214611073565 | F(p) = 88.23723217996292
[0563.4370] # 420 | Change: 2.8827399887632055e-5 | RelError: 0.0012689831167818366 | F(p) = 88.23720335256303
[0563.7340] # 421 | Change: 2.8554689322390914e-5 | RelError: 0.0012588585083231278 | F(p) = 88.2371747978737
[0563.9530] # 422 | Change: 2.8286632641538745e-5 | RelError: 0.001248839398610519 | F(p) = 88.23714651124106
[0564.1560] # 423 | Change: 2.8020717138588225e-5 | RelError: 0.0012389244457491695 | F(p) = 88.23711849052393
[0564.3750] # 424 | Change: 2.7754685731906648e-5 | RelError: 0.001229112298325959 | F(p) = 88.2370907358382
[0564.5940] # 425 | Change: 2.7497983410285087e-5 | RelError: 0.0012194016486975015 | F(p) = 88.23706323785478
[0564.9060] # 426 | Change: 2.7239198487905014e-5 | RelError: 0.0012097912014033961 | F(p) = 88.2370359986563
[0565.1090] # 427 | Change: 2.6984538777696798e-5 | RelError: 0.0012002796800320808 | F(p) = 88.23700901411752
[0565.3120] # 428 | Change: 2.6733100384035424e-5 | RelError: 0.0011908658250403574 | F(p) = 88.23698228101713
[0565.5460] # 429 | Change: 2.6486188971830416e-5 | RelError: 0.0011815484047203425 | F(p) = 88.23695579482816
[0565.8750] # 430 | Change: 2.624005360019055e-5 | RelError: 0.0011723261984449653 | F(p) = 88.23692955477456
[0566.2180] # 431 | Change: 2.5997294599733323e-5 | RelError: 0.0011631979997259677 | F(p) = 88.23690355747996
[0566.4210] # 432 | Change: 2.5754234627584083e-5 | RelError: 0.0011541626269575736 | F(p) = 88.23687780324533
[0566.6090] # 433 | Change: 2.551871764921998e-5 | RelError: 0.0011452189304565592 | F(p) = 88.23685228452769
[0566.8280] # 434 | Change: 2.5283911270435055e-5 | RelError: 0.0011363657469913872 | F(p) = 88.23682700061642
[0567.0470] # 435 | Change: 2.5050674082649493e-5 | RelError: 0.0011276019508106522 | F(p) = 88.23680194994233
[0567.3910] # 436 | Change: 2.4822631999654732e-5 | RelError: 0.0011189264292670767 | F(p) = 88.23677712731033
[0567.5780] # 437 | Change: 2.4595476546096506e-5 | RelError: 0.001110338084224848 | F(p) = 88.23675253183379
[0567.7810] # 438 | Change: 2.4367479213083243e-5 | RelError: 0.0011018358337885272 | F(p) = 88.23672816435457
[0568.0150] # 439 | Change: 2.4149309510335115e-5 | RelError: 0.0010934186178872425 | F(p) = 88.23670401504506
[0568.2030] # 440 | Change: 2.392848413990123e-5 | RelError: 0.00108508538463338 | F(p) = 88.23668008656092
[0568.4690] # 441 | Change: 2.3711915432045316e-5 | RelError: 0.0010768351021860551 | F(p) = 88.23665637464549
[0568.7500] # 442 | Change: 2.3496396849509438e-5 | RelError: 0.001068666747690003 | F(p) = 88.23663287824864
[0568.9690] # 443 | Change: 2.3283763198378438e-5 | RelError: 0.0010605793227342118 | F(p) = 88.23660959448544
[0569.1720] # 444 | Change: 2.3072910508403766e-5 | RelError: 0.0010525718309684516 | F(p) = 88.23658652157494
[0569.4060] # 445 | Change: 2.2865978195341086e-5 | RelError: 0.0010446433033372542 | F(p) = 88.23656365559674
[0569.6400] # 446 | Change: 2.265820334912405e-5 | RelError: 0.0010367927779125325 | F(p) = 88.23654099739339
[0569.9370] # 447 | Change: 2.2456799356973534e-5 | RelError: 0.0010290193086827603 | F(p) = 88.23651854059403
[0570.1560] # 448 | Change: 2.225684093559721e-5 | RelError: 0.0010213219670864055 | F(p) = 88.2364962837531
[0570.3750] # 449 | Change: 2.205647652431253e-5 | RelError: 0.00101369982143134 | F(p) = 88.23647422727657
[0570.5930] # 450 | Change: 2.185834486567728e-5 | RelError: 0.001006151976230584 | F(p) = 88.23645236893171
[0570.7960] # 451 | Change: 2.166758106625366e-5 | RelError: 0.000998677531773222 | F(p) = 88.23643070135064
[0571.1090] # 452 | Change: 2.147025735155239e-5 | RelError: 0.0009912756156839181 | F(p) = 88.23640923109329
[0571.3120] # 453 | Change: 2.128447485461038e-5 | RelError: 0.0009839453525869917 | F(p) = 88.23638794661844
[0571.5150] # 454 | Change: 2.1092488850626978e-5 | RelError: 0.000976685889339053 | F(p) = 88.23636685412959
[0571.7340] # 455 | Change: 2.0907411823145594e-5 | RelError: 0.0009694963807295398 | F(p) = 88.23634594671776
[0571.9690] # 456 | Change: 2.0722630097225192e-5 | RelError: 0.0009623759930997385 | F(p) = 88.23632522408766
[0572.2030] # 457 | Change: 2.0541534667017913e-5 | RelError: 0.0009553239147445501 | F(p) = 88.236304682553
[0572.5150] # 458 | Change: 2.036029950147622e-5 | RelError: 0.0009483393344090288 | F(p) = 88.2362843222535
[0572.7340] # 459 | Change: 2.018072846965424e-5 | RelError: 0.0009414214499535023 | F(p) = 88.23626414152503
[0572.9370] # 460 | Change: 2.000496158416354e-5 | RelError: 0.0009345694823985724 | F(p) = 88.23624413656344
[0573.1560] # 461 | Change: 1.982977632053462e-5 | RelError: 0.0009277826547066948 | F(p) = 88.23622430678712
[0573.4060] # 462 | Change: 1.96585415892514e-5 | RelError: 0.0009210601986156588 | F(p) = 88.23620464824553
[0573.7030] # 463 | Change: 1.9484992094476183e-5 | RelError: 0.0009144013679040733 | F(p) = 88.23618516325344
[0573.9060] # 464 | Change: 1.9317580296274173e-5 | RelError: 0.0009078054147630298 | F(p) = 88.23616584567314
[0574.1090] # 465 | Change: 1.9150061731920687e-5 | RelError: 0.0009012716122985124 | F(p) = 88.23614669561141
[0574.3270] # 466 | Change: 1.8984034340974176e-5 | RelError: 0.0008947992338469994 | F(p) = 88.23612771157707
[0574.5470] # 467 | Change: 1.881996249153417e-5 | RelError: 0.000888387571982662 | F(p) = 88.23610889161458
[0574.8590] # 468 | Change: 1.865859506722245e-5 | RelError: 0.0008820359166067321 | F(p) = 88.23609023301951
[0575.0460] # 469 | Change: 1.849694449163053e-5 | RelError: 0.0008757435793237891 | F(p) = 88.23607173607502
[0575.2650] # 470 | Change: 1.8336734967761004e-5 | RelError: 0.0008695098792803323 | F(p) = 88.23605339934005
[0575.4690] # 471 | Change: 1.8183191343723593e-5 | RelError: 0.0008633341331851018 | F(p) = 88.23603521614871
[0575.7030] # 472 | Change: 1.8024958237106148e-5 | RelError: 0.0008572156920759674 | F(p) = 88.23601719119047
[0575.9210] # 473 | Change: 1.7871273982450475e-5 | RelError: 0.0008511538864416783 | F(p) = 88.23599931991649
[0576.2490] # 474 | Change: 1.7720156535006026e-5 | RelError: 0.0008451480763738444 | F(p) = 88.23598159975995
[0576.4520] # 475 | Change: 1.756813801989665e-5 | RelError: 0.000839197620105983 | F(p) = 88.23596403162193
[0576.6560] # 476 | Change: 1.7419366216131493e-5 | RelError: 0.0008333018937168961 | F(p) = 88.23594661225572
[0576.8590] # 477 | Change: 1.7270245464828804e-5 | RelError: 0.000827460271327007 | F(p) = 88.23592934201025
[0577.0770] # 478 | Change: 1.712637538275885e-5 | RelError: 0.0008216721455643318 | F(p) = 88.23591221563487
[0577.3900] # 479 | Change: 1.698185133136576e-5 | RelError: 0.0008159369028844155 | F(p) = 88.23589523378354
[0577.5930] # 480 | Change: 1.6838274149222343e-5 | RelError: 0.0008102539604559991 | F(p) = 88.23587839550939
[0577.8280] # 481 | Change: 1.669585215324787e-5 | RelError: 0.0008046227202091581 | F(p) = 88.23586169965724
[0578.0310] # 482 | Change: 1.655698893898716e-5 | RelError: 0.0007990426000442877 | F(p) = 88.2358451426683
[0578.2340] # 483 | Change: 1.6416388618267774e-5 | RelError: 0.0007935130409350703 | F(p) = 88.23582872627968
[0578.4680] # 484 | Change: 1.6279751505976492e-5 | RelError: 0.0007880334686527259 | F(p) = 88.23581244652817
[0578.7500] # 485 | Change: 1.6145356497077046e-5 | RelError: 0.0007826033222968307 | F(p) = 88.23579630117167
[0578.9680] # 486 | Change: 1.600845017435404e-5 | RelError: 0.0007772220583351354 | F(p) = 88.2357802927215
[0579.1870] # 487 | Change: 1.5876339745091173e-5 | RelError: 0.0007718891306798808 | F(p) = 88.23576441638176
[0579.3900] # 488 | Change: 1.5744059567168733e-5 | RelError: 0.0007666040066791517 | F(p) = 88.23574867232219
[0579.6090] # 489 | Change: 1.5614168674460416e-5 | RelError: 0.0007613661650555442 | F(p) = 88.23573305815351
[0579.9060] # 490 | Change: 1.5485373040746708e-5 | RelError: 0.0007561750650037717 | F(p) = 88.23571757278047
[0580.1250] # 491 | Change: 1.5357883668798422e-5 | RelError: 0.000751030213967253 | F(p) = 88.2357022148968
[0580.3280] # 492 | Change: 1.5229347539502669e-5 | RelError: 0.0007459310809659516 | F(p) = 88.23568698554926
[0580.5470] # 493 | Change: 1.5103464065191474e-5 | RelError: 0.0007408771827493623 | F(p) = 88.2356718820852
[0580.7650] # 494 | Change: 1.4982637296157009e-5 | RelError: 0.0007358680215962466 | F(p) = 88.2356568994479
[0581.0630] # 495 | Change: 1.4856954607012085e-5 | RelError: 0.0007309031060334743 | F(p) = 88.2356420424933
[0581.2810] # 496 | Change: 1.4737727994429406e-5 | RelError: 0.0007259819439050323 | F(p) = 88.2356273047653
[0581.4840] # 497 | Change: 1.461433322447192e-5 | RelError: 0.0007211040778331953 | F(p) = 88.23561269043208
[0581.7030] # 498 | Change: 1.4497243242317381e-5 | RelError: 0.000716269030945261 | F(p) = 88.23559819318884
[0581.9220] # 499 | Change: 1.4380001005065424e-5 | RelError: 0.0007114763348468857 | F(p) = 88.23558381318783
[0582.1560] # 500 | Change: 1.4261360377076926e-5 | RelError: 0.0007067255404936579 | F(p) = 88.23556955182745
[0582.4370] # 501 | Change: 1.4146370759249294e-5 | RelError: 0.0007020161868311355 | F(p) = 88.2355554054567
[0582.6560] # 502 | Change: 1.403024850787915e-5 | RelError: 0.0006973478394296876 | F(p) = 88.23554137520819
[0582.8590] # 503 | Change: 1.391823650465085e-5 | RelError: 0.0006927200499191727 | F(p) = 88.23552745697168
[0583.0780] # 504 | Change: 1.380586013510765e-5 | RelError: 0.0006881323841892352 | F(p) = 88.23551365111155
[0583.3130] # 505 | Change: 1.3696935383222808e-5 | RelError: 0.000683584410198955 | F(p) = 88.23549995417616
[0583.6250] # 506 | Change: 1.3584562850610382e-5 | RelError: 0.0006790757166754758 | F(p) = 88.23548636961331
[0583.8280] # 507 | Change: 1.3475421383191133e-5 | RelError: 0.0006746058688921937 | F(p) = 88.23547289419193
[0584.0460] # 508 | Change: 1.3367941576802878e-5 | RelError: 0.0006701744717477434 | F(p) = 88.23545952625035
[0584.2810] # 509 | Change: 1.3260084458011079e-5 | RelError: 0.0006657810985455517 | F(p) = 88.2354462661659
[0584.4990] # 510 | Change: 1.3155945921994316e-5 | RelError: 0.0006614253617117022 | F(p) = 88.23543311021997
[0584.7180] # 511 | Change: 1.3050641669565266e-5 | RelError: 0.0006571068556186439 | F(p) = 88.2354200595783
[0585.0310] # 512 | Change: 1.2946046481943085e-5 | RelError: 0.0006528251981058622 | F(p) = 88.23540711353182
[0585.2500] # 513 | Change: 1.2842868827078746e-5 | RelError: 0.000648579987390627 | F(p) = 88.235394270663
[0585.4530] # 514 | Change: 1.274284507246648e-5 | RelError: 0.0006443708408576464 | F(p) = 88.23538152781792
[0585.6720] # 515 | Change: 1.2641153475101419e-5 | RelError: 0.0006401974019207686 | F(p) = 88.23536888666445
[0585.8910] # 516 | Change: 1.2541583942038415e-5 | RelError: 0.0006360592738957749 | F(p) = 88.2353563450805
[0586.1870] # 517 | Change: 1.244168583980354e-5 | RelError: 0.0006319560980431912 | F(p) = 88.23534390339466
[0586.3900] # 518 | Change: 1.2344125877916667e-5 | RelError: 0.0006278875111333117 | F(p) = 88.23533155926879
[0586.6090] # 519 | Change: 1.2248811202653087e-5 | RelError: 0.0006238531521685152 | F(p) = 88.23531931045758
[0586.8130] # 520 | Change: 1.2150246405440157e-5 | RelError: 0.000619852662992066 | F(p) = 88.23530716021118
[0587.0460] # 521 | Change: 1.2055796943855057e-5 | RelError: 0.0006158856917873635 | F(p) = 88.23529510441423
[0587.2810] # 522 | Change: 1.1963562002392791e-5 | RelError: 0.0006119518994257119 | F(p) = 88.23528314085223
[0587.5620] # 523 | Change: 1.1869640118788993e-5 | RelError: 0.000608050940058493 | F(p) = 88.23527127121211
[0587.7960] # 524 | Change: 1.1775419707760193e-5 | RelError: 0.0006041824751995206 | F(p) = 88.2352594957924
[0588.0000] # 525 | Change: 1.1684422119628834e-5 | RelError: 0.0006003461774397892 | F(p) = 88.23524781137029
[0588.2180] # 526 | Change: 1.1593818200594797e-5 | RelError: 0.0005965417011767281 | F(p) = 88.23523621755209
[0588.4530] # 527 | Change: 1.1504638649739718e-5 | RelError: 0.0005927687390479917 | F(p) = 88.23522471291344
[0588.7490] # 528 | Change: 1.141578468377702e-5 | RelError: 0.0005890269543070791 | F(p) = 88.23521329712875
[0588.9680] # 529 | Change: 1.1327132142469054e-5 | RelError: 0.0005853160397478945 | F(p) = 88.23520196999661
[0589.1870] # 530 | Change: 1.1241768390846119e-5 | RelError: 0.000581635675555057 | F(p) = 88.23519072822822
[0589.4060] # 531 | Change: 1.1151252664376443e-5 | RelError: 0.0005779855614515957 | F(p) = 88.23517957697555
[0589.6250] # 532 | Change: 1.1067528561170548e-5 | RelError: 0.0005743653698710702 | F(p) = 88.23516850944699
[0589.9370] # 533 | Change: 1.0985205491920169e-5 | RelError: 0.0005707748166710716 | F(p) = 88.2351575242415
[0590.1410] # 534 | Change: 1.0898809676973542e-5 | RelError: 0.0005672135939226086 | F(p) = 88.23514662543182
[0590.3440] # 535 | Change: 1.081536110802972e-5 | RelError: 0.0005636814165382768 | F(p) = 88.23513581007072
[0590.5460] # 536 | Change: 1.0731761960869335e-5 | RelError: 0.0005601779813810989 | F(p) = 88.23512507830876
[0590.7650] # 537 | Change: 1.065287045776131e-5 | RelError: 0.0005567030051398076 | F(p) = 88.2351144254383
[0590.9990] # 538 | Change: 1.0570035186674431e-5 | RelError: 0.0005532561933403475 | F(p) = 88.23510385540311
[0591.3120] # 539 | Change: 1.0489381935485653e-5 | RelError: 0.0005498372830734595 | F(p) = 88.23509336602118
[0591.5310] # 540 | Change: 1.041126526502012e-5 | RelError: 0.0005464459771437443 | F(p) = 88.23508295475591
[0591.7340] # 541 | Change: 1.0332105745192166e-5 | RelError: 0.0005430820210695531 | F(p) = 88.23507262265016
[0591.9530] # 542 | Change: 1.0254235277784574e-5 | RelError: 0.0005397451224849919 | F(p) = 88.23506236841489
[0592.2030] # 543 | Change: 1.0175496527153882e-5 | RelError: 0.0005364350194947547 | F(p) = 88.23505219291836
[0592.5000] # 544 | Change: 1.0101674291718155e-5 | RelError: 0.0005331514452892598 | F(p) = 88.23504209124407
[0592.6870] # 545 | Change: 1.0022367135320565e-5 | RelError: 0.0005298941451970294 | F(p) = 88.23503206887693
[0592.9060] # 546 | Change: 9.949960954713788e-6 | RelError: 0.000526662863370489 | F(p) = 88.23502211891598
[0593.1240] # 547 | Change: 9.875332480646648e-6 | RelError: 0.000523457319238527 | F(p) = 88.2350122435835
[0593.3430] # 548 | Change: 9.800456524544643e-6 | RelError: 0.0005202772862221403 | F(p) = 88.23500244312697
[0593.5780] # 549 | Change: 9.72886795125305e-6 | RelError: 0.0005171225020295202 | F(p) = 88.23499271425902
[0593.8900] # 550 | Change: 9.655846369582832e-6 | RelError: 0.0005139927184589639 | F(p) = 88.23498305841265
[0594.1250] # 551 | Change: 9.581742730802034e-6 | RelError: 0.0005108877033806976 | F(p) = 88.23497347666992
[0594.3440] # 552 | Change: 9.511642403481346e-6 | RelError: 0.0005078072008019126 | F(p) = 88.23496396502752
[0594.5620] # 553 | Change: 9.44157640958565e-6 | RelError: 0.0005047509747551466 | F(p) = 88.23495452345111
[0594.7810] # 554 | Change: 9.372873918778168e-6 | RelError: 0.0005017187907537252 | F(p) = 88.23494515057719
[0595.0150] # 555 | Change: 9.302611516659454e-6 | RelError: 0.0004987104209543944 | F(p) = 88.23493584796567
[0595.3280] # 556 | Change: 9.233074322878565e-6 | RelError: 0.0004957256226561402 | F(p) = 88.23492661489135
[0595.5310] # 557 | Change: 9.165861598603442e-6 | RelError: 0.000492764187130195 | F(p) = 88.23491744902975
[0595.7500] # 558 | Change: 9.099102172172024e-6 | RelError: 0.0004898258721874012 | F(p) = 88.23490834992758
[0595.9690] # 559 | Change: 9.033157624571686e-6 | RelError: 0.0004869104538110584 | F(p) = 88.23489931676995
[0596.1870] # 560 | Change: 8.964163967561944e-6 | RelError: 0.00048401772767413725 | F(p) = 88.23489035260599
[0596.5000] # 561 | Change: 8.90053993884976e-6 | RelError: 0.00048114747222891143 | F(p) = 88.23488145206605
[0596.7020] # 562 | Change: 8.835205449031491e-6 | RelError: 0.00047829945242187997 | F(p) = 88.2348726168606
[0596.9060] # 563 | Change: 8.772415213798013e-6 | RelError: 0.0004754734769120437 | F(p) = 88.23486384444539
[0597.1410] # 564 | Change: 8.705036918854603e-6 | RelError: 0.00047266932402105564 | F(p) = 88.23485513940847
[0597.3590] # 565 | Change: 8.644828071169286e-6 | RelError: 0.0004698867876177389 | F(p) = 88.2348464945804
[0597.5930] # 566 | Change: 8.57960667133284e-6 | RelError: 0.00046712567367301173 | F(p) = 88.23483791497372
[0597.8900] # 567 | Change: 8.518997248074811e-6 | RelError: 0.0004643857731717504 | F(p) = 88.23482939597648
[0598.1090] # 568 | Change: 8.458082618290064e-6 | RelError: 0.00046166687459867935 | F(p) = 88.23482093789386
[0598.3280] # 569 | Change: 8.395093857416214e-6 | RelError: 0.00045896878888270024 | F(p) = 88.2348125428
[0598.5470] # 570 | Change: 8.335743189036293e-6 | RelError: 0.0004562913120951172 | F(p) = 88.23480420705681
[0598.7650] # 571 | Change: 8.275463940776717e-6 | RelError: 0.00045363426429772283 | F(p) = 88.23479593159287
[0599.0930] # 572 | Change: 8.217145108346813e-6 | RelError: 0.0004509974352325238 | F(p) = 88.23478771444776
[0599.2970] # 573 | Change: 8.157731926417e-6 | RelError: 0.0004483806537867983 | F(p) = 88.23477955671584
[0599.4840] # 574 | Change: 8.098144547830088e-6 | RelError: 0.0004457837218161986 | F(p) = 88.23477145857129
[0599.7020] # 575 | Change: 8.041022084626093e-6 | RelError: 0.00044320644510924555 | F(p) = 88.2347634175492
[0599.9210] # 576 | Change: 7.985897440221379e-6 | RelError: 0.0004406486519959369 | F(p) = 88.23475543165176
[0600.1410] # 577 | Change: 7.925593422442034e-6 | RelError: 0.00043811016133453207 | F(p) = 88.23474750605834
[0600.4530] # 578 | Change: 7.86930073104486e-6 | RelError: 0.00043559079043031817 | F(p) = 88.23473963675761
[0600.6720] # 579 | Change: 7.814572555275845e-6 | RelError: 0.0004330903567516784 | F(p) = 88.23473182218505
[0600.9060] # 580 | Change: 7.760283310176419e-6 | RelError: 0.00043060870168037626 | F(p) = 88.23472406190174
[0601.1250] # 581 | Change: 7.703081024601488e-6 | RelError: 0.0004281456368776947 | F(p) = 88.23471635882072
[0601.3430] # 582 | Change: 7.649643862350786e-6 | RelError: 0.00042570099015456543 | F(p) = 88.23470870917686
[0601.6720] # 583 | Change: 7.5954545764034265e-6 | RelError: 0.00042327459619042056 | F(p) = 88.23470111372228
[0601.8740] # 584 | Change: 7.543121768094352e-6 | RelError: 0.0004208662696271808 | F(p) = 88.23469357060051
[0602.0780] # 585 | Change: 7.488446669867699e-6 | RelError: 0.00041847586817943716 | F(p) = 88.23468608215384
[0602.2970] # 586 | Change: 7.436667260662944e-6 | RelError: 0.0004161032214723227 | F(p) = 88.23467864548658
[0602.5300] # 587 | Change: 7.382243381925946e-6 | RelError: 0.0004137481657405802 | F(p) = 88.2346712632432
[0602.7650] # 588 | Change: 7.334199239039663e-6 | RelError: 0.0004114105362525138 | F(p) = 88.23466392904396
[0603.0940] # 589 | Change: 7.2814632829931725e-6 | RelError: 0.000409090177776081 | F(p) = 88.23465664758068
[0603.2960] # 590 | Change: 7.230008421288403e-6 | RelError: 0.0004067869362253183 | F(p) = 88.23464941757226
[0603.5160] # 591 | Change: 7.179661281497829e-6 | RelError: 0.0004045006487342408 | F(p) = 88.23464223791098
[0603.7340] # 592 | Change: 7.130247411168966e-6 | RelError: 0.00040223116363817757 | F(p) = 88.23463510766356
[0603.9370] # 593 | Change: 7.081030318545345e-6 | RelError: 0.0003999783255196937 | F(p) = 88.23462802663325
[0604.2650] # 594 | Change: 7.03175028604619e-6 | RelError: 0.000397741985362908 | F(p) = 88.23462099488296
[0604.4530] # 595 | Change: 6.9826327546707034e-6 | RelError: 0.0003955220015864 | F(p) = 88.2346140122502
[0604.6710] # 596 | Change: 6.9340880202162225e-6 | RelError: 0.000393318218371569 | F(p) = 88.23460707816218
[0604.8900] # 597 | Change: 6.8865181503952044e-6 | RelError: 0.00039113049695919645 | F(p) = 88.23460019164403
[0605.1090] # 598 | Change: 6.839979491246595e-6 | RelError: 0.0003889586838430374 | F(p) = 88.23459335166454
[0605.3280] # 599 | Change: 6.791512845438774e-6 | RelError: 0.0003868026448251522 | F(p) = 88.2345865601517
[0605.6400] # 600 | Change: 6.746844903204874e-6 | RelError: 0.0003846622320976307 | F(p) = 88.2345798133068
[0605.8430] # 601 | Change: 6.697500452901295e-6 | RelError: 0.0003825373053926257 | F(p) = 88.23457311580634
[0606.0470] # 602 | Change: 6.652363296666408e-6 | RelError: 0.0003804277336189151 | F(p) = 88.23456646344304
[0606.2490] # 603 | Change: 6.609818555602942e-6 | RelError: 0.00037833338775227404 | F(p) = 88.23455985362449
[0606.4520] # 604 | Change: 6.562921910813202e-6 | RelError: 0.00037625409534612793 | F(p) = 88.23455329070258
[0606.6870] # 605 | Change: 6.5183488828779446e-6 | RelError: 0.0003741897633234709 | F(p) = 88.2345467723537
[0606.9990] # 606 | Change: 6.472082105801746e-6 | RelError: 0.0003721402405235824 | F(p) = 88.23454030027159
[0607.2190] # 607 | Change: 6.429718851563848e-6 | RelError: 0.00037010540941865677 | F(p) = 88.23453387055274
[0607.4210] # 608 | Change: 6.387767967908076e-6 | RelError: 0.0003680851156268532 | F(p) = 88.23452748278477
[0607.6090] # 609 | Change: 6.3414722006882585e-6 | RelError: 0.0003660792532982303 | F(p) = 88.23452114131257
[0607.8280] # 610 | Change: 6.300972245298908e-6 | RelError: 0.0003640876885354282 | F(p) = 88.23451484034032
[0608.1400] # 611 | Change: 6.255388683484853e-6 | RelError: 0.0003621102916933291 | F(p) = 88.23450858495164
[0608.3430] # 612 | Change: 6.216123807689655e-6 | RelError: 0.0003601469363924748 | F(p) = 88.23450236882783
[0608.5470] # 613 | Change: 6.173401246201138e-6 | RelError: 0.0003581975121418711 | F(p) = 88.23449619542659
[0608.7500] # 614 | Change: 6.131085015681492e-6 | RelError: 0.000356261882207225 | F(p) = 88.23449006434157
[0608.9840] # 615 | Change: 6.0900300127286755e-6 | RelError: 0.00035433993429649516 | F(p) = 88.23448397431156
[0609.2030] # 616 | Change: 6.049402045960051e-6 | RelError: 0.0003524315494107369 | F(p) = 88.23447792490951
[0609.5150] # 617 | Change: 6.009916091898049e-6 | RelError: 0.0003505366165379105 | F(p) = 88.23447191499342
[0609.7340] # 618 | Change: 5.968828290292549e-6 | RelError: 0.00034865499474019944 | F(p) = 88.23446594616513
[0609.9370] # 619 | Change: 5.930059188585801e-6 | RelError: 0.00034678659155033955 | F(p) = 88.23446001610594
[0610.1710] # 620 | Change: 5.8891555738682655e-6 | RelError: 0.00034493128896373974 | F(p) = 88.23445412695037
[0610.3910] # 621 | Change: 5.85050085533112e-6 | RelError: 0.00034308896642920285 | F(p) = 88.23444827644951
[0610.6250] # 622 | Change: 5.8104426017280275e-6 | RelError: 0.0003412595197169619 | F(p) = 88.23444246600691
[0610.9370] # 623 | Change: 5.775389311679646e-6 | RelError: 0.00033944282004654664 | F(p) = 88.2344366906176
[0611.1400] # 624 | Change: 5.733290748821673e-6 | RelError: 0.00033763878953840294 | F(p) = 88.23443095732685
[0611.3430] # 625 | Change: 5.696924873177522e-6 | RelError: 0.0003358472855878859 | F(p) = 88.23442526040198
[0611.5470] # 626 | Change: 5.661311291760285e-6 | RelError: 0.0003340682193166924 | F(p) = 88.23441959909069
[0611.7810] # 627 | Change: 5.620685698204397e-6 | RelError: 0.0003323014872750743 | F(p) = 88.23441397840499
[0612.0930] # 628 | Change: 5.586360671827606e-6 | RelError: 0.0003305469644823222 | F(p) = 88.23440839204432
[0612.2970] # 629 | Change: 5.5481203560248105e-6 | RelError: 0.0003288045772634146 | F(p) = 88.23440284392396
[0612.5000] # 630 | Change: 5.512062742241142e-6 | RelError: 0.00032707420355493995 | F(p) = 88.23439733186122
[0612.7190] # 631 | Change: 5.473366186947715e-6 | RelError: 0.00032535572055273796 | F(p) = 88.23439185849503
[0612.9380] # 632 | Change: 5.440398197720242e-6 | RelError: 0.00032364906642369236 | F(p) = 88.23438641809683
[0613.1560] # 633 | Change: 5.405725843843356e-6 | RelError: 0.0003219541285924683 | F(p) = 88.23438101237099
[0613.4990] # 634 | Change: 5.368665313199017e-6 | RelError: 0.00032027078561158826 | F(p) = 88.23437564370568
[0613.7490] # 635 | Change: 5.334825488034767e-6 | RelError: 0.0003185989712659396 | F(p) = 88.23437030888019
[0613.9840] # 636 | Change: 5.299270952718871e-6 | RelError: 0.0003169385641866337 | F(p) = 88.23436500960923
[0614.2180] # 637 | Change: 5.264828772055807e-6 | RelError: 0.000315289485703408 | F(p) = 88.23435974478046
[0614.4370] # 638 | Change: 5.231762543189689e-6 | RelError: 0.00031365163668721594 | F(p) = 88.23435451301792
[0614.7020] # 639 | Change: 5.196703639853695e-6 | RelError: 0.0003120249083766438 | F(p) = 88.23434931631428
[0614.9680] # 640 | Change: 5.163515098161042e-6 | RelError: 0.00031040922738524826 | F(p) = 88.23434415279918
[0615.2020] # 641 | Change: 5.129450229901522e-6 | RelError: 0.000308804494702855 | F(p) = 88.23433902334895
[0615.4370] # 642 | Change: 5.0965232105681935e-6 | RelError: 0.00030721059588754307 | F(p) = 88.23433392682574
[0615.6870] # 643 | Change: 5.0643458280319464e-6 | RelError: 0.0003056274864386483 | F(p) = 88.23432886247991
[0615.9520] # 644 | Change: 5.033418645439269e-6 | RelError: 0.00030405503393919414 | F(p) = 88.23432382906127
[0616.2650] # 645 | Change: 4.996454606498446e-6 | RelError: 0.00030249317117611477 | F(p) = 88.23431883260666
[0616.5150] # 646 | Change: 4.970070435206253e-6 | RelError: 0.00030094180699665927 | F(p) = 88.23431386253623
[0616.7650] # 647 | Change: 4.934496928399312e-6 | RelError: 0.000299400846553236 | F(p) = 88.2343089280393
[0616.9990] # 648 | Change: 4.903335025119304e-6 | RelError: 0.0002978702125346702 | F(p) = 88.23430402470427
[0617.2490] # 649 | Change: 4.87219465128419e-6 | RelError: 0.00029634982459703383 | F(p) = 88.23429915250962
[0617.4840] # 650 | Change: 4.8425201555346575e-6 | RelError: 0.0002948395859109835 | F(p) = 88.23429430998947
[0617.7340] # 651 | Change: 4.811444128449693e-6 | RelError: 0.00029333941041746384 | F(p) = 88.23428949854534
[0617.9840] # 652 | Change: 4.779894439366217e-6 | RelError: 0.0002918492263428733 | F(p) = 88.2342847186509
[0618.2180] # 653 | Change: 4.749492276800993e-6 | RelError: 0.00029036894651224114 | F(p) = 88.23427996915862
[0618.4680] # 654 | Change: 4.719887058968197e-6 | RelError: 0.00028889850793361254 | F(p) = 88.23427524927156
[0618.7180] # 655 | Change: 4.690649518579448e-6 | RelError: 0.00028743780370906494 | F(p) = 88.23427055862204
[0618.9840] # 656 | Change: 4.660192487904169e-6 | RelError: 0.0002859867542971433 | F(p) = 88.23426589842956
[0619.2180] # 657 | Change: 4.6309794186072395e-6 | RelError: 0.0002845452969134032 | F(p) = 88.23426126745014
[0619.4680] # 658 | Change: 4.600419913458609e-6 | RelError: 0.00028311334888642153 | F(p) = 88.23425666703022
[0619.7020] # 659 | Change: 4.5748110153454036e-6 | RelError: 0.0002816908363379129 | F(p) = 88.23425209221921
[0619.9370] # 660 | Change: 4.544837111097877e-6 | RelError: 0.0002802776658660579 | F(p) = 88.2342475473821
[0620.1870] # 661 | Change: 4.5150425762585655e-6 | RelError: 0.00027887376248400574 | F(p) = 88.23424303233952
[0620.4990] # 662 | Change: 4.48665660712777e-6 | RelError: 0.0002774790854786335 | F(p) = 88.23423854568291
[0620.9370] # 663 | Change: 4.458863330114582e-6 | RelError: 0.00027609352271112947 | F(p) = 88.23423408681958
[0621.1710] # 664 | Change: 4.432610097637735e-6 | RelError: 0.00027471701867008003 | F(p) = 88.23422965420949
[0621.4210] # 665 | Change: 4.4030385026871954e-6 | RelError: 0.0002733494948999581 | F(p) = 88.23422525117098
[0621.6400] # 666 | Change: 4.378455471965026e-6 | RelError: 0.0002719908727661284 | F(p) = 88.23422087271551
[0621.8740] # 667 | Change: 4.348345200355652e-6 | RelError: 0.00027064109345533935 | F(p) = 88.23421652437031
[0622.1090] # 668 | Change: 4.323071507883469e-6 | RelError: 0.0002693000806557325 | F(p) = 88.2342122012988
[0622.3750] # 669 | Change: 4.292495177082856e-6 | RelError: 0.0002679677653635335 | F(p) = 88.23420790880363
[0622.6090] # 670 | Change: 4.271229755659078e-6 | RelError: 0.0002666440782894014 | F(p) = 88.23420363757387
[0622.8430] # 671 | Change: 4.240562944346493e-6 | RelError: 0.0002653289479158463 | F(p) = 88.23419939701093
[0623.0780] # 672 | Change: 4.217283915863845e-6 | RelError: 0.00026402231109705587 | F(p) = 88.23419517972701
[0623.3120] # 673 | Change: 4.190265642023405e-6 | RelError: 0.00026272409152127525 | F(p) = 88.23419098946137
[0623.5620] # 674 | Change: 4.163412327784499e-6 | RelError: 0.0002614342169067158 | F(p) = 88.23418682604904
[0623.7970] # 675 | Change: 4.139064031960515e-6 | RelError: 0.0002601526447062557 | F(p) = 88.23418268698501
[0624.0470] # 676 | Change: 4.113233686098283e-6 | RelError: 0.0002588792793158537 | F(p) = 88.23417857375132
[0624.3120] # 677 | Change: 4.087977671929366e-6 | RelError: 0.00025761407815234617 | F(p) = 88.23417448577365
[0624.5470] # 678 | Change: 4.0626207180594065e-6 | RelError: 0.00025635697388922595 | F(p) = 88.23417042315293
[0624.7810] # 679 | Change: 4.0381685266766e-6 | RelError: 0.0002551078975054058 | F(p) = 88.2341663849844
[0625.0150] # 680 | Change: 4.014476786551313e-6 | RelError: 0.0002538667864566811 | F(p) = 88.23416237050762
[0625.2500] # 681 | Change: 3.990259159536436e-6 | RelError: 0.0002526335753894347 | F(p) = 88.23415838024846
[0625.5000] # 682 | Change: 3.965341562661706e-6 | RelError: 0.00025140821304925115 | F(p) = 88.2341544149069
[0625.7340] # 683 | Change: 3.940988705153359e-6 | RelError: 0.0002501906148485898 | F(p) = 88.23415047391819
[0626.0000] # 684 | Change: 3.91355021633899e-6 | RelError: 0.00024898076731800286 | F(p) = 88.23414656036798
[0626.2500] # 685 | Change: 3.8946352560742525e-6 | RelError: 0.0002477785473042864 | F(p) = 88.23414266573272
[0626.5150] # 686 | Change: 3.869744290341259e-6 | RelError: 0.00024658392299643344 | F(p) = 88.23413879598843
[0626.7500] # 687 | Change: 3.84667441721831e-6 | RelError: 0.00024539688201937946 | F(p) = 88.23413494931401
[0626.9840] # 688 | Change: 3.823546322223592e-6 | RelError: 0.0002442172692662907 | F(p) = 88.23413112576769
[0627.2500] # 689 | Change: 3.7990622843153687e-6 | RelError: 0.00024304510604528204 | F(p) = 88.2341273267054
[0627.5000] # 690 | Change: 3.777135887617078e-6 | RelError: 0.00024188029903979885 | F(p) = 88.23412354956952
[0627.7500] # 691 | Change: 3.7545557063367596e-6 | RelError: 0.0002407227947786344 | F(p) = 88.23411979501381
[0628.2340] # 692 | Change: 3.730751728880932e-6 | RelError: 0.00023957255848563647 | F(p) = 88.23411606426208
[0628.4840] # 693 | Change: 3.7086745976466773e-6 | RelError: 0.0002384295095634552 | F(p) = 88.23411235558748
[0628.7180] # 694 | Change: 3.6870627013740886e-6 | RelError: 0.00023729359850699363 | F(p) = 88.23410866852478
[0628.9680] # 695 | Change: 3.6678874408835327e-6 | RelError: 0.00023616476364118978 | F(p) = 88.23410500063734
[0629.2030] # 696 | Change: 3.641531492348804e-6 | RelError: 0.00023504297375855315 | F(p) = 88.23410135910585
[0629.4220] # 697 | Change: 3.6206332367783034e-6 | RelError: 0.00023392814885257653 | F(p) = 88.23409773847261
[0629.4220] #2 | Solve with RSSN
[0629.4370] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0660.1720] # 1 | Change: 0.5452072704733837 | RelError: 9.697588785196452 | F(p) = 92.76153999362668
[0692.3750] # 2 | Change: 9.806178554634073 | RelError: 1.3583127196283442 | F(p) = 102.56771854826076
[0724.7030] # 3 | Change: 13.456192759554398 | RelError: 1.016131284747852 | F(p) = 89.11152578870636
[0755.6090] # 4 | Change: 0.2837283348706876 | RelError: 0.12671668620604518 | F(p) = 88.82779745383567
[0785.8900] # 5 | Change: 0.5265674187112666 | RelError: 0.5995095343037296 | F(p) = 88.3012300351244
[0819.1560] # 6 | Change: 0.342516088423622 | RelError: 0.10280279369714761 | F(p) = 88.64374612354803
[0851.3280] # 7 | Change: 0.3994637998842592 | RelError: 0.3267461670075073 | F(p) = 88.24428232366377
[0882.8740] # 8 | Change: 0.00364959340835469 | RelError: 0.023725923179115312 | F(p) = 88.24063273025541
[0917.3120] # 9 | Change: 0.004217527610350658 | RelError: 0.22727297905830676 | F(p) = 88.23641520264506
[0952.6870] # 10 | Change: 0.002708412072536248 | RelError: 0.009701900238425976 | F(p) = 88.2391236147176
[0987.2340] # 11 | Change: 0.005804939300304568 | RelError: 9.281369083224977e-5 | F(p) = 88.2333186754173
[0987.2340] #3 | Solve with lRCPA
[0987.3750] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[0987.6720] # 1 | Change: 0.9338289144902348 | RelError: 0.7761187995699632 | F(p) = 91.28250380866307
[0987.9530] # 2 | Change: 0.239293946527809 | RelError: 0.7045784636200032 | F(p) = 91.52179775519087
[0988.2660] # 3 | Change: 0.7362318310207456 | RelError: 0.5376484611864134 | F(p) = 90.78556592417013
[0988.5310] # 4 | Change: 0.20663386342395995 | RelError: 0.4702545014751529 | F(p) = 90.57893206074617
[0988.8120] # 5 | Change: 0.18335855785646515 | RelError: 0.4116969504078955 | F(p) = 90.3955735028897
[0989.0940] # 6 | Change: 0.05440818775056755 | RelError: 0.36594211528822834 | F(p) = 90.34116531513914
[0989.3910] # 7 | Change: 0.018476127752478533 | RelError: 0.3363915359769996 | F(p) = 90.35964144289161
[0989.7030] # 8 | Change: 0.12231290137091833 | RelError: 0.3214144183296405 | F(p) = 90.2373285415207
[0990.0940] # 9 | Change: 0.012383811608387418 | RelError: 0.3253960112226694 | F(p) = 90.24971235312908
[0990.5940] # 10 | Change: 0.055781013252271805 | RelError: 0.344788693549122 | F(p) = 90.19393133987681
[0990.8590] # 11 | Change: 0.2358550500376282 | RelError: 0.4226302972558428 | F(p) = 90.42978638991444
[0991.1560] # 12 | Change: 0.17239599672420525 | RelError: 0.4720272832503757 | F(p) = 90.60218238663865
[0991.4060] # 13 | Change: 0.5026979004021825 | RelError: 0.6475206210115909 | F(p) = 91.10488028704083
[0991.6870] # 14 | Change: 0.5430506025291209 | RelError: 0.7292326364897112 | F(p) = 91.64793088956995
[0991.9840] # 15 | Change: 0.41787860779578523 | RelError: 0.8520411564563961 | F(p) = 92.06580949736573
[0992.2190] # 16 | Change: 0.9204194593965269 | RelError: 1.0035791248762018 | F(p) = 92.98622895676226
[0992.5160] # 17 | Change: 0.26140978658324343 | RelError: 1.0705177893389997 | F(p) = 93.2476387433455
[0992.7960] # 18 | Change: 0.9732794717369444 | RelError: 1.2005520927202344 | F(p) = 94.22091821508245
[0993.0930] # 19 | Change: 0.08509980987339816 | RelError: 1.1973710053158957 | F(p) = 94.30601802495585
[0993.3740] # 20 | Change: 0.2553713286870618 | RelError: 1.2400773360612922 | F(p) = 94.56138935364291
[0993.6400] # 21 | Change: 0.14006182190969696 | RelError: 1.208023943108017 | F(p) = 94.42132753173321
[0993.9370] # 22 | Change: 0.40864031208614904 | RelError: 1.183108437564259 | F(p) = 94.01268721964706
[0994.2340] # 23 | Change: 0.3094709333464891 | RelError: 1.133487617344187 | F(p) = 93.70321628630057
[0994.4990] # 24 | Change: 0.6335582726629525 | RelError: 1.074503679204957 | F(p) = 93.06965801363762
[0994.7970] # 25 | Change: 0.34981478250706743 | RelError: 1.0217520196996632 | F(p) = 92.71984323113055
[0995.0780] # 26 | Change: 0.523151951300818 | RelError: 0.9561475295078443 | F(p) = 92.19669127982974
[0995.3430] # 27 | Change: 0.3183826736038924 | RelError: 0.9132908215253253 | F(p) = 91.87830860622584
[0995.6400] # 28 | Change: 0.29701530167133683 | RelError: 0.8616668142246307 | F(p) = 91.5812933045545
[0996.0780] # 29 | Change: 0.23093265940481444 | RelError: 0.8387349518066534 | F(p) = 91.35036064514969
[0996.3430] # 30 | Change: 0.11843426822970571 | RelError: 0.8110525518852966 | F(p) = 91.23192637691999
[0996.6400] # 31 | Change: 0.1317995367289484 | RelError: 0.811110515666846 | F(p) = 91.10012684019104
[0996.9530] # 32 | Change: 0.026495488257538113 | RelError: 0.8110447928101547 | F(p) = 91.12662232844858
[0997.2650] # 33 | Change: 0.03183890547785495 | RelError: 0.8304257387054707 | F(p) = 91.09478342297072
[0997.5310] # 34 | Change: 0.10789770774398733 | RelError: 0.8501084572455511 | F(p) = 91.20268113071471
[0997.8590] # 35 | Change: 0.026273751007551027 | RelError: 0.8798839500771805 | F(p) = 91.22895488172226
[0998.1560] # 36 | Change: 0.13211996724338348 | RelError: 0.9067384665316545 | F(p) = 91.36107484896564
[0998.4680] # 37 | Change: 0.036213861280401716 | RelError: 0.9365631080583452 | F(p) = 91.39728871024604
[0998.7650] # 38 | Change: 0.10540653262305 | RelError: 0.9596802128675684 | F(p) = 91.5026952428691
[0999.3280] # 39 | Change: 0.012956899845065095 | RelError: 0.9808498487781716 | F(p) = 91.51565214271416
[0999.6090] # 40 | Change: 0.03950405001916124 | RelError: 0.990611633952643 | F(p) = 91.55515619273332
[0999.8740] # 41 | Change: 0.02765720219461798 | RelError: 0.9994239798245819 | F(p) = 91.5274989905387
[1000.1560] # 42 | Change: 0.04559399293893307 | RelError: 0.9910015353767383 | F(p) = 91.48190499759977
[1000.4370] # 43 | Change: 0.07735947286067812 | RelError: 0.984897344255127 | F(p) = 91.40454552473909
[1000.7180] # 44 | Change: 0.11657383267228738 | RelError: 0.9584508796869765 | F(p) = 91.2879716920668
[1001.0150] # 45 | Change: 0.12917275034979525 | RelError: 0.9386375990351236 | F(p) = 91.15879894171701
[1001.3120] # 46 | Change: 0.1607456861779326 | RelError: 0.8981257097523394 | F(p) = 90.99805325553908
[1001.6240] # 47 | Change: 0.16620488646803722 | RelError: 0.8709211836060956 | F(p) = 90.83184836907104
[1002.0150] # 48 | Change: 0.16260058429629964 | RelError: 0.8258565885554979 | F(p) = 90.66924778477474
[1002.4060] # 49 | Change: 0.15982833195587887 | RelError: 0.799394436939742 | F(p) = 90.50941945281886
[1002.7650] # 50 | Change: 0.14363410975548163 | RelError: 0.7581500966869319 | F(p) = 90.36578534306338
[1003.1400] # 51 | Change: 0.12133425640344342 | RelError: 0.7425416511442229 | F(p) = 90.24445108665994
[1003.5310] # 52 | Change: 0.08076988233811733 | RelError: 0.7175413740715758 | F(p) = 90.16368120432182
[1003.9060] # 53 | Change: 0.05703414902021109 | RelError: 0.7165699983917385 | F(p) = 90.10664705530161
[1004.2030] # 54 | Change: 0.04393590413408788 | RelError: 0.7057454173705112 | F(p) = 90.06271115116752
[1004.4840] # 55 | Change: 0.008404921700801538 | RelError: 0.7163642333729228 | F(p) = 90.05430622946672
[1004.8590] # 56 | Change: 0.015372671776447078 | RelError: 0.715698176780004 | F(p) = 90.03893355769027
[1005.1090] # 57 | Change: 0.01599698740453448 | RelError: 0.7331417012170403 | F(p) = 90.0549305450948
[1005.5000] # 58 | Change: 0.006951356832217925 | RelError: 0.7364736866289445 | F(p) = 90.04797918826259
[1006.0620] # 59 | Change: 0.022615065009716773 | RelError: 0.7553655615854521 | F(p) = 90.0705942532723
[1006.4220] # 60 | Change: 0.013527452074924895 | RelError: 0.7569252684880298 | F(p) = 90.05706680119738
[1006.7030] # 61 | Change: 0.016267110953577912 | RelError: 0.7730735928510176 | F(p) = 90.07333391215096
[1006.9690] # 62 | Change: 0.02581554591303359 | RelError: 0.7703091795557451 | F(p) = 90.04751836623792
[1007.2340] # 63 | Change: 0.0038057128290347464 | RelError: 0.7819325045649854 | F(p) = 90.05132407906696
[1007.7340] # 64 | Change: 0.04087047263065813 | RelError: 0.7734405872244928 | F(p) = 90.0104536064363
[1008.2650] # 65 | Change: 0.011163591514247173 | RelError: 0.7798031151206737 | F(p) = 89.99929001492205
[1008.7340] # 66 | Change: 0.055010468693325265 | RelError: 0.7656625591876125 | F(p) = 89.94427954622873
[1009.0780] # 67 | Change: 0.02171661185562357 | RelError: 0.7666562815115247 | F(p) = 89.9225629343731
[1009.3900] # 68 | Change: 0.06557131321403631 | RelError: 0.7478824037310529 | F(p) = 89.85699162115907
[1009.7340] # 69 | Change: 0.027326819401778835 | RelError: 0.7447063447509803 | F(p) = 89.82966480175729
[1010.2340] # 70 | Change: 0.07269226593646749 | RelError: 0.7238509494719328 | F(p) = 89.75697253582082
[1010.5150] # 71 | Change: 0.025186107109988143 | RelError: 0.7189961211441844 | F(p) = 89.73178642871083
[1010.7970] # 72 | Change: 0.0742089409762059 | RelError: 0.6986309315424586 | F(p) = 89.65757748773463
[1011.0780] # 73 | Change: 0.01608020606629168 | RelError: 0.6943959793873214 | F(p) = 89.64149728166834
[1011.3900] # 74 | Change: 0.07385296483801085 | RelError: 0.6757446575037466 | F(p) = 89.56764431683033
[1011.6720] # 75 | Change: 0.005383119619040144 | RelError: 0.6731338232110443 | F(p) = 89.56226119721128
[1011.9370] # 76 | Change: 0.07173573892606555 | RelError: 0.6566682065627132 | F(p) = 89.49052545828522
[1012.2500] # 77 | Change: 0.0035913837806305082 | RelError: 0.655665534283117 | F(p) = 89.49411684206585
[1012.5310] # 78 | Change: 0.06896029126933456 | RelError: 0.6410624269177541 | F(p) = 89.42515655079652
[1012.8120] # 79 | Change: 0.010308267820207107 | RelError: 0.641008778227439 | F(p) = 89.43546481861672
[1013.0940] # 80 | Change: 0.0661612578485915 | RelError: 0.6275421325786101 | F(p) = 89.36930356076813
[1013.3750] # 81 | Change: 0.013838104793748585 | RelError: 0.6276015726422719 | F(p) = 89.38314166556188
[1013.6720] # 82 | Change: 0.06568716335860358 | RelError: 0.6149826563162593 | F(p) = 89.31745450220328
[1013.9530] # 83 | Change: 0.01724307529528346 | RelError: 0.6157952471744876 | F(p) = 89.33469757749856
[1014.2650] # 84 | Change: 0.06353961969520583 | RelError: 0.6042231948120672 | F(p) = 89.27115795780335
[1014.5470] # 85 | Change: 0.020198253842124814 | RelError: 0.605918957699595 | F(p) = 89.29135621164548
[1014.8120] # 86 | Change: 0.0609835252917037 | RelError: 0.5953886192384211 | F(p) = 89.23037268635377
[1015.0940] # 87 | Change: 0.022268322429795262 | RelError: 0.5975935553412365 | F(p) = 89.25264100878357
[1015.3750] # 88 | Change: 0.059534525141458516 | RelError: 0.5878941589978558 | F(p) = 89.19310648364211
[1015.6560] # 89 | Change: 0.02406080321034665 | RelError: 0.5903879860577103 | F(p) = 89.21716728685246
[1015.9370] # 90 | Change: 0.05874264306379473 | RelError: 0.5811937123544358 | F(p) = 89.15842464378866
[1016.2340] # 91 | Change: 0.025758811355387934 | RelError: 0.5836590547850421 | F(p) = 89.18418345514405
[1016.5150] # 92 | Change: 0.05815484571144225 | RelError: 0.5745966307449547 | F(p) = 89.12602860943261
[1016.7810] # 93 | Change: 0.026582012894223794 | RelError: 0.5767107933795574 | F(p) = 89.15261062232683
[1017.0780] # 94 | Change: 0.05880118739348461 | RelError: 0.567440620069255 | F(p) = 89.09380943493335
[1017.3440] # 95 | Change: 0.02674633578567409 | RelError: 0.5689433325437723 | F(p) = 89.12055577071902
[1017.6400] # 96 | Change: 0.05980936643267398 | RelError: 0.5592289120890311 | F(p) = 89.06074640428635
[1017.9220] # 97 | Change: 0.026729320302465 | RelError: 0.5599645151682415 | F(p) = 89.08747572458881
[1018.2340] # 98 | Change: 0.0608949638833991 | RelError: 0.5496953319145915 | F(p) = 89.02658076070541
[1018.7650] # 99 | Change: 0.026756581715218886 | RelError: 0.5497071677511628 | F(p) = 89.05333734242063
[1019.0470] # 100 | Change: 0.06146896054931972 | RelError: 0.5391058668751653 | F(p) = 88.99186838187131
[1019.3280] # 101 | Change: 0.027195596624508767 | RelError: 0.5390951614159745 | F(p) = 89.01906397849582
[1019.6090] # 102 | Change: 0.05958659323232496 | RelError: 0.5294421410128267 | F(p) = 88.9594773852635
[1019.9060] # 103 | Change: 0.02910627914855013 | RelError: 0.5297169339333653 | F(p) = 88.98858366441205
[1020.2030] # 104 | Change: 0.05797061369531775 | RelError: 0.5204472236241772 | F(p) = 88.93061305071673
[1020.4840] # 105 | Change: 0.02978295074443338 | RelError: 0.5207875738284241 | F(p) = 88.96039600146116
[1020.7800] # 106 | Change: 0.05687044266370833 | RelError: 0.5117850173769539 | F(p) = 88.90352555879745
[1021.0930] # 107 | Change: 0.030012919600906685 | RelError: 0.5118658421438452 | F(p) = 88.93353847839836
[1021.3590] # 108 | Change: 0.05632852858937554 | RelError: 0.5028366413667269 | F(p) = 88.87720994980899
[1021.6400] # 109 | Change: 0.029774576734709512 | RelError: 0.5023898584553655 | F(p) = 88.9069845265437
[1022.0460] # 110 | Change: 0.0560513010590995 | RelError: 0.49307202148525614 | F(p) = 88.8509332254846
[1022.5770] # 111 | Change: 0.02908504740855733 | RelError: 0.4918655614508335 | F(p) = 88.88001827289315
[1022.9990] # 112 | Change: 0.05581610715393026 | RelError: 0.4820793459627144 | F(p) = 88.82420216573922
[1023.2800] # 113 | Change: 0.027995720101955612 | RelError: 0.47990233240559016 | F(p) = 88.85219788584118
[1023.5460] # 114 | Change: 0.05548387720409664 | RelError: 0.4695329583182513 | F(p) = 88.79671400863708
[1023.8590] # 115 | Change: 0.026630372783586154 | RelError: 0.46617648284711743 | F(p) = 88.82334438142067
[1024.1550] # 116 | Change: 0.054886926788441315 | RelError: 0.45508435836829875 | F(p) = 88.76845745463223
[1024.4370] # 117 | Change: 0.024746866421722302 | RelError: 0.4503613060632917 | F(p) = 88.79320432105395
[1024.7020] # 118 | Change: 0.05426903619246559 | RelError: 0.44059879694170334 | F(p) = 88.73893528486148
[1024.9990] # 119 | Change: 0.02578154996446358 | RelError: 0.4379065788958334 | F(p) = 88.76471683482595
[1025.2960] # 120 | Change: 0.04808162506441249 | RelError: 0.43030003732882927 | F(p) = 88.71663520976153
[1025.5770] # 121 | Change: 0.025923633273833957 | RelError: 0.42901473168504195 | F(p) = 88.74255884303537
[1025.8900] # 122 | Change: 0.04325350247707149 | RelError: 0.4236579668746766 | F(p) = 88.6993053405583
[1026.2030] # 123 | Change: 0.025995030698553023 | RelError: 0.4231670894832342 | F(p) = 88.72530037125685
[1026.4840] # 124 | Change: 0.0402319442060417 | RelError: 0.41952092087970827 | F(p) = 88.68506842705081
[1026.7650] # 125 | Change: 0.026086701247450605 | RelError: 0.41931018222872884 | F(p) = 88.71115512829826
[1027.0780] # 126 | Change: 0.038655126866217415 | RelError: 0.41662051932756167 | F(p) = 88.67250000143204
[1027.3750] # 127 | Change: 0.026137424640225504 | RelError: 0.41623791386909875 | F(p) = 88.69863742607227
[1027.6400] # 128 | Change: 0.038082688437398815 | RelError: 0.41376155442195833 | F(p) = 88.66055473763487
[1028.2030] # 129 | Change: 0.02590369119913305 | RelError: 0.4130052565677304 | F(p) = 88.686458428834
[1028.4680] # 130 | Change: 0.0380097927915557 | RelError: 0.410261153622875 | F(p) = 88.64844863604245
[1028.7650] # 131 | Change: 0.02545983485899228 | RelError: 0.40911211519553464 | F(p) = 88.67390847090144
[1029.0460] # 132 | Change: 0.037927658902333405 | RelError: 0.40598654481556185 | F(p) = 88.6359808119991
[1029.3430] # 133 | Change: 0.024889048682780412 | RelError: 0.4044626859820908 | F(p) = 88.66086986068188
[1029.6090] # 134 | Change: 0.03759446597352678 | RelError: 0.4010123772570155 | F(p) = 88.62327539470836
[1029.9060] # 135 | Change: 0.02426824500285818 | RelError: 0.3992082628616068 | F(p) = 88.64754363971122
[1030.2030] # 136 | Change: 0.03695742390317491 | RelError: 0.3955595402979219 | F(p) = 88.61058621580804
[1030.4680] # 137 | Change: 0.023641413226499708 | RelError: 0.39358345902344655 | F(p) = 88.63422762903454
[1030.7500] # 138 | Change: 0.03607399230459407 | RelError: 0.3898599792942209 | F(p) = 88.59815363672995
[1031.0470] # 139 | Change: 0.023039539251982433 | RelError: 0.3877930067550764 | F(p) = 88.62119317598193
[1031.3440] # 140 | Change: 0.03504022751738489 | RelError: 0.3840784600609192 | F(p) = 88.58615294846454
[1031.5930] # 141 | Change: 0.022417413613723625 | RelError: 0.3819586668429818 | F(p) = 88.60857036207827
[1031.8900] # 142 | Change: 0.034007412813281235 | RelError: 0.37828666582607257 | F(p) = 88.57456294926499
[1032.1870] # 143 | Change: 0.021770291120589036 | RelError: 0.3761122779473293 | F(p) = 88.59633324038558
[1032.4840] # 144 | Change: 0.03301156937527594 | RelError: 0.3724732271191844 | F(p) = 88.5633216710103
[1032.7960] # 145 | Change: 0.021106139325581807 | RelError: 0.37021522835472637 | F(p) = 88.58442781033588
[1033.0460] # 146 | Change: 0.032076188281067175 | RelError: 0.3665710771238985 | F(p) = 88.55235162205481
[1033.3270] # 147 | Change: 0.020421125265684736 | RelError: 0.3641873779307556 | F(p) = 88.5727727473205
[1033.6090] # 148 | Change: 0.031198292341940714 | RelError: 0.36048729032116816 | F(p) = 88.54157445497856
[1033.9060] # 149 | Change: 0.019716677039596675 | RelError: 0.35793396827184104 | F(p) = 88.56129113201816
[1034.1870] # 150 | Change: 0.03035344890817271 | RelError: 0.3541265584191854 | F(p) = 88.53093768310998
[1034.4840] # 151 | Change: 0.018982303242069065 | RelError: 0.3513645886975966 | F(p) = 88.54991998635205
[1034.7960] # 152 | Change: 0.02954925389683183 | RelError: 0.347404960250965 | F(p) = 88.52037073245522
[1035.0770] # 153 | Change: 0.018197673418058002 | RelError: 0.3444026596785787 | F(p) = 88.53856840587328
[1035.3590] # 154 | Change: 0.02876015576779878 | RelError: 0.34025448095989475 | F(p) = 88.50980825010548
[1035.6400] # 155 | Change: 0.017374093597240403 | RelError: 0.33698674414420965 | F(p) = 88.52718234370272
[1035.9680] # 156 | Change: 0.027968206826642472 | RelError: 0.3326206921966523 | F(p) = 88.49921413687608
[1036.2180] # 157 | Change: 0.016513640468971857 | RelError: 0.3290663135656191 | F(p) = 88.51572777734505
[1036.4840] # 158 | Change: 0.027165669823304484 | RelError: 0.32445648973411256 | F(p) = 88.48856210752174
[1037.0460] # 159 | Change: 0.015616853550938004 | RelError: 0.3205946905635098 | F(p) = 88.50417896107268
[1037.3120] # 160 | Change: 0.026350782679273266 | RelError: 0.31571432658070336 | F(p) = 88.47782817839341
[1037.6090] # 161 | Change: 0.014682961541339523 | RelError: 0.31152123388061975 | F(p) = 88.49251113993475
[1037.8900] # 162 | Change: 0.0255254656233177 | RelError: 0.30633848213212544 | F(p) = 88.46698567431143
[1038.1710] # 163 | Change: 0.013710105658987004 | RelError: 0.3017838878736938 | F(p) = 88.48069577997042
[1038.5150] # 164 | Change: 0.02469491724117745 | RelError: 0.2962579508350215 | F(p) = 88.45600086272924
[1038.7810] # 165 | Change: 0.0126895211074185 | RelError: 0.29130231642672644 | F(p) = 88.46869038383666
[1039.0470] # 166 | Change: 0.023871339940384928 | RelError: 0.2853797310866519 | F(p) = 88.44481904389627
[1039.3280] # 167 | Change: 0.011612021517535709 | RelError: 0.27997113362837134 | F(p) = 88.45643106541381
[1039.6870] # 168 | Change: 0.023059337431220683 | RelError: 0.2735817027576932 | F(p) = 88.43337172798259
[1040.0930] # 169 | Change: 0.010472209714066594 | RelError: 0.2676522336323887 | F(p) = 88.44384393769666
[1040.3430] # 170 | Change: 0.0222641254092224 | RelError: 0.2607038368644127 | F(p) = 88.42157981228743
[1040.6400] # 171 | Change: 0.009260289717673231 | RelError: 0.2541648141074533 | F(p) = 88.4308401020051
[1040.9370] # 172 | Change: 0.021494882782249647 | RelError: 0.2465360438084839 | F(p) = 88.40934521922286
[1041.2340] # 173 | Change: 0.007960117161175617 | RelError: 0.2392712321693728 | F(p) = 88.41730533638403
[1041.5620] # 174 | Change: 0.02076881413989895 | RelError: 0.23080034561369975 | F(p) = 88.39653652224413
[1041.8280] # 175 | Change: 0.006549048611702801 | RelError: 0.2226561568726388 | F(p) = 88.40308557085584
[1042.1250] # 176 | Change: 0.020107949765616695 | RelError: 0.2131240131765069 | F(p) = 88.38297762109022
[1042.3900] # 177 | Change: 0.005003734456494158 | RelError: 0.2038954536370815 | F(p) = 88.38798135554671
[1042.7030] # 178 | Change: 0.019542608000307382 | RelError: 0.19299858294176214 | F(p) = 88.3684387475464
[1042.9680] # 179 | Change: 0.0032977324368346217 | RelError: 0.18241007307063056 | F(p) = 88.37173647998324
[1043.2340] # 180 | Change: 0.019120167212889783 | RelError: 0.1697173293338432 | F(p) = 88.35261631277035
[1043.5310] # 181 | Change: 0.0014069533393694655 | RelError: 0.15740134625492894 | F(p) = 88.35402326610972
[1043.7810] # 182 | Change: 0.018913082333455122 | RelError: 0.14228384946694636 | F(p) = 88.33511018377627
[1044.0620] # 183 | Change: 0.0006670303575617709 | RelError: 0.1277842060880251 | F(p) = 88.3344431534187
[1044.3430] # 184 | Change: 0.019018976247423325 | RelError: 0.10931411873141506 | F(p) = 88.31542417717128
[1044.6400] # 185 | Change: 0.002812369723642405 | RelError: 0.09432287417997941 | F(p) = 88.31261180744764
[1044.9220] # 186 | Change: 0.017332885535438436 | RelError: 0.07703234171202057 | F(p) = 88.2952789219122
[1045.2190] # 187 | Change: 0.00222865087451396 | RelError: 0.06319327837802259 | F(p) = 88.29305027103769
[1045.5000] # 188 | Change: 0.014160611178155591 | RelError: 0.049791824369539016 | F(p) = 88.27888965985953
[1046.0470] # 189 | Change: 0.0005540182688292816 | RelError: 0.03857206421547824 | F(p) = 88.2783356415907
[1046.3280] # 190 | Change: 0.008912967332605604 | RelError: 0.030982934469050347 | F(p) = 88.2694226742581
[1046.6410] # 191 | Change: 0.0019675369497917927 | RelError: 0.026929485418312766 | F(p) = 88.27139021120789
[1046.9060] # 192 | Change: 0.004860984062062812 | RelError: 0.023522115352185454 | F(p) = 88.26652922714582
[1047.1560] # 193 | Change: 0.0012889069726327307 | RelError: 0.02185937641200698 | F(p) = 88.26781813411846
[1047.4530] # 194 | Change: 0.0026646020032359274 | RelError: 0.020363277771014147 | F(p) = 88.26515353211522
[1047.7340] # 195 | Change: 0.0009200387572860791 | RelError: 0.019517250170268695 | F(p) = 88.2660735708725
[1048.0000] # 196 | Change: 0.001541350685002385 | RelError: 0.018813523407589575 | F(p) = 88.2645322201875
[1048.2810] # 197 | Change: 0.0006320236643801991 | RelError: 0.018291025831445772 | F(p) = 88.26516424385188
[1048.5780] # 198 | Change: 0.0008660560990989552 | RelError: 0.01783933029783162 | F(p) = 88.26429818775279
[1048.8590] # 199 | Change: 0.0002568764356567499 | RelError: 0.017422711574516296 | F(p) = 88.26455506418844
[1049.1560] # 200 | Change: 0.0005233785715432759 | RelError: 0.017031365760455348 | F(p) = 88.2640316856169
[1049.4690] # 201 | Change: 5.571208177457265e-6 | RelError: 0.016660973324595072 | F(p) = 88.26402611440872
[1049.7340] # 202 | Change: 0.00040426843611385266 | RelError: 0.016308249609681278 | F(p) = 88.26362184597261
[1050.0000] # 203 | Change: 0.00016406983823458177 | RelError: 0.015979566133721517 | F(p) = 88.26345777613437
[1050.2970] # 204 | Change: 0.000370995631584492 | RelError: 0.015665205269936353 | F(p) = 88.26308678050279
[1050.5940] # 205 | Change: 0.00024672877782450087 | RelError: 0.015368881997194788 | F(p) = 88.26284005172496
[1050.8440] # 206 | Change: 0.0003506325182911496 | RelError: 0.015082320732964822 | F(p) = 88.26248941920667
[1051.1410] # 207 | Change: 0.0002788593183709054 | RelError: 0.014807443298633647 | F(p) = 88.2622105598883
[1051.4380] # 208 | Change: 0.0003283456944700447 | RelError: 0.014540109926754724 | F(p) = 88.26188221419383
[1051.7340] # 209 | Change: 0.00028614391113990223 | RelError: 0.014281381983857755 | F(p) = 88.26159607028269
[1052.0000] # 210 | Change: 0.000308969054557906 | RelError: 0.014029328163281346 | F(p) = 88.26128710122813
[1052.2970] # 211 | Change: 0.0002854614152738577 | RelError: 0.013784285773996992 | F(p) = 88.26100163981286
[1052.5780] # 212 | Change: 0.00029610014080105884 | RelError: 0.013545164771860315 | F(p) = 88.26070553967206
[1052.8590] # 213 | Change: 0.00028405384492202757 | RelError: 0.013312033609114952 | F(p) = 88.26042148582714
[1053.1720] # 214 | Change: 0.0002894252262564123 | RelError: 0.013084301470329974 | F(p) = 88.26013206060088
[1053.4380] # 215 | Change: 0.0002837125098551496 | RelError: 0.012862027014915912 | F(p) = 88.25984834809103
[1053.7340] # 216 | Change: 0.00028643977407227794 | RelError: 0.012644898877435598 | F(p) = 88.25956190831695
[1054.0310] # 217 | Change: 0.00028340623262579356 | RelError: 0.012432924609390232 | F(p) = 88.25927850208433
[1054.3120] # 218 | Change: 0.0002841153833088583 | RelError: 0.01222587651038198 | F(p) = 88.25899438670102
[1054.8430] # 219 | Change: 0.0002815754966292161 | RelError: 0.012023673238468984 | F(p) = 88.25871281120439
[1055.1400] # 220 | Change: 0.00028053840810571273 | RelError: 0.011826107868548798 | F(p) = 88.25843227279628
[1055.4060] # 221 | Change: 0.00027765586770556183 | RelError: 0.011633051396869185 | F(p) = 88.25815461692858
[1055.6870] # 222 | Change: 0.0002753861392932322 | RelError: 0.011444324517355081 | F(p) = 88.25787923078929
[1056.0310] # 223 | Change: 0.0002721612341076707 | RelError: 0.011259794449527452 | F(p) = 88.25760706955518
[1056.3280] # 224 | Change: 0.00026927215054683984 | RelError: 0.011079313601345885 | F(p) = 88.25733779740463
[1056.5930] # 225 | Change: 0.0002659806758629202 | RelError: 0.010902761495216847 | F(p) = 88.25707181672877
[1056.8590] # 226 | Change: 0.00026294166360685267 | RelError: 0.010730015546367983 | F(p) = 88.25680887506516
[1057.1400] # 227 | Change: 0.00025978778235469235 | RelError: 0.010560968595057795 | F(p) = 88.2565490872828
[1057.5150] # 228 | Change: 0.0002568288965960619 | RelError: 0.010395515054214323 | F(p) = 88.25629225838621
[1057.7810] # 229 | Change: 0.00025386932298943066 | RelError: 0.010233558082876577 | F(p) = 88.25603838906322
[1058.0780] # 230 | Change: 0.00025103754708766246 | RelError: 0.010075002888878967 | F(p) = 88.25578735151613
[1058.3590] # 231 | Change: 0.0002482229063645036 | RelError: 0.0099197596671264 | F(p) = 88.25553912860977
[1058.6400] # 232 | Change: 0.00024547929780283084 | RelError: 0.009767740431750969 | F(p) = 88.25529364931197
[1058.9530] # 233 | Change: 0.00024274005849633795 | RelError: 0.009618860377913993 | F(p) = 88.25505090925347
[1059.2340] # 234 | Change: 0.00024003469872013738 | RelError: 0.009473036516208618 | F(p) = 88.25481087455475
[1059.5310] # 235 | Change: 0.00023732009134391774 | RelError: 0.009330188404103278 | F(p) = 88.2545735544634
[1059.8120] # 236 | Change: 0.00023462018360476122 | RelError: 0.009190237589156665 | F(p) = 88.2543389342798
[1060.0940] # 237 | Change: 0.00023191163627700462 | RelError: 0.00905310799671025 | F(p) = 88.25410702264352
[1060.3750] # 238 | Change: 0.00022921224365290982 | RelError: 0.008918725689892545 | F(p) = 88.25387781039987
[1060.7650] # 239 | Change: 0.00022651268808715486 | RelError: 0.008787019046127697 | F(p) = 88.25365129771178
[1061.0310] # 240 | Change: 0.00022381825647244113 | RelError: 0.008657918634693637 | F(p) = 88.25342747945531
[1061.2810] # 241 | Change: 0.00022113209483620722 | RelError: 0.008531357276643892 | F(p) = 88.25320634736048
[1061.5780] # 242 | Change: 0.00021845942229958837 | RelError: 0.008407269960520746 | F(p) = 88.25298788793818
[1061.8750] # 243 | Change: 0.00021579932831627957 | RelError: 0.008285593837542838 | F(p) = 88.25277208860986
[1062.1720] # 244 | Change: 0.00021315520034193014 | RelError: 0.008166268140406234 | F(p) = 88.25255893340952
[1062.4220] # 245 | Change: 0.0002105325145578263 | RelError: 0.008049234134113856 | F(p) = 88.25234840089496
[1062.7500] # 246 | Change: 0.00020792759784171722 | RelError: 0.007934435029939827 | F(p) = 88.25214047329712
[1063.0780] # 247 | Change: 0.0002053423589813974 | RelError: 0.007821815914735174 | F(p) = 88.25193513093814
[1063.3590] # 248 | Change: 0.00020278234232762316 | RelError: 0.0077113236620806 | F(p) = 88.25173234859581
[1063.9370] # 249 | Change: 0.00020024585926137206 | RelError: 0.007602906852737871 | F(p) = 88.25153210273655
[1064.2180] # 250 | Change: 0.00019773237802667154 | RelError: 0.007496515695642092 | F(p) = 88.25133437035852
[1064.4840] # 251 | Change: 0.00019524615031230041 | RelError: 0.007392101947291187 | F(p) = 88.25113912420821
[1064.7340] # 252 | Change: 0.00019278408248624146 | RelError: 0.007289618844264962 | F(p) = 88.25094634012572
[1065.0150] # 253 | Change: 0.00019034915692373033 | RelError: 0.007189021033238318 | F(p) = 88.2507559909688
[1065.2960] # 254 | Change: 0.00018794253472265154 | RelError: 0.007090264508382524 | F(p) = 88.25056804843408
[1065.5770] # 255 | Change: 0.00018556401167302283 | RelError: 0.006993306555289134 | F(p) = 88.2503824844224
[1065.8430] # 256 | Change: 0.00018321159920731134 | RelError: 0.00689810569619865 | F(p) = 88.2501992728232
[1066.1710] # 257 | Change: 0.0001808868502024552 | RelError: 0.006804621644619096 | F(p) = 88.250018385973
[1066.4370] # 258 | Change: 0.000178591561052599 | RelError: 0.0067128152526213635 | F(p) = 88.24983979441194
[1066.7490] # 259 | Change: 0.0001763225705531113 | RelError: 0.006622648476866025 | F(p) = 88.24966347184139
[1067.1240] # 260 | Change: 0.00017408191412471297 | RelError: 0.006534084332186864 | F(p) = 88.24948938992726
[1067.4520] # 261 | Change: 0.00017187139005159224 | RelError: 0.006447086858527915 | F(p) = 88.24931751853721
[1067.7490] # 262 | Change: 0.00016968833796227045 | RelError: 0.0063616210863216855 | F(p) = 88.24914783019925
[1068.0300] # 263 | Change: 0.00016753022917725957 | RelError: 0.006277653000989038 | F(p) = 88.24898029997007
[1068.3430] # 264 | Change: 0.0001654026984851953 | RelError: 0.006195149515610054 | F(p) = 88.24881489727159
[1068.6240] # 265 | Change: 0.00016330349521354037 | RelError: 0.006114078436666643 | F(p) = 88.24865159377637
[1068.9050] # 266 | Change: 0.00016122769021365002 | RelError: 0.006034408440281049 | F(p) = 88.24849036608616
[1069.2030] # 267 | Change: 0.0001591847031221505 | RelError: 0.00595610904379258 | F(p) = 88.24833118138304
[1069.4840] # 268 | Change: 0.0001571638010773313 | RelError: 0.005879150575105531 | F(p) = 88.24817401758196
[1069.7960] # 269 | Change: 0.000155172771272305 | RelError: 0.005803504152209956 | F(p) = 88.24801884481069
[1070.0780] # 270 | Change: 0.00015320857653478015 | RelError: 0.005729141656233371 | F(p) = 88.24786563623415
[1070.3280] # 271 | Change: 0.00015126952270350102 | RelError: 0.005656035706725241 | F(p) = 88.24771436671145
[1070.6560] # 272 | Change: 0.00014935766236590098 | RelError: 0.005584159638165305 | F(p) = 88.24756500904908
[1070.9370] # 273 | Change: 0.00014747051687891144 | RelError: 0.0055134874817283274 | F(p) = 88.2474175385322
[1071.2030] # 274 | Change: 0.00014561150700842518 | RelError: 0.0054439939349963514 | F(p) = 88.2472719270252
[1071.4840] # 275 | Change: 0.0001437741454992647 | RelError: 0.005375654348054713 | F(p) = 88.2471281528797
[1071.7650] # 276 | Change: 0.00014196542875311025 | RelError: 0.005308444702381913 | F(p) = 88.24698618745094
[1072.0930] # 277 | Change: 0.00014017568281587955 | RelError: 0.005242341588738666 | F(p) = 88.24684601176813
[1072.3750] # 278 | Change: 0.00013841618631715846 | RelError: 0.0051773221881771395 | F(p) = 88.24670759558181
[1072.9370] # 279 | Change: 0.00013667672614303683 | RelError: 0.005113364257885249 | F(p) = 88.24657091885567
[1073.1870] # 280 | Change: 0.0001349641092076581 | RelError: 0.005050446109224041 | F(p) = 88.24643595474646
[1073.5620] # 281 | Change: 0.0001332741272790372 | RelError: 0.004988546596027584 | F(p) = 88.24630268061918
[1073.9370] # 282 | Change: 0.00013160520231281225 | RelError: 0.004927645090936278 | F(p) = 88.24617107541687
[1074.3120] # 283 | Change: 0.00012996158308453687 | RelError: 0.00486772147815306 | F(p) = 88.24604111383378
[1074.6250] # 284 | Change: 0.00012833997371330952 | RelError: 0.0048087561318425264 | F(p) = 88.24591277386007
[1074.9370] # 285 | Change: 0.00012674098529430466 | RelError: 0.0047507299055117224 | F(p) = 88.24578603287478
[1075.2190] # 286 | Change: 0.00012516474359358654 | RelError: 0.004693624117102728 | F(p) = 88.24566086813118
[1075.5000] # 287 | Change: 0.00012361124558424308 | RelError: 0.004637420534161886 | F(p) = 88.2455372568856
[1075.7970] # 288 | Change: 0.00012207854035750643 | RelError: 0.004582101363355103 | F(p) = 88.24541517834524
[1076.0780] # 289 | Change: 0.00012056885080369284 | RelError: 0.004527649235698882 | F(p) = 88.24529460949444
[1076.3440] # 290 | Change: 0.00011907735782301643 | RelError: 0.004474047195806008 | F(p) = 88.24517553213661
[1076.6560] # 291 | Change: 0.00011761180044800312 | RelError: 0.004421278690779985 | F(p) = 88.24505792033617
[1076.9220] # 292 | Change: 0.00011616123467206307 | RelError: 0.004369327555445424 | F(p) = 88.2449417591015
[1077.1870] # 293 | Change: 0.00011473533785988366 | RelError: 0.004318178004861889 | F(p) = 88.24482702376363
[1077.4530] # 294 | Change: 0.00011332855780210593 | RelError: 0.004267814623721338 | F(p) = 88.24471369520583
[1077.7340] # 295 | Change: 0.0001119422341275822 | RelError: 0.004218222354152219 | F(p) = 88.2446017529717
[1078.0000] # 296 | Change: 0.00011057151726845404 | RelError: 0.004169386488425042 | F(p) = 88.24449118145444
[1078.2810] # 297 | Change: 0.00010922501306254162 | RelError: 0.004121292654964463 | F(p) = 88.24438195644137
[1078.5770] # 298 | Change: 0.00010789434682578758 | RelError: 0.004073926813790135 | F(p) = 88.24427406209455
[1078.8740] # 299 | Change: 0.00010658335884272674 | RelError: 0.004027275245046247 | F(p) = 88.2441674787357
[1079.1560] # 300 | Change: 0.00010529010039306286 | RelError: 0.003981324541171054 | F(p) = 88.24406218863531
[1079.4680] # 301 | Change: 0.00010401684521355037 | RelError: 0.003936061597531109 | F(p) = 88.2439581717901
[1079.7650] # 302 | Change: 0.00010275648021718098 | RelError: 0.0038914736070244276 | F(p) = 88.24385541530988
[1080.0770] # 303 | Change: 0.00010151781141587435 | RelError: 0.003847548047714513 | F(p) = 88.24375389749846
[1080.3740] # 304 | Change: 0.0001002960456588653 | RelError: 0.0038042726787414446 | F(p) = 88.2436536014528
[1080.6710] # 305 | Change: 9.908919035694908e-5 | RelError: 0.003761635532748577 | F(p) = 88.24355451226245
[1080.9530] # 306 | Change: 9.790031097622887e-5 | RelError: 0.0037196249047662462 | F(p) = 88.24345661195147
[1081.2650] # 307 | Change: 9.672833351714871e-5 | RelError: 0.0036782293516915685 | F(p) = 88.24335988361796
[1081.5310] # 308 | Change: 9.557288525741114e-5 | RelError: 0.003637437680939624 | F(p) = 88.2432643107327
[1082.0930] # 309 | Change: 9.443306852574551e-5 | RelError: 0.003597238943030361 | F(p) = 88.24316987766417
[1082.3900] # 310 | Change: 9.330630112458493e-5 | RelError: 0.003557622429334095 | F(p) = 88.24307657136305
[1082.6400] # 311 | Change: 9.220048779923218e-5 | RelError: 0.003518577665970284 | F(p) = 88.24298437087525
[1082.9370] # 312 | Change: 9.110607864215581e-5 | RelError: 0.003480094402223357 | F(p) = 88.2428932647966
[1083.2180] # 313 | Change: 9.002878969965877e-5 | RelError: 0.003442162609077055 | F(p) = 88.2428032360069
[1083.4530] # 314 | Change: 8.896546667358507e-5 | RelError: 0.0034047724745393214 | F(p) = 88.24271427054023
[1083.7340] # 315 | Change: 8.791798518359428e-5 | RelError: 0.0033679143924202504 | F(p) = 88.24262635255505
[1084.0150] # 316 | Change: 8.688220519559309e-5 | RelError: 0.003331578967292738 | F(p) = 88.24253947034985
[1084.2970] # 317 | Change: 8.586231552953905e-5 | RelError: 0.0032957569991276343 | F(p) = 88.24245360803432
[1084.5620] # 318 | Change: 8.485923579826249e-5 | RelError: 0.003260439482806393 | F(p) = 88.24236874879853
[1084.8750] # 319 | Change: 8.386469581012079e-5 | RelError: 0.003225617602882537 | F(p) = 88.24228488410272
[1085.1870] # 320 | Change: 8.288693005908954e-5 | RelError: 0.003191282729867383 | F(p) = 88.24220199717266
[1085.4530] # 321 | Change: 8.192411186769277e-5 | RelError: 0.0031574264131863246 | F(p) = 88.24212007306079
[1085.7180] # 322 | Change: 8.09679512343564e-5 | RelError: 0.003124040380704183 | F(p) = 88.24203910510955
[1085.9840] # 323 | Change: 8.003211549123534e-5 | RelError: 0.0030911165284617887 | F(p) = 88.24195907299406
[1086.2650] # 324 | Change: 7.910457449611386e-5 | RelError: 0.0030586469235784346 | F(p) = 88.24187996841957
[1086.5470] # 325 | Change: 7.819156209620814e-5 | RelError: 0.003026623792344005 | F(p) = 88.24180177685747
[1086.8900] # 326 | Change: 7.728945668361575e-5 | RelError: 0.002995039525573031 | F(p) = 88.24172448740079
[1087.1870] # 327 | Change: 7.6401105488344e-5 | RelError: 0.002963886666020699 | F(p) = 88.2416480862953
[1087.4840] # 328 | Change: 7.552152706580273e-5 | RelError: 0.0029331579087305123 | F(p) = 88.24157256476823
[1087.7650] # 329 | Change: 7.465763169989259e-5 | RelError: 0.002902846098658166 | F(p) = 88.24149790713653
[1088.1560] # 330 | Change: 7.380276828428123e-5 | RelError: 0.0028729442239349015 | F(p) = 88.24142410436825
[1088.4220] # 331 | Change: 7.296086738506347e-5 | RelError: 0.0028434454150087426 | F(p) = 88.24135114350086
[1088.7030] # 332 | Change: 7.213173419984287e-5 | RelError: 0.002814342940106676 | F(p) = 88.24127901176666
[1088.9680] # 333 | Change: 7.131083691547246e-5 | RelError: 0.002785630201584956 | F(p) = 88.24120770092975
[1089.2500] # 334 | Change: 7.050218297877109e-5 | RelError: 0.0027573007325764646 | F(p) = 88.24113719874677
[1089.5620] # 335 | Change: 6.970277593154606e-5 | RelError: 0.0027293481955027736 | F(p) = 88.24106749597084
[1089.8430] # 336 | Change: 6.891685887921994e-5 | RelError: 0.0027017663811045355 | F(p) = 88.24099857911196
[1090.1250] # 337 | Change: 6.814318589931645e-5 | RelError: 0.0026745491968841067 | F(p) = 88.24093043592606
[1090.4220] # 338 | Change: 6.737694195635413e-5 | RelError: 0.002647690677760204 | F(p) = 88.2408630589841
[1090.9530] # 339 | Change: 6.662134370571948e-5 | RelError: 0.002621184967194527 | F(p) = 88.2407964376404
[1091.2500] # 340 | Change: 6.587411344582961e-5 | RelError: 0.0025950263267508294 | F(p) = 88.24073056352695
[1091.5310] # 341 | Change: 6.514075374752792e-5 | RelError: 0.0025692091308605835 | F(p) = 88.2406654227732
[1091.7970] # 342 | Change: 6.44171406776195e-5 | RelError: 0.0025437278645844908 | F(p) = 88.24060100563253
[1092.0780] # 343 | Change: 6.370032305369477e-5 | RelError: 0.002518577116220975 | F(p) = 88.24053730530947
[1092.3900] # 344 | Change: 6.299288438071926e-5 | RelError: 0.002493751574844285 | F(p) = 88.24047431242509
[1092.6560] # 345 | Change: 6.230008175123203e-5 | RelError: 0.002469246041520143 | F(p) = 88.24041201234334
[1092.9380] # 346 | Change: 6.160840293034653e-5 | RelError: 0.0024450554072770704 | F(p) = 88.24035040394041
[1093.2190] # 347 | Change: 6.093392654804575e-5 | RelError: 0.0024211746679229425 | F(p) = 88.24028947001386
[1093.5160] # 348 | Change: 6.026297742778297e-5 | RelError: 0.0023975989065342282 | F(p) = 88.24022920703644
[1093.7970] # 349 | Change: 5.960152920181372e-5 | RelError: 0.0023743233086790513 | F(p) = 88.24016960550723
[1094.0940] # 350 | Change: 5.895232142449913e-5 | RelError: 0.0023513431441666466 | F(p) = 88.24011065318581
[1094.3750] # 351 | Change: 5.830545713081392e-5 | RelError: 0.0023286537749848913 | F(p) = 88.24005234772868
[1094.6410] # 352 | Change: 5.76733203843105e-5 | RelError: 0.0023062506452738944 | F(p) = 88.2399946744083
[1094.9060] # 353 | Change: 5.704435754694259e-5 | RelError: 0.0022841292926183165 | F(p) = 88.23993763005075
[1095.1870] # 354 | Change: 5.642621151480398e-5 | RelError: 0.0022622853284465184 | F(p) = 88.23988120383923
[1095.4840] # 355 | Change: 5.5816572299249856e-5 | RelError: 0.002240714456434016 | F(p) = 88.23982538726693
[1095.7490] # 356 | Change: 5.521213776660261e-5 | RelError: 0.002219412451823927 | F(p) = 88.23977017512917
[1096.0620] # 357 | Change: 5.4618078380030965e-5 | RelError: 0.002198375168491434 | F(p) = 88.23971555705079
[1096.3430] # 358 | Change: 5.4031580177138494e-5 | RelError: 0.0021775985375558507 | F(p) = 88.23966152547061
[1096.6560] # 359 | Change: 5.344896480607986e-5 | RelError: 0.0021570785701732096 | F(p) = 88.2396080765058
[1096.9840] # 360 | Change: 5.287754376581688e-5 | RelError: 0.0021368113428020153 | F(p) = 88.23955519896204
[1097.4680] # 361 | Change: 5.23144828008526e-5 | RelError: 0.002116793005285752 | F(p) = 88.23950288447924
[1097.7650] # 362 | Change: 5.175486080588598e-5 | RelError: 0.002097019780277885 | F(p) = 88.23945112961843
[1098.2650] # 363 | Change: 5.1202180983977996e-5 | RelError: 0.002077487961331009 | F(p) = 88.23939992743745
[1098.7810] # 364 | Change: 5.066061324043858e-5 | RelError: 0.00205819389865653 | F(p) = 88.2393492668242
[1099.0620] # 365 | Change: 5.012552645666801e-5 | RelError: 0.002039134017702372 | F(p) = 88.23929914129775
[1099.3440] # 366 | Change: 4.959459661790788e-5 | RelError: 0.002020304804480927 | F(p) = 88.23924954670113
[1099.6560] # 367 | Change: 4.9069723033312584e-5 | RelError: 0.0020017028073903266 | F(p) = 88.2392004769781
[1099.9370] # 368 | Change: 4.8551542633390454e-5 | RelError: 0.0019833246419584385 | F(p) = 88.23915192543546
[1100.4680] # 369 | Change: 4.804653627843436e-5 | RelError: 0.0019651669757345886 | F(p) = 88.23910387889919
[1100.7340] # 370 | Change: 4.753965882287048e-5 | RelError: 0.0019472265395128207 | F(p) = 88.23905633924036
[1101.0150] # 371 | Change: 4.7039987236985326e-5 | RelError: 0.001929500122591923 | F(p) = 88.23900929925313
[1101.4210] # 372 | Change: 4.654971340301017e-5 | RelError: 0.00191198456869969 | F(p) = 88.23896274953972
[1101.7030] # 373 | Change: 4.606427451392392e-5 | RelError: 0.0018946767788399735 | F(p) = 88.23891668526521
[1102.0470] # 374 | Change: 4.558654946151819e-5 | RelError: 0.0018775737108299257 | F(p) = 88.23887109871575
[1102.3280] # 375 | Change: 4.511297545661819e-5 | RelError: 0.0018606723688287283 | F(p) = 88.23882598574029
[1102.5940] # 376 | Change: 4.4646918922808254e-5 | RelError: 0.0018439698132995477 | F(p) = 88.23878133882137
[1102.9060] # 377 | Change: 4.418189112698201e-5 | RelError: 0.0018274631596091123 | F(p) = 88.23873715693024
[1103.1560] # 378 | Change: 4.3729637425826695e-5 | RelError: 0.0018111495660770433 | F(p) = 88.23869342729282
[1103.4370] # 379 | Change: 4.3280142961066304e-5 | RelError: 0.0017950262407095447 | F(p) = 88.23865014714985
[1103.8120] # 380 | Change: 4.2830956402895026e-5 | RelError: 0.001779090447538096 | F(p) = 88.23860731619345
[1104.0780] # 381 | Change: 4.239536696104551e-5 | RelError: 0.0017633394900575974 | F(p) = 88.23856492082649
[1104.3440] # 382 | Change: 4.195962222297567e-5 | RelError: 0.0017477707203604426 | F(p) = 88.23852296120427
[1104.6560] # 383 | Change: 4.153272013240894e-5 | RelError: 0.0017323815330465117 | F(p) = 88.23848142848414
[1104.9530] # 384 | Change: 4.1109137072226076e-5 | RelError: 0.0017171693724991049 | F(p) = 88.23844031934706
[1105.2490] # 385 | Change: 4.069216147684074e-5 | RelError: 0.0017021317234568736 | F(p) = 88.23839962718559
[1105.5310] # 386 | Change: 4.027760580527229e-5 | RelError: 0.0016872661112625927 | F(p) = 88.23835934957978
[1105.8900] # 387 | Change: 3.9874219709190584e-5 | RelError: 0.001672570106004295 | F(p) = 88.23831947536007
[1106.1710] # 388 | Change: 3.94642865728656e-5 | RelError: 0.0016580413189965437 | F(p) = 88.2382800110735
[1106.4520] # 389 | Change: 3.907173775985484e-5 | RelError: 0.0016436774006194836 | F(p) = 88.23824093933574
[1106.7650] # 390 | Change: 3.8676047253716206e-5 | RelError: 0.0016294760409446935 | F(p) = 88.23820226328849
[1107.0150] # 391 | Change: 3.8290246067163025e-5 | RelError: 0.0016154349636066118 | F(p) = 88.23816397304242
[1107.2970] # 392 | Change: 3.7903059904920156e-5 | RelError: 0.0016015519397785591 | F(p) = 88.23812606998251
[1107.6090] # 393 | Change: 3.752542015433846e-5 | RelError: 0.0015878247717499758 | F(p) = 88.23808854456236
[1107.8590] # 394 | Change: 3.71519891615435e-5 | RelError: 0.0015742512961587336 | F(p) = 88.2380513925732
[1108.1400] # 395 | Change: 3.6780965785965236e-5 | RelError: 0.001560829392911116 | F(p) = 88.23801461160741
[1108.4370] # 396 | Change: 3.641699157697076e-5 | RelError: 0.0015475569685422332 | F(p) = 88.23797819461583
[1108.7500] # 397 | Change: 3.6053198030572275e-5 | RelError: 0.0015344319697347866 | F(p) = 88.2379421414178
[1109.0310] # 398 | Change: 3.5698053366672866e-5 | RelError: 0.0015214523752508284 | F(p) = 88.23790644336444
[1109.3590] # 399 | Change: 3.5343827491374213e-5 | RelError: 0.0015086161933614108 | F(p) = 88.23787109953695
[1109.8750] # 400 | Change: 3.49971465851695e-5 | RelError: 0.0014959214729736252 | F(p) = 88.23783610239036
[1110.1400] # 401 | Change: 3.465190394535966e-5 | RelError: 0.0014833662821673074 | F(p) = 88.23780145048642
[1110.4220] # 402 | Change: 3.4314126708068216e-5 | RelError: 0.0014709487349027022 | F(p) = 88.23776713635971
[1110.7190] # 403 | Change: 3.39770401893702e-5 | RelError: 0.001458666963349726 | F(p) = 88.23773315931952
[1111.0160] # 404 | Change: 3.364113911175082e-5 | RelError: 0.001446519137903379 | F(p) = 88.2376995181804
[1111.2970] # 405 | Change: 3.331690575691937e-5 | RelError: 0.0014345034535056108 | F(p) = 88.23766620127465
[1111.5780] # 406 | Change: 3.29913137022686e-5 | RelError: 0.0014226181367673776 | F(p) = 88.23763320996095
[1111.8590] # 407 | Change: 3.2669625582570916e-5 | RelError: 0.0014108614412284546 | F(p) = 88.23760054033536
[1112.2030] # 408 | Change: 3.2354544430290844e-5 | RelError: 0.0013992316545021924 | F(p) = 88.23756818579093
[1112.4840] # 409 | Change: 3.203945188090529e-5 | RelError: 0.001387727075594573 | F(p) = 88.23753614633905
[1112.7500] # 410 | Change: 3.173246521726014e-5 | RelError: 0.0013763460458033113 | F(p) = 88.23750441387384
[1113.0470] # 411 | Change: 3.1425411947338944e-5 | RelError: 0.0013650869278650551 | F(p) = 88.23747298846189
[1113.3590] # 412 | Change: 3.1122617855317e-5 | RelError: 0.0013539481107981833 | F(p) = 88.23744186584403
[1113.6560] # 413 | Change: 3.082430009726522e-5 | RelError: 0.0013429280075795474 | F(p) = 88.23741104154394
[1113.9370] # 414 | Change: 3.0528876692415e-5 | RelError: 0.0013320250563207102 | F(p) = 88.23738051266724
[1114.2490] # 415 | Change: 3.0237207369054886e-5 | RelError: 0.0013212377179100386 | F(p) = 88.23735027545987
[1114.6560] # 416 | Change: 2.9949195123890604e-5 | RelError: 0.0013105644814214602 | F(p) = 88.23732032626475
[1114.9530] # 417 | Change: 2.966333957488132e-5 | RelError: 0.0013000038591801362 | F(p) = 88.23729066292518
[1115.2340] # 418 | Change: 2.93809082450025e-5 | RelError: 0.0012895543833880976 | F(p) = 88.23726128201693
[1115.5310] # 419 | Change: 2.9102054014629175e-5 | RelError: 0.001279214611073565 | F(p) = 88.23723217996292
[1115.8120] # 420 | Change: 2.8827399887632055e-5 | RelError: 0.0012689831167818366 | F(p) = 88.23720335256303
[1116.1090] # 421 | Change: 2.8554689322390914e-5 | RelError: 0.0012588585083231278 | F(p) = 88.2371747978737
[1116.5150] # 422 | Change: 2.8286632641538745e-5 | RelError: 0.001248839398610519 | F(p) = 88.23714651124106
[1116.9990] # 423 | Change: 2.8020717138588225e-5 | RelError: 0.0012389244457491695 | F(p) = 88.23711849052393
[1117.2650] # 424 | Change: 2.7754685731906648e-5 | RelError: 0.001229112298325959 | F(p) = 88.2370907358382
[1117.5460] # 425 | Change: 2.7497983410285087e-5 | RelError: 0.0012194016486975015 | F(p) = 88.23706323785478
[1117.8120] # 426 | Change: 2.7239198487905014e-5 | RelError: 0.0012097912014033961 | F(p) = 88.2370359986563
[1118.3280] # 427 | Change: 2.6984538777696798e-5 | RelError: 0.0012002796800320808 | F(p) = 88.23700901411752
[1118.7810] # 428 | Change: 2.6733100384035424e-5 | RelError: 0.0011908658250403574 | F(p) = 88.23698228101713
[1119.3430] # 429 | Change: 2.6486188971830416e-5 | RelError: 0.0011815484047203425 | F(p) = 88.23695579482816
[1119.7030] # 430 | Change: 2.624005360019055e-5 | RelError: 0.0011723261984449653 | F(p) = 88.23692955477456
[1120.1710] # 431 | Change: 2.5997294599733323e-5 | RelError: 0.0011631979997259677 | F(p) = 88.23690355747996
[1120.4530] # 432 | Change: 2.5754234627584083e-5 | RelError: 0.0011541626269575736 | F(p) = 88.23687780324533
[1120.7340] # 433 | Change: 2.551871764921998e-5 | RelError: 0.0011452189304565592 | F(p) = 88.23685228452769
[1121.0150] # 434 | Change: 2.5283911270435055e-5 | RelError: 0.0011363657469913872 | F(p) = 88.23682700061642
[1121.3740] # 435 | Change: 2.5050674082649493e-5 | RelError: 0.0011276019508106522 | F(p) = 88.23680194994233
[1121.6710] # 436 | Change: 2.4822631999654732e-5 | RelError: 0.0011189264292670767 | F(p) = 88.23677712731033
[1121.9530] # 437 | Change: 2.4595476546096506e-5 | RelError: 0.001110338084224848 | F(p) = 88.23675253183379
[1122.2650] # 438 | Change: 2.4367479213083243e-5 | RelError: 0.0011018358337885272 | F(p) = 88.23672816435457
[1122.5310] # 439 | Change: 2.4149309510335115e-5 | RelError: 0.0010934186178872425 | F(p) = 88.23670401504506
[1122.8120] # 440 | Change: 2.392848413990123e-5 | RelError: 0.00108508538463338 | F(p) = 88.23668008656092
[1123.0930] # 441 | Change: 2.3711915432045316e-5 | RelError: 0.0010768351021860551 | F(p) = 88.23665637464549
[1123.3590] # 442 | Change: 2.3496396849509438e-5 | RelError: 0.001068666747690003 | F(p) = 88.23663287824864
[1123.6240] # 443 | Change: 2.3283763198378438e-5 | RelError: 0.0010605793227342118 | F(p) = 88.23660959448544
[1123.9060] # 444 | Change: 2.3072910508403766e-5 | RelError: 0.0010525718309684516 | F(p) = 88.23658652157494
[1124.2030] # 445 | Change: 2.2865978195341086e-5 | RelError: 0.0010446433033372542 | F(p) = 88.23656365559674
[1124.4680] # 446 | Change: 2.265820334912405e-5 | RelError: 0.0010367927779125325 | F(p) = 88.23654099739339
[1124.7490] # 447 | Change: 2.2456799356973534e-5 | RelError: 0.0010290193086827603 | F(p) = 88.23651854059403
[1125.0310] # 448 | Change: 2.225684093559721e-5 | RelError: 0.0010213219670864055 | F(p) = 88.2364962837531
[1125.2960] # 449 | Change: 2.205647652431253e-5 | RelError: 0.00101369982143134 | F(p) = 88.23647422727657
[1125.5930] # 450 | Change: 2.185834486567728e-5 | RelError: 0.001006151976230584 | F(p) = 88.23645236893171
[1125.8750] # 451 | Change: 2.166758106625366e-5 | RelError: 0.000998677531773222 | F(p) = 88.23643070135064
[1126.1720] # 452 | Change: 2.147025735155239e-5 | RelError: 0.0009912756156839181 | F(p) = 88.23640923109329
[1126.4370] # 453 | Change: 2.128447485461038e-5 | RelError: 0.0009839453525869917 | F(p) = 88.23638794661844
[1126.7340] # 454 | Change: 2.1092488850626978e-5 | RelError: 0.000976685889339053 | F(p) = 88.23636685412959
[1127.0150] # 455 | Change: 2.0907411823145594e-5 | RelError: 0.0009694963807295398 | F(p) = 88.23634594671776
[1127.3120] # 456 | Change: 2.0722630097225192e-5 | RelError: 0.0009623759930997385 | F(p) = 88.23632522408766
[1127.5620] # 457 | Change: 2.0541534667017913e-5 | RelError: 0.0009553239147445501 | F(p) = 88.236304682553
[1127.8590] # 458 | Change: 2.036029950147622e-5 | RelError: 0.0009483393344090288 | F(p) = 88.2362843222535
[1128.2030] # 459 | Change: 2.018072846965424e-5 | RelError: 0.0009414214499535023 | F(p) = 88.23626414152503
[1128.6870] # 460 | Change: 2.000496158416354e-5 | RelError: 0.0009345694823985724 | F(p) = 88.23624413656344
[1128.9840] # 461 | Change: 1.982977632053462e-5 | RelError: 0.0009277826547066948 | F(p) = 88.23622430678712
[1129.2650] # 462 | Change: 1.96585415892514e-5 | RelError: 0.0009210601986156588 | F(p) = 88.23620464824553
[1129.5300] # 463 | Change: 1.9484992094476183e-5 | RelError: 0.0009144013679040733 | F(p) = 88.23618516325344
[1129.8270] # 464 | Change: 1.9317580296274173e-5 | RelError: 0.0009078054147630298 | F(p) = 88.23616584567314
[1130.1240] # 465 | Change: 1.9150061731920687e-5 | RelError: 0.0009012716122985124 | F(p) = 88.23614669561141
[1130.4050] # 466 | Change: 1.8984034340974176e-5 | RelError: 0.0008947992338469994 | F(p) = 88.23612771157707
[1130.7180] # 467 | Change: 1.881996249153417e-5 | RelError: 0.000888387571982662 | F(p) = 88.23610889161458
[1130.9990] # 468 | Change: 1.865859506722245e-5 | RelError: 0.0008820359166067321 | F(p) = 88.23609023301951
[1131.3740] # 469 | Change: 1.849694449163053e-5 | RelError: 0.0008757435793237891 | F(p) = 88.23607173607502
[1131.6550] # 470 | Change: 1.8336734967761004e-5 | RelError: 0.0008695098792803323 | F(p) = 88.23605339934005
[1131.9680] # 471 | Change: 1.8183191343723593e-5 | RelError: 0.0008633341331851018 | F(p) = 88.23603521614871
[1132.2960] # 472 | Change: 1.8024958237106148e-5 | RelError: 0.0008572156920759674 | F(p) = 88.23601719119047
[1132.5770] # 473 | Change: 1.7871273982450475e-5 | RelError: 0.0008511538864416783 | F(p) = 88.23599931991649
[1132.8590] # 474 | Change: 1.7720156535006026e-5 | RelError: 0.0008451480763738444 | F(p) = 88.23598159975995
[1133.1550] # 475 | Change: 1.756813801989665e-5 | RelError: 0.000839197620105983 | F(p) = 88.23596403162193
[1133.4210] # 476 | Change: 1.7419366216131493e-5 | RelError: 0.0008333018937168961 | F(p) = 88.23594661225572
[1133.7020] # 477 | Change: 1.7270245464828804e-5 | RelError: 0.000827460271327007 | F(p) = 88.23592934201025
[1133.9990] # 478 | Change: 1.712637538275885e-5 | RelError: 0.0008216721455643318 | F(p) = 88.23591221563487
[1134.2960] # 479 | Change: 1.698185133136576e-5 | RelError: 0.0008159369028844155 | F(p) = 88.23589523378354
[1134.5770] # 480 | Change: 1.6838274149222343e-5 | RelError: 0.0008102539604559991 | F(p) = 88.23587839550939
[1134.9370] # 481 | Change: 1.669585215324787e-5 | RelError: 0.0008046227202091581 | F(p) = 88.23586169965724
[1135.2020] # 482 | Change: 1.655698893898716e-5 | RelError: 0.0007990426000442877 | F(p) = 88.2358451426683
[1135.4680] # 483 | Change: 1.6416388618267774e-5 | RelError: 0.0007935130409350703 | F(p) = 88.23582872627968
[1135.7800] # 484 | Change: 1.6279751505976492e-5 | RelError: 0.0007880334686527259 | F(p) = 88.23581244652817
[1136.0770] # 485 | Change: 1.6145356497077046e-5 | RelError: 0.0007826033222968307 | F(p) = 88.23579630117167
[1136.3740] # 486 | Change: 1.600845017435404e-5 | RelError: 0.0007772220583351354 | F(p) = 88.2357802927215
[1136.6870] # 487 | Change: 1.5876339745091173e-5 | RelError: 0.0007718891306798808 | F(p) = 88.23576441638176
[1136.9990] # 488 | Change: 1.5744059567168733e-5 | RelError: 0.0007666040066791517 | F(p) = 88.23574867232219
[1137.5300] # 489 | Change: 1.5614168674460416e-5 | RelError: 0.0007613661650555442 | F(p) = 88.23573305815351
[1137.8270] # 490 | Change: 1.5485373040746708e-5 | RelError: 0.0007561750650037717 | F(p) = 88.23571757278047
[1138.1090] # 491 | Change: 1.5357883668798422e-5 | RelError: 0.000751030213967253 | F(p) = 88.2357022148968
[1138.3900] # 492 | Change: 1.5229347539502669e-5 | RelError: 0.0007459310809659516 | F(p) = 88.23568698554926
[1138.6710] # 493 | Change: 1.5103464065191474e-5 | RelError: 0.0007408771827493623 | F(p) = 88.2356718820852
[1138.9680] # 494 | Change: 1.4982637296157009e-5 | RelError: 0.0007358680215962466 | F(p) = 88.2356568994479
[1139.2340] # 495 | Change: 1.4856954607012085e-5 | RelError: 0.0007309031060334743 | F(p) = 88.2356420424933
[1139.4990] # 496 | Change: 1.4737727994429406e-5 | RelError: 0.0007259819439050323 | F(p) = 88.2356273047653
[1139.8120] # 497 | Change: 1.461433322447192e-5 | RelError: 0.0007211040778331953 | F(p) = 88.23561269043208
[1140.1090] # 498 | Change: 1.4497243242317381e-5 | RelError: 0.000716269030945261 | F(p) = 88.23559819318884
[1140.3900] # 499 | Change: 1.4380001005065424e-5 | RelError: 0.0007114763348468857 | F(p) = 88.23558381318783
[1140.6710] # 500 | Change: 1.4261360377076926e-5 | RelError: 0.0007067255404936579 | F(p) = 88.23556955182745
[1140.9840] # 501 | Change: 1.4146370759249294e-5 | RelError: 0.0007020161868311355 | F(p) = 88.2355554054567
[1141.2340] # 502 | Change: 1.403024850787915e-5 | RelError: 0.0006973478394296876 | F(p) = 88.23554137520819
[1141.4680] # 503 | Change: 1.391823650465085e-5 | RelError: 0.0006927200499191727 | F(p) = 88.23552745697168
[1141.7650] # 504 | Change: 1.380586013510765e-5 | RelError: 0.0006881323841892352 | F(p) = 88.23551365111155
[1142.0620] # 505 | Change: 1.3696935383222808e-5 | RelError: 0.000683584410198955 | F(p) = 88.23549995417616
[1142.3430] # 506 | Change: 1.3584562850610382e-5 | RelError: 0.0006790757166754758 | F(p) = 88.23548636961331
[1142.6400] # 507 | Change: 1.3475421383191133e-5 | RelError: 0.0006746058688921937 | F(p) = 88.23547289419193
[1142.9050] # 508 | Change: 1.3367941576802878e-5 | RelError: 0.0006701744717477434 | F(p) = 88.23545952625035
[1143.1710] # 509 | Change: 1.3260084458011079e-5 | RelError: 0.0006657810985455517 | F(p) = 88.2354462661659
[1143.4210] # 510 | Change: 1.3155945921994316e-5 | RelError: 0.0006614253617117022 | F(p) = 88.23543311021997
[1143.7180] # 511 | Change: 1.3050641669565266e-5 | RelError: 0.0006571068556186439 | F(p) = 88.2354200595783
[1144.0300] # 512 | Change: 1.2946046481943085e-5 | RelError: 0.0006528251981058622 | F(p) = 88.23540711353182
[1144.3120] # 513 | Change: 1.2842868827078746e-5 | RelError: 0.000648579987390627 | F(p) = 88.235394270663
[1144.5780] # 514 | Change: 1.274284507246648e-5 | RelError: 0.0006443708408576464 | F(p) = 88.23538152781792
[1144.8590] # 515 | Change: 1.2641153475101419e-5 | RelError: 0.0006401974019207686 | F(p) = 88.23536888666445
[1145.1400] # 516 | Change: 1.2541583942038415e-5 | RelError: 0.0006360592738957749 | F(p) = 88.2353563450805
[1145.4060] # 517 | Change: 1.244168583980354e-5 | RelError: 0.0006319560980431912 | F(p) = 88.23534390339466
[1145.7180] # 518 | Change: 1.2344125877916667e-5 | RelError: 0.0006278875111333117 | F(p) = 88.23533155926879
[1146.0620] # 519 | Change: 1.2248811202653087e-5 | RelError: 0.0006238531521685152 | F(p) = 88.23531931045758
[1146.5620] # 520 | Change: 1.2150246405440157e-5 | RelError: 0.000619852662992066 | F(p) = 88.23530716021118
[1146.8430] # 521 | Change: 1.2055796943855057e-5 | RelError: 0.0006158856917873635 | F(p) = 88.23529510441423
[1147.1090] # 522 | Change: 1.1963562002392791e-5 | RelError: 0.0006119518994257119 | F(p) = 88.23528314085223
[1147.3900] # 523 | Change: 1.1869640118788993e-5 | RelError: 0.000608050940058493 | F(p) = 88.23527127121211
[1147.6710] # 524 | Change: 1.1775419707760193e-5 | RelError: 0.0006041824751995206 | F(p) = 88.2352594957924
[1147.9840] # 525 | Change: 1.1684422119628834e-5 | RelError: 0.0006003461774397892 | F(p) = 88.23524781137029
[1148.2650] # 526 | Change: 1.1593818200594797e-5 | RelError: 0.0005965417011767281 | F(p) = 88.23523621755209
[1148.5460] # 527 | Change: 1.1504638649739718e-5 | RelError: 0.0005927687390479917 | F(p) = 88.23522471291344
[1148.8430] # 528 | Change: 1.141578468377702e-5 | RelError: 0.0005890269543070791 | F(p) = 88.23521329712875
[1149.1400] # 529 | Change: 1.1327132142469054e-5 | RelError: 0.0005853160397478945 | F(p) = 88.23520196999661
[1149.3900] # 530 | Change: 1.1241768390846119e-5 | RelError: 0.000581635675555057 | F(p) = 88.23519072822822
[1149.6870] # 531 | Change: 1.1151252664376443e-5 | RelError: 0.0005779855614515957 | F(p) = 88.23517957697555
[1149.9840] # 532 | Change: 1.1067528561170548e-5 | RelError: 0.0005743653698710702 | F(p) = 88.23516850944699
[1150.2180] # 533 | Change: 1.0985205491920169e-5 | RelError: 0.0005707748166710716 | F(p) = 88.2351575242415
[1150.5150] # 534 | Change: 1.0898809676973542e-5 | RelError: 0.0005672135939226086 | F(p) = 88.23514662543182
[1150.7960] # 535 | Change: 1.081536110802972e-5 | RelError: 0.0005636814165382768 | F(p) = 88.23513581007072
[1151.0780] # 536 | Change: 1.0731761960869335e-5 | RelError: 0.0005601779813810989 | F(p) = 88.23512507830876
[1151.3430] # 537 | Change: 1.065287045776131e-5 | RelError: 0.0005567030051398076 | F(p) = 88.2351144254383
[1151.6250] # 538 | Change: 1.0570035186674431e-5 | RelError: 0.0005532561933403475 | F(p) = 88.23510385540311
[1151.9060] # 539 | Change: 1.0489381935485653e-5 | RelError: 0.0005498372830734595 | F(p) = 88.23509336602118
[1152.1870] # 540 | Change: 1.041126526502012e-5 | RelError: 0.0005464459771437443 | F(p) = 88.23508295475591
[1152.4680] # 541 | Change: 1.0332105745192166e-5 | RelError: 0.0005430820210695531 | F(p) = 88.23507262265016
[1152.7340] # 542 | Change: 1.0254235277784574e-5 | RelError: 0.0005397451224849919 | F(p) = 88.23506236841489
[1153.0310] # 543 | Change: 1.0175496527153882e-5 | RelError: 0.0005364350194947547 | F(p) = 88.23505219291836
[1153.2960] # 544 | Change: 1.0101674291718155e-5 | RelError: 0.0005331514452892598 | F(p) = 88.23504209124407
[1153.5930] # 545 | Change: 1.0022367135320565e-5 | RelError: 0.0005298941451970294 | F(p) = 88.23503206887693
[1153.8750] # 546 | Change: 9.949960954713788e-6 | RelError: 0.000526662863370489 | F(p) = 88.23502211891598
[1154.1400] # 547 | Change: 9.875332480646648e-6 | RelError: 0.000523457319238527 | F(p) = 88.2350122435835
[1154.4370] # 548 | Change: 9.800456524544643e-6 | RelError: 0.0005202772862221403 | F(p) = 88.23500244312697
[1155.0460] # 549 | Change: 9.72886795125305e-6 | RelError: 0.0005171225020295202 | F(p) = 88.23499271425902
[1155.3430] # 550 | Change: 9.655846369582832e-6 | RelError: 0.0005139927184589639 | F(p) = 88.23498305841265
[1155.5780] # 551 | Change: 9.581742730802034e-6 | RelError: 0.0005108877033806976 | F(p) = 88.23497347666992
[1155.8590] # 552 | Change: 9.511642403481346e-6 | RelError: 0.0005078072008019126 | F(p) = 88.23496396502752
[1156.1410] # 553 | Change: 9.44157640958565e-6 | RelError: 0.0005047509747551466 | F(p) = 88.23495452345111
[1156.4370] # 554 | Change: 9.372873918778168e-6 | RelError: 0.0005017187907537252 | F(p) = 88.23494515057719
[1156.7500] # 555 | Change: 9.302611516659454e-6 | RelError: 0.0004987104209543944 | F(p) = 88.23493584796567
[1157.0160] # 556 | Change: 9.233074322878565e-6 | RelError: 0.0004957256226561402 | F(p) = 88.23492661489135
[1157.3120] # 557 | Change: 9.165861598603442e-6 | RelError: 0.000492764187130195 | F(p) = 88.23491744902975
[1157.6090] # 558 | Change: 9.099102172172024e-6 | RelError: 0.0004898258721874012 | F(p) = 88.23490834992758
[1157.8910] # 559 | Change: 9.033157624571686e-6 | RelError: 0.0004869104538110584 | F(p) = 88.23489931676995
[1158.1720] # 560 | Change: 8.964163967561944e-6 | RelError: 0.00048401772767413725 | F(p) = 88.23489035260599
[1158.4840] # 561 | Change: 8.90053993884976e-6 | RelError: 0.00048114747222891143 | F(p) = 88.23488145206605
[1158.7660] # 562 | Change: 8.835205449031491e-6 | RelError: 0.00047829945242187997 | F(p) = 88.2348726168606
[1159.0310] # 563 | Change: 8.772415213798013e-6 | RelError: 0.0004754734769120437 | F(p) = 88.23486384444539
[1159.3280] # 564 | Change: 8.705036918854603e-6 | RelError: 0.00047266932402105564 | F(p) = 88.23485513940847
[1159.6090] # 565 | Change: 8.644828071169286e-6 | RelError: 0.0004698867876177389 | F(p) = 88.2348464945804
[1159.8910] # 566 | Change: 8.57960667133284e-6 | RelError: 0.00046712567367301173 | F(p) = 88.23483791497372
[1160.2030] # 567 | Change: 8.518997248074811e-6 | RelError: 0.0004643857731717504 | F(p) = 88.23482939597648
[1160.4840] # 568 | Change: 8.458082618290064e-6 | RelError: 0.00046166687459867935 | F(p) = 88.23482093789386
[1160.7500] # 569 | Change: 8.395093857416214e-6 | RelError: 0.00045896878888270024 | F(p) = 88.2348125428
[1161.0160] # 570 | Change: 8.335743189036293e-6 | RelError: 0.0004562913120951172 | F(p) = 88.23480420705681
[1161.2970] # 571 | Change: 8.275463940776717e-6 | RelError: 0.00045363426429772283 | F(p) = 88.23479593159287
[1161.5780] # 572 | Change: 8.217145108346813e-6 | RelError: 0.0004509974352325238 | F(p) = 88.23478771444776
[1161.8750] # 573 | Change: 8.157731926417e-6 | RelError: 0.0004483806537867983 | F(p) = 88.23477955671584
[1162.1560] # 574 | Change: 8.098144547830088e-6 | RelError: 0.0004457837218161986 | F(p) = 88.23477145857129
[1162.4530] # 575 | Change: 8.041022084626093e-6 | RelError: 0.00044320644510924555 | F(p) = 88.2347634175492
[1162.7660] # 576 | Change: 7.985897440221379e-6 | RelError: 0.0004406486519959369 | F(p) = 88.23475543165176
[1163.0310] # 577 | Change: 7.925593422442034e-6 | RelError: 0.00043811016133453207 | F(p) = 88.23474750605834
[1163.3120] # 578 | Change: 7.86930073104486e-6 | RelError: 0.00043559079043031817 | F(p) = 88.23473963675761
[1163.6410] # 579 | Change: 7.814572555275845e-6 | RelError: 0.0004330903567516784 | F(p) = 88.23473182218505
[1164.1250] # 580 | Change: 7.760283310176419e-6 | RelError: 0.00043060870168037626 | F(p) = 88.23472406190174
[1164.3750] # 581 | Change: 7.703081024601488e-6 | RelError: 0.0004281456368776947 | F(p) = 88.23471635882072
[1164.6720] # 582 | Change: 7.649643862350786e-6 | RelError: 0.00042570099015456543 | F(p) = 88.23470870917686
[1164.9530] # 583 | Change: 7.5954545764034265e-6 | RelError: 0.00042327459619042056 | F(p) = 88.23470111372228
[1165.2500] # 584 | Change: 7.543121768094352e-6 | RelError: 0.0004208662696271808 | F(p) = 88.23469357060051
[1165.5310] # 585 | Change: 7.488446669867699e-6 | RelError: 0.00041847586817943716 | F(p) = 88.23468608215384
[1165.7970] # 586 | Change: 7.436667260662944e-6 | RelError: 0.0004161032214723227 | F(p) = 88.23467864548658
[1166.1870] # 587 | Change: 7.382243381925946e-6 | RelError: 0.0004137481657405802 | F(p) = 88.2346712632432
[1166.4370] # 588 | Change: 7.334199239039663e-6 | RelError: 0.0004114105362525138 | F(p) = 88.23466392904396
[1166.7340] # 589 | Change: 7.2814632829931725e-6 | RelError: 0.000409090177776081 | F(p) = 88.23465664758068
[1167.0310] # 590 | Change: 7.230008421288403e-6 | RelError: 0.0004067869362253183 | F(p) = 88.23464941757226
[1167.3280] # 591 | Change: 7.179661281497829e-6 | RelError: 0.0004045006487342408 | F(p) = 88.23464223791098
[1167.5940] # 592 | Change: 7.130247411168966e-6 | RelError: 0.00040223116363817757 | F(p) = 88.23463510766356
[1167.8750] # 593 | Change: 7.081030318545345e-6 | RelError: 0.0003999783255196937 | F(p) = 88.23462802663325
[1168.1870] # 594 | Change: 7.03175028604619e-6 | RelError: 0.000397741985362908 | F(p) = 88.23462099488296
[1168.4530] # 595 | Change: 6.9826327546707034e-6 | RelError: 0.0003955220015864 | F(p) = 88.2346140122502
[1168.7340] # 596 | Change: 6.9340880202162225e-6 | RelError: 0.000393318218371569 | F(p) = 88.23460707816218
[1169.0470] # 597 | Change: 6.8865181503952044e-6 | RelError: 0.00039113049695919645 | F(p) = 88.23460019164403
[1169.3440] # 598 | Change: 6.839979491246595e-6 | RelError: 0.0003889586838430374 | F(p) = 88.23459335166454
[1169.6250] # 599 | Change: 6.791512845438774e-6 | RelError: 0.0003868026448251522 | F(p) = 88.2345865601517
[1169.9220] # 600 | Change: 6.746844903204874e-6 | RelError: 0.0003846622320976307 | F(p) = 88.2345798133068
[1170.2030] # 601 | Change: 6.697500452901295e-6 | RelError: 0.0003825373053926257 | F(p) = 88.23457311580634
[1170.4840] # 602 | Change: 6.652363296666408e-6 | RelError: 0.0003804277336189151 | F(p) = 88.23456646344304
[1170.7500] # 603 | Change: 6.609818555602942e-6 | RelError: 0.00037833338775227404 | F(p) = 88.23455985362449
[1171.0470] # 604 | Change: 6.562921910813202e-6 | RelError: 0.00037625409534612793 | F(p) = 88.23455329070258
[1171.3280] # 605 | Change: 6.5183488828779446e-6 | RelError: 0.0003741897633234709 | F(p) = 88.2345467723537
[1171.6250] # 606 | Change: 6.472082105801746e-6 | RelError: 0.0003721402405235824 | F(p) = 88.23454030027159
[1171.9220] # 607 | Change: 6.429718851563848e-6 | RelError: 0.00037010540941865677 | F(p) = 88.23453387055274
[1172.2190] # 608 | Change: 6.387767967908076e-6 | RelError: 0.0003680851156268532 | F(p) = 88.23452748278477
[1172.7970] # 609 | Change: 6.3414722006882585e-6 | RelError: 0.0003660792532982303 | F(p) = 88.23452114131257
[1173.0470] # 610 | Change: 6.300972245298908e-6 | RelError: 0.0003640876885354282 | F(p) = 88.23451484034032
[1173.3280] # 611 | Change: 6.255388683484853e-6 | RelError: 0.0003621102916933291 | F(p) = 88.23450858495164
[1173.6090] # 612 | Change: 6.216123807689655e-6 | RelError: 0.0003601469363924748 | F(p) = 88.23450236882783
[1173.8910] # 613 | Change: 6.173401246201138e-6 | RelError: 0.0003581975121418711 | F(p) = 88.23449619542659
[1174.1720] # 614 | Change: 6.131085015681492e-6 | RelError: 0.000356261882207225 | F(p) = 88.23449006434157
[1174.4690] # 615 | Change: 6.0900300127286755e-6 | RelError: 0.00035433993429649516 | F(p) = 88.23448397431156
[1174.7500] # 616 | Change: 6.049402045960051e-6 | RelError: 0.0003524315494107369 | F(p) = 88.23447792490951
[1175.0470] # 617 | Change: 6.009916091898049e-6 | RelError: 0.0003505366165379105 | F(p) = 88.23447191499342
[1175.3120] # 618 | Change: 5.968828290292549e-6 | RelError: 0.00034865499474019944 | F(p) = 88.23446594616513
[1175.5940] # 619 | Change: 5.930059188585801e-6 | RelError: 0.00034678659155033955 | F(p) = 88.23446001610594
[1175.8900] # 620 | Change: 5.8891555738682655e-6 | RelError: 0.00034493128896373974 | F(p) = 88.23445412695037
[1176.1710] # 621 | Change: 5.85050085533112e-6 | RelError: 0.00034308896642920285 | F(p) = 88.23444827644951
[1176.4520] # 622 | Change: 5.8104426017280275e-6 | RelError: 0.0003412595197169619 | F(p) = 88.23444246600691
[1176.7340] # 623 | Change: 5.775389311679646e-6 | RelError: 0.00033944282004654664 | F(p) = 88.2344366906176
[1177.0310] # 624 | Change: 5.733290748821673e-6 | RelError: 0.00033763878953840294 | F(p) = 88.23443095732685
[1177.3120] # 625 | Change: 5.696924873177522e-6 | RelError: 0.0003358472855878859 | F(p) = 88.23442526040198
[1177.6090] # 626 | Change: 5.661311291760285e-6 | RelError: 0.0003340682193166924 | F(p) = 88.23441959909069
[1177.8900] # 627 | Change: 5.620685698204397e-6 | RelError: 0.0003323014872750743 | F(p) = 88.23441397840499
[1178.1870] # 628 | Change: 5.586360671827606e-6 | RelError: 0.0003305469644823222 | F(p) = 88.23440839204432
[1178.4840] # 629 | Change: 5.5481203560248105e-6 | RelError: 0.0003288045772634146 | F(p) = 88.23440284392396
[1178.7810] # 630 | Change: 5.512062742241142e-6 | RelError: 0.00032707420355493995 | F(p) = 88.23439733186122
[1179.0620] # 631 | Change: 5.473366186947715e-6 | RelError: 0.00032535572055273796 | F(p) = 88.23439185849503
[1179.3270] # 632 | Change: 5.440398197720242e-6 | RelError: 0.00032364906642369236 | F(p) = 88.23438641809683
[1179.6240] # 633 | Change: 5.405725843843356e-6 | RelError: 0.0003219541285924683 | F(p) = 88.23438101237099
[1179.9840] # 634 | Change: 5.368665313199017e-6 | RelError: 0.00032027078561158826 | F(p) = 88.23437564370568
[1180.2650] # 635 | Change: 5.334825488034767e-6 | RelError: 0.0003185989712659396 | F(p) = 88.23437030888019
[1180.5620] # 636 | Change: 5.299270952718871e-6 | RelError: 0.0003169385641866337 | F(p) = 88.23436500960923
[1180.8430] # 637 | Change: 5.264828772055807e-6 | RelError: 0.000315289485703408 | F(p) = 88.23435974478046
[1181.1090] # 638 | Change: 5.231762543189689e-6 | RelError: 0.00031365163668721594 | F(p) = 88.23435451301792
[1181.4520] # 639 | Change: 5.196703639853695e-6 | RelError: 0.0003120249083766438 | F(p) = 88.23434931631428
[1181.9680] # 640 | Change: 5.163515098161042e-6 | RelError: 0.00031040922738524826 | F(p) = 88.23434415279918
[1182.2340] # 641 | Change: 5.129450229901522e-6 | RelError: 0.000308804494702855 | F(p) = 88.23433902334895
[1182.5150] # 642 | Change: 5.0965232105681935e-6 | RelError: 0.00030721059588754307 | F(p) = 88.23433392682574
[1182.8270] # 643 | Change: 5.0643458280319464e-6 | RelError: 0.0003056274864386483 | F(p) = 88.23432886247991
[1183.1090] # 644 | Change: 5.033418645439269e-6 | RelError: 0.00030405503393919414 | F(p) = 88.23432382906127
[1183.4060] # 645 | Change: 4.996454606498446e-6 | RelError: 0.00030249317117611477 | F(p) = 88.23431883260666
[1183.6870] # 646 | Change: 4.970070435206253e-6 | RelError: 0.00030094180699665927 | F(p) = 88.23431386253623
[1183.9520] # 647 | Change: 4.934496928399312e-6 | RelError: 0.000299400846553236 | F(p) = 88.2343089280393
[1184.2180] # 648 | Change: 4.903335025119304e-6 | RelError: 0.0002978702125346702 | F(p) = 88.23430402470427
[1184.5150] # 649 | Change: 4.87219465128419e-6 | RelError: 0.00029634982459703383 | F(p) = 88.23429915250962
[1184.7810] # 650 | Change: 4.8425201555346575e-6 | RelError: 0.0002948395859109835 | F(p) = 88.23429430998947
[1185.0630] # 651 | Change: 4.811444128449693e-6 | RelError: 0.00029333941041746384 | F(p) = 88.23428949854534
[1185.3280] # 652 | Change: 4.779894439366217e-6 | RelError: 0.0002918492263428733 | F(p) = 88.2342847186509
[1185.5930] # 653 | Change: 4.749492276800993e-6 | RelError: 0.00029036894651224114 | F(p) = 88.23427996915862
[1185.8900] # 654 | Change: 4.719887058968197e-6 | RelError: 0.00028889850793361254 | F(p) = 88.23427524927156
[1186.2180] # 655 | Change: 4.690649518579448e-6 | RelError: 0.00028743780370906494 | F(p) = 88.23427055862204
[1186.5150] # 656 | Change: 4.660192487904169e-6 | RelError: 0.0002859867542971433 | F(p) = 88.23426589842956
[1186.7960] # 657 | Change: 4.6309794186072395e-6 | RelError: 0.0002845452969134032 | F(p) = 88.23426126745014
[1187.0780] # 658 | Change: 4.600419913458609e-6 | RelError: 0.00028311334888642153 | F(p) = 88.23425666703022
[1187.4060] # 659 | Change: 4.5748110153454036e-6 | RelError: 0.0002816908363379129 | F(p) = 88.23425209221921
[1187.7030] # 660 | Change: 4.544837111097877e-6 | RelError: 0.0002802776658660579 | F(p) = 88.2342475473821
[1187.9840] # 661 | Change: 4.5150425762585655e-6 | RelError: 0.00027887376248400574 | F(p) = 88.23424303233952
[1188.2960] # 662 | Change: 4.48665660712777e-6 | RelError: 0.0002774790854786335 | F(p) = 88.23423854568291
[1188.5620] # 663 | Change: 4.458863330114582e-6 | RelError: 0.00027609352271112947 | F(p) = 88.23423408681958
[1188.8280] # 664 | Change: 4.432610097637735e-6 | RelError: 0.00027471701867008003 | F(p) = 88.23422965420949
[1189.1090] # 665 | Change: 4.4030385026871954e-6 | RelError: 0.0002733494948999581 | F(p) = 88.23422525117098
[1189.3740] # 666 | Change: 4.378455471965026e-6 | RelError: 0.0002719908727661284 | F(p) = 88.23422087271551
[1189.6560] # 667 | Change: 4.348345200355652e-6 | RelError: 0.00027064109345533935 | F(p) = 88.23421652437031
[1189.9530] # 668 | Change: 4.323071507883469e-6 | RelError: 0.0002693000806557325 | F(p) = 88.2342122012988
[1190.4840] # 669 | Change: 4.292495177082856e-6 | RelError: 0.0002679677653635335 | F(p) = 88.23420790880363
[1190.7490] # 670 | Change: 4.271229755659078e-6 | RelError: 0.0002666440782894014 | F(p) = 88.23420363757387
[1191.0310] # 671 | Change: 4.240562944346493e-6 | RelError: 0.0002653289479158463 | F(p) = 88.23419939701093
[1191.3280] # 672 | Change: 4.217283915863845e-6 | RelError: 0.00026402231109705587 | F(p) = 88.23419517972701
[1191.6090] # 673 | Change: 4.190265642023405e-6 | RelError: 0.00026272409152127525 | F(p) = 88.23419098946137
[1191.8900] # 674 | Change: 4.163412327784499e-6 | RelError: 0.0002614342169067158 | F(p) = 88.23418682604904
[1192.1710] # 675 | Change: 4.139064031960515e-6 | RelError: 0.0002601526447062557 | F(p) = 88.23418268698501
[1192.4840] # 676 | Change: 4.113233686098283e-6 | RelError: 0.0002588792793158537 | F(p) = 88.23417857375132
[1192.7960] # 677 | Change: 4.087977671929366e-6 | RelError: 0.00025761407815234617 | F(p) = 88.23417448577365
[1193.0780] # 678 | Change: 4.0626207180594065e-6 | RelError: 0.00025635697388922595 | F(p) = 88.23417042315293
[1193.3900] # 679 | Change: 4.0381685266766e-6 | RelError: 0.0002551078975054058 | F(p) = 88.2341663849844
[1193.6710] # 680 | Change: 4.014476786551313e-6 | RelError: 0.0002538667864566811 | F(p) = 88.23416237050762
[1193.9680] # 681 | Change: 3.990259159536436e-6 | RelError: 0.0002526335753894347 | F(p) = 88.23415838024846
[1194.2810] # 682 | Change: 3.965341562661706e-6 | RelError: 0.00025140821304925115 | F(p) = 88.2341544149069
[1194.5940] # 683 | Change: 3.940988705153359e-6 | RelError: 0.0002501906148485898 | F(p) = 88.23415047391819
[1194.8750] # 684 | Change: 3.91355021633899e-6 | RelError: 0.00024898076731800286 | F(p) = 88.23414656036798
[1195.1400] # 685 | Change: 3.8946352560742525e-6 | RelError: 0.0002477785473042864 | F(p) = 88.23414266573272
[1195.4370] # 686 | Change: 3.869744290341259e-6 | RelError: 0.00024658392299643344 | F(p) = 88.23413879598843
[1195.7030] # 687 | Change: 3.84667441721831e-6 | RelError: 0.00024539688201937946 | F(p) = 88.23413494931401
[1195.9690] # 688 | Change: 3.823546322223592e-6 | RelError: 0.0002442172692662907 | F(p) = 88.23413112576769
[1196.2650] # 689 | Change: 3.7990622843153687e-6 | RelError: 0.00024304510604528204 | F(p) = 88.2341273267054
[1196.5620] # 690 | Change: 3.777135887617078e-6 | RelError: 0.00024188029903979885 | F(p) = 88.23412354956952
[1196.8590] # 691 | Change: 3.7545557063367596e-6 | RelError: 0.0002407227947786344 | F(p) = 88.23411979501381
[1197.1400] # 692 | Change: 3.730751728880932e-6 | RelError: 0.00023957255848563647 | F(p) = 88.23411606426208
[1197.4220] # 693 | Change: 3.7086745976466773e-6 | RelError: 0.0002384295095634552 | F(p) = 88.23411235558748
[1197.6870] # 694 | Change: 3.6870627013740886e-6 | RelError: 0.00023729359850699363 | F(p) = 88.23410866852478
[1197.9530] # 695 | Change: 3.6678874408835327e-6 | RelError: 0.00023616476364118978 | F(p) = 88.23410500063734
[1198.2650] # 696 | Change: 3.641531492348804e-6 | RelError: 0.00023504297375855315 | F(p) = 88.23410135910585
[1198.5470] # 697 | Change: 3.6206332367783034e-6 | RelError: 0.00023392814885257653 | F(p) = 88.23409773847261
[1198.8440] # 698 | Change: 3.6000916026068808e-6 | RelError: 0.0002328202496295119 | F(p) = 88.23409413838101
[1199.1720] # 699 | Change: 3.5791097729998e-6 | RelError: 0.00023171920939464281 | F(p) = 88.23409055927124
[1199.6560] # 700 | Change: 3.5572925298765767e-6 | RelError: 0.0002306249983375343 | F(p) = 88.23408700197871
[1199.9530] # 701 | Change: 3.5370426729741666e-6 | RelError: 0.00022953756372464 | F(p) = 88.23408346493603
[1200.2340] # 702 | Change: 3.51456394298566e-6 | RelError: 0.00022845681935090153 | F(p) = 88.23407995037209
[1200.5150] # 703 | Change: 3.4945947788855847e-6 | RelError: 0.00022738274400047035 | F(p) = 88.23407645577731
[1200.7810] # 704 | Change: 3.4721620352229365e-6 | RelError: 0.00022631528605829526 | F(p) = 88.23407298361528
[1201.0940] # 705 | Change: 3.4544906668543263e-6 | RelError: 0.00022525437018694504 | F(p) = 88.23406952912461
[1201.3750] # 706 | Change: 3.4336865155637497e-6 | RelError: 0.00022419999371642413 | F(p) = 88.2340660954381
[1201.6550] # 707 | Change: 3.4120956513561396e-6 | RelError: 0.00022315206854471066 | F(p) = 88.23406268334244
[1201.9520] # 708 | Change: 3.3944259740792404e-6 | RelError: 0.0002221105403878999 | F(p) = 88.23405928891647
[1202.2180] # 709 | Change: 3.3709823412664264e-6 | RelError: 0.00022107539100822124 | F(p) = 88.23405591793413
[1202.4990] # 710 | Change: 3.352723538796454e-6 | RelError: 0.00022004654739872978 | F(p) = 88.23405256521059
[1202.7800] # 711 | Change: 3.3343695804433082e-6 | RelError: 0.00021902397593542212 | F(p) = 88.23404923084101
[1203.0930] # 712 | Change: 3.3144461326628516e-6 | RelError: 0.00021800764754352568 | F(p) = 88.23404591639488
[1203.3740] # 713 | Change: 3.2938206260269e-6 | RelError: 0.00021699747456087882 | F(p) = 88.23404262257425
[1203.6870] # 714 | Change: 3.2748812088811974e-6 | RelError: 0.00021599343792188052 | F(p) = 88.23403934769304
[1203.9840] # 715 | Change: 3.2561576119860547e-6 | RelError: 0.0002149954814047151 | F(p) = 88.23403609153543
[1204.2800] # 716 | Change: 3.237175533854497e-6 | RelError: 0.0002140035622801503 | F(p) = 88.2340328543599
[1204.6090] # 717 | Change: 3.2203098783156747e-6 | RelError: 0.00021301764626911377 | F(p) = 88.23402963405002
[1205.0300] # 718 | Change: 3.19943653437349e-6 | RelError: 0.00021203764400111875 | F(p) = 88.23402643461348
[1205.4050] # 719 | Change: 3.181612115099597e-6 | RelError: 0.0002110635816883287 | F(p) = 88.23402325300137
[1205.7960] # 720 | Change: 3.162894415709161e-6 | RelError: 0.00021009536476424614 | F(p) = 88.23402009010695
[1206.1870] # 721 | Change: 3.1461132863341845e-6 | RelError: 0.00020913294016953196 | F(p) = 88.23401694399367
[1206.5620] # 722 | Change: 3.1273219036620503e-6 | RelError: 0.00020817633679286334 | F(p) = 88.23401381667176
[1206.9680] # 723 | Change: 3.107571387772623e-6 | RelError: 0.00020722545109574546 | F(p) = 88.23401070910037
[1207.3270] # 724 | Change: 3.089747508511209e-6 | RelError: 0.000206280228062787 | F(p) = 88.23400761935287
[1207.7180] # 725 | Change: 3.074603611707971e-6 | RelError: 0.00020534066841489004 | F(p) = 88.23400454474925
[1208.1090] # 726 | Change: 3.054757385712037e-6 | RelError: 0.00020440669967196717 | F(p) = 88.23400148999187
[1208.4520] # 727 | Change: 3.0387727747438475e-6 | RelError: 0.00020347830121535324 | F(p) = 88.2339984512191
[1208.8270] # 728 | Change: 3.019630980816146e-6 | RelError: 0.00020255543926724762 | F(p) = 88.23399543158811
[1209.5300] # 729 | Change: 3.004291684760574e-6 | RelError: 0.00020163804236005898 | F(p) = 88.23399242729643
[1209.9050] # 730 | Change: 2.9856843326570015e-6 | RelError: 0.00020072608751786188 | F(p) = 88.2339894416121
[1210.3120] # 731 | Change: 2.967613340842945e-6 | RelError: 0.00019981954205326114 | F(p) = 88.23398647399875
[1210.7340] # 732 | Change: 2.9514190202917234e-6 | RelError: 0.00019891833878456417 | F(p) = 88.23398352257973
[1211.1250] # 733 | Change: 2.9370143437290608e-6 | RelError: 0.00019802248711151558 | F(p) = 88.23398058556539
[1211.5310] # 734 | Change: 2.9196577315815375e-6 | RelError: 0.0001971318864541514 | F(p) = 88.23397766590766
[1211.8590] # 735 | Change: 2.9002749926121396e-6 | RelError: 0.00019624656008589565 | F(p) = 88.23397476563267
[1212.2030] # 736 | Change: 2.8866218997336546e-6 | RelError: 0.00019536643387561454 | F(p) = 88.23397187901077
[1212.6090] # 737 | Change: 2.8696418610252294e-6 | RelError: 0.00019449146721516101 | F(p) = 88.2339690093689
[1212.9840] # 738 | Change: 2.8525972481929784e-6 | RelError: 0.00019362164734768964 | F(p) = 88.23396615677166
[1213.4220] # 739 | Change: 2.8403743215221766e-6 | RelError: 0.0001927569328222409 | F(p) = 88.23396331639734
[1213.7660] # 740 | Change: 2.8202004500599287e-6 | RelError: 0.00019189724039080983 | F(p) = 88.23396049619689
[1214.1720] # 741 | Change: 2.8036116788143772e-6 | RelError: 0.00019104261880176595 | F(p) = 88.23395769258521
[1214.5780] # 742 | Change: 2.7894046041865295e-6 | RelError: 0.00019019292920475784 | F(p) = 88.2339549031806
[1214.9690] # 743 | Change: 2.774398140559242e-6 | RelError: 0.0001893482182261962 | F(p) = 88.23395212878246
[1215.3440] # 744 | Change: 2.7595664278123877e-6 | RelError: 0.00018850841103149648 | F(p) = 88.23394936921603
[1215.7810] # 745 | Change: 2.741645246828739e-6 | RelError: 0.0001876734992073761 | F(p) = 88.23394662757079
[1216.2500] # 746 | Change: 2.7291664252970804e-6 | RelError: 0.00018684340479663202 | F(p) = 88.23394389840436
[1216.6560] # 747 | Change: 2.7100011408265345e-6 | RelError: 0.00018601813192033713 | F(p) = 88.23394118840322
[1217.0780] # 748 | Change: 2.6980641507634573e-6 | RelError: 0.00018519762319726705 | F(p) = 88.23393849033907
[1217.5160] # 749 | Change: 2.6830289954205e-6 | RelError: 0.00018438187173551175 | F(p) = 88.23393580731008
[1217.9060] # 750 | Change: 2.6673235566931908e-6 | RelError: 0.0001835708389965284 | F(p) = 88.23393313998652
[1218.3440] # 751 | Change: 2.6540482167547452e-6 | RelError: 0.000182764456373888 | F(p) = 88.2339304859383
[1218.7030] # 752 | Change: 2.6367939085503167e-6 | RelError: 0.0001819627005439584 | F(p) = 88.2339278491444
[1219.1250] # 753 | Change: 2.6243655639746066e-6 | RelError: 0.00018116556692921465 | F(p) = 88.23392522477883
[1219.5470] # 754 | Change: 2.607277863830859e-6 | RelError: 0.00018037303322127884 | F(p) = 88.23392261750097
[1219.9370] # 755 | Change: 2.5947232984435686e-6 | RelError: 0.00017958501440811994 | F(p) = 88.23392002277767
[1220.2970] # 756 | Change: 2.5808967762941393e-6 | RelError: 0.00017880150156191678 | F(p) = 88.23391744188089
[1220.7020] # 757 | Change: 2.5648451611459677e-6 | RelError: 0.00017802247824423548 | F(p) = 88.23391487703573
[1221.0770] # 758 | Change: 2.551057320943073e-6 | RelError: 0.00017724789864156525 | F(p) = 88.23391232597841
[1221.4210] # 759 | Change: 2.539257849321075e-6 | RelError: 0.00017647773229475603 | F(p) = 88.23390978672056
[1221.9060] # 760 | Change: 2.5231853726381814e-6 | RelError: 0.00017571195616200282 | F(p) = 88.23390726353519
[1222.1870] # 761 | Change: 2.5102431635559697e-6 | RelError: 0.00017495051972022898 | F(p) = 88.23390475329202
[1222.4680] # 762 | Change: 2.496523393347161e-6 | RelError: 0.0001741934285421623 | F(p) = 88.23390225676863
[1222.7180] # 763 | Change: 2.482587518670698e-6 | RelError: 0.00017344061782677893 | F(p) = 88.23389977418111
[1223.0150] # 764 | Change: 2.4674066594343458e-6 | RelError: 0.00017269206587907545 | F(p) = 88.23389730677445
[1223.2960] # 765 | Change: 2.457391673260645e-6 | RelError: 0.0001719477363994144 | F(p) = 88.23389484938278
[1223.5770] # 766 | Change: 2.4415967345703393e-6 | RelError: 0.00017120763344281867 | F(p) = 88.23389240778604
[1223.8430] # 767 | Change: 2.4296268321677417e-6 | RelError: 0.00017047170104350962 | F(p) = 88.23388997815921
[1224.1710] # 768 | Change: 2.4140439762732058e-6 | RelError: 0.00016973990155793884 | F(p) = 88.23388756411524
[1224.4520] # 769 | Change: 2.4044203144057974e-6 | RelError: 0.0001690122191493861 | F(p) = 88.23388515969492
[1224.7340] # 770 | Change: 2.3881781032741856e-6 | RelError: 0.00016828862813585783 | F(p) = 88.23388277151682
[1225.0150] # 771 | Change: 2.37713170747611e-6 | RelError: 0.00016756908037248087 | F(p) = 88.23388039438511
[1225.3430] # 772 | Change: 2.36221944760473e-6 | RelError: 0.0001668535820516995 | F(p) = 88.23387803216566
[1225.6240] # 773 | Change: 2.3534305739758565e-6 | RelError: 0.00016614206657689196 | F(p) = 88.23387567873509
[1225.9370] # 774 | Change: 2.3371514998871135e-6 | RelError: 0.0001654345275113019 | F(p) = 88.23387334158359
[1226.2180] # 775 | Change: 2.3248311862289484e-6 | RelError: 0.0001647309788504703 | F(p) = 88.2338710167524
[1226.5000] # 776 | Change: 2.3134510342970316e-6 | RelError: 0.0001640313090233216 | F(p) = 88.23386870330137
[1226.7810] # 777 | Change: 2.2996264874564076e-6 | RelError: 0.00016333554623163815 | F(p) = 88.23386640367488
[1227.0630] # 778 | Change: 2.2907446464159875e-6 | RelError: 0.00016264365622495883 | F(p) = 88.23386411293023
[1227.3750] # 779 | Change: 2.2748914574322043e-6 | RelError: 0.00016195559233205317 | F(p) = 88.23386183803878
[1227.6560] # 780 | Change: 2.2641017523028495e-6 | RelError: 0.00016127134291722258 | F(p) = 88.23385957393702
[1227.9530] # 781 | Change: 2.2519313347402203e-6 | RelError: 0.00016059088292400412 | F(p) = 88.23385732200569
[1228.2500] # 782 | Change: 2.2401852959319513e-6 | RelError: 0.00015991419635268386 | F(p) = 88.2338550818204
[1228.5310] # 783 | Change: 2.2289889756166303e-6 | RelError: 0.00015924124054323674 | F(p) = 88.23385285283142
[1228.8130] # 784 | Change: 2.2150735219383932e-6 | RelError: 0.00015857200004205078 | F(p) = 88.2338506377579
[1229.0630] # 785 | Change: 2.20413228646521e-6 | RelError: 0.00015790641080130752 | F(p) = 88.23384843362561
[1229.3280] # 786 | Change: 2.1926992417320434e-6 | RelError: 0.00015724453439533762 | F(p) = 88.23384624092637
[1229.6090] # 787 | Change: 2.180760418468708e-6 | RelError: 0.0001565862791181858 | F(p) = 88.23384406016595
[1229.9060] # 788 | Change: 2.1678271764358215e-6 | RelError: 0.00015593161747511772 | F(p) = 88.23384189233877
[1230.4680] # 789 | Change: 2.159361841336249e-6 | RelError: 0.00015528055942797404 | F(p) = 88.23383973297693
[1230.7180] # 790 | Change: 2.1467511572836884e-6 | RelError: 0.00015463304962689506 | F(p) = 88.23383758622577
[1230.9680] # 791 | Change: 2.1353906731746974e-6 | RelError: 0.00015398908826501587 | F(p) = 88.2338354508351
[1231.2490] # 792 | Change: 2.123296823697274e-6 | RelError: 0.00015334862172429792 | F(p) = 88.23383332753828
[1231.5310] # 793 | Change: 2.114274494147139e-6 | RelError: 0.00015271166197380252 | F(p) = 88.23383121326378
[1231.7960] # 794 | Change: 2.099331055660514e-6 | RelError: 0.00015207817718042768 | F(p) = 88.23382911393273
[1232.0930] # 795 | Change: 2.0912604554723657e-6 | RelError: 0.0001514481175748926 | F(p) = 88.23382702267227
[1232.3740] # 796 | Change: 2.0796409074819167e-6 | RelError: 0.0001508215033318977 | F(p) = 88.23382494303137
[1232.6560] # 797 | Change: 2.0677538117297445e-6 | RelError: 0.00015019824742028162 | F(p) = 88.23382287527755
[1232.9060] # 798 | Change: 2.0583861441991758e-6 | RelError: 0.00014957840780875718 | F(p) = 88.23382081689141
[1233.1870] # 799 | Change: 2.0467332149110007e-6 | RelError: 0.00014896190358953411 | F(p) = 88.2338187701582
[1233.4680] # 800 | Change: 2.03609424431761e-6 | RelError: 0.0001483487230753102 | F(p) = 88.23381673406395
[1233.7650] # 801 | Change: 2.027483944289088e-6 | RelError: 0.00014773885486372352 | F(p) = 88.23381470658
[1234.0620] # 802 | Change: 2.012882390545201e-6 | RelError: 0.0001471322793649984 | F(p) = 88.23381269369762
[1234.3430] # 803 | Change: 2.0066569845766935e-6 | RelError: 0.0001465289665074046 | F(p) = 88.23381068704063
[1234.6560] # 804 | Change: 1.99279823220877e-6 | RelError: 0.00014592890616562103 | F(p) = 88.2338086942424
[1234.9370] # 805 | Change: 1.984170566515786e-6 | RelError: 0.00014533202701260447 | F(p) = 88.23380671007183
[1235.2180] # 806 | Change: 1.9728771292193414e-6 | RelError: 0.00014473837918077968 | F(p) = 88.2338047371947
[1235.4990] # 807 | Change: 1.9639755635125766e-6 | RelError: 0.00014414791170187875 | F(p) = 88.23380277321914
[1235.7810] # 808 | Change: 1.9520961132002412e-6 | RelError: 0.00014356058269569393 | F(p) = 88.23380082112303
[1236.0930] # 809 | Change: 1.944620649396711e-6 | RelError: 0.0001429764199309628 | F(p) = 88.23379887650238
[1236.3740] # 810 | Change: 1.9323237694379714e-6 | RelError: 0.0001423953367738443 | F(p) = 88.23379694417861
[1236.6710] # 811 | Change: 1.922869117265691e-6 | RelError: 0.000141817360815153 | F(p) = 88.23379502130949
[1236.9530] # 812 | Change: 1.9124188810337728e-6 | RelError: 0.00014124247645730802 | F(p) = 88.23379310889061
[1237.2340] # 813 | Change: 1.9047882062750432e-6 | RelError: 0.00014067063437920872 | F(p) = 88.2337912041024
[1237.5620] # 814 | Change: 1.8939221888558677e-6 | RelError: 0.0001401018428877326 | F(p) = 88.23378931018021
[1237.9060] # 815 | Change: 1.8833425912134771e-6 | RelError: 0.00013953604986446588 | F(p) = 88.23378742683762
[1238.1870] # 816 | Change: 1.8744537015891183e-6 | RelError: 0.00013897325077993225 | F(p) = 88.23378555238392
[1238.4840] # 817 | Change: 1.864959671138422e-6 | RelError: 0.00013841345435840378 | F(p) = 88.23378368742425
[1238.7650] # 818 | Change: 1.855973337683281e-6 | RelError: 0.0001378565365177392 | F(p) = 88.23378183145091
[1239.0930] # 819 | Change: 1.8438141609067316e-6 | RelError: 0.0001373026148336944 | F(p) = 88.23377998763675
[1239.5770] # 820 | Change: 1.8355327853214476e-6 | RelError: 0.00013675164511515176 | F(p) = 88.23377815210397
[1239.8590] # 821 | Change: 1.8278687576867014e-6 | RelError: 0.00013620349446714087 | F(p) = 88.23377632423521
[1240.1240] # 822 | Change: 1.8165556241456216e-6 | RelError: 0.00013565829364181131 | F(p) = 88.23377450767958
[1240.4050] # 823 | Change: 1.8082753570070054e-6 | RelError: 0.0001351159098097084 | F(p) = 88.23377269940423
[1240.7180] # 824 | Change: 1.7983009001909522e-6 | RelError: 0.0001345763739401273 | F(p) = 88.23377090110333
[1240.9990] # 825 | Change: 1.7912504404193896e-6 | RelError: 0.0001340396699996077 | F(p) = 88.23376910985289
[1241.2340] # 826 | Change: 1.7802976230996137e-6 | RelError: 0.00013350578618928454 | F(p) = 88.23376732955526
[1241.5300] # 827 | Change: 1.7727018928326288e-6 | RelError: 0.00013297469470129365 | F(p) = 88.23376555685337
[1241.8430] # 828 | Change: 1.762384073344947e-6 | RelError: 0.00013244630508190187 | F(p) = 88.2337637944693
[1242.1240] # 829 | Change: 1.753657855374513e-6 | RelError: 0.00013192073098349931 | F(p) = 88.23376204081144
[1242.3900] # 830 | Change: 1.7474888807100797e-6 | RelError: 0.0001313978827397957 | F(p) = 88.23376029332256
[1242.6870] # 831 | Change: 1.7351320451552965e-6 | RelError: 0.00013087775726736223 | F(p) = 88.23375855819052
[1242.9370] # 832 | Change: 1.7269750571813347e-6 | RelError: 0.0001303602978198943 | F(p) = 88.23375683121546
[1243.2180] # 833 | Change: 1.718474862855146e-6 | RelError: 0.0001298455506856359 | F(p) = 88.2337551127406
[1243.5150] # 834 | Change: 1.71126939108035e-6 | RelError: 0.00012933343971186954 | F(p) = 88.2337534014712
[1243.8120] # 835 | Change: 1.701982824897641e-6 | RelError: 0.00012882403992367356 | F(p) = 88.23375169948838
[1244.1090] # 836 | Change: 1.6933977349253837e-6 | RelError: 0.00012831722153954054 | F(p) = 88.23375000609065
[1244.3900] # 837 | Change: 1.6846443315898796e-6 | RelError: 0.00012781302014904056 | F(p) = 88.23374832144631
[1244.6870] # 838 | Change: 1.6767144330742667e-6 | RelError: 0.00012731141620609461 | F(p) = 88.23374664473188
[1244.9680] # 839 | Change: 1.6676978162877276e-6 | RelError: 0.00012681239625466872 | F(p) = 88.23374497703406
[1245.2180] # 840 | Change: 1.6612951583283575e-6 | RelError: 0.00012631594893697538 | F(p) = 88.2337433157389
[1245.5150] # 841 | Change: 1.6501327309015323e-6 | RelError: 0.00012582201958324444 | F(p) = 88.23374166560617
[1245.8120] # 842 | Change: 1.6416483248349323e-6 | RelError: 0.00012533063381506976 | F(p) = 88.23374002395785
[1246.0780] # 843 | Change: 1.6378891984913935e-6 | RelError: 0.00012484179668032457 | F(p) = 88.23373838606865
[1246.4060] # 844 | Change: 1.6265407083437822e-6 | RelError: 0.00012435542535201862 | F(p) = 88.23373675952794
[1246.6870] # 845 | Change: 1.6172320869145551e-6 | RelError: 0.00012387154719637427 | F(p) = 88.23373514229586
[1246.9840] # 846 | Change: 1.6114332339611792e-6 | RelError: 0.00012339015277964654 | F(p) = 88.23373353086262
[1247.3120] # 847 | Change: 1.6036509862260573e-6 | RelError: 0.0001229111968380653 | F(p) = 88.23373192721164
[1247.6250] # 848 | Change: 1.5936234660784976e-6 | RelError: 0.0001224346935511931 | F(p) = 88.23373033358817
[1248.1560] # 849 | Change: 1.5878454320272795e-6 | RelError: 0.00012196059493354595 | F(p) = 88.23372874574274
[1248.4370] # 850 | Change: 1.5785848717086992e-6 | RelError: 0.00012148888548639628 | F(p) = 88.23372716715787
[1248.7180] # 851 | Change: 1.5737386149794474e-6 | RelError: 0.00012101961290947331 | F(p) = 88.23372559341925
[1249.0000] # 852 | Change: 1.5623328550873339e-6 | RelError: 0.00012055270301662001 | F(p) = 88.2337240310864
[1249.2960] # 853 | Change: 1.5570589226854281e-6 | RelError: 0.00012008813228090378 | F(p) = 88.23372247402747
[1249.5930] # 854 | Change: 1.548557051478383e-6 | RelError: 0.00011962594359994642 | F(p) = 88.23372092547042
[1249.8750] # 855 | Change: 1.5409810600885976e-6 | RelError: 0.0001191660739416866 | F(p) = 88.23371938448936
[1250.0940] # 856 | Change: 1.5326173041785296e-6 | RelError: 0.00011870853361522029 | F(p) = 88.23371785187206
[1250.4060] # 857 | Change: 1.5268982167526701e-6 | RelError: 0.00011825324941568124 | F(p) = 88.23371632497384
[1250.6870] # 858 | Change: 1.5169259910408073e-6 | RelError: 0.00011780031546916365 | F(p) = 88.23371480804785
[1250.9690] # 859 | Change: 1.5122493692842909e-6 | RelError: 0.00011734962076033455 | F(p) = 88.23371329579848
[1251.2340] # 860 | Change: 1.5048334063294533e-6 | RelError: 0.00011690116005596934 | F(p) = 88.23371179096507
[1251.5310] # 861 | Change: 1.4943838522185615e-6 | RelError: 0.00011645500738164458 | F(p) = 88.23371029658122
[1251.7970] # 862 | Change: 1.4894294366740723e-6 | RelError: 0.0001160110522296135 | F(p) = 88.23370880715179
[1252.0780] # 863 | Change: 1.4824957617065593e-6 | RelError: 0.00011556933072209137 | F(p) = 88.23370732465602
[1252.3590] # 864 | Change: 1.4734208946265426e-6 | RelError: 0.00011512980895944455 | F(p) = 88.23370585123513
[1252.6410] # 865 | Change: 1.4686585672052388e-6 | RelError: 0.00011469249500453075 | F(p) = 88.23370438257656
[1252.9220] # 866 | Change: 1.4598107327401522e-6 | RelError: 0.0001142573450434724 | F(p) = 88.23370292276583
[1253.2180] # 867 | Change: 1.4532705421288483e-6 | RelError: 0.0001138243519217357 | F(p) = 88.23370146949529
[1253.4840] # 868 | Change: 1.4462344068988386e-6 | RelError: 0.00011339351466971111 | F(p) = 88.23370002326088
[1253.7650] # 869 | Change: 1.4405723476329513e-6 | RelError: 0.00011296482021546967 | F(p) = 88.23369858268853
[1254.0310] # 870 | Change: 1.432266088841061e-6 | RelError: 0.00011253824592381805 | F(p) = 88.23369715042244
[1254.3270] # 871 | Change: 1.4244102715110785e-6 | RelError: 0.00011211379373615294 | F(p) = 88.23369572601217
[1254.6400] # 872 | Change: 1.419794074308811e-6 | RelError: 0.00011169145805442905 | F(p) = 88.2336943062181
[1254.9370] # 873 | Change: 1.4105136187936296e-6 | RelError: 0.00011127118261220582 | F(p) = 88.23369289570448
[1255.2340] # 874 | Change: 1.4062070903264612e-6 | RelError: 0.00011085297208198434 | F(p) = 88.23369148949739
[1255.4840] # 875 | Change: 1.3983341347056921e-6 | RelError: 0.00011043686310421589 | F(p) = 88.23369009116325
[1255.7810] # 876 | Change: 1.391026074770707e-6 | RelError: 0.00011002277461702977 | F(p) = 88.23368870013718
[1256.0460] # 877 | Change: 1.38671623517439e-6 | RelError: 0.00010961074564783398 | F(p) = 88.23368731342094
[1256.3430] # 878 | Change: 1.3765511681640419e-6 | RelError: 0.00010920069285909137 | F(p) = 88.23368593686978
[1256.6710] # 879 | Change: 1.3724249896540641e-6 | RelError: 0.00010879270741467135 | F(p) = 88.23368456444479
[1257.1710] # 880 | Change: 1.3669066163402022e-6 | RelError: 0.00010838666012044888 | F(p) = 88.23368319753817
[1257.4520] # 881 | Change: 1.35655962196779e-6 | RelError: 0.00010798265469181312 | F(p) = 88.23368184097855
[1257.7020] # 882 | Change: 1.352430857082254e-6 | RelError: 0.00010758059717963138 | F(p) = 88.23368048854769
[1257.9680] # 883 | Change: 1.3477081495238963e-6 | RelError: 0.00010718049980367443 | F(p) = 88.23367914083954
[1258.2490] # 884 | Change: 1.338129294481405e-6 | RelError: 0.00010678237583286222 | F(p) = 88.23367780271025
[1258.5460] # 885 | Change: 1.3335085213839193e-6 | RelError: 0.00010638615945573225 | F(p) = 88.23367646920173
[1258.8120] # 886 | Change: 1.3279735924243141e-6 | RelError: 0.00010599190640159698 | F(p) = 88.23367514122813
[1259.0770] # 887 | Change: 1.3220294192706206e-6 | RelError: 0.00010559954610011485 | F(p) = 88.23367381919871
[1259.3900] # 888 | Change: 1.312271137976495e-6 | RelError: 0.000105209111587197 | F(p) = 88.23367250692758
[1259.6560] # 889 | Change: 1.3090637764889834e-6 | RelError: 0.00010482060057458182 | F(p) = 88.2336711978638
[1259.9370] # 890 | Change: 1.3005464438720082e-6 | RelError: 0.00010443392500521687 | F(p) = 88.23366989731736
[1260.2020] # 891 | Change: 1.2976957748378481e-6 | RelError: 0.00010404911233739307 | F(p) = 88.23366859962158
[1260.4990] # 892 | Change: 1.289057692588358e-6 | RelError: 0.00010366613015519105 | F(p) = 88.23366731056389
[1260.7810] # 893 | Change: 1.2842310326277584e-6 | RelError: 0.00010328510050275447 | F(p) = 88.23366602633286
[1261.0620] # 894 | Change: 1.27818805140123e-6 | RelError: 0.00010290584095622369 | F(p) = 88.2336647481448
[1261.3430] # 895 | Change: 1.2717923141281062e-6 | RelError: 0.00010252839144211646 | F(p) = 88.23366347635249
[1261.6240] # 896 | Change: 1.2649480254367518e-6 | RelError: 0.00010215281274110126 | F(p) = 88.23366221140446
[1261.9520] # 897 | Change: 1.2620630513993092e-6 | RelError: 0.00010177900603136532 | F(p) = 88.23366094934141
[1262.2340] # 898 | Change: 1.2517712661974656e-6 | RelError: 0.00010140699398387333 | F(p) = 88.23365969757015
[1262.5310] # 899 | Change: 1.2468741772408976e-6 | RelError: 0.00010103676760693533 | F(p) = 88.23365845069597
[1262.7810] # 900 | Change: 1.242810256485427e-6 | RelError: 0.00010066828669184529 | F(p) = 88.23365720788571
[1263.1090] # 901 | Change: 1.2363843353568882e-6 | RelError: 0.00010030161298071332 | F(p) = 88.23365597150138
[1263.3900] # 902 | Change: 1.2322757072524837e-6 | RelError: 9.993667272222024e-5 | F(p) = 88.23365473922567
[1263.6710] # 903 | Change: 1.2253360637259902e-6 | RelError: 9.957349228593931e-5 | F(p) = 88.2336535138896
[1263.9520] # 904 | Change: 1.2192671903221708e-6 | RelError: 9.921201972852761e-5 | F(p) = 88.23365229462242
[1264.2490] # 905 | Change: 1.2139505400909911e-6 | RelError: 9.885226537039742e-5 | F(p) = 88.23365108067188
[1264.5460] # 906 | Change: 1.2084263119049865e-6 | RelError: 9.849424170457474e-5 | F(p) = 88.23364987224556
[1264.8270] # 907 | Change: 1.201442955789389e-6 | RelError: 9.813793800523219e-5 | F(p) = 88.23364867080261
[1265.1400] # 908 | Change: 1.197608696656971e-6 | RelError: 9.77832943827555e-5 | F(p) = 88.23364747319391
[1265.6870] # 909 | Change: 1.1917431095298525e-6 | RelError: 9.743032362871926e-5 | F(p) = 88.2336462814508
[1265.9990] # 910 | Change: 1.1856243133934186e-6 | RelError: 9.707903970616857e-5 | F(p) = 88.23364509582649
[1266.2490] # 911 | Change: 1.1804635988710288e-6 | RelError: 9.67293975687344e-5 | F(p) = 88.23364391536289
[1266.5310] # 912 | Change: 1.1752601807302199e-6 | RelError: 9.638146794843206e-5 | F(p) = 88.23364274010271
[1266.8270] # 913 | Change: 1.1707889058243381e-6 | RelError: 9.603512220412304e-5 | F(p) = 88.2336415693138
[1267.1090] # 914 | Change: 1.162586528380416e-6 | RelError: 9.569042425999592e-5 | F(p) = 88.23364040672728
[1267.3740] # 915 | Change: 1.1593158006917292e-6 | RelError: 9.534735381764343e-5 | F(p) = 88.23363924741147
[1267.7180] # 916 | Change: 1.1537165960362472e-6 | RelError: 9.50058683115559e-5 | F(p) = 88.23363809369488
[1268.0150] # 917 | Change: 1.1484159756491863e-6 | RelError: 9.466606507761493e-5 | F(p) = 88.2336369452789
[1268.2650] # 918 | Change: 1.1436716249590972e-6 | RelError: 9.432778592031e-5 | F(p) = 88.23363580160728
[1268.5470] # 919 | Change: 1.1359451548287325e-6 | RelError: 9.399107716540407e-5 | F(p) = 88.23363466566212
[1268.8750] # 920 | Change: 1.1342987704665575e-6 | RelError: 9.365601903541689e-5 | F(p) = 88.23363353136335
[1269.1250] # 921 | Change: 1.126975462284463e-6 | RelError: 9.332247665998649e-5 | F(p) = 88.23363240438789
[1269.3900] # 922 | Change: 1.12227272097698e-6 | RelError: 9.29905066051581e-5 | F(p) = 88.23363128211517
[1269.6720] # 923 | Change: 1.1169190372584126e-6 | RelError: 9.26600909821897e-5 | F(p) = 88.23363016519613
[1269.9680] # 924 | Change: 1.1142732887492457e-6 | RelError: 9.233122395528365e-5 | F(p) = 88.23362905092284
[1270.2500] # 925 | Change: 1.1071853975863633e-6 | RelError: 9.200384640757439e-5 | F(p) = 88.23362794373745
[1270.5150] # 926 | Change: 1.100505812701158e-6 | RelError: 9.16780514228284e-5 | F(p) = 88.23362684323163
[1270.8430] # 927 | Change: 1.0987605634227293e-6 | RelError: 9.135368974861034e-5 | F(p) = 88.23362574447107
[1271.1250] # 928 | Change: 1.0908177330293256e-6 | RelError: 9.1030908069358e-5 | F(p) = 88.23362465365334
[1271.4060] # 929 | Change: 1.0869607791619273e-6 | RelError: 9.070960747308784e-5 | F(p) = 88.23362356669256
[1271.7970] # 930 | Change: 1.0835010755272378e-6 | RelError: 9.03897887990626e-5 | F(p) = 88.23362248319148
[1272.1560] # 931 | Change: 1.077099256008296e-6 | RelError: 9.007142165511782e-5 | F(p) = 88.23362140609223
[1272.5150] # 932 | Change: 1.0723128411882499e-6 | RelError: 8.975458636463433e-5 | F(p) = 88.23362033377938
[1272.8280] # 933 | Change: 1.0685605218441196e-6 | RelError: 8.943917248336351e-5 | F(p) = 88.23361926521886
[1273.1090] # 934 | Change: 1.0640495418101636e-6 | RelError: 8.912523476985313e-5 | F(p) = 88.23361820116932
[1273.4840] # 935 | Change: 1.0574000555152452e-6 | RelError: 8.88127361926412e-5 | F(p) = 88.23361714376927
[1273.8430] # 936 | Change: 1.053560708896839e-6 | RelError: 8.850168024663567e-5 | F(p) = 88.23361609020856
[1274.2500] # 937 | Change: 1.0485092047929356e-6 | RelError: 8.819201499103234e-5 | F(p) = 88.23361504169935
[1274.5470] # 938 | Change: 1.0444606175497029e-6 | RelError: 8.788381546900324e-5 | F(p) = 88.23361399723873
[1274.9060] # 939 | Change: 1.0394729628160349e-6 | RelError: 8.757701879130708e-5 | F(p) = 88.23361295776577
[1275.3590] # 940 | Change: 1.033921051885045e-6 | RelError: 8.72716075830418e-5 | F(p) = 88.23361192384472
[1275.6560] # 941 | Change: 1.030160333925778e-6 | RelError: 8.696757850587486e-5 | F(p) = 88.23361089368439
[1275.9370] # 942 | Change: 1.0257625007170645e-6 | RelError: 8.666496890230598e-5 | F(p) = 88.23360986792188
[1276.2030] # 943 | Change: 1.0215216121878257e-6 | RelError: 8.636380212148601e-5 | F(p) = 88.23360884640027
[1276.5000] # 944 | Change: 1.0169141546612082e-6 | RelError: 8.606393261973375e-5 | F(p) = 88.23360782948612
[1276.7970] # 945 | Change: 1.0102252190336003e-6 | RelError: 8.576542977528874e-5 | F(p) = 88.2336068192609
[1277.0780] # 946 | Change: 1.0083785468850692e-6 | RelError: 8.546830304111628e-5 | F(p) = 88.23360581088235
[1277.3430] # 947 | Change: 1.0031975534730009e-6 | RelError: 8.517252530991032e-5 | F(p) = 88.2336048076848
[1277.6400] # 948 | Change: 9.976261452493418e-7 | RelError: 8.487809475899909e-5 | F(p) = 88.23360381005865
[1277.9060] # 949 | Change: 9.94416495814221e-7 | RelError: 8.458499718122133e-5 | F(p) = 88.23360281564216
[1278.2030] # 950 | Change: 9.88566895898657e-7 | RelError: 8.429321564246199e-5 | F(p) = 88.23360182707526
[1278.4840] # 951 | Change: 9.86118848800288e-7 | RelError: 8.40027490024478e-5 | F(p) = 88.23360084095641
[1278.7650] # 952 | Change: 9.79879061446809e-7 | RelError: 8.371365690650944e-5 | F(p) = 88.23359986107735
[1279.0310] # 953 | Change: 9.775528440059134e-7 | RelError: 8.342580407552919e-5 | F(p) = 88.23359888352451
[1279.3120] # 954 | Change: 9.737870811932225e-7 | RelError: 8.313926466634986e-5 | F(p) = 88.23359790973743
[1279.6090] # 955 | Change: 9.670760618973873e-7 | RelError: 8.285402846031355e-5 | F(p) = 88.23359694266136
[1279.8900] # 956 | Change: 9.635573974264844e-7 | RelError: 8.257009259196978e-5 | F(p) = 88.23359597910397
[1280.1870] # 957 | Change: 9.603940611668804e-7 | RelError: 8.228742503079216e-5 | F(p) = 88.2335950187099
[1280.4680] # 958 | Change: 9.5460990223728e-7 | RelError: 8.200597042088044e-5 | F(p) = 88.2335940641
[1280.7650] # 959 | Change: 9.518701205024627e-7 | RelError: 8.172589397364031e-5 | F(p) = 88.23359311222988
[1281.0470] # 960 | Change: 9.466045725048389e-7 | RelError: 8.144701457391787e-5 | F(p) = 88.23359216562531
[1281.3280] # 961 | Change: 9.437951149493529e-7 | RelError: 8.116938811567142e-5 | F(p) = 88.2335912218302
[1281.6250] # 962 | Change: 9.375285117130261e-7 | RelError: 8.089297094029244e-5 | F(p) = 88.23359028430168
[1281.8900] # 963 | Change: 9.373355567277031e-7 | RelError: 8.061776774819662e-5 | F(p) = 88.23358934696613
[1282.1870] # 964 | Change: 9.272628034295849e-7 | RelError: 8.034387254924405e-5 | F(p) = 88.23358841970332
[1282.4680] # 965 | Change: 9.265732501262391e-7 | RelError: 8.007119357871432e-5 | F(p) = 88.23358749313007
[1282.7500] # 966 | Change: 9.243581615692165e-7 | RelError: 7.979967684746368e-5 | F(p) = 88.23358656877191
[1283.0310] # 967 | Change: 9.181857620887968e-7 | RelError: 7.952942839843633e-5 | F(p) = 88.23358565058615
[1283.3120] # 968 | Change: 9.149645592287925e-7 | RelError: 7.926029590421709e-5 | F(p) = 88.23358473562159
[1283.8430] # 969 | Change: 9.113362580137618e-7 | RelError: 7.899239213066189e-5 | F(p) = 88.23358382428533
[1284.0940] # 970 | Change: 9.04933784795503e-7 | RelError: 7.872569528089375e-5 | F(p) = 88.23358291935155
[1284.3590] # 971 | Change: 9.033703207705912e-7 | RelError: 7.84601805538279e-5 | F(p) = 88.23358201598123
[1284.6410] # 972 | Change: 8.986999944227136e-7 | RelError: 7.819585068307823e-5 | F(p) = 88.23358111728123
[1284.9060] # 973 | Change: 8.954519046255882e-7 | RelError: 7.793270571697574e-5 | F(p) = 88.23358022182933
[1285.1880] # 974 | Change: 8.904993933356309e-7 | RelError: 7.767067737207295e-5 | F(p) = 88.23357933132993
[1285.4690] # 975 | Change: 8.870661076798569e-7 | RelError: 7.740984683872683e-5 | F(p) = 88.23357844426383
[1285.7340] # 976 | Change: 8.841352894251031e-7 | RelError: 7.715014000691865e-5 | F(p) = 88.23357756012854
[1285.9840] # 977 | Change: 8.786978895614084e-7 | RelError: 7.689157231944392e-5 | F(p) = 88.23357668143065
[1286.2660] # 978 | Change: 8.781150313552644e-7 | RelError: 7.663415395029628e-5 | F(p) = 88.23357580331562
[1286.5780] # 979 | Change: 8.704475931153866e-7 | RelError: 7.637787882105239e-5 | F(p) = 88.23357493286802
[1286.8440] # 980 | Change: 8.666246600341765e-7 | RelError: 7.61227065718631e-5 | F(p) = 88.23357406624336
[1287.1250] # 981 | Change: 8.661586150537914e-7 | RelError: 7.586864284797686e-5 | F(p) = 88.23357320008475
[1287.4380] # 982 | Change: 8.607540280536341e-7 | RelError: 7.561569607374075e-5 | F(p) = 88.23357233933072
[1287.6720] # 983 | Change: 8.570882812364289e-7 | RelError: 7.536387473475366e-5 | F(p) = 88.23357148224244
[1287.9530] # 984 | Change: 8.520976706449801e-7 | RelError: 7.511316107987605e-5 | F(p) = 88.23357063014477
[1288.2340] # 985 | Change: 8.516008875858461e-7 | RelError: 7.486350095723361e-5 | F(p) = 88.23356977854388
[1288.5160] # 986 | Change: 8.453932593965874e-7 | RelError: 7.461502200252085e-5 | F(p) = 88.23356893315062
[1288.7970] # 987 | Change: 8.42960702129858e-7 | RelError: 7.436754030527187e-5 | F(p) = 88.23356809018992
[1289.0780] # 988 | Change: 8.388563088601586e-7 | RelError: 7.412119772447471e-5 | F(p) = 88.23356725133361
[1289.3910] # 989 | Change: 8.343806428001699e-7 | RelError: 7.387586490137327e-5 | F(p) = 88.23356641695297
[1289.6410] # 990 | Change: 8.3191692112905e-7 | RelError: 7.363159288462471e-5 | F(p) = 88.23356558503605
[1289.9380] # 991 | Change: 8.302059626430491e-7 | RelError: 7.338847302818495e-5 | F(p) = 88.23356475483008
[1290.2340] # 992 | Change: 8.268454081417076e-7 | RelError: 7.314633912495744e-5 | F(p) = 88.23356392798468
[1290.5470] # 993 | Change: 8.184681519196602e-7 | RelError: 7.290521668788894e-5 | F(p) = 88.23356310951652
[1290.8280] # 994 | Change: 8.167295675320929e-7 | RelError: 7.266521738471424e-5 | F(p) = 88.23356229278696
[1291.0780] # 995 | Change: 8.184622544149533e-7 | RelError: 7.242620306952958e-5 | F(p) = 88.2335614743247
[1291.3910] # 996 | Change: 8.087088332331405e-7 | RelError: 7.218829155621105e-5 | F(p) = 88.23356066561587
[1291.6560] # 997 | Change: 8.076564910197703e-7 | RelError: 7.195138684267264e-5 | F(p) = 88.23355985795938
[1291.9530] # 998 | Change: 8.057114229131912e-7 | RelError: 7.171537276317512e-5 | F(p) = 88.23355905224795
[1292.3130] # 999 | Change: 7.997534225978598e-7 | RelError: 7.148050398313936e-5 | F(p) = 88.23355825249453
[1292.8130] # 1000 | Change: 7.978518397067091e-7 | RelError: 7.124656561155033e-5 | F(p) = 88.23355745464269
[1293.0780] # 1001 | Change: 7.922980671537516e-7 | RelError: 7.101374694703517e-5 | F(p) = 88.23355666234463
[1293.3440] # 1002 | Change: 7.920527309579484e-7 | RelError: 7.078188422164236e-5 | F(p) = 88.2335558702919
[1293.6250] # 1003 | Change: 7.891585482866503e-7 | RelError: 7.055094706663587e-5 | F(p) = 88.23355508113335
[1293.9060] # 1004 | Change: 7.825262571259373e-7 | RelError: 7.032104071358794e-5 | F(p) = 88.23355429860709
[1294.1880] # 1005 | Change: 7.812127194029017e-7 | RelError: 7.00921500876165e-5 | F(p) = 88.23355351739437
[1294.4530] # 1006 | Change: 7.787252940261169e-7 | RelError: 6.986417949913808e-5 | F(p) = 88.23355273866908
[1294.7190] # 1007 | Change: 7.715420622389502e-7 | RelError: 6.963724399989761e-5 | F(p) = 88.23355196712701
[1294.9840] # 1008 | Change: 7.74616736975986e-7 | RelError: 6.941122041620053e-5 | F(p) = 88.23355119251028
[1295.2500] # 1009 | Change: 7.67893425290822e-7 | RelError: 6.918617629967943e-5 | F(p) = 88.23355042461685
[1295.5160] # 1010 | Change: 7.630376614997658e-7 | RelError: 6.896213330178462e-5 | F(p) = 88.23354966157919
[1295.7660] # 1011 | Change: 7.626071010236046e-7 | RelError: 6.873900137148525e-5 | F(p) = 88.23354889897209
[1296.0630] # 1012 | Change: 7.56406805635379e-7 | RelError: 6.851681976366608e-5 | F(p) = 88.23354814256528
[1296.3750] # 1013 | Change: 7.562584158904428e-7 | RelError: 6.829561297709533e-5 | F(p) = 88.23354738630687
[1296.6410] # 1014 | Change: 7.515639310895494e-7 | RelError: 6.807528512127265e-5 | F(p) = 88.23354663474294
[1296.9220] # 1015 | Change: 7.502554097982284e-7 | RelError: 6.785595202496455e-5 | F(p) = 88.23354588448753
[1297.2190] # 1016 | Change: 7.468504605867565e-7 | RelError: 6.763753112554336e-5 | F(p) = 88.23354513763707
[1297.4840] # 1017 | Change: 7.408080335835621e-7 | RelError: 6.741998810291705e-5 | F(p) = 88.23354439682903
[1297.7500] # 1018 | Change: 7.407573576756477e-7 | RelError: 6.720340420532011e-5 | F(p) = 88.23354365607167
[1298.0160] # 1019 | Change: 7.351175952408084e-7 | RelError: 6.698769560069727e-5 | F(p) = 88.23354292095408
[1298.2500] # 1020 | Change: 7.3507609954504e-7 | RelError: 6.677294863352918e-5 | F(p) = 88.23354218587798
[1298.5160] # 1021 | Change: 7.311506919904787e-7 | RelError: 6.655909762358715e-5 | F(p) = 88.23354145472729
[1298.7810] # 1022 | Change: 7.250452114249128e-7 | RelError: 6.634613713005299e-5 | F(p) = 88.23354072968208
[1299.0780] # 1023 | Change: 7.272040818406822e-7 | RelError: 6.613406003233425e-5 | F(p) = 88.233540002478
[1299.3440] # 1024 | Change: 7.217577575602263e-7 | RelError: 6.59229032476789e-5 | F(p) = 88.23353928072024
[1299.6090] # 1025 | Change: 7.173833296292287e-7 | RelError: 6.57126345066578e-5 | F(p) = 88.23353856333691
[1299.8750] # 1026 | Change: 7.157829315929121e-7 | RelError: 6.55032369624396e-5 | F(p) = 88.23353784755398
[1300.1410] # 1027 | Change: 7.133284327665024e-7 | RelError: 6.529467122061765e-5 | F(p) = 88.23353713422554
[1300.4060] # 1028 | Change: 7.095827925240883e-7 | RelError: 6.508704912164586e-5 | F(p) = 88.23353642464275
[1300.9530] # 1029 | Change: 7.067936422799903e-7 | RelError: 6.488018740285752e-5 | F(p) = 88.23353571784911
[1301.2030] # 1030 | Change: 7.049033854400477e-7 | RelError: 6.467422841447959e-5 | F(p) = 88.23353501294572
[1301.4680] # 1031 | Change: 7.011892222408278e-7 | RelError: 6.446921790576149e-5 | F(p) = 88.2335343117565
[1301.7180] # 1032 | Change: 6.977591482382195e-7 | RelError: 6.426494490151754e-5 | F(p) = 88.23353361399735
[1301.9990] # 1033 | Change: 6.959304386100484e-7 | RelError: 6.406161448434916e-5 | F(p) = 88.23353291806691
[1302.2490] # 1034 | Change: 6.92651212830242e-7 | RelError: 6.385905328560683e-5 | F(p) = 88.2335322254157
[1302.5150] # 1035 | Change: 6.896700881497964e-7 | RelError: 6.365742056274034e-5 | F(p) = 88.23353153574561
[1302.7650] # 1036 | Change: 6.873845137533863e-7 | RelError: 6.345657604982344e-5 | F(p) = 88.2335308483611
[1303.0310] # 1037 | Change: 6.834862205096215e-7 | RelError: 6.325654204933991e-5 | F(p) = 88.23353016487488
[1303.2810] # 1038 | Change: 6.820279878638758e-7 | RelError: 6.305732792381887e-5 | F(p) = 88.23352948284689
[1303.5460] # 1039 | Change: 6.789048541122611e-7 | RelError: 6.285899936546027e-5 | F(p) = 88.23352880394204
[1303.8120] # 1040 | Change: 6.754011963039375e-7 | RelError: 6.266144862343852e-5 | F(p) = 88.23352812854084
[1304.0930] # 1041 | Change: 6.718713621012284e-7 | RelError: 6.246474300482779e-5 | F(p) = 88.23352745666948
[1304.3590] # 1042 | Change: 6.723990111368039e-7 | RelError: 6.226878030667617e-5 | F(p) = 88.23352678427047
[1304.6240] # 1043 | Change: 6.674918182625333e-7 | RelError: 6.207369654916893e-5 | F(p) = 88.23352611677865
[1304.9210] # 1044 | Change: 6.654960174046209e-7 | RelError: 6.187940426427441e-5 | F(p) = 88.23352545128263
[1305.1870] # 1045 | Change: 6.644196730576368e-7 | RelError: 6.168587215983676e-5 | F(p) = 88.23352478686296
[1305.4370] # 1046 | Change: 6.574700393002786e-7 | RelError: 6.149311417698429e-5 | F(p) = 88.23352412939292
[1305.7030] # 1047 | Change: 6.5652315583975e-7 | RelError: 6.130119020140213e-5 | F(p) = 88.23352347286976
[1305.9690] # 1048 | Change: 6.555781624228985e-7 | RelError: 6.11101642432594e-5 | F(p) = 88.2335228172916
[1306.2500] # 1049 | Change: 6.524583824329966e-7 | RelError: 6.0919746047641285e-5 | F(p) = 88.23352216483322
[1306.5310] # 1050 | Change: 6.491986681567141e-7 | RelError: 6.0730201586825184e-5 | F(p) = 88.23352151563455
[1306.8280] # 1051 | Change: 6.466488997602937e-7 | RelError: 6.0541410251621976e-5 | F(p) = 88.23352086898565
[1307.0620] # 1052 | Change: 6.431894661318438e-7 | RelError: 6.0353387724593415e-5 | F(p) = 88.23352022579618
[1307.3280] # 1053 | Change: 6.418224813842244e-7 | RelError: 6.016618787545339e-5 | F(p) = 88.2335195839737
[1307.5940] # 1054 | Change: 6.387294604337512e-7 | RelError: 5.9979636377374106e-5 | F(p) = 88.23351894524424
[1307.8900] # 1055 | Change: 6.354407275921403e-7 | RelError: 5.979384363851193e-5 | F(p) = 88.23351830980351
[1308.1870] # 1056 | Change: 6.36898164430022e-7 | RelError: 5.960897026299234e-5 | F(p) = 88.23351767290535
[1308.4690] # 1057 | Change: 6.301406472175586e-7 | RelError: 5.9424715113854484e-5 | F(p) = 88.2335170427647
[1308.7650] # 1058 | Change: 6.283216862357222e-7 | RelError: 5.924117523259328e-5 | F(p) = 88.23351641444302
[1309.2970] # 1059 | Change: 6.274143089513018e-7 | RelError: 5.90584770132298e-5 | F(p) = 88.23351578702871
[1309.5470] # 1060 | Change: 6.211948146983559e-7 | RelError: 5.88765011310576e-5 | F(p) = 88.2335151658339
[1309.8120] # 1061 | Change: 6.241467644940712e-7 | RelError: 5.869521887415068e-5 | F(p) = 88.23351454168713
[1310.0940] # 1062 | Change: 6.180593743465579e-7 | RelError: 5.851467222772435e-5 | F(p) = 88.23351392362775
[1310.3590] # 1063 | Change: 6.158976049164266e-7 | RelError: 5.833488050141483e-5 | F(p) = 88.23351330773015
[1310.6560] # 1064 | Change: 6.139798216509007e-7 | RelError: 5.815581851245563e-5 | F(p) = 88.23351269375033
[1310.9370] # 1065 | Change: 6.118727213788588e-7 | RelError: 5.797747688068529e-5 | F(p) = 88.2335120818776
[1311.2030] # 1066 | Change: 6.089538970854846e-7 | RelError: 5.7799822695957156e-5 | F(p) = 88.23351147292371
[1311.4840] # 1067 | Change: 6.06923379109503e-7 | RelError: 5.762289840706487e-5 | F(p) = 88.23351086600033
[1311.7800] # 1068 | Change: 6.045507632279623e-7 | RelError: 5.744674876921264e-5 | F(p) = 88.23351026144957
[1312.0770] # 1069 | Change: 6.017463647367549e-7 | RelError: 5.727123205041667e-5 | F(p) = 88.2335096597032
[1312.3430] # 1070 | Change: 5.98887254454894e-7 | RelError: 5.7096472463393736e-5 | F(p) = 88.23350906081595
[1312.6240] # 1071 | Change: 5.984807245340562e-7 | RelError: 5.69224130465644e-5 | F(p) = 88.23350846233522
[1312.8900] # 1072 | Change: 5.949474513045061e-7 | RelError: 5.6748988780485786e-5 | F(p) = 88.23350786738777
[1313.1710] # 1073 | Change: 5.913865095408255e-7 | RelError: 5.657625696954793e-5 | F(p) = 88.23350727600126
[1313.4840] # 1074 | Change: 5.916673160299979e-7 | RelError: 5.640426821834356e-5 | F(p) = 88.23350668433395
[1313.7650] # 1075 | Change: 5.873037736137121e-7 | RelError: 5.623292764331282e-5 | F(p) = 88.23350609703017
[1314.0460] # 1076 | Change: 5.85261503260881e-7 | RelError: 5.6062371020767365e-5 | F(p) = 88.23350551176867
[1314.3270] # 1077 | Change: 5.843727564069923e-7 | RelError: 5.589240274393294e-5 | F(p) = 88.23350492739591
[1314.6240] # 1078 | Change: 5.800532107969048e-7 | RelError: 5.57231047048271e-5 | F(p) = 88.2335043473427
[1314.9050] # 1079 | Change: 5.801338716082682e-7 | RelError: 5.5554494261400034e-5 | F(p) = 88.23350376720883
[1315.1710] # 1080 | Change: 5.751005858201097e-7 | RelError: 5.538656267423245e-5 | F(p) = 88.23350319210824
[1315.4840] # 1081 | Change: 5.741078297205604e-7 | RelError: 5.521925776069589e-5 | F(p) = 88.23350261800041
[1315.7490] # 1082 | Change: 5.737717287956912e-7 | RelError: 5.505272500448828e-5 | F(p) = 88.23350204422869
[1316.0460] # 1083 | Change: 5.694914477771817e-7 | RelError: 5.488678577484872e-5 | F(p) = 88.23350147473724
[1316.3270] # 1084 | Change: 5.67114142313585e-7 | RelError: 5.4721443570366744e-5 | F(p) = 88.2335009076231
[1316.6090] # 1085 | Change: 5.657028196992542e-7 | RelError: 5.455681245849189e-5 | F(p) = 88.23350034192028
[1316.8900] # 1086 | Change: 5.63167063205583e-7 | RelError: 5.4392870220662285e-5 | F(p) = 88.23349977875321
[1317.1550] # 1087 | Change: 5.603934738473981e-7 | RelError: 5.422956558187947e-5 | F(p) = 88.23349921835974
[1317.4680] # 1088 | Change: 5.601362147444888e-7 | RelError: 5.406683315842393e-5 | F(p) = 88.23349865822352
[1317.9990] # 1089 | Change: 5.551444388629534e-7 | RelError: 5.3904778443953386e-5 | F(p) = 88.23349810307909
[1318.2650] # 1090 | Change: 5.562222611388279e-7 | RelError: 5.374338628260027e-5 | F(p) = 88.23349754685682
[1318.5460] # 1091 | Change: 5.510185303592152e-7 | RelError: 5.358262967396158e-5 | F(p) = 88.2334969958383
[1318.8430] # 1092 | Change: 5.492009194085767e-7 | RelError: 5.3422448176914395e-5 | F(p) = 88.23349644663737
[1319.0930] # 1093 | Change: 5.499078667980939e-7 | RelError: 5.326291530739439e-5 | F(p) = 88.23349589672951
[1319.4050] # 1094 | Change: 5.450311419963327e-7 | RelError: 5.3104087822859674e-5 | F(p) = 88.23349535169837
[1319.7020] # 1095 | Change: 5.456656708702212e-7 | RelError: 5.294578549771484e-5 | F(p) = 88.2334948060327
[1319.9840] # 1096 | Change: 5.405148897352774e-7 | RelError: 5.278817260820765e-5 | F(p) = 88.2334942655178
[1320.2490] # 1097 | Change: 5.400636240437962e-7 | RelError: 5.263119212970848e-5 | F(p) = 88.23349372545418
[1320.4990] # 1098 | Change: 5.383988792573291e-7 | RelError: 5.247467733995593e-5 | F(p) = 88.2334931870553
[1320.7650] # 1099 | Change: 5.335197954536852e-7 | RelError: 5.23189484268196e-5 | F(p) = 88.2334926535355
[1321.0460] # 1100 | Change: 5.351168965717079e-7 | RelError: 5.2163745318017287e-5 | F(p) = 88.23349211841861
[1321.3430] # 1101 | Change: 5.32064433400592e-7 | RelError: 5.2009162685714106e-5 | F(p) = 88.23349158635418
[1321.6240] # 1102 | Change: 5.283839925596112e-7 | RelError: 5.185518602993027e-5 | F(p) = 88.23349105797018
[1321.9050] # 1103 | Change: 5.28793265175409e-7 | RelError: 5.170171618172147e-5 | F(p) = 88.23349052917692
[1322.1550] # 1104 | Change: 5.234835782630398e-7 | RelError: 5.154894728090661e-5 | F(p) = 88.23349000569334
[1322.4680] # 1105 | Change: 5.242301028829388e-7 | RelError: 5.1396802628909964e-5 | F(p) = 88.23348948146324
[1322.7180] # 1106 | Change: 5.217420948611107e-7 | RelError: 5.1245259378959095e-5 | F(p) = 88.23348895972114
[1322.9990] # 1107 | Change: 5.198687205165697e-7 | RelError: 5.109415803880207e-5 | F(p) = 88.23348843985242
[1323.3120] # 1108 | Change: 5.184360389876019e-7 | RelError: 5.094369644638929e-5 | F(p) = 88.23348792141638
[1323.5770] # 1109 | Change: 5.151968025529641e-7 | RelError: 5.079391508931414e-5 | F(p) = 88.23348740621958
[1323.8430] # 1110 | Change: 5.121195840729342e-7 | RelError: 5.064458183462784e-5 | F(p) = 88.2334868941
[1324.1240] # 1111 | Change: 5.122463306861391e-7 | RelError: 5.049588804789984e-5 | F(p) = 88.23348638185367
[1324.4210] # 1112 | Change: 5.089718371209528e-7 | RelError: 5.034780841464422e-5 | F(p) = 88.23348587288183
[1324.6870] # 1113 | Change: 5.079579636912968e-7 | RelError: 5.020025723130258e-5 | F(p) = 88.23348536492387
[1324.9520] # 1114 | Change: 5.061760077751387e-7 | RelError: 5.005321424192537e-5 | F(p) = 88.23348485874786
[1325.2490] # 1115 | Change: 5.044568780476766e-7 | RelError: 4.990685687162426e-5 | F(p) = 88.23348435429098
[1325.5460] # 1116 | Change: 5.024550517873649e-7 | RelError: 4.976107415084027e-5 | F(p) = 88.23348385183593
[1325.8270] # 1117 | Change: 4.982224766081345e-7 | RelError: 4.96157097712376e-5 | F(p) = 88.23348335361345
[1326.1090] # 1118 | Change: 4.992442939055763e-7 | RelError: 4.947096710171297e-5 | F(p) = 88.23348285436916
[1326.6550] # 1119 | Change: 4.965669688772323e-7 | RelError: 4.93268052364417e-5 | F(p) = 88.23348235780219
[1326.9520] # 1120 | Change: 4.939250004554196e-7 | RelError: 4.9183187001276816e-5 | F(p) = 88.23348186387719
[1327.2340] # 1121 | Change: 4.93032857207254e-7 | RelError: 4.904004931980669e-5 | F(p) = 88.23348137084433
[1327.5150] # 1122 | Change: 4.910868227625542e-7 | RelError: 4.889756440865887e-5 | F(p) = 88.23348087975751
[1327.7490] # 1123 | Change: 4.887004791953586e-7 | RelError: 4.875554817893859e-5 | F(p) = 88.23348039105703
[1328.0150] # 1124 | Change: 4.881794097855163e-7 | RelError: 4.8614128796050396e-5 | F(p) = 88.23347990287762
[1328.2800] # 1125 | Change: 4.846147874104645e-7 | RelError: 4.847321066219349e-5 | F(p) = 88.23347941826283
[1328.5620] # 1126 | Change: 4.837457794337752e-7 | RelError: 4.8332823977889314e-5 | F(p) = 88.23347893451705
[1328.8430] # 1127 | Change: 4.818939771666919e-7 | RelError: 4.819300790967666e-5 | F(p) = 88.23347845262307
[1329.1240] # 1128 | Change: 4.78982371987513e-7 | RelError: 4.8053771765917865e-5 | F(p) = 88.2334779736407
[1329.4050] # 1129 | Change: 4.773275179559278e-7 | RelError: 4.791490141798919e-5 | F(p) = 88.23347749631318
[1329.6870] # 1130 | Change: 4.780590785458116e-7 | RelError: 4.777667646263368e-5 | F(p) = 88.2334770182541
[1329.9680] # 1131 | Change: 4.7334189900993806e-7 | RelError: 4.7638984650845614e-5 | F(p) = 88.23347654491221
[1330.2340] # 1132 | Change: 4.7275278802771936e-7 | RelError: 4.7501756191940206e-5 | F(p) = 88.23347607215942
[1330.5000] # 1133 | Change: 4.7195727859161707e-7 | RelError: 4.736507634142708e-5 | F(p) = 88.23347560020214
[1330.7500] # 1134 | Change: 4.683775642888577e-7 | RelError: 4.7228925643920504e-5 | F(p) = 88.23347513182458
[1331.0620] # 1135 | Change: 4.6686550092545076e-7 | RelError: 4.7093295440596823e-5 | F(p) = 88.23347466495908
[1331.3280] # 1136 | Change: 4.660085863861241e-7 | RelError: 4.695817695586296e-5 | F(p) = 88.23347419895049
[1331.6250] # 1137 | Change: 4.6584469259869365e-7 | RelError: 4.682349467241354e-5 | F(p) = 88.2334737331058
[1331.9060] # 1138 | Change: 4.622536948772904e-7 | RelError: 4.66894060367314e-5 | F(p) = 88.2334732708521
[1332.1870] # 1139 | Change: 4.591364159978184e-7 | RelError: 4.655584693974387e-5 | F(p) = 88.23347281171569
[1332.4530] # 1140 | Change: 4.5894400102497457e-7 | RelError: 4.6422665158735664e-5 | F(p) = 88.23347235277168
[1332.7500] # 1141 | Change: 4.5830796580048627e-7 | RelError: 4.62900953219648e-5 | F(p) = 88.23347189446372
[1333.0620] # 1142 | Change: 4.5549765559371735e-7 | RelError: 4.615795347210151e-5 | F(p) = 88.23347143896606
[1333.3440] # 1143 | Change: 4.521965166759401e-7 | RelError: 4.602630203276254e-5 | F(p) = 88.23347098676955
[1333.6250] # 1144 | Change: 4.549178527213371e-7 | RelError: 4.589524491412675e-5 | F(p) = 88.2334705318517
[1333.9060] # 1145 | Change: 4.505018154077334e-7 | RelError: 4.576463271977204e-5 | F(p) = 88.23347008134988
[1334.1870] # 1146 | Change: 4.4727431713909027e-7 | RelError: 4.563440318738418e-5 | F(p) = 88.23346963407556
[1334.4690] # 1147 | Change: 4.478578432554059e-7 | RelError: 4.5504769833796025e-5 | F(p) = 88.23346918621772
[1334.7500] # 1148 | Change: 4.472537682431721e-7 | RelError: 4.53756071480888e-5 | F(p) = 88.23346873896395
[1335.3120] # 1149 | Change: 4.414605427882634e-7 | RelError: 4.524691226450921e-5 | F(p) = 88.2334682975034
[1335.5940] # 1150 | Change: 4.425216104664287e-7 | RelError: 4.5118774459467935e-5 | F(p) = 88.2334678549818
[1335.8750] # 1151 | Change: 4.419553931711562e-7 | RelError: 4.499099973243405e-5 | F(p) = 88.2334674130264
[1336.1410] # 1152 | Change: 4.3769097146650893e-7 | RelError: 4.4863744153398706e-5 | F(p) = 88.23346697533543
[1336.4060] # 1153 | Change: 4.368336163906861e-7 | RelError: 4.473694475052875e-5 | F(p) = 88.23346653850182
[1336.7020] # 1154 | Change: 4.367369825786227e-7 | RelError: 4.461064969963238e-5 | F(p) = 88.23346610176483
[1336.9680] # 1155 | Change: 4.3593308873823844e-7 | RelError: 4.4484793172706195e-5 | F(p) = 88.23346566583174
[1337.2340] # 1156 | Change: 4.3068523325473507e-7 | RelError: 4.4359407029022154e-5 | F(p) = 88.23346523514651
[1337.5150] # 1157 | Change: 4.3196187959892995e-7 | RelError: 4.423455638950564e-5 | F(p) = 88.23346480318463
[1337.8430] # 1158 | Change: 4.2747166162371286e-7 | RelError: 4.411005249896212e-5 | F(p) = 88.23346437571297
[1338.1240] # 1159 | Change: 4.3097352886434237e-7 | RelError: 4.398609214895426e-5 | F(p) = 88.23346394473944
[1338.3900] # 1160 | Change: 4.2492374063840543e-7 | RelError: 4.38625898630861e-5 | F(p) = 88.2334635198157
[1338.6710] # 1161 | Change: 4.248764184922038e-7 | RelError: 4.373950673081734e-5 | F(p) = 88.23346309493928
[1338.9680] # 1162 | Change: 4.23738185872935e-7 | RelError: 4.361686060369731e-5 | F(p) = 88.2334626712011
[1339.2490] # 1163 | Change: 4.2130372435167374e-7 | RelError: 4.349466713248051e-5 | F(p) = 88.23346224989737
[1339.4990] # 1164 | Change: 4.208422694773617e-7 | RelError: 4.337286061843039e-5 | F(p) = 88.2334618290551
[1339.7960] # 1165 | Change: 4.1782732296269387e-7 | RelError: 4.325175205853181e-5 | F(p) = 88.23346141122778
[1340.0620] # 1166 | Change: 4.1745843759599666e-7 | RelError: 4.3130845877552846e-5 | F(p) = 88.23346099376934
[1340.3430] # 1167 | Change: 4.1396546635041886e-7 | RelError: 4.301053785161268e-5 | F(p) = 88.23346057980388
[1340.6090] # 1168 | Change: 4.179882324706341e-7 | RelError: 4.2890529971097265e-5 | F(p) = 88.23346016181564
[1340.9060] # 1169 | Change: 4.0967931624891207e-7 | RelError: 4.277104113287183e-5 | F(p) = 88.23345975213633
[1341.1400] # 1170 | Change: 4.1279227502855065e-7 | RelError: 4.26520074388049e-5 | F(p) = 88.23345933934405
[1341.4060] # 1171 | Change: 4.0896360076203564e-7 | RelError: 4.253335692260726e-5 | F(p) = 88.23345893038045
[1341.7180] # 1172 | Change: 4.087971774424659e-7 | RelError: 4.2415203120028683e-5 | F(p) = 88.23345852158327
[1341.9990] # 1173 | Change: 4.0629801389968634e-7 | RelError: 4.2297412524919875e-5 | F(p) = 88.23345811528526
[1342.2810] # 1174 | Change: 4.0663556433173653e-7 | RelError: 4.218001529825907e-5 | F(p) = 88.2334577086497
[1342.5460] # 1175 | Change: 4.0328833961211785e-7 | RelError: 4.206318777630338e-5 | F(p) = 88.23345730536136
[1342.8430] # 1176 | Change: 4.025910982363712e-7 | RelError: 4.194676863360044e-5 | F(p) = 88.23345690277026
[1343.1090] # 1177 | Change: 4.0096117004395637e-7 | RelError: 4.183067924858431e-5 | F(p) = 88.23345650180909
[1343.3900] # 1178 | Change: 3.998737554411491e-7 | RelError: 4.1715044515627386e-5 | F(p) = 88.23345610193533
[1343.9520] # 1179 | Change: 3.9908529458898556e-7 | RelError: 4.159980573543901e-5 | F(p) = 88.23345570285004
[1344.2340] # 1180 | Change: 3.953401233047771e-7 | RelError: 4.1485099054319184e-5 | F(p) = 88.23345530750991
[1344.5310] # 1181 | Change: 3.9645102845042857e-7 | RelError: 4.1370682582037617e-5 | F(p) = 88.23345491105889
[1344.7650] # 1182 | Change: 3.9214364733197726e-7 | RelError: 4.125670995503115e-5 | F(p) = 88.23345451891524
[1345.0310] # 1183 | Change: 3.9432360665614397e-7 | RelError: 4.114318233571239e-5 | F(p) = 88.23345412459163
[1345.2960] # 1184 | Change: 3.914712038977086e-7 | RelError: 4.103002485478596e-5 | F(p) = 88.23345373312043
[1345.5620] # 1185 | Change: 3.885257342517434e-7 | RelError: 4.0917268535117606e-5 | F(p) = 88.2334533445947
[1345.8270] # 1186 | Change: 3.881909833580721e-7 | RelError: 4.080491415652477e-5 | F(p) = 88.23345295640371
[1346.1240] # 1187 | Change: 3.8708400040832203e-7 | RelError: 4.069301104245633e-5 | F(p) = 88.23345256931971
[1346.4210] # 1188 | Change: 3.859474446699096e-7 | RelError: 4.058151680506018e-5 | F(p) = 88.23345218337226
[1346.6710] # 1189 | Change: 3.831524111319595e-7 | RelError: 4.047033718746249e-5 | F(p) = 88.23345180021985
[1346.9370] # 1190 | Change: 3.814643321220501e-7 | RelError: 4.035983033302556e-5 | F(p) = 88.23345141875552
[1347.2180] # 1191 | Change: 3.8279262071228004e-7 | RelError: 4.0249454095512725e-5 | F(p) = 88.2334510359629
[1347.5000] # 1192 | Change: 3.7985492440384405e-7 | RelError: 4.0139613676047116e-5 | F(p) = 88.23345065610798
[1347.7650] # 1193 | Change: 3.7873314795433544e-7 | RelError: 4.003012645628742e-5 | F(p) = 88.23345027737483
[1348.0470] # 1194 | Change: 3.780235147132771e-7 | RelError: 3.992094845943923e-5 | F(p) = 88.23344989935131
[1348.3120] # 1195 | Change: 3.771588126255665e-7 | RelError: 3.981230162191183e-5 | F(p) = 88.2334495221925
[1348.5780] # 1196 | Change: 3.7492645788006485e-7 | RelError: 3.970391007804955e-5 | F(p) = 88.23344914726604
[1348.8280] # 1197 | Change: 3.7083678705585044e-7 | RelError: 3.95958520812359e-5 | F(p) = 88.23344877642926
[1349.1400] # 1198 | Change: 3.735931812798299e-7 | RelError: 3.948830943057447e-5 | F(p) = 88.23344840283607
[1349.4370] # 1199 | Change: 3.701670721056871e-7 | RelError: 3.938111736204652e-5 | F(p) = 88.233448032669
[1349.7030] # 1200 | Change: 3.7066151037379313e-7 | RelError: 3.9274313165436065e-5 | F(p) = 88.23344766200749
[1349.9680] # 1201 | Change: 3.664903829303512e-7 | RelError: 3.9167905322130576e-5 | F(p) = 88.23344729551711
[1350.2500] # 1202 | Change: 3.675843771588916e-7 | RelError: 3.906192369204482e-5 | F(p) = 88.23344692793273
[1350.5470] # 1203 | Change: 3.6741232634085463e-7 | RelError: 3.895616088643727e-5 | F(p) = 88.2334465605204
[1350.8120] # 1204 | Change: 3.63702739036853e-7 | RelError: 3.8850864925600104e-5 | F(p) = 88.23344619681767
[1351.0930] # 1205 | Change: 3.617796409116636e-7 | RelError: 3.874599399409672e-5 | F(p) = 88.23344583503803
[1351.3590] # 1206 | Change: 3.628013729439772e-7 | RelError: 3.864140354954764e-5 | F(p) = 88.23344547223665
[1351.6400] # 1207 | Change: 3.6136144387910463e-7 | RelError: 3.853732252649881e-5 | F(p) = 88.23344511087521
[1351.9370] # 1208 | Change: 3.58914576281677e-7 | RelError: 3.843350074653296e-5 | F(p) = 88.23344475196063
[1352.4840] # 1209 | Change: 3.574917002424627e-7 | RelError: 3.8330122075695866e-5 | F(p) = 88.23344439446893
[1352.7650] # 1210 | Change: 3.5650029417411133e-7 | RelError: 3.822694257727282e-5 | F(p) = 88.23344403796864
[1353.0310] # 1211 | Change: 3.548741887016149e-7 | RelError: 3.81242120681557e-5 | F(p) = 88.23344368309445
[1353.3120] # 1212 | Change: 3.550779439365215e-7 | RelError: 3.8021912309204263e-5 | F(p) = 88.2334433280165
[1353.5470] # 1213 | Change: 3.5214966942476167e-7 | RelError: 3.7920057755348304e-5 | F(p) = 88.23344297586684
[1353.8430] # 1214 | Change: 3.537341797255067e-7 | RelError: 3.781839080066425e-5 | F(p) = 88.23344262213266
[1354.1250] # 1215 | Change: 3.508371264615562e-7 | RelError: 3.7717144541680015e-5 | F(p) = 88.23344227129553
[1354.4840] # 1216 | Change: 3.48235204228331e-7 | RelError: 3.761618692618645e-5 | F(p) = 88.23344192306033
[1354.7650] # 1217 | Change: 3.4808476812031586e-7 | RelError: 3.751559789087892e-5 | F(p) = 88.23344157497556
[1355.0470] # 1218 | Change: 3.4778881286001706e-7 | RelError: 3.741552492460969e-5 | F(p) = 88.23344122718674
[1355.3280] # 1219 | Change: 3.4608297028171364e-7 | RelError: 3.73156210728633e-5 | F(p) = 88.23344088110377
[1355.6250] # 1220 | Change: 3.437100275505145e-7 | RelError: 3.7216080485706456e-5 | F(p) = 88.23344053739375
[1355.8900] # 1221 | Change: 3.4334568965732615e-7 | RelError: 3.7117015343916334e-5 | F(p) = 88.23344019404806
[1356.1560] # 1222 | Change: 3.4162519568781136e-7 | RelError: 3.7018258118028576e-5 | F(p) = 88.23343985242286
[1356.4220] # 1223 | Change: 3.411639966088842e-7 | RelError: 3.691974650173382e-5 | F(p) = 88.23343951125887
[1356.6870] # 1224 | Change: 3.4065413956341217e-7 | RelError: 3.682156718468089e-5 | F(p) = 88.23343917060473
[1356.9530] # 1225 | Change: 3.392486860320787e-7 | RelError: 3.67238672365622e-5 | F(p) = 88.23343883135604
[1357.2500] # 1226 | Change: 3.355833229079508e-7 | RelError: 3.6626420536496066e-5 | F(p) = 88.23343849577272
[1357.5470] # 1227 | Change: 3.3709711999563297e-7 | RelError: 3.652932873997982e-5 | F(p) = 88.2334381586756
[1357.8280] # 1228 | Change: 3.357698972195067e-7 | RelError: 3.643262607838197e-5 | F(p) = 88.2334378229057
[1358.1250] # 1229 | Change: 3.339683729564058e-7 | RelError: 3.633624411788715e-5 | F(p) = 88.23343748893733
[1358.4220] # 1230 | Change: 3.326315010099279e-7 | RelError: 3.6240196894232206e-5 | F(p) = 88.23343715630583
[1358.7030] # 1231 | Change: 3.315527550284969e-7 | RelError: 3.614444392325433e-5 | F(p) = 88.23343682475307
[1359.0000] # 1232 | Change: 3.3054637071927573e-7 | RelError: 3.60490192787415e-5 | F(p) = 88.2334364942067
[1359.2970] # 1233 | Change: 3.3044824476746726e-7 | RelError: 3.595394871219243e-5 | F(p) = 88.23343616375845
[1359.5470] # 1234 | Change: 3.29170518398314e-7 | RelError: 3.585917994264817e-5 | F(p) = 88.23343583458794
[1359.8280] # 1235 | Change: 3.2520352988285595e-7 | RelError: 3.57648840004529e-5 | F(p) = 88.2334355093844
[1360.1250] # 1236 | Change: 3.2751091794125387e-7 | RelError: 3.567081977094382e-5 | F(p) = 88.23343518187349
[1360.4220] # 1237 | Change: 3.2501023383701977e-7 | RelError: 3.557691602331365e-5 | F(p) = 88.23343485686325
[1360.7030] # 1238 | Change: 3.2304200203725486e-7 | RelError: 3.5483549129944315e-5 | F(p) = 88.23343453382125
[1361.2650] # 1239 | Change: 3.2269797145545454e-7 | RelError: 3.539039426737213e-5 | F(p) = 88.23343421112328
[1361.5460] # 1240 | Change: 3.2229573321274074e-7 | RelError: 3.529758273449636e-5 | F(p) = 88.23343388882755
[1361.8120] # 1241 | Change: 3.21344614917507e-7 | RelError: 3.52051881326663e-5 | F(p) = 88.23343356748293
[1362.0780] # 1242 | Change: 3.1883229212326114e-7 | RelError: 3.5113036073032976e-5 | F(p) = 88.23343324865064
[1362.3430] # 1243 | Change: 3.1814512624350755e-7 | RelError: 3.502124426375298e-5 | F(p) = 88.23343293050551
[1362.6240] # 1244 | Change: 3.162359405450843e-7 | RelError: 3.4929633955975406e-5 | F(p) = 88.23343261426957
[1362.8900] # 1245 | Change: 3.1838688130392256e-7 | RelError: 3.483844834263439e-5 | F(p) = 88.2334322958827
[1363.1560] # 1246 | Change: 3.1413249246270425e-7 | RelError: 3.4747454359541085e-5 | F(p) = 88.2334319817502
[1363.4210] # 1247 | Change: 3.133149419909387e-7 | RelError: 3.465699255507197e-5 | F(p) = 88.23343166843526
[1363.7030] # 1248 | Change: 3.142873197248264e-7 | RelError: 3.456670913482728e-5 | F(p) = 88.23343135414794
[1363.9840] # 1249 | Change: 3.1167500935680437e-7 | RelError: 3.447675027283923e-5 | F(p) = 88.23343104247293
[1364.2810] # 1250 | Change: 3.1057687976954185e-7 | RelError: 3.4387157825310554e-5 | F(p) = 88.23343073189605
[1364.5620] # 1251 | Change: 3.114725615205316e-7 | RelError: 3.429777398071776e-5 | F(p) = 88.23343042042349
[1364.8280] # 1252 | Change: 3.0787809635057783e-7 | RelError: 3.420875235637995e-5 | F(p) = 88.23343011254539
[1365.1240] # 1253 | Change: 3.07216339479055e-7 | RelError: 3.411997693577425e-5 | F(p) = 88.23342980532905
[1365.4060] # 1254 | Change: 3.0843442289096856e-7 | RelError: 3.4031547416787444e-5 | F(p) = 88.23342949689463
[1365.6870] # 1255 | Change: 3.047142342893494e-7 | RelError: 3.3943417490741566e-5 | F(p) = 88.2334291921804
[1365.9680] # 1256 | Change: 3.052018939797563e-7 | RelError: 3.3855610996914935e-5 | F(p) = 88.2334288869785
[1366.2810] # 1257 | Change: 3.0255638705511956e-7 | RelError: 3.37681643307877e-5 | F(p) = 88.23342858442211
[1366.5460] # 1258 | Change: 3.034477771279853e-7 | RelError: 3.3680907406904555e-5 | F(p) = 88.23342828097434
[1366.8280] # 1259 | Change: 3.0198229694633483e-7 | RelError: 3.3593931466626075e-5 | F(p) = 88.23342797899204
[1367.1400] # 1260 | Change: 3.0001640993759793e-7 | RelError: 3.350720145985834e-5 | F(p) = 88.23342767897563
[1367.4210] # 1261 | Change: 2.996576995428768e-7 | RelError: 3.3420937091712375e-5 | F(p) = 88.23342737931793
[1367.6710] # 1262 | Change: 2.9906939857937687e-7 | RelError: 3.333496417685574e-5 | F(p) = 88.23342708024853
[1367.9680] # 1263 | Change: 2.965772694096813e-7 | RelError: 3.324912235315686e-5 | F(p) = 88.23342678367126
[1368.2490] # 1264 | Change: 2.9738254170297296e-7 | RelError: 3.316364466104584e-5 | F(p) = 88.23342648628872
[1368.5150] # 1265 | Change: 2.958779958817104e-7 | RelError: 3.307842704440022e-5 | F(p) = 88.23342619041073
[1368.7960] # 1266 | Change: 2.9394975342711405e-7 | RelError: 3.299354715687919e-5 | F(p) = 88.23342589646097
[1369.0620] # 1267 | Change: 2.946196673292434e-7 | RelError: 3.2908884383816374e-5 | F(p) = 88.2334256018413
[1369.3280] # 1268 | Change: 2.9154627156913193e-7 | RelError: 3.282468749417304e-5 | F(p) = 88.23342531029503
[1369.8900] # 1269 | Change: 2.940342227475412e-7 | RelError: 3.274066154618978e-5 | F(p) = 88.23342501626081
[1370.1710] # 1270 | Change: 2.893876143161833e-7 | RelError: 3.265685880482926e-5 | F(p) = 88.2334247268732
[1370.4370] # 1271 | Change: 2.9001098766912037e-7 | RelError: 3.2573482104183263e-5 | F(p) = 88.23342443686221
[1370.7030] # 1272 | Change: 2.8857370182322484e-7 | RelError: 3.249018908307689e-5 | F(p) = 88.2334241482885
[1371.0150] # 1273 | Change: 2.8956721109807404e-7 | RelError: 3.240728840748135e-5 | F(p) = 88.2334238587213
[1371.2650] # 1274 | Change: 2.8538201490846404e-7 | RelError: 3.232461261137987e-5 | F(p) = 88.23342357333928
[1371.5470] # 1275 | Change: 2.861330870018719e-7 | RelError: 3.224229565028327e-5 | F(p) = 88.2334232872062
[1371.8440] # 1276 | Change: 2.8512867800145614e-7 | RelError: 3.216024974884616e-5 | F(p) = 88.23342300207752
[1372.1250] # 1277 | Change: 2.831068428577055e-7 | RelError: 3.207840891224006e-5 | F(p) = 88.23342271897067
[1372.4060] # 1278 | Change: 2.844694932946368e-7 | RelError: 3.199684296252406e-5 | F(p) = 88.23342243450118
[1372.6720] # 1279 | Change: 2.811418227111062e-7 | RelError: 3.191560613612186e-5 | F(p) = 88.23342215335936
[1372.9690] # 1280 | Change: 2.832900065641297e-7 | RelError: 3.183458989345127e-5 | F(p) = 88.23342187006935
[1373.2340] # 1281 | Change: 2.799771294803577e-7 | RelError: 3.1753871244039884e-5 | F(p) = 88.23342159009222
[1373.5150] # 1282 | Change: 2.7726783002890443e-7 | RelError: 3.167351155387389e-5 | F(p) = 88.23342131282439
[1373.8120] # 1283 | Change: 2.791099973364908e-7 | RelError: 3.159325355262424e-5 | F(p) = 88.2334210337144
[1374.0940] # 1284 | Change: 2.782240358101262e-7 | RelError: 3.1513276198032125e-5 | F(p) = 88.23342075549036
[1374.3750] # 1285 | Change: 2.7584863460106135e-7 | RelError: 3.1433730492111816e-5 | F(p) = 88.23342047964172
[1374.6400] # 1286 | Change: 2.794477751422164e-7 | RelError: 3.135420185936296e-5 | F(p) = 88.23342020019395
[1374.9370] # 1287 | Change: 2.732141552996836e-7 | RelError: 3.127528888778748e-5 | F(p) = 88.23341992697979
[1375.2180] # 1288 | Change: 2.721931480209605e-7 | RelError: 3.119645628816967e-5 | F(p) = 88.23341965478664
[1375.4990] # 1289 | Change: 2.746338907400059e-7 | RelError: 3.111778152336548e-5 | F(p) = 88.23341938015275
[1375.8120] # 1290 | Change: 2.7247961043030955e-7 | RelError: 3.1039480198047374e-5 | F(p) = 88.23341910767314
[1376.0930] # 1291 | Change: 2.7094728238807875e-7 | RelError: 3.096139058003864e-5 | F(p) = 88.23341883672586
[1376.3740] # 1292 | Change: 2.690420899398305e-7 | RelError: 3.088359844867884e-5 | F(p) = 88.23341856768377
[1376.6710] # 1293 | Change: 2.714973703632495e-7 | RelError: 3.0805984543185464e-5 | F(p) = 88.2334182961864
[1376.9680] # 1294 | Change: 2.6683171938657324e-7 | RelError: 3.0728776935114545e-5 | F(p) = 88.23341802935468
[1377.2490] # 1295 | Change: 2.6899384408807236e-7 | RelError: 3.065166659646336e-5 | F(p) = 88.23341776036084
[1377.5300] # 1296 | Change: 2.667148066848313e-7 | RelError: 3.057492633589114e-5 | F(p) = 88.23341749364603
[1377.8270] # 1297 | Change: 2.649927353104431e-7 | RelError: 3.0498388477825028e-5 | F(p) = 88.2334172286533
[1378.1090] # 1298 | Change: 2.671545615839932e-7 | RelError: 3.0422064800457668e-5 | F(p) = 88.23341696149873
[1378.6090] # 1299 | Change: 2.640050240643177e-7 | RelError: 3.034602887906612e-5 | F(p) = 88.23341669749371
[1378.9220] # 1300 | Change: 2.6171790068474365e-7 | RelError: 3.0270214179696138e-5 | F(p) = 88.23341643577581
[1379.2030] # 1301 | Change: 2.633655071804242e-7 | RelError: 3.0194859985964595e-5 | F(p) = 88.2334161724103
[1379.4530] # 1302 | Change: 2.60901302340244e-7 | RelError: 3.0119469170738488e-5 | F(p) = 88.233415911509
[1379.7340] # 1303 | Change: 2.599635848810067e-7 | RelError: 3.0044380633042984e-5 | F(p) = 88.23341565154541
[1379.9840] # 1304 | Change: 2.6137396957892634e-7 | RelError: 2.9969575827651495e-5 | F(p) = 88.23341539017144
[1380.2340] # 1305 | Change: 2.5978482653954416e-7 | RelError: 2.9895116015140018e-5 | F(p) = 88.23341513038662
[1380.5160] # 1306 | Change: 2.559085032771691e-7 | RelError: 2.982072831423267e-5 | F(p) = 88.23341487447811
[1380.7970] # 1307 | Change: 2.5965431404983974e-7 | RelError: 2.974676981941611e-5 | F(p) = 88.2334146148238
[1381.0780] # 1308 | Change: 2.5609554654693056e-7 | RelError: 2.967301595949521e-5 | F(p) = 88.23341435872825
[1381.3590] # 1309 | Change: 2.57121328672838e-7 | RelError: 2.9599338285483226e-5 | F(p) = 88.23341410160693
[1381.6410] # 1310 | Change: 2.533540026661285e-7 | RelError: 2.9526029673822374e-5 | F(p) = 88.23341384825292
[1381.9060] # 1311 | Change: 2.5581694274023903e-7 | RelError: 2.945293047544543e-5 | F(p) = 88.23341359243598
[1382.1560] # 1312 | Change: 2.5226556488178176e-7 | RelError: 2.9380035179062147e-5 | F(p) = 88.23341334017042
[1382.4370] # 1313 | Change: 2.540573547094027e-7 | RelError: 2.9307462386939957e-5 | F(p) = 88.23341308611306
[1382.7500] # 1314 | Change: 2.5135037162726803e-7 | RelError: 2.923508290333459e-5 | F(p) = 88.23341283476269
[1383.0310] # 1315 | Change: 2.514705670364492e-7 | RelError: 2.9162851811846722e-5 | F(p) = 88.23341258329212
[1383.3120] # 1316 | Change: 2.4849951785199664e-7 | RelError: 2.9091031154447755e-5 | F(p) = 88.2334123347926
[1383.6250] # 1317 | Change: 2.4970680101432663e-7 | RelError: 2.901932298042982e-5 | F(p) = 88.2334120850858
[1383.9220] # 1318 | Change: 2.489318262632878e-7 | RelError: 2.8947861040723e-5 | F(p) = 88.23341183615398
[1384.1720] # 1319 | Change: 2.482884866594759e-7 | RelError: 2.8876654362869967e-5 | F(p) = 88.23341158786549
[1384.4370] # 1320 | Change: 2.456385885807322e-7 | RelError: 2.8805571276611756e-5 | F(p) = 88.2334113422269
[1384.7190] # 1321 | Change: 2.4684163690835703e-7 | RelError: 2.873481534744707e-5 | F(p) = 88.23341109538526
[1384.9840] # 1322 | Change: 2.458184553688625e-7 | RelError: 2.866435634954555e-5 | F(p) = 88.23341084956681
[1385.2500] # 1323 | Change: 2.442753697096123e-7 | RelError: 2.8593996470383887e-5 | F(p) = 88.23341060529144
[1385.5470] # 1324 | Change: 2.4332287296147115e-7 | RelError: 2.8523915071035087e-5 | F(p) = 88.23341036196857
[1385.8120] # 1325 | Change: 2.423532521333982e-7 | RelError: 2.845420191394667e-5 | F(p) = 88.23341011961531
[1386.0780] # 1326 | Change: 2.4444652524380217e-7 | RelError: 2.8384526351385865e-5 | F(p) = 88.23340987516879
[1386.3280] # 1327 | Change: 2.4106019225200725e-7 | RelError: 2.8315138376172746e-5 | F(p) = 88.2334096341086
[1386.6090] # 1328 | Change: 2.39804322177406e-7 | RelError: 2.8245885496531316e-5 | F(p) = 88.23340939430427
[1387.1250] # 1329 | Change: 2.3957021255682776e-7 | RelError: 2.8176905248988145e-5 | F(p) = 88.23340915473406
[1387.3750] # 1330 | Change: 2.413768385167714e-7 | RelError: 2.8108262530772054e-5 | F(p) = 88.23340891335722
[1387.6720] # 1331 | Change: 2.3593680964495434e-7 | RelError: 2.8039674275414756e-5 | F(p) = 88.23340867742041
[1387.9370] # 1332 | Change: 2.3820830108434166e-7 | RelError: 2.797149775945374e-5 | F(p) = 88.23340843921211
[1388.2190] # 1333 | Change: 2.369723546280511e-7 | RelError: 2.7903363352231384e-5 | F(p) = 88.23340820223976
[1388.5000] # 1334 | Change: 2.3686386896315526e-7 | RelError: 2.783552165039734e-5 | F(p) = 88.23340796537589
[1388.7810] # 1335 | Change: 2.3504266266627383e-7 | RelError: 2.7767888667139144e-5 | F(p) = 88.23340773033323
[1389.0620] # 1336 | Change: 2.3535847049060976e-7 | RelError: 2.7700507227310937e-5 | F(p) = 88.23340749497476
[1389.3120] # 1337 | Change: 2.328250161554024e-7 | RelError: 2.7633296385392508e-5 | F(p) = 88.23340726214974
[1389.6250] # 1338 | Change: 2.3376318836199061e-7 | RelError: 2.756628379349529e-5 | F(p) = 88.23340702838655
[1389.8750] # 1339 | Change: 2.323033783113715e-7 | RelError: 2.74995843386612e-5 | F(p) = 88.23340679608317
[1390.1560] # 1340 | Change: 2.3257891257344454e-7 | RelError: 2.743291981522349e-5 | F(p) = 88.23340656350426
[1390.4530] # 1341 | Change: 2.3056763609474729e-7 | RelError: 2.736660204680979e-5 | F(p) = 88.23340633293662
[1390.7030] # 1342 | Change: 2.2795146037424274e-7 | RelError: 2.730044312190577e-5 | F(p) = 88.23340610498516
[1390.9840] # 1343 | Change: 2.307060071871092e-7 | RelError: 2.7234558737722804e-5 | F(p) = 88.23340587427916
[1391.2650] # 1344 | Change: 2.3050083086673112e-7 | RelError: 2.7168878174866787e-5 | F(p) = 88.23340564377833
[1391.5620] # 1345 | Change: 2.2698431223489024e-7 | RelError: 2.7103333857215586e-5 | F(p) = 88.23340541679401
[1391.8270] # 1346 | Change: 2.2806989363743924e-7 | RelError: 2.7037942160669125e-5 | F(p) = 88.23340518872412
[1392.0930] # 1347 | Change: 2.2632016793977527e-7 | RelError: 2.6972904655283565e-5 | F(p) = 88.23340496240395
[1392.3900] # 1348 | Change: 2.264836922449831e-7 | RelError: 2.690812730520759e-5 | F(p) = 88.23340473592026
[1392.7020] # 1349 | Change: 2.2404213950721896e-7 | RelError: 2.6843174267046103e-5 | F(p) = 88.23340451187812
[1392.9520] # 1350 | Change: 2.2620855588684208e-7 | RelError: 2.677898007860456e-5 | F(p) = 88.23340428566956
[1393.2490] # 1351 | Change: 2.2440090674535895e-7 | RelError: 2.6714643311633465e-5 | F(p) = 88.23340406126866
[1393.5460] # 1352 | Change: 2.2200993043952622e-7 | RelError: 2.6650560909077907e-5 | F(p) = 88.23340383925873
[1393.8120] # 1353 | Change: 2.2397213683689188e-7 | RelError: 2.6586676043893347e-5 | F(p) = 88.23340361528659
[1394.0770] # 1354 | Change: 2.215520567006024e-7 | RelError: 2.652300582611934e-5 | F(p) = 88.23340339373453
[1394.3590] # 1355 | Change: 2.2014188516550348e-7 | RelError: 2.6459465348580276e-5 | F(p) = 88.23340317359265
[1394.6400] # 1356 | Change: 2.205123621479288e-7 | RelError: 2.6396201299407586e-5 | F(p) = 88.23340295308029
[1394.9060] # 1357 | Change: 2.1930911486833793e-7 | RelError: 2.63331603921284e-5 | F(p) = 88.23340273377117
[1395.1870] # 1358 | Change: 2.192807642131811e-7 | RelError: 2.6270391729852448e-5 | F(p) = 88.23340251449041
[1395.7180] # 1359 | Change: 2.1696406804494472e-7 | RelError: 2.6207714759202137e-5 | F(p) = 88.23340229752634
[1395.9840] # 1360 | Change: 2.1986980414112622e-7 | RelError: 2.6145181843733215e-5 | F(p) = 88.23340207765654
[1396.2490] # 1361 | Change: 2.1665363192369114e-7 | RelError: 2.6082921584587115e-5 | F(p) = 88.2334018610029
[1396.4990] # 1362 | Change: 2.1574919628619682e-7 | RelError: 2.6020828052364824e-5 | F(p) = 88.2334016452537
[1396.7810] # 1363 | Change: 2.1429143259865668e-7 | RelError: 2.595895451097687e-5 | F(p) = 88.23340143096227
[1397.0620] # 1364 | Change: 2.1490008350610879e-7 | RelError: 2.5897306554757073e-5 | F(p) = 88.23340121606219
[1397.3430] # 1365 | Change: 2.1662637550434738e-7 | RelError: 2.583585360101422e-5 | F(p) = 88.23340099943582
[1397.6090] # 1366 | Change: 2.0998237459934899e-7 | RelError: 2.5774528461189262e-5 | F(p) = 88.23340078945344
[1397.8900] # 1367 | Change: 2.151453912802026e-7 | RelError: 2.571338057642096e-5 | F(p) = 88.23340057430805
[1398.1870] # 1368 | Change: 2.13682810112914e-7 | RelError: 2.5652374732427598e-5 | F(p) = 88.23340036062524
[1398.4370] # 1369 | Change: 2.1163148744562932e-7 | RelError: 2.5591682597201936e-5 | F(p) = 88.23340014899375
[1398.7490] # 1370 | Change: 2.0819442170250113e-7 | RelError: 2.5531159791197987e-5 | F(p) = 88.23339994079933
[1399.0150] # 1371 | Change: 2.1305548614236614e-7 | RelError: 2.5470787102817306e-5 | F(p) = 88.23339972774384
[1399.3120] # 1372 | Change: 2.09012057439395e-7 | RelError: 2.541071701560909e-5 | F(p) = 88.23339951873179
[1399.5770] # 1373 | Change: 2.0948986900748423e-7 | RelError: 2.5350767100627363e-5 | F(p) = 88.23339930924192
[1399.8740] # 1374 | Change: 2.0763215502483945e-7 | RelError: 2.5290806645700742e-5 | F(p) = 88.23339910160976
[1400.1560] # 1375 | Change: 2.08564571835268e-7 | RelError: 2.523120648599615e-5 | F(p) = 88.23339889304519
[1400.4060] # 1376 | Change: 2.0474173823004094e-7 | RelError: 2.517178741765353e-5 | F(p) = 88.23339868830345
[1400.6870] # 1377 | Change: 2.0787695120816352e-7 | RelError: 2.51125424483889e-5 | F(p) = 88.2333984804265
[1400.9520] # 1378 | Change: 2.0568275260757218e-7 | RelError: 2.5053539218758998e-5 | F(p) = 88.23339827474375
[1401.2340] # 1379 | Change: 2.051828431604008e-7 | RelError: 2.4994675436634715e-5 | F(p) = 88.2333980695609
[1401.5150] # 1380 | Change: 2.0614069740076957e-7 | RelError: 2.4935981280708075e-5 | F(p) = 88.23339786342021
[1401.7960] # 1381 | Change: 2.027992707098747e-7 | RelError: 2.4877478846733098e-5 | F(p) = 88.23339766062094
[1402.1090] # 1382 | Change: 2.0329260053131293e-7 | RelError: 2.481913178779461e-5 | F(p) = 88.23339745732834
[1402.3740] # 1383 | Change: 2.0348802820535639e-7 | RelError: 2.476087400779844e-5 | F(p) = 88.23339725384031
[1402.6400] # 1384 | Change: 2.0254374533124064e-7 | RelError: 2.4702929235149356e-5 | F(p) = 88.23339705129656
[1402.9210] # 1385 | Change: 2.0036949877066945e-7 | RelError: 2.4645071841981717e-5 | F(p) = 88.23339685092706
[1403.1870] # 1386 | Change: 2.0119060195611382e-7 | RelError: 2.458756464947797e-5 | F(p) = 88.23339664973646
[1403.4680] # 1387 | Change: 1.991299143355718e-7 | RelError: 2.453020240949557e-5 | F(p) = 88.23339645060655
[1403.7180] # 1388 | Change: 2.011739326235329e-7 | RelError: 2.4472926659553933e-5 | F(p) = 88.23339624943262
[1404.2650] # 1389 | Change: 2.000229244458751e-7 | RelError: 2.441580189139977e-5 | F(p) = 88.23339604940969
[1404.5150] # 1390 | Change: 1.9624674507667805e-7 | RelError: 2.435884624009754e-5 | F(p) = 88.23339585316295
[1404.7960] # 1391 | Change: 1.9949710861055792e-7 | RelError: 2.430220637368902e-5 | F(p) = 88.23339565366584
[1405.0770] # 1392 | Change: 1.9710140009010502e-7 | RelError: 2.4245614315820783e-5 | F(p) = 88.23339545656444
[1405.3270] # 1393 | Change: 1.9669064954541682e-7 | RelError: 2.4189195068015948e-5 | F(p) = 88.23339525987379
[1405.5770] # 1394 | Change: 1.9473425538762967e-7 | RelError: 2.4133104952628525e-5 | F(p) = 88.23339506513953
[1405.8270] # 1395 | Change: 1.9655887228964275e-7 | RelError: 2.407695759010464e-5 | F(p) = 88.23339486858066
[1406.1090] # 1396 | Change: 1.946457643953181e-7 | RelError: 2.4021194111525105e-5 | F(p) = 88.2333946739349
[1406.3900] # 1397 | Change: 1.9393957018110086e-7 | RelError: 2.3965405015344886e-5 | F(p) = 88.23339447999533
[1406.6870] # 1398 | Change: 1.9557828068172967e-7 | RelError: 2.390994673257878e-5 | F(p) = 88.23339428441705
[1406.9840] # 1399 | Change: 1.9114719407298253e-7 | RelError: 2.3854494647660748e-5 | F(p) = 88.23339409326985
[1407.2490] # 1400 | Change: 1.9241235804656753e-7 | RelError: 2.3799385227827902e-5 | F(p) = 88.2333939008575
[1407.4990] # 1401 | Change: 1.923581152141196e-7 | RelError: 2.3744388759207787e-5 | F(p) = 88.23339370849938
[1407.7810] # 1402 | Change: 1.903854069951194e-7 | RelError: 2.3689488473443443e-5 | F(p) = 88.23339351811397
[1408.0770] # 1403 | Change: 1.9273335283287452e-7 | RelError: 2.363482582419202e-5 | F(p) = 88.23339332538062
[1408.3590] # 1404 | Change: 1.893049557111226e-7 | RelError: 2.3580283402313703e-5 | F(p) = 88.23339313607566
[1408.6560] # 1405 | Change: 1.886457283717391e-7 | RelError: 2.3525791327041718e-5 | F(p) = 88.23339294742993
[1408.9680] # 1406 | Change: 1.905455206951956e-7 | RelError: 2.3471753090772675e-5 | F(p) = 88.23339275688441
[1409.2650] # 1407 | Change: 1.888613070377687e-7 | RelError: 2.3417590155433836e-5 | F(p) = 88.2333925680231
[1409.5310] # 1408 | Change: 1.870463819386714e-7 | RelError: 2.3363702212943432e-5 | F(p) = 88.23339238097672
[1409.8120] # 1409 | Change: 1.8761892306429218e-7 | RelError: 2.331002871649777e-5 | F(p) = 88.2333921933578
[1410.0770] # 1410 | Change: 1.8711179450292548e-7 | RelError: 2.3256700813474715e-5 | F(p) = 88.233392006246
[1410.3590] # 1411 | Change: 1.857408307159858e-7 | RelError: 2.3203250347606735e-5 | F(p) = 88.23339182050518
[1410.6400] # 1412 | Change: 1.8561479464551667e-7 | RelError: 2.3150044789616837e-5 | F(p) = 88.23339163489038
[1410.9520] # 1413 | Change: 1.8432649540045531e-7 | RelError: 2.3097094835545903e-5 | F(p) = 88.23339145056389
[1411.2180] # 1414 | Change: 1.8457876649335958e-7 | RelError: 2.304409089973251e-5 | F(p) = 88.23339126598512
[1411.4990] # 1415 | Change: 1.8625624420565146e-7 | RelError: 2.2991376334501475e-5 | F(p) = 88.23339107972888
[1411.7960] # 1416 | Change: 1.8345625107940577e-7 | RelError: 2.2938726481960414e-5 | F(p) = 88.23339089627262
[1412.0770] # 1417 | Change: 1.816974446455788e-7 | RelError: 2.288630535471364e-5 | F(p) = 88.23339071457518
[1412.3430] # 1418 | Change: 1.816072483507014e-7 | RelError: 2.283414640235938e-5 | F(p) = 88.23339053296793
[1412.6710] # 1419 | Change: 1.8397392409497115e-7 | RelError: 2.2781954756166672e-5 | F(p) = 88.233390348994
[1413.1870] # 1420 | Change: 1.7921576045409893e-7 | RelError: 2.273007786086107e-5 | F(p) = 88.23339016977825
[1413.4680] # 1421 | Change: 1.8219496666915802e-7 | RelError: 2.2678311555358093e-5 | F(p) = 88.23338998758328
[1413.7490] # 1422 | Change: 1.7831914078669797e-7 | RelError: 2.262664280534143e-5 | F(p) = 88.23338980926414
[1414.0310] # 1423 | Change: 1.8134451806872676e-7 | RelError: 2.257535786045814e-5 | F(p) = 88.23338962791962
[1414.2960] # 1424 | Change: 1.7855998635241122e-7 | RelError: 2.252392844294509e-5 | F(p) = 88.23338944935963
[1414.5770] # 1425 | Change: 1.7820407549606898e-7 | RelError: 2.2472677462127867e-5 | F(p) = 88.23338927115556
[1414.8430] # 1426 | Change: 1.7808589802825736e-7 | RelError: 2.242159222527914e-5 | F(p) = 88.23338909306966
[1415.1090] # 1427 | Change: 1.7808554275688948e-7 | RelError: 2.2370743591581546e-5 | F(p) = 88.23338891498412
[1415.4060] # 1428 | Change: 1.766431694250059e-7 | RelError: 2.2320128518915677e-5 | F(p) = 88.23338873834095
[1415.6560] # 1429 | Change: 1.7672772401056136e-7 | RelError: 2.2269589846558783e-5 | F(p) = 88.23338856161322
[1415.9370] # 1430 | Change: 1.7746346259173151e-7 | RelError: 2.2219081298234195e-5 | F(p) = 88.23338838414976
[1416.2180] # 1431 | Change: 1.754146410348767e-7 | RelError: 2.2168856360835375e-5 | F(p) = 88.23338820873512
[1416.5000] # 1432 | Change: 1.7335170809928968e-7 | RelError: 2.2118851158299987e-5 | F(p) = 88.23338803538341
[1416.7970] # 1433 | Change: 1.7572685351296968e-7 | RelError: 2.2068779766588728e-5 | F(p) = 88.23338785965656
[1417.0620] # 1434 | Change: 1.7244882144495932e-7 | RelError: 2.2018882579738478e-5 | F(p) = 88.23338768720774
[1417.3430] # 1435 | Change: 1.7425347209609754e-7 | RelError: 2.196922231495105e-5 | F(p) = 88.23338751295427
[1417.6250] # 1436 | Change: 1.7286464526478085e-7 | RelError: 2.1919876483164572e-5 | F(p) = 88.23338734008962
[1417.8750] # 1437 | Change: 1.718002380357575e-7 | RelError: 2.1870547681292742e-5 | F(p) = 88.23338716828938
[1418.1560] # 1438 | Change: 1.7214912872987043e-7 | RelError: 2.1821383749285065e-5 | F(p) = 88.23338699614025
[1418.4530] # 1439 | Change: 1.7127950968642836e-7 | RelError: 2.17722043182203e-5 | F(p) = 88.23338682486074
[1418.7180] # 1440 | Change: 1.7100148852478014e-7 | RelError: 2.17233539261298e-5 | F(p) = 88.23338665385926
[1418.9840] # 1441 | Change: 1.7023999987486604e-7 | RelError: 2.1674427014580284e-5 | F(p) = 88.23338648361926
[1419.2340] # 1442 | Change: 1.6847675965436792e-7 | RelError: 2.1625774071906464e-5 | F(p) = 88.2333863151425
[1419.4990] # 1443 | Change: 1.7227927173735225e-7 | RelError: 2.1577368036901072e-5 | F(p) = 88.23338614286322
[1419.7650] # 1444 | Change: 1.6839179295402573e-7 | RelError: 2.1528814525192602e-5 | F(p) = 88.23338597447143
[1420.0460] # 1445 | Change: 1.6840751015934075e-7 | RelError: 2.1480833814555393e-5 | F(p) = 88.23338580606392
[1420.3280] # 1446 | Change: 1.6807754832370847e-7 | RelError: 2.1432857276292883e-5 | F(p) = 88.23338563798637
[1420.5930] # 1447 | Change: 1.6721828899335378e-7 | RelError: 2.1384787690938175e-5 | F(p) = 88.23338547076808
[1420.8740] # 1448 | Change: 1.6392782242746762e-7 | RelError: 2.1337097144349794e-5 | F(p) = 88.23338530684026
[1421.4060] # 1449 | Change: 1.696487998970042e-7 | RelError: 2.1289583052310522e-5 | F(p) = 88.23338513719146
[1421.7030] # 1450 | Change: 1.6344223752184917e-7 | RelError: 2.1241761977063364e-5 | F(p) = 88.23338497374922
[1421.9680] # 1451 | Change: 1.6744496633691597e-7 | RelError: 2.1194652330631594e-5 | F(p) = 88.23338480630426
[1422.2340] # 1452 | Change: 1.646143203970496e-7 | RelError: 2.11472312222555e-5 | F(p) = 88.23338464168994
[1422.5620] # 1453 | Change: 1.6493238774728525e-7 | RelError: 2.1099994294446127e-5 | F(p) = 88.23338447675755
[1422.8120] # 1454 | Change: 1.6439420846836583e-7 | RelError: 2.1053234191933878e-5 | F(p) = 88.23338431236334
[1423.0780] # 1455 | Change: 1.6348360531992512e-7 | RelError: 2.1006478902154988e-5 | F(p) = 88.23338414887974
[1423.3590] # 1456 | Change: 1.620457652506957e-7 | RelError: 2.0959773108074504e-5 | F(p) = 88.23338398683397
[1423.6090] # 1457 | Change: 1.6322930207479658e-7 | RelError: 2.091314697035811e-5 | F(p) = 88.23338382360467
[1423.8740] # 1458 | Change: 1.6212430864470662e-7 | RelError: 2.0866909982290238e-5 | F(p) = 88.23338366148036
[1424.1240] # 1459 | Change: 1.610947037988808e-7 | RelError: 2.0820450452768568e-5 | F(p) = 88.23338350038566
[1424.3900] # 1460 | Change: 1.621655201233807e-7 | RelError: 2.0774432604621763e-5 | F(p) = 88.23338333822014
[1424.6710] # 1461 | Change: 1.594955278960697e-7 | RelError: 2.072842797311219e-5 | F(p) = 88.23338317872461
[1424.9530] # 1462 | Change: 1.6271609126761177e-7 | RelError: 2.068262266449834e-5 | F(p) = 88.23338301600852
[1425.2190] # 1463 | Change: 1.5715505696789478e-7 | RelError: 2.0636856769954486e-5 | F(p) = 88.23338285885346
[1425.5150] # 1464 | Change: 1.5995027524695615e-7 | RelError: 2.059124164940272e-5 | F(p) = 88.23338269890318
[1425.7810] # 1465 | Change: 1.6040176831211284e-7 | RelError: 2.054569732855219e-5 | F(p) = 88.23338253850142
[1426.0620] # 1466 | Change: 1.5743108860988286e-7 | RelError: 2.050035108863012e-5 | F(p) = 88.23338238107033
[1426.3750] # 1467 | Change: 1.5776618056406733e-7 | RelError: 2.0455316077575e-5 | F(p) = 88.23338222330415
[1426.6560] # 1468 | Change: 1.560307083536827e-7 | RelError: 2.041017150911403e-5 | F(p) = 88.23338206727344
[1426.9370] # 1469 | Change: 1.578378601152508e-7 | RelError: 2.0365371079219435e-5 | F(p) = 88.23338190943558
[1427.2190] # 1470 | Change: 1.5841685296891228e-7 | RelError: 2.032043605723362e-5 | F(p) = 88.23338175101873
[1427.5000] # 1471 | Change: 1.5539293940491916e-7 | RelError: 2.0275898906303984e-5 | F(p) = 88.23338159562579
[1427.7650] # 1472 | Change: 1.5612042147949978e-7 | RelError: 2.0231202036813613e-5 | F(p) = 88.23338143950537
[1428.0470] # 1473 | Change: 1.5285992560620798e-7 | RelError: 2.0186941905182495e-5 | F(p) = 88.23338128664544
[1428.3280] # 1474 | Change: 1.568053562550631e-7 | RelError: 2.0142641304543115e-5 | F(p) = 88.23338112984008
[1428.5940] # 1475 | Change: 1.531862920955973e-7 | RelError: 2.0098413788675484e-5 | F(p) = 88.23338097665379
[1428.8590] # 1476 | Change: 1.5598024560858903e-7 | RelError: 2.0054415394386604e-5 | F(p) = 88.23338082067355
[1429.1250] # 1477 | Change: 1.5146369491958467e-7 | RelError: 2.001049692970793e-5 | F(p) = 88.23338066920985
[1429.3900] # 1478 | Change: 1.533445441737058e-7 | RelError: 1.9966596436422463e-5 | F(p) = 88.2333805158653
[1429.9370] # 1479 | Change: 1.5352061666362715e-7 | RelError: 1.9923074158926205e-5 | F(p) = 88.23338036234469
[1430.2190] # 1480 | Change: 1.5121163698950113e-7 | RelError: 1.9879430443252074e-5 | F(p) = 88.23338021113305
[1430.4840] # 1481 | Change: 1.5425892740950076e-7 | RelError: 1.9835968535520505e-5 | F(p) = 88.23338005687413
[1430.7500] # 1482 | Change: 1.483497982235349e-7 | RelError: 1.9792805208831858e-5 | F(p) = 88.23337990852433
[1431.0150] # 1483 | Change: 1.5200352265765105e-7 | RelError: 1.974963178962277e-5 | F(p) = 88.2333797565208
[1431.2970] # 1484 | Change: 1.495982360211201e-7 | RelError: 1.970679118079933e-5 | F(p) = 88.23337960692257
[1431.5470] # 1485 | Change: 1.5073753445449256e-7 | RelError: 1.966378320665119e-5 | F(p) = 88.23337945618503
[1431.8280] # 1486 | Change: 1.4912203027961368e-7 | RelError: 1.9620967138534523e-5 | F(p) = 88.233379307063
[1432.1090] # 1487 | Change: 1.502887840842959e-7 | RelError: 1.9578243323983285e-5 | F(p) = 88.23337915677422
[1432.3750] # 1488 | Change: 1.4699551798003085e-7 | RelError: 1.9535814633127575e-5 | F(p) = 88.2333790097787
[1432.6560] # 1489 | Change: 1.474093949127564e-7 | RelError: 1.9493480286122374e-5 | F(p) = 88.2333788623693
[1432.9530] # 1490 | Change: 1.4851202934096364e-7 | RelError: 1.9451064494496282e-5 | F(p) = 88.23337871385728
[1433.2190] # 1491 | Change: 1.4836427908448968e-7 | RelError: 1.9409107828971202e-5 | F(p) = 88.233378565493
[1433.5000] # 1492 | Change: 1.4641848622432008e-7 | RelError: 1.9366727382417984e-5 | F(p) = 88.23337841907451
[1433.7810] # 1493 | Change: 1.4750392551832192e-7 | RelError: 1.9324969641410635e-5 | F(p) = 88.23337827157059
[1434.0470] # 1494 | Change: 1.4606558806917747e-7 | RelError: 1.9283105297009503e-5 | F(p) = 88.233378125505
[1434.3270] # 1495 | Change: 1.4645326018580818e-7 | RelError: 1.9241479517202164e-5 | F(p) = 88.23337797905174
[1434.6090] # 1496 | Change: 1.458475367144274e-7 | RelError: 1.9199953043789076e-5 | F(p) = 88.2333778332042
[1434.8900] # 1497 | Change: 1.4508354695408343e-7 | RelError: 1.9158325704246612e-5 | F(p) = 88.23337768812065
[1435.1870] # 1498 | Change: 1.4324135122478765e-7 | RelError: 1.911699935160023e-5 | F(p) = 88.2333775448793
[1435.4520] # 1499 | Change: 1.4536823300659307e-7 | RelError: 1.9075774253345562e-5 | F(p) = 88.23337739951107
[1435.7180] # 1500 | Change: 1.4226765188141144e-7 | RelError: 1.9034809485127774e-5 | F(p) = 88.23337725724342
[1435.9990] # 1501 | Change: 1.4381693347331748e-7 | RelError: 1.8993739946279463e-5 | F(p) = 88.23337711342649
[1436.2490] # 1502 | Change: 1.431110945304681e-7 | RelError: 1.89528173260504e-5 | F(p) = 88.23337697031539
[1436.5300] # 1503 | Change: 1.4139808968138823e-7 | RelError: 1.8912202025691326e-5 | F(p) = 88.2333768289173
[1436.7960] # 1504 | Change: 1.4213252086392458e-7 | RelError: 1.8871631553460773e-5 | F(p) = 88.23337668678478
[1437.0930] # 1505 | Change: 1.4165833306378772e-7 | RelError: 1.883103993692531e-5 | F(p) = 88.23337654512645
[1437.3900] # 1506 | Change: 1.449007669407365e-7 | RelError: 1.879061518846523e-5 | F(p) = 88.23337640022568
[1437.6710] # 1507 | Change: 1.3699506951070362e-7 | RelError: 1.875030847341701e-5 | F(p) = 88.23337626323061
[1437.9520] # 1508 | Change: 1.4134107573227084e-7 | RelError: 1.871005942075243e-5 | F(p) = 88.23337612188953
[1438.4990] # 1509 | Change: 1.4116147895038011e-7 | RelError: 1.8670024354398356e-5 | F(p) = 88.23337598072806
[1438.7650] # 1510 | Change: 1.3916204011366062e-7 | RelError: 1.8630093023232705e-5 | F(p) = 88.23337584156602
[1439.0620] # 1511 | Change: 1.4088631417052966e-7 | RelError: 1.8590322027702332e-5 | F(p) = 88.2333757006797
[1439.3270] # 1512 | Change: 1.3654108954597177e-7 | RelError: 1.8550622717569662e-5 | F(p) = 88.23337556413861
[1439.6090] # 1513 | Change: 1.3965205880595022e-7 | RelError: 1.851098431599379e-5 | F(p) = 88.23337542448655
[1439.8740] # 1514 | Change: 1.383656638154207e-7 | RelError: 1.847146914019106e-5 | F(p) = 88.23337528612089
[1440.1710] # 1515 | Change: 1.3750656080446788e-7 | RelError: 1.8431959512769836e-5 | F(p) = 88.23337514861433
[1440.4370] # 1516 | Change: 1.3823382971622777e-7 | RelError: 1.8392777718367394e-5 | F(p) = 88.2333750103805
[1440.7180] # 1517 | Change: 1.3678045718279463e-7 | RelError: 1.8353546269840135e-5 | F(p) = 88.23337487360004
[1441.0150] # 1518 | Change: 1.3718020852593327e-7 | RelError: 1.8314520342139823e-5 | F(p) = 88.23337473641983
[1441.2960] # 1519 | Change: 1.3609012228243955e-7 | RelError: 1.8275604527164723e-5 | F(p) = 88.23337460032971
[1441.5620] # 1520 | Change: 1.3515278851627954e-7 | RelError: 1.8236810933730993e-5 | F(p) = 88.23337446517692
[1441.8430] # 1521 | Change: 1.3737567883254087e-7 | RelError: 1.819784321888983e-5 | F(p) = 88.23337432780124
[1442.1400] # 1522 | Change: 1.3137804444340873e-7 | RelError: 1.8159438940122785e-5 | F(p) = 88.2333741964232
[1442.4210] # 1523 | Change: 1.3678362620339612e-7 | RelError: 1.812101638801996e-5 | F(p) = 88.23337405963957
[1442.7180] # 1524 | Change: 1.3460117997965426e-7 | RelError: 1.808253519780356e-5 | F(p) = 88.23337392503839
[1442.9990] # 1525 | Change: 1.3413630028935586e-7 | RelError: 1.8044150583956717e-5 | F(p) = 88.23337379090209
[1443.2960] # 1526 | Change: 1.3410404164915235e-7 | RelError: 1.8005920915429693e-5 | F(p) = 88.23337365679805
[1443.5620] # 1527 | Change: 1.3190781089633674e-7 | RelError: 1.7967806668065962e-5 | F(p) = 88.23337352489024
[1443.8270] # 1528 | Change: 1.3477990989940736e-7 | RelError: 1.7929831777764762e-5 | F(p) = 88.23337339011033
[1444.0770] # 1529 | Change: 1.3062411596820311e-7 | RelError: 1.789203781347637e-5 | F(p) = 88.23337325948621
[1444.3590] # 1530 | Change: 1.3324493863819953e-7 | RelError: 1.785419296625658e-5 | F(p) = 88.23337312624128
[1444.6400] # 1531 | Change: 1.3076494553843077e-7 | RelError: 1.7816536200978085e-5 | F(p) = 88.23337299547633
[1444.9370] # 1532 | Change: 1.323643203932079e-7 | RelError: 1.7779086258571843e-5 | F(p) = 88.23337286311201
[1445.2180] # 1533 | Change: 1.311085213728802e-7 | RelError: 1.774156312555858e-5 | F(p) = 88.23337273200349
[1445.5000] # 1534 | Change: 1.3124670772413083e-7 | RelError: 1.7704066183992543e-5 | F(p) = 88.23337260075678
[1445.8120] # 1535 | Change: 1.2969263707418577e-7 | RelError: 1.766687223295471e-5 | F(p) = 88.23337247106414
[1446.0930] # 1536 | Change: 1.3014047794968064e-7 | RelError: 1.7629747265113168e-5 | F(p) = 88.23337234092367
[1446.3750] # 1537 | Change: 1.2961520212684263e-7 | RelError: 1.7592874942375712e-5 | F(p) = 88.23337221130846
[1446.6560] # 1538 | Change: 1.308939800992448e-7 | RelError: 1.7555729721342204e-5 | F(p) = 88.23337208041448
[1447.0150] # 1539 | Change: 1.275297307756773e-7 | RelError: 1.751912896346232e-5 | F(p) = 88.23337195288475
[1447.4680] # 1540 | Change: 1.2785169190010492e-7 | RelError: 1.7482338571081093e-5 | F(p) = 88.23337182503306
[1447.7500] # 1541 | Change: 1.295190656946943e-7 | RelError: 1.744575072894915e-5 | F(p) = 88.233371695514
[1448.0150] # 1542 | Change: 1.2664888515701023e-7 | RelError: 1.7409044182423564e-5 | F(p) = 88.23337156886511
[1448.2960] # 1543 | Change: 1.2726887632652506e-7 | RelError: 1.7372667089073592e-5 | F(p) = 88.23337144159623
[1448.5930] # 1544 | Change: 1.277330454740877e-7 | RelError: 1.7336411596622533e-5 | F(p) = 88.23337131386319
[1448.8750] # 1545 | Change: 1.2749461575367604e-7 | RelError: 1.7300170282988614e-5 | F(p) = 88.23337118636857
[1449.1400] # 1546 | Change: 1.2575438290696184e-7 | RelError: 1.7263889026360376e-5 | F(p) = 88.23337106061419
[1449.4210] # 1547 | Change: 1.278728802844853e-7 | RelError: 1.7228026292347726e-5 | F(p) = 88.23337093274131
[1449.7030] # 1548 | Change: 1.239234563854552e-7 | RelError: 1.719205850723931e-5 | F(p) = 88.23337080881785
[1449.9840] # 1549 | Change: 1.2621256928468938e-7 | RelError: 1.7156124414353446e-5 | F(p) = 88.23337068260528
[1450.2810] # 1550 | Change: 1.2448313668755873e-7 | RelError: 1.7120333546858657e-5 | F(p) = 88.23337055812215
[1450.5780] # 1551 | Change: 1.2423306827713532e-7 | RelError: 1.70848450516314e-5 | F(p) = 88.23337043388908
[1450.8900] # 1552 | Change: 1.2405909899371181e-7 | RelError: 1.7049270488552365e-5 | F(p) = 88.23337030982998
[1451.1560] # 1553 | Change: 1.249715353424108e-7 | RelError: 1.7013859895754158e-5 | F(p) = 88.23337018485844
[1451.4210] # 1554 | Change: 1.2402080074025434e-7 | RelError: 1.6978455067432852e-5 | F(p) = 88.23337006083764
[1451.7030] # 1555 | Change: 1.2342796651410026e-7 | RelError: 1.6943209468502e-5 | F(p) = 88.23336993740968
[1451.9680] # 1556 | Change: 1.218444509731853e-7 | RelError: 1.6908240936868545e-5 | F(p) = 88.23336981556523
[1452.2650] # 1557 | Change: 1.2464245457977086e-7 | RelError: 1.687308901236562e-5 | F(p) = 88.23336969092277
[1452.5460] # 1558 | Change: 1.2077641997620958e-7 | RelError: 1.683814159415066e-5 | F(p) = 88.23336957014635
[1452.8280] # 1559 | Change: 1.2326586329436395e-7 | RelError: 1.6803288576048154e-5 | F(p) = 88.23336944688049
[1453.1090] # 1560 | Change: 1.2067309285157535e-7 | RelError: 1.676848713813283e-5 | F(p) = 88.2333693262074
[1453.3750] # 1561 | Change: 1.2282502837024367e-7 | RelError: 1.6733712746426353e-5 | F(p) = 88.23336920338237
[1453.6560] # 1562 | Change: 1.2171949492767453e-7 | RelError: 1.6699083878242744e-5 | F(p) = 88.23336908166287
[1453.9370] # 1563 | Change: 1.1982692171841336e-7 | RelError: 1.666471375920833e-5 | F(p) = 88.23336896183595
[1454.2180] # 1564 | Change: 1.2045329356169532e-7 | RelError: 1.663020382426492e-5 | F(p) = 88.23336884138266
[1454.5150] # 1565 | Change: 1.2007970440208737e-7 | RelError: 1.6595910346311452e-5 | F(p) = 88.23336872130295
[1454.8120] # 1566 | Change: 1.1956859680140042e-7 | RelError: 1.656167142835217e-5 | F(p) = 88.23336860173436
[1455.1090] # 1567 | Change: 1.1872786842559435e-7 | RelError: 1.6527512575991986e-5 | F(p) = 88.23336848300649
[1455.3900] # 1568 | Change: 1.2019802397844614e-7 | RelError: 1.6493717983973456e-5 | F(p) = 88.23336836280846
[1455.9220] # 1569 | Change: 1.1659177800993348e-7 | RelError: 1.645953813738072e-5 | F(p) = 88.23336824621668
[1456.1720] # 1570 | Change: 1.1974405822456902e-7 | RelError: 1.6425818929196312e-5 | F(p) = 88.23336812647263
[1456.4530] # 1571 | Change: 1.1913944319985603e-7 | RelError: 1.639211916905185e-5 | F(p) = 88.23336800733318
[1456.7500] # 1572 | Change: 1.177038342348169e-7 | RelError: 1.6358585169567843e-5 | F(p) = 88.23336788962935
[1457.0310] # 1573 | Change: 1.1748372230613313e-7 | RelError: 1.632482304975729e-5 | F(p) = 88.23336777214563
[1457.3120] # 1574 | Change: 1.1695099999542435e-7 | RelError: 1.6291469665341656e-5 | F(p) = 88.23336765519463
[1457.5940] # 1575 | Change: 1.1742861261154758e-7 | RelError: 1.625822053796787e-5 | F(p) = 88.23336753776601
[1457.8750] # 1576 | Change: 1.1725883553026506e-7 | RelError: 1.6224903276892004e-5 | F(p) = 88.23336742050718
[1458.1560] # 1577 | Change: 1.1477298755835363e-7 | RelError: 1.6191581678864738e-5 | F(p) = 88.23336730573419
[1458.4060] # 1578 | Change: 1.1839043168038188e-7 | RelError: 1.615856460620503e-5 | F(p) = 88.23336718734376
[1458.7030] # 1579 | Change: 1.1276334532794863e-7 | RelError: 1.612534451314721e-5 | F(p) = 88.23336707458041
[1458.9840] # 1580 | Change: 1.1660951315661805e-7 | RelError: 1.6092747231429487e-5 | F(p) = 88.2333669579709
[1459.2660] # 1581 | Change: 1.1464757676549198e-7 | RelError: 1.605963703414019e-5 | F(p) = 88.23336684332332
[1459.5620] # 1582 | Change: 1.1623787088410609e-7 | RelError: 1.602702289226618e-5 | F(p) = 88.23336672708545
[1459.8120] # 1583 | Change: 1.1458163839961344e-7 | RelError: 1.59942447321285e-5 | F(p) = 88.23336661250381
[1460.0940] # 1584 | Change: 1.1268195976299467e-7 | RelError: 1.5961568634849024e-5 | F(p) = 88.23336649982186
[1460.3590] # 1585 | Change: 1.1381023057310813e-7 | RelError: 1.592914537174192e-5 | F(p) = 88.23336638601162
[1460.6410] # 1586 | Change: 1.1255335152782209e-7 | RelError: 1.5896839129266084e-5 | F(p) = 88.23336627345827
[1460.9530] # 1587 | Change: 1.1460618054570659e-7 | RelError: 1.5864512979931376e-5 | F(p) = 88.23336615885209
[1461.2190] # 1588 | Change: 1.1277656142283377e-7 | RelError: 1.5832363835030633e-5 | F(p) = 88.23336604607553
[1461.5160] # 1589 | Change: 1.1260510746069485e-7 | RelError: 1.579999132601961e-5 | F(p) = 88.23336593347042
[1461.7970] # 1590 | Change: 1.1051176329601731e-7 | RelError: 1.5768205215266667e-5 | F(p) = 88.23336582295866
[1462.0940] # 1591 | Change: 1.1361740348547755e-7 | RelError: 1.5736216137503602e-5 | F(p) = 88.23336570934126
[1462.3750] # 1592 | Change: 1.1137893807244836e-7 | RelError: 1.5704294322084243e-5 | F(p) = 88.23336559796232
[1462.6560] # 1593 | Change: 1.1206563499399635e-7 | RelError: 1.5672307487062246e-5 | F(p) = 88.23336548589668
[1462.9220] # 1594 | Change: 1.1047285397580708e-7 | RelError: 1.564065413185948e-5 | F(p) = 88.23336537542383
[1463.2030] # 1595 | Change: 1.1088786777690984e-7 | RelError: 1.5609236362098675e-5 | F(p) = 88.23336526453596
[1463.4840] # 1596 | Change: 1.1032332736249373e-7 | RelError: 1.557749489861008e-5 | F(p) = 88.23336515421263
[1463.7660] # 1597 | Change: 1.1124254228889185e-7 | RelError: 1.5546203655598766e-5 | F(p) = 88.23336504297009
[1464.0620] # 1598 | Change: 1.1088630458289117e-7 | RelError: 1.5514668344309147e-5 | F(p) = 88.23336493208379
[1464.3900] # 1599 | Change: 1.078988987046614e-7 | RelError: 1.548353219210511e-5 | F(p) = 88.23336482418489
[1464.8740] # 1600 | Change: 1.0801636562973727e-7 | RelError: 1.545212469270692e-5 | F(p) = 88.23336471616852
[1465.1400] # 1601 | Change: 1.1238751085329568e-7 | RelError: 1.5420936431582506e-5 | F(p) = 88.23336460378101
[1465.4060] # 1602 | Change: 1.0634249747454305e-7 | RelError: 1.53901173834704e-5 | F(p) = 88.23336449743852
[1465.6710] # 1603 | Change: 1.0878241596401494e-7 | RelError: 1.5359080783908808e-5 | F(p) = 88.2333643886561
[1465.9520] # 1604 | Change: 1.0980915021718829e-7 | RelError: 1.5328103448975524e-5 | F(p) = 88.23336427884695
[1466.2340] # 1605 | Change: 1.0676562567368819e-7 | RelError: 1.5297484824312332e-5 | F(p) = 88.23336417208132
[1466.5150] # 1606 | Change: 1.097738220323663e-7 | RelError: 1.5266654948728148e-5 | F(p) = 88.2333640623075
[1466.7810] # 1607 | Change: 1.0535669048294949e-7 | RelError: 1.5236028857194028e-5 | F(p) = 88.23336395695081
[1467.0770] # 1608 | Change: 1.0760841462342796e-7 | RelError: 1.5205498366599378e-5 | F(p) = 88.2333638493424
[1467.3740] # 1609 | Change: 1.0530740723879717e-7 | RelError: 1.5175077755105956e-5 | F(p) = 88.23336374403499
[1467.6560] # 1610 | Change: 1.0742668621332996e-7 | RelError: 1.5144534246402315e-5 | F(p) = 88.2333636366083
[1467.9370] # 1611 | Change: 1.0420465912375221e-7 | RelError: 1.5114211082443777e-5 | F(p) = 88.23336353240364
[1468.2180] # 1612 | Change: 1.0682813922358037e-7 | RelError: 1.508408202409742e-5 | F(p) = 88.2333634255755
[1468.4990] # 1613 | Change: 1.0503654834792542e-7 | RelError: 1.5053885758600896e-5 | F(p) = 88.23336332053896
[1468.7810] # 1614 | Change: 1.0802737904214155e-7 | RelError: 1.5023850278247997e-5 | F(p) = 88.23336321251158
[1469.0460] # 1615 | Change: 1.0456285792770359e-7 | RelError: 1.4993865591446888e-5 | F(p) = 88.23336310794872
[1469.3120] # 1616 | Change: 1.0607539024931611e-7 | RelError: 1.4964196059012667e-5 | F(p) = 88.23336300187333
[1469.5930] # 1617 | Change: 1.044921020820766e-7 | RelError: 1.493393842122249e-5 | F(p) = 88.23336289738123
[1469.8740] # 1618 | Change: 1.0249183901578363e-7 | RelError: 1.4904435631245473e-5 | F(p) = 88.23336279488939
[1470.1710] # 1619 | Change: 1.0299312691586238e-7 | RelError: 1.4874741509890599e-5 | F(p) = 88.23336269189626
[1470.4520] # 1620 | Change: 1.0361374336298468e-7 | RelError: 1.4844959974298777e-5 | F(p) = 88.23336258828252
[1470.7180] # 1621 | Change: 1.0516995985199173e-7 | RelError: 1.481546248202595e-5 | F(p) = 88.23336248311256
[1471.0150] # 1622 | Change: 1.031178555876977e-7 | RelError: 1.478628589316321e-5 | F(p) = 88.2333623799947
[1471.3900] # 1623 | Change: 1.0223753577065509e-7 | RelError: 1.47566852087535e-5 | F(p) = 88.23336227775717
[1471.6710] # 1624 | Change: 1.032638721198964e-7 | RelError: 1.4727731077026816e-5 | F(p) = 88.2333621744933
[1471.9370] # 1625 | Change: 1.0417319629141275e-7 | RelError: 1.469832374683231e-5 | F(p) = 88.2333620703201
[1472.2340] # 1626 | Change: 9.961607361219649e-8 | RelError: 1.466897796755311e-5 | F(p) = 88.23336197070402
[1472.5150] # 1627 | Change: 1.017400421687853e-7 | RelError: 1.463995691084097e-5 | F(p) = 88.23336186896398
[1472.7970] # 1628 | Change: 1.0215373436039954e-7 | RelError: 1.461091379559685e-5 | F(p) = 88.23336176681025
[1473.3430] # 1629 | Change: 1.0298356301063905e-7 | RelError: 1.458206241490185e-5 | F(p) = 88.23336166382668
[1473.6090] # 1630 | Change: 9.854878157966596e-8 | RelError: 1.4553146693059571e-5 | F(p) = 88.2333615652779
[1473.8900] # 1631 | Change: 1.0203629585703311e-7 | RelError: 1.4524602951822834e-5 | F(p) = 88.23336146324161
[1474.1720] # 1632 | Change: 1.0064837852041819e-7 | RelError: 1.4495845196396143e-5 | F(p) = 88.23336136259323
[1474.4530] # 1633 | Change: 9.94737092696596e-8 | RelError: 1.4467332148111733e-5 | F(p) = 88.23336126311952
[1474.7340] # 1634 | Change: 9.946747070443962e-8 | RelError: 1.4438582753157878e-5 | F(p) = 88.23336116365205
[1475.0310] # 1635 | Change: 1.0191131138981291e-7 | RelError: 1.4410237824077574e-5 | F(p) = 88.23336106174074
[1475.3280] # 1636 | Change: 9.860639238468139e-8 | RelError: 1.4381656272016487e-5 | F(p) = 88.23336096313434
[1475.6250] # 1637 | Change: 9.891353158764105e-8 | RelError: 1.4353488700041875e-5 | F(p) = 88.23336086422081
[1475.9220] # 1638 | Change: 9.980647064367076e-8 | RelError: 1.4325273001682374e-5 | F(p) = 88.23336076441434
[1476.2340] # 1639 | Change: 9.695123992514709e-8 | RelError: 1.4297045256256673e-5 | F(p) = 88.2333606674631
[1476.5160] # 1640 | Change: 1.0029955888057884e-7 | RelError: 1.4269031299683482e-5 | F(p) = 88.23336056716354
[1476.7810] # 1641 | Change: 9.848464799233625e-8 | RelError: 1.424105715711684e-5 | F(p) = 88.2333604686789
[1477.1090] # 1642 | Change: 9.570365477884479e-8 | RelError: 1.4213145011335873e-5 | F(p) = 88.23336037297524
[1477.3910] # 1643 | Change: 9.912739074025012e-8 | RelError: 1.4185280567349246e-5 | F(p) = 88.23336027384785
[1477.6720] # 1644 | Change: 9.788597310489422e-8 | RelError: 1.4157508175031198e-5 | F(p) = 88.23336017596188
[1477.9530] # 1645 | Change: 9.749929574809357e-8 | RelError: 1.4129629680914108e-5 | F(p) = 88.23336007846258
[1478.2190] # 1646 | Change: 9.564016067997727e-8 | RelError: 1.4102079502231765e-5 | F(p) = 88.23335998282242
[1478.5160] # 1647 | Change: 9.728468342018459e-8 | RelError: 1.4074357185589079e-5 | F(p) = 88.23335988553774
[1478.7500] # 1648 | Change: 9.662113598096767e-8 | RelError: 1.4046898470142299e-5 | F(p) = 88.2333597889166
[1479.0310] # 1649 | Change: 9.639589393373171e-8 | RelError: 1.4019341467905518e-5 | F(p) = 88.23335969252071
[1479.3130] # 1650 | Change: 9.585487248386926e-8 | RelError: 1.3992049752220861e-5 | F(p) = 88.23335959666584
[1479.5940] # 1651 | Change: 9.565371783537557e-8 | RelError: 1.3964838729546807e-5 | F(p) = 88.23335950101212
[1479.8910] # 1652 | Change: 9.626562302855746e-8 | RelError: 1.3937499973648275e-5 | F(p) = 88.2333594047465
[1480.1880] # 1653 | Change: 9.374154785746214e-8 | RelError: 1.391032426991375e-5 | F(p) = 88.23335931100495
[1480.4840] # 1654 | Change: 9.663737898790714e-8 | RelError: 1.3883140309266009e-5 | F(p) = 88.23335921436757
[1480.7340] # 1655 | Change: 9.32533623654308e-8 | RelError: 1.385616567318397e-5 | F(p) = 88.2333591211142
[1481.0310] # 1656 | Change: 9.5401063049394e-8 | RelError: 1.3829288802181157e-5 | F(p) = 88.23335902571314
[1481.3280] # 1657 | Change: 9.24247558486968e-8 | RelError: 1.3802472599570156e-5 | F(p) = 88.23335893328839
[1481.6090] # 1658 | Change: 9.713536996969196e-8 | RelError: 1.3775551357770943e-5 | F(p) = 88.23335883615302
[1481.9530] # 1659 | Change: 9.287073510222399e-8 | RelError: 1.3748751350235942e-5 | F(p) = 88.23335874328228
[1482.4370] # 1660 | Change: 9.526490885036765e-8 | RelError: 1.3722080868217384e-5 | F(p) = 88.23335864801737
[1482.6870] # 1661 | Change: 9.064216044407658e-8 | RelError: 1.3695479928298417e-5 | F(p) = 88.23335855737521
[1482.9680] # 1662 | Change: 9.276411105929583e-8 | RelError: 1.3669017398480139e-5 | F(p) = 88.2333584646111
[1483.2340] # 1663 | Change: 9.42496711786589e-8 | RelError: 1.3642709332359068e-5 | F(p) = 88.23335837036143
[1483.4990] # 1664 | Change: 9.261614764000115e-8 | RelError: 1.3615953326586944e-5 | F(p) = 88.23335827774528
[1483.7810] # 1665 | Change: 9.200178396895353e-8 | RelError: 1.358998632033492e-5 | F(p) = 88.2333581857435
[1484.0780] # 1666 | Change: 8.995283451440628e-8 | RelError: 1.3563601625575976e-5 | F(p) = 88.23335809579066
[1484.3590] # 1667 | Change: 9.373482612318185e-8 | RelError: 1.3537311449886542e-5 | F(p) = 88.23335800205584
[1484.6240] # 1668 | Change: 9.0597779944801e-8 | RelError: 1.3511047078042016e-5 | F(p) = 88.23335791145806
[1484.9370] # 1669 | Change: 9.328726946478128e-8 | RelError: 1.3485063125042293e-5 | F(p) = 88.23335781817079
[1485.2190] # 1670 | Change: 9.143630563812621e-8 | RelError: 1.345912944310907e-5 | F(p) = 88.23335772673448
[1485.5150] # 1671 | Change: 8.904746096050076e-8 | RelError: 1.3433393395305738e-5 | F(p) = 88.23335763768702
[1485.8120] # 1672 | Change: 9.232047659679665e-8 | RelError: 1.340730548302817e-5 | F(p) = 88.23335754536654
[1486.0940] # 1673 | Change: 8.899041858967394e-8 | RelError: 1.338132989160807e-5 | F(p) = 88.23335745637613
[1486.3900] # 1674 | Change: 9.158790703622799e-8 | RelError: 1.335551399795771e-5 | F(p) = 88.23335736478822
[1486.6560] # 1675 | Change: 8.861447042818327e-8 | RelError: 1.3330038135930284e-5 | F(p) = 88.23335727617375
[1486.9690] # 1676 | Change: 9.128515898737533e-8 | RelError: 1.3304599466099392e-5 | F(p) = 88.23335718488859
[1487.2340] # 1677 | Change: 8.889526270650094e-8 | RelError: 1.3278971114776603e-5 | F(p) = 88.23335709599333
[1487.5000] # 1678 | Change: 9.162927483430394e-8 | RelError: 1.325322259213097e-5 | F(p) = 88.23335700436405
[1487.7810] # 1679 | Change: 8.780035898325877e-8 | RelError: 1.3227895606531288e-5 | F(p) = 88.2333569165637
[1488.0780] # 1680 | Change: 8.784287786056666e-8 | RelError: 1.3202583042292663e-5 | F(p) = 88.23335682872082
[1488.3590] # 1681 | Change: 9.0887937176376e-8 | RelError: 1.317732443878431e-5 | F(p) = 88.23335673783288
[1488.6400] # 1682 | Change: 8.845037768878683e-8 | RelError: 1.3151835480709055e-5 | F(p) = 88.2333566493825
[1488.9530] # 1683 | Change: 8.621472602499125e-8 | RelError: 1.3127089172307088e-5 | F(p) = 88.23335656316777
[1489.2340] # 1684 | Change: 8.696193276591657e-8 | RelError: 1.3101859626904738e-5 | F(p) = 88.23335647620584
[1489.5000] # 1685 | Change: 8.999407441478979e-8 | RelError: 1.3076875618914994e-5 | F(p) = 88.23335638621177
[1489.7970] # 1686 | Change: 8.733283607398334e-8 | RelError: 1.3051803950781279e-5 | F(p) = 88.23335629887893
[1490.0620] # 1687 | Change: 8.609707435880409e-8 | RelError: 1.30269075305729e-5 | F(p) = 88.23335621278186
[1490.3750] # 1688 | Change: 8.916236993172788e-8 | RelError: 1.3001915456293207e-5 | F(p) = 88.23335612361949
[1490.9370] # 1689 | Change: 8.619913671736867e-8 | RelError: 1.297742812280106e-5 | F(p) = 88.23335603742035
[1491.2190] # 1690 | Change: 8.530238915227528e-8 | RelError: 1.2952645636306658e-5 | F(p) = 88.23335595211796
[1491.5000] # 1691 | Change: 8.655368333165825e-8 | RelError: 1.2927879988447115e-5 | F(p) = 88.23335586556428
[1491.7810] # 1692 | Change: 8.720169830667146e-8 | RelError: 1.2903187687306726e-5 | F(p) = 88.23335577836258
[1492.0780] # 1693 | Change: 8.621540814601758e-8 | RelError: 1.287860952359162e-5 | F(p) = 88.23335569214717
[1492.3280] # 1694 | Change: 8.67520952851919e-8 | RelError: 1.2854332207780364e-5 | F(p) = 88.23335560539508
[1492.6090] # 1695 | Change: 8.426142983353202e-8 | RelError: 1.2829628032408587e-5 | F(p) = 88.23335552113365
[1492.9060] # 1696 | Change: 8.596633449542423e-8 | RelError: 1.2805412138937151e-5 | F(p) = 88.23335543516731
[1493.1870] # 1697 | Change: 8.538538054381206e-8 | RelError: 1.278120731480551e-5 | F(p) = 88.23335534978193
[1493.4520] # 1698 | Change: 8.38967508798305e-8 | RelError: 1.275699731597216e-5 | F(p) = 88.23335526588518
[1493.7340] # 1699 | Change: 8.534946971394675e-8 | RelError: 1.2732773952560136e-5 | F(p) = 88.23335518053571
[1494.0150] # 1700 | Change: 8.44810017497366e-8 | RelError: 1.270872533280708e-5 | F(p) = 88.23335509605471
[1494.2960] # 1701 | Change: 8.434291487446899e-8 | RelError: 1.2684647514753197e-5 | F(p) = 88.2333550117118
[1494.5770] # 1702 | Change: 8.443579702088755e-8 | RelError: 1.2660696381412448e-5 | F(p) = 88.233354927276
[1494.8740] # 1703 | Change: 8.429225317740929e-8 | RelError: 1.2636716306237165e-5 | F(p) = 88.23335484298374
[1495.1550] # 1704 | Change: 8.444952470654243e-8 | RelError: 1.2612641172950462e-5 | F(p) = 88.23335475853422
[1495.4370] # 1705 | Change: 8.302211540467397e-8 | RelError: 1.258896603647001e-5 | F(p) = 88.2333546755121
[1495.7340] # 1706 | Change: 8.282675878490409e-8 | RelError: 1.2565105606287398e-5 | F(p) = 88.23335459268534
[1495.9990] # 1707 | Change: 8.342752266798925e-8 | RelError: 1.2541572883012802e-5 | F(p) = 88.23335450925782
[1496.2650] # 1708 | Change: 8.137851637002314e-8 | RelError: 1.2518120518493485e-5 | F(p) = 88.2333544278793
[1496.5300] # 1709 | Change: 8.501004344907415e-8 | RelError: 1.2494016603149593e-5 | F(p) = 88.23335434286926
[1496.8270] # 1710 | Change: 8.251505789758085e-8 | RelError: 1.2470758300289014e-5 | F(p) = 88.2333542603542
[1497.1240] # 1711 | Change: 8.082962210664846e-8 | RelError: 1.2447314527070741e-5 | F(p) = 88.23335417952458
[1497.4210] # 1712 | Change: 8.284268915303983e-8 | RelError: 1.2423918580358409e-5 | F(p) = 88.2333540966819
[1497.7180] # 1713 | Change: 8.135370421769039e-8 | RelError: 1.2400662967951906e-5 | F(p) = 88.23335401532819
[1497.9840] # 1714 | Change: 8.148052188516886e-8 | RelError: 1.2377405666783396e-5 | F(p) = 88.23335393384767
[1498.2810] # 1715 | Change: 8.199641854389483e-8 | RelError: 1.2354205584349172e-5 | F(p) = 88.23335385185125
[1498.5460] # 1716 | Change: 8.17351093473917e-8 | RelError: 1.2331046177281286e-5 | F(p) = 88.23335377011614
[1498.8280] # 1717 | Change: 7.987614480953198e-8 | RelError: 1.2308037505034756e-5 | F(p) = 88.23335369024
[1499.0930] # 1718 | Change: 8.114538729842025e-8 | RelError: 1.2284748740254718e-5 | F(p) = 88.2333536090946
[1499.4210] # 1719 | Change: 8.192424161279632e-8 | RelError: 1.2261704073432116e-5 | F(p) = 88.23335352717037
[1499.9210] # 1720 | Change: 7.918727362721256e-8 | RelError: 1.2238683984593968e-5 | F(p) = 88.23335344798309
[1500.2030] # 1721 | Change: 8.16478973320045e-8 | RelError: 1.221602909803549e-5 | F(p) = 88.2333533663352
[1500.4680] # 1722 | Change: 8.033896392589668e-8 | RelError: 1.2193144502117381e-5 | F(p) = 88.23335328599623
[1500.7340] # 1723 | Change: 8.031189224766422e-8 | RelError: 1.2170447564649674e-5 | F(p) = 88.23335320568434
[1501.0150] # 1724 | Change: 7.83451525876444e-8 | RelError: 1.2147793814732013e-5 | F(p) = 88.23335312733919
[1501.3120] # 1725 | Change: 7.821587644230021e-8 | RelError: 1.2125106316091888e-5 | F(p) = 88.23335304912331
[1501.5780] # 1726 | Change: 7.866938744882646e-8 | RelError: 1.2102419246874273e-5 | F(p) = 88.23335297045392
[1501.8900] # 1727 | Change: 8.038274756927422e-8 | RelError: 1.207987033715451e-5 | F(p) = 88.23335289007117
[1502.1710] # 1728 | Change: 7.892758446814696e-8 | RelError: 1.2057175766385755e-5 | F(p) = 88.23335281114359
[1502.4370] # 1729 | Change: 7.830324477708928e-8 | RelError: 1.2035129611398644e-5 | F(p) = 88.23335273284034
[1502.7180] # 1730 | Change: 8.170560761300294e-8 | RelError: 1.2012514986631884e-5 | F(p) = 88.23335265113474
[1503.0000] # 1731 | Change: 7.427368586832017e-8 | RelError: 1.1990369368572873e-5 | F(p) = 88.23335257686105
[1503.2650] # 1732 | Change: 8.042400168051245e-8 | RelError: 1.1967982944670425e-5 | F(p) = 88.23335249643705
[1503.5620] # 1733 | Change: 7.77708919486031e-8 | RelError: 1.1945650320385704e-5 | F(p) = 88.23335241866616
[1503.8280] # 1734 | Change: 7.665462931072398e-8 | RelError: 1.1923703184306184e-5 | F(p) = 88.23335234201153
[1504.1250] # 1735 | Change: 7.866756845942291e-8 | RelError: 1.1901252520052191e-5 | F(p) = 88.23335226334396
[1504.3750] # 1736 | Change: 7.678582392145472e-8 | RelError: 1.1879415930084839e-5 | F(p) = 88.23335218655814
[1504.6250] # 1737 | Change: 7.898943010786752e-8 | RelError: 1.1857547893889195e-5 | F(p) = 88.2333521075687
[1504.8750] # 1738 | Change: 7.459344431026693e-8 | RelError: 1.1835797593336879e-5 | F(p) = 88.23335203297526
[1505.1090] # 1739 | Change: 7.722826467215782e-8 | RelError: 1.1813593566356543e-5 | F(p) = 88.233351955747
[1505.3280] # 1740 | Change: 7.678148961076658e-8 | RelError: 1.1791912097328759e-5 | F(p) = 88.23335187896551
[1505.5940] # 1741 | Change: 7.522781686475355e-8 | RelError: 1.1770005168559481e-5 | F(p) = 88.23335180373769
[1505.8120] # 1742 | Change: 7.747927099899243e-8 | RelError: 1.1748367170837983e-5 | F(p) = 88.23335172625842
[1506.0470] # 1743 | Change: 7.688447567488765e-8 | RelError: 1.172651190184491e-5 | F(p) = 88.23335164937394
[1506.2810] # 1744 | Change: 7.686026037845295e-8 | RelError: 1.1705060010227104e-5 | F(p) = 88.23335157251368
[1506.5310] # 1745 | Change: 7.341212437950162e-8 | RelError: 1.1683550930724737e-5 | F(p) = 88.23335149910156
[1506.7660] # 1746 | Change: 7.564055692910188e-8 | RelError: 1.1662216169069222e-5 | F(p) = 88.233351423461
[1507.0000] # 1747 | Change: 7.540711521869525e-8 | RelError: 1.1640359941109994e-5 | F(p) = 88.23335134805389
[1507.2500] # 1748 | Change: 7.678968927393726e-8 | RelError: 1.1618874281802602e-5 | F(p) = 88.2333512712642
[1507.7190] # 1749 | Change: 7.392186773813592e-8 | RelError: 1.159777917388095e-5 | F(p) = 88.23335119734233
[1507.9990] # 1750 | Change: 7.566293902527832e-8 | RelError: 1.157634921433998e-5 | F(p) = 88.23335112167939
[1508.2810] # 1751 | Change: 7.435724569404556e-8 | RelError: 1.1554942504507452e-5 | F(p) = 88.23335104732215
[1508.5620] # 1752 | Change: 7.334017482207855e-8 | RelError: 1.153382963848924e-5 | F(p) = 88.23335097398197
[1508.8280] # 1753 | Change: 7.446047334269679e-8 | RelError: 1.1512325801030757e-5 | F(p) = 88.2333508995215
[1509.0780] # 1754 | Change: 7.323693296257261e-8 | RelError: 1.149163231554146e-5 | F(p) = 88.23335082628456
[1509.3280] # 1755 | Change: 7.530356072038558e-8 | RelError: 1.1470683937646918e-5 | F(p) = 88.233350750981
[1509.5930] # 1756 | Change: 7.335100349337154e-8 | RelError: 1.1449642743614127e-5 | F(p) = 88.23335067763
[1509.8430] # 1757 | Change: 7.387021128124616e-8 | RelError: 1.1428590106019896e-5 | F(p) = 88.23335060375979
[1510.0930] # 1758 | Change: 7.25156326097931e-8 | RelError: 1.1407535076899658e-5 | F(p) = 88.23335053124416
[1510.3430] # 1759 | Change: 7.234140753098472e-8 | RelError: 1.138646850956504e-5 | F(p) = 88.23335045890275
[1510.5930] # 1760 | Change: 7.388317158074642e-8 | RelError: 1.1365747147900152e-5 | F(p) = 88.23335038501958
[1510.8280] # 1761 | Change: 7.179048111538577e-8 | RelError: 1.1345217074506256e-5 | F(p) = 88.2333503132291
[1511.0620] # 1762 | Change: 7.477368058061984e-8 | RelError: 1.1324576327924829e-5 | F(p) = 88.23335023845542
[1511.3120] # 1763 | Change: 7.176259941843455e-8 | RelError: 1.1303916287283539e-5 | F(p) = 88.23335016669282
[1511.5470] # 1764 | Change: 7.248493716360827e-8 | RelError: 1.1283144692049241e-5 | F(p) = 88.23335009420788
[1511.7970] # 1765 | Change: 7.299783533198934e-8 | RelError: 1.1262528673164841e-5 | F(p) = 88.23335002121004
[1512.0470] # 1766 | Change: 7.059114182084159e-8 | RelError: 1.124227257183796e-5 | F(p) = 88.2333499506189
[1512.2810] # 1767 | Change: 7.30680937977013e-8 | RelError: 1.1221544400371357e-5 | F(p) = 88.23334987755081
[1512.5470] # 1768 | Change: 7.047418648653547e-8 | RelError: 1.1201808286864986e-5 | F(p) = 88.23334980707662
[1512.7970] # 1769 | Change: 7.388908329630794e-8 | RelError: 1.1181060897014248e-5 | F(p) = 88.23334973318754
[1513.0470] # 1770 | Change: 6.867456647796644e-8 | RelError: 1.1160545134375752e-5 | F(p) = 88.23334966451297
[1513.2970] # 1771 | Change: 7.091270504133718e-8 | RelError: 1.1140392950902076e-5 | F(p) = 88.23334959360027
[1513.5780] # 1772 | Change: 7.067576746067061e-8 | RelError: 1.1120082682164958e-5 | F(p) = 88.2333495229245
[1513.8430] # 1773 | Change: 7.093221654486115e-8 | RelError: 1.1099875771205689e-5 | F(p) = 88.23334945199228
[1514.1250] # 1774 | Change: 7.226974219065596e-8 | RelError: 1.1079641390742877e-5 | F(p) = 88.23334937972254
[1514.4380] # 1775 | Change: 6.936784302524757e-8 | RelError: 1.1059981121860569e-5 | F(p) = 88.2333493103547
[1514.7190] # 1776 | Change: 7.184829087236722e-8 | RelError: 1.1039871413593811e-5 | F(p) = 88.2333492385064
[1515.0000] # 1777 | Change: 6.857112566649448e-8 | RelError: 1.1019838241646141e-5 | F(p) = 88.23334916993528
[1515.3120] # 1778 | Change: 6.994787327130325e-8 | RelError: 1.099959842988496e-5 | F(p) = 88.23334909998741
[1515.6400] # 1779 | Change: 6.938307706150226e-8 | RelError: 1.0979974765487832e-5 | F(p) = 88.23334903060433
[1516.1710] # 1780 | Change: 6.949235853426217e-8 | RelError: 1.0960334942536368e-5 | F(p) = 88.23334896111197
[1516.4680] # 1781 | Change: 6.971819743739616e-8 | RelError: 1.0940488786404833e-5 | F(p) = 88.23334889139377
[1516.7490] # 1782 | Change: 6.875833946651255e-8 | RelError: 1.0920958859383336e-5 | F(p) = 88.23334882263543
[1517.0620] # 1783 | Change: 7.034000759631454e-8 | RelError: 1.0900821623246209e-5 | F(p) = 88.23334875229543
[1517.3280] # 1784 | Change: 6.747112024640955e-8 | RelError: 1.088136384122265e-5 | F(p) = 88.2333486848243
[1517.6090] # 1785 | Change: 7.008735281033296e-8 | RelError: 1.0861966934854303e-5 | F(p) = 88.23334861473695
[1517.8900] # 1786 | Change: 6.75787532600225e-8 | RelError: 1.0842170894010196e-5 | F(p) = 88.2333485471582
[1518.1870] # 1787 | Change: 6.847066913451272e-8 | RelError: 1.0822876681361333e-5 | F(p) = 88.23334847868753
[1518.4990] # 1788 | Change: 7.006805446962971e-8 | RelError: 1.080324001352172e-5 | F(p) = 88.23334840861948
[1518.7650] # 1789 | Change: 6.764214788290701e-8 | RelError: 1.0784049709703886e-5 | F(p) = 88.23334834097733
[1519.0460] # 1790 | Change: 6.720257772485638e-8 | RelError: 1.0764506429609115e-5 | F(p) = 88.23334827377475
[1519.3590] # 1791 | Change: 6.823054832238995e-8 | RelError: 1.0745043731722594e-5 | F(p) = 88.2333482055442
[1519.6560] # 1792 | Change: 6.766127569335367e-8 | RelError: 1.0725797777739233e-5 | F(p) = 88.23334813788293
[1519.9370] # 1793 | Change: 6.718836687014118e-8 | RelError: 1.0706760025365121e-5 | F(p) = 88.23334807069456
[1520.2340] # 1794 | Change: 6.668494734185515e-8 | RelError: 1.0687454860136249e-5 | F(p) = 88.23334800400961
[1520.4990] # 1795 | Change: 6.817809605763614e-8 | RelError: 1.0668377928057278e-5 | F(p) = 88.23334793583152
[1520.7650] # 1796 | Change: 6.603301017094054e-8 | RelError: 1.064941328231029e-5 | F(p) = 88.23334786979851
[1521.0460] # 1797 | Change: 6.762674331639573e-8 | RelError: 1.0630189824112719e-5 | F(p) = 88.23334780217176
[1521.3590] # 1798 | Change: 6.620975057103351e-8 | RelError: 1.0611401908777898e-5 | F(p) = 88.23334773596201
[1521.6560] # 1799 | Change: 6.527376683607145e-8 | RelError: 1.0592345070336903e-5 | F(p) = 88.23334767068825
[1521.9530] # 1800 | Change: 6.802913787851139e-8 | RelError: 1.0573460405872605e-5 | F(p) = 88.23334760265911
[1522.2180] # 1801 | Change: 6.745261771357036e-8 | RelError: 1.0554443433073551e-5 | F(p) = 88.23334753520649
[1522.4990] # 1802 | Change: 6.422304466013884e-8 | RelError: 1.0535500701088595e-5 | F(p) = 88.23334747098345
[1522.7960] # 1803 | Change: 6.584680534160725e-8 | RelError: 1.0517136856683107e-5 | F(p) = 88.23334740513664
[1523.1240] # 1804 | Change: 6.643470840117516e-8 | RelError: 1.0498354617461579e-5 | F(p) = 88.23334733870193
[1523.3900] # 1805 | Change: 6.590072132439673e-8 | RelError: 1.047926088584037e-5 | F(p) = 88.23334727280121
[1523.6870] # 1806 | Change: 6.438297361910372e-8 | RelError: 1.0460947413765033e-5 | F(p) = 88.23334720841824
[1523.9680] # 1807 | Change: 6.524088291826047e-8 | RelError: 1.0442163686576859e-5 | F(p) = 88.23334714317735
[1524.2650] # 1808 | Change: 6.55900578294677e-8 | RelError: 1.0423994524257632e-5 | F(p) = 88.2333470775873
[1524.8120] # 1809 | Change: 6.552663478487375e-8 | RelError: 1.0405303980341215e-5 | F(p) = 88.23334701206066
[1525.0930] # 1810 | Change: 6.401010921308625e-8 | RelError: 1.038666990781202e-5 | F(p) = 88.23334694805055
[1525.3740] # 1811 | Change: 6.560617293871474e-8 | RelError: 1.0368283150067225e-5 | F(p) = 88.23334688244438
[1525.6560] # 1812 | Change: 6.299447363744548e-8 | RelError: 1.0349994338636237e-5 | F(p) = 88.2333468194499
[1525.9530] # 1813 | Change: 6.529022300583165e-8 | RelError: 1.0331351087487202e-5 | F(p) = 88.23334675415968
[1526.2340] # 1814 | Change: 6.439165645133471e-8 | RelError: 1.0313218596277313e-5 | F(p) = 88.23334668976803
[1526.4990] # 1815 | Change: 6.256989593111939e-8 | RelError: 1.0295145070816312e-5 | F(p) = 88.23334662719813
[1526.7810] # 1816 | Change: 6.615420033995179e-8 | RelError: 1.0276675509687544e-5 | F(p) = 88.23334656104393
[1527.0460] # 1817 | Change: 6.17797155655353e-8 | RelError: 1.0258851820379889e-5 | F(p) = 88.23334649926421
[1527.2810] # 1818 | Change: 6.560956933299167e-8 | RelError: 1.0240936190252256e-5 | F(p) = 88.23334643365465
[1527.5310] # 1819 | Change: 6.332362545435899e-8 | RelError: 1.0222531435844644e-5 | F(p) = 88.23334637033102
[1527.7960] # 1820 | Change: 6.20522087046993e-8 | RelError: 1.0204674313111016e-5 | F(p) = 88.23334630827881
[1528.0150] # 1821 | Change: 6.369965888097795e-8 | RelError: 1.0186326538030257e-5 | F(p) = 88.23334624457915
[1528.2650] # 1822 | Change: 6.322134993297368e-8 | RelError: 1.0168559225306469e-5 | F(p) = 88.2333461813578
[1528.5150] # 1823 | Change: 6.310300193490548e-8 | RelError: 1.0150832519799256e-5 | F(p) = 88.2333461182548
[1528.7490] # 1824 | Change: 6.159147858397773e-8 | RelError: 1.0132397510851749e-5 | F(p) = 88.23334605666332
[1529.0150] # 1825 | Change: 6.559440635101055e-8 | RelError: 1.0114915839606553e-5 | F(p) = 88.23334599106892
[1529.2490] # 1826 | Change: 6.126373364168103e-8 | RelError: 1.0097208233715302e-5 | F(p) = 88.23334592980518
[1529.4840] # 1827 | Change: 6.178200351314445e-8 | RelError: 1.0079500471556937e-5 | F(p) = 88.23334586802318
[1529.7180] # 1828 | Change: 6.249061357266328e-8 | RelError: 1.0061420503683547e-5 | F(p) = 88.23334580553257
[1529.9680] # 1829 | Change: 6.156793119771464e-8 | RelError: 1.0044146578524633e-5 | F(p) = 88.23334574396463
[1530.2030] # 1830 | Change: 6.330378710117657e-8 | RelError: 1.002640732716744e-5 | F(p) = 88.23334568066085
[1530.5310] # 1831 | Change: 6.001877750350104e-8 | RelError: 1.0008719754461675e-5 | F(p) = 88.23334562064207
[1530.9060] # 1832 | Change: 6.201806002081867e-8 | RelError: 9.991375525952485e-6 | F(p) = 88.23334555862401
[1531.2030] # 1833 | Change: 6.256964013573452e-8 | RelError: 9.973646675643438e-6 | F(p) = 88.23334549605437
[1531.5470] # 1834 | Change: 5.840493599862384e-8 | RelError: 9.956178686144749e-6 | F(p) = 88.23334543764943
[1531.9690] # 1835 | Change: 6.16096826888679e-8 | RelError: 9.93887878067158e-6 | F(p) = 88.23334537603975
[1532.4530] # 1836 | Change: 6.258758844523982e-8 | RelError: 9.92122381251738e-6 | F(p) = 88.23334531345216
[1532.9060] # 1837 | Change: 6.078019509914157e-8 | RelError: 9.904219813020532e-6 | F(p) = 88.23334525267197
[1533.2650] # 1838 | Change: 6.024706067364605e-8 | RelError: 9.886881577053635e-6 | F(p) = 88.2333451924249
[1533.5780] # 1839 | Change: 6.05593299951579e-8 | RelError: 9.86960770481906e-6 | F(p) = 88.23334513186558
[1534.0310] # 1840 | Change: 6.119319095887477e-8 | RelError: 9.852271880870575e-6 | F(p) = 88.23334507067239
[1534.2810] # 1841 | Change: 5.879817877030291e-8 | RelError: 9.834990083997124e-6 | F(p) = 88.2333450118742
[1534.5000] # 1842 | Change: 6.047375222806295e-8 | RelError: 9.817921462524608e-6 | F(p) = 88.23334495140045
[1534.7030] # 1843 | Change: 6.157327447908756e-8 | RelError: 9.800929210360625e-6 | F(p) = 88.23334488982718
[1534.9370] # 1844 | Change: 5.92717412928323e-8 | RelError: 9.7838968206786e-6 | F(p) = 88.23334483055544
[1535.1870] # 1845 | Change: 5.936098546044377e-8 | RelError: 9.766643087441766e-6 | F(p) = 88.23334477119445
[1535.4220] # 1846 | Change: 5.84936117320467e-8 | RelError: 9.749881419055901e-6 | F(p) = 88.23334471270084
[1535.6400] # 1847 | Change: 6.073057079447608e-8 | RelError: 9.733080201288702e-6 | F(p) = 88.23334465197027
[1535.8590] # 1848 | Change: 5.851040896232007e-8 | RelError: 9.715853952846706e-6 | F(p) = 88.23334459345986
[1536.1090] # 1849 | Change: 5.887400789106323e-8 | RelError: 9.699133162267134e-6 | F(p) = 88.23334453458585
[1536.3440] # 1850 | Change: 6.088629334044526e-8 | RelError: 9.682168710889177e-6 | F(p) = 88.23334447369956
[1536.6090] # 1851 | Change: 5.7560029631531506e-8 | RelError: 9.665507981935863e-6 | F(p) = 88.23334441613953
[1536.8440] # 1852 | Change: 5.966872151930147e-8 | RelError: 9.648505958347703e-6 | F(p) = 88.23334435647081
[1537.0940] # 1853 | Change: 5.87233870419368e-8 | RelError: 9.631959733789509e-6 | F(p) = 88.23334429774742
[1537.3440] # 1854 | Change: 5.96909046635119e-8 | RelError: 9.615125495479602e-6 | F(p) = 88.23334423805652
[1537.5940] # 1855 | Change: 5.869905805866438e-8 | RelError: 9.59864089317878e-6 | F(p) = 88.23334417935746
[1537.8440] # 1856 | Change: 5.662019475494162e-8 | RelError: 9.581845783325079e-6 | F(p) = 88.23334412273726
[1538.1090] # 1857 | Change: 5.8025662497129815e-8 | RelError: 9.565336442129435e-6 | F(p) = 88.2333440647116
[1538.3440] # 1858 | Change: 5.715455131394265e-8 | RelError: 9.548918338084976e-6 | F(p) = 88.23334400755705
[1538.6090] # 1859 | Change: 5.819883597268927e-8 | RelError: 9.532493775314517e-6 | F(p) = 88.23334394935821
[1538.8280] # 1860 | Change: 5.893498666864616e-8 | RelError: 9.515723976138003e-6 | F(p) = 88.23334389042323
[1539.0940] # 1861 | Change: 5.642191069910041e-8 | RelError: 9.499668916006693e-6 | F(p) = 88.23334383400132
[1539.3440] # 1862 | Change: 5.9003355090681e-8 | RelError: 9.483202913417755e-6 | F(p) = 88.23334377499796
[1539.5940] # 1863 | Change: 5.747500608777045e-8 | RelError: 9.467026806946886e-6 | F(p) = 88.23334371752296
[1539.8440] # 1864 | Change: 5.717447493225336e-8 | RelError: 9.450492923073777e-6 | F(p) = 88.23334366034848
[1540.0940] # 1865 | Change: 5.622626986223622e-8 | RelError: 9.434514225065215e-6 | F(p) = 88.23334360412221
[1540.3440] # 1866 | Change: 5.674857561643876e-8 | RelError: 9.418122006092389e-6 | F(p) = 88.23334354737364
[1540.5940] # 1867 | Change: 5.791460466753051e-8 | RelError: 9.401800742804242e-6 | F(p) = 88.23334348945903
[1540.8440] # 1868 | Change: 5.701441807559604e-8 | RelError: 9.38596071810746e-6 | F(p) = 88.23334343244461
[1541.3590] # 1869 | Change: 5.595165930571966e-8 | RelError: 9.369727702047883e-6 | F(p) = 88.23334337649295
[1541.5780] # 1870 | Change: 5.520669787983934e-8 | RelError: 9.353711081534265e-6 | F(p) = 88.23334332128626
[1541.8280] # 1871 | Change: 5.6517464486205427e-8 | RelError: 9.337767217550226e-6 | F(p) = 88.23334326476879
[1542.0780] # 1872 | Change: 5.498105792867136e-8 | RelError: 9.321762608956022e-6 | F(p) = 88.23334320978773
[1542.3280] # 1873 | Change: 5.903027044951159e-8 | RelError: 9.305551693902264e-6 | F(p) = 88.23334315075746
[1542.5780] # 1874 | Change: 5.397578206611797e-8 | RelError: 9.2896259082415e-6 | F(p) = 88.23334309678168
[1542.7970] # 1875 | Change: 5.7832963307191676e-8 | RelError: 9.273829750850332e-6 | F(p) = 88.23334303894872
[1543.0620] # 1876 | Change: 5.404294256550202e-8 | RelError: 9.25759105924295e-6 | F(p) = 88.23334298490578
[1543.2970] # 1877 | Change: 5.578472439538018e-8 | RelError: 9.242280195565745e-6 | F(p) = 88.23334292912105
[1543.5300] # 1878 | Change: 5.563812521813816e-8 | RelError: 9.225940892943993e-6 | F(p) = 88.23334287348293
[1543.7800] # 1879 | Change: 5.548581327730062e-8 | RelError: 9.210566127309912e-6 | F(p) = 88.23334281799711
[1544.0300] # 1880 | Change: 5.386813484165032e-8 | RelError: 9.194668073546903e-6 | F(p) = 88.23334276412898
[1544.2490] # 1881 | Change: 5.638595723667095e-8 | RelError: 9.179138975084267e-6 | F(p) = 88.23334270774302
[1544.5000] # 1882 | Change: 5.377138734274922e-8 | RelError: 9.163515476442405e-6 | F(p) = 88.23334265397163
[1544.7650] # 1883 | Change: 5.6292137173841184e-8 | RelError: 9.148092632379036e-6 | F(p) = 88.2333425976795
[1545.0150] # 1884 | Change: 5.414692338945315e-8 | RelError: 9.132370471379977e-6 | F(p) = 88.23334254353257
[1545.2650] # 1885 | Change: 5.364653077322146e-8 | RelError: 9.116621201848078e-6 | F(p) = 88.23334248988604
[1545.5310] # 1886 | Change: 5.7273155107395723e-8 | RelError: 9.101313114217078e-6 | F(p) = 88.23334243261289
[1545.7810] # 1887 | Change: 5.170275585442141e-8 | RelError: 9.085635898973979e-6 | F(p) = 88.23334238091013
[1546.0460] # 1888 | Change: 5.633036437302508e-8 | RelError: 9.070378691775401e-6 | F(p) = 88.23334232457977
[1546.2960] # 1889 | Change: 5.2787783033636515e-8 | RelError: 9.054774243412511e-6 | F(p) = 88.23334227179198
[1546.5310] # 1890 | Change: 5.48870531247303e-8 | RelError: 9.039683499997414e-6 | F(p) = 88.23334221690493
[1546.7810] # 1891 | Change: 5.395615687575628e-8 | RelError: 9.024175765006286e-6 | F(p) = 88.23334216294877
[1547.0460] # 1892 | Change: 5.302892702729878e-8 | RelError: 9.008918355358887e-6 | F(p) = 88.23334210991985
[1547.2960] # 1893 | Change: 5.4208427968660544e-8 | RelError: 8.993727545497342e-6 | F(p) = 88.23334205571142
[1547.5310] # 1894 | Change: 5.175944295388035e-8 | RelError: 8.978846889488658e-6 | F(p) = 88.23334200395198
[1547.7810] # 1895 | Change: 5.3613746331393486e-8 | RelError: 8.96303667994821e-6 | F(p) = 88.23334195033823
[1548.0310] # 1896 | Change: 5.37837081537873e-8 | RelError: 8.948232810281862e-6 | F(p) = 88.23334189655452
[1548.2810] # 1897 | Change: 5.3238807140587596e-8 | RelError: 8.932775842101274e-6 | F(p) = 88.23334184331571
[1548.5150] # 1898 | Change: 5.4516689829142706e-8 | RelError: 8.917781818861213e-6 | F(p) = 88.23334178879902
[1548.8120] # 1899 | Change: 5.171266082015791e-8 | RelError: 8.90276254310174e-6 | F(p) = 88.23334173708636
[1549.2500] # 1900 | Change: 5.39531868071208e-8 | RelError: 8.88791677682791e-6 | F(p) = 88.23334168313318
[1549.4840] # 1901 | Change: 5.1930271638411796e-8 | RelError: 8.872682877322745e-6 | F(p) = 88.2333416312029
[1549.7180] # 1902 | Change: 5.1109253718095715e-8 | RelError: 8.857857131865777e-6 | F(p) = 88.23334158009365
[1549.9680] # 1903 | Change: 5.2663239102912485e-8 | RelError: 8.842759592192784e-6 | F(p) = 88.23334152743041
[1550.2180] # 1904 | Change: 5.4227939472184516e-8 | RelError: 8.827789360554496e-6 | F(p) = 88.23334147320247
[1550.4370] # 1905 | Change: 4.97146999123288e-8 | RelError: 8.812793701673902e-6 | F(p) = 88.23334142348777
[1550.6870] # 1906 | Change: 5.3604566119247465e-8 | RelError: 8.798138868783588e-6 | F(p) = 88.2333413698832
[1550.9210] # 1907 | Change: 5.157282600976032e-8 | RelError: 8.783648992197005e-6 | F(p) = 88.23334131831038
[1551.1560] # 1908 | Change: 5.06477277895101e-8 | RelError: 8.768803152645527e-6 | F(p) = 88.23334126766265
[1551.4060] # 1909 | Change: 5.2145239237688656e-8 | RelError: 8.753848987546639e-6 | F(p) = 88.23334121551741
[1551.6410] # 1910 | Change: 5.217813736635435e-8 | RelError: 8.739357074711064e-6 | F(p) = 88.23334116333928
[1551.9060] # 1911 | Change: 5.176366357773077e-8 | RelError: 8.724590801571673e-6 | F(p) = 88.23334111157561
[1552.1560] # 1912 | Change: 5.180029916118656e-8 | RelError: 8.710277027866223e-6 | F(p) = 88.23334105977531
[1552.3910] # 1913 | Change: 5.0533827788967756e-8 | RelError: 8.695497251622264e-6 | F(p) = 88.23334100924149
[1552.6250] # 1914 | Change: 5.1458485472721804e-8 | RelError: 8.680848031295175e-6 | F(p) = 88.233340957783
[1552.8750] # 1915 | Change: 5.160235616585851e-8 | RelError: 8.666162052324653e-6 | F(p) = 88.23334090618064
[1553.1410] # 1916 | Change: 4.916499563023535e-8 | RelError: 8.651583348113691e-6 | F(p) = 88.23334085701565
[1553.3910] # 1917 | Change: 5.203663988595508e-8 | RelError: 8.637281010341036e-6 | F(p) = 88.23334080497901
[1553.6410] # 1918 | Change: 5.093467336791946e-8 | RelError: 8.622942893138985e-6 | F(p) = 88.23334075404433
[1553.9220] # 1919 | Change: 4.918005913623347e-8 | RelError: 8.60841178634548e-6 | F(p) = 88.23334070486428
[1554.2020] # 1920 | Change: 5.00929218105739e-8 | RelError: 8.594013405067844e-6 | F(p) = 88.23334065477135
[1554.4680] # 1921 | Change: 5.375264322537987e-8 | RelError: 8.579639339455985e-6 | F(p) = 88.23334060101871
[1554.7180] # 1922 | Change: 4.7406132352989516e-8 | RelError: 8.56537469125653e-6 | F(p) = 88.23334055361258
[1554.9680] # 1923 | Change: 4.98565100315318e-8 | RelError: 8.551329442659332e-6 | F(p) = 88.23334050375607
[1555.2180] # 1924 | Change: 5.081082576907647e-8 | RelError: 8.536700799112735e-6 | F(p) = 88.23334045294524
[1555.4680] # 1925 | Change: 4.942140208186174e-8 | RelError: 8.522327676267944e-6 | F(p) = 88.23334040352384
[1555.7020] # 1926 | Change: 5.132169178523327e-8 | RelError: 8.508223590517327e-6 | F(p) = 88.23334035220215
[1555.9520] # 1927 | Change: 4.996978475446667e-8 | RelError: 8.494279708488767e-6 | F(p) = 88.23334030223236
[1556.2020] # 1928 | Change: 4.688493504545477e-8 | RelError: 8.48001861515252e-6 | F(p) = 88.23334025534743
[1556.6870] # 1929 | Change: 5.0985150323867856e-8 | RelError: 8.465672084974321e-6 | F(p) = 88.23334020436228
[1556.9370] # 1930 | Change: 5.001128045023506e-8 | RelError: 8.452469971457021e-6 | F(p) = 88.233340154351
[1557.1870] # 1931 | Change: 4.840808287553955e-8 | RelError: 8.437916401883347e-6 | F(p) = 88.23334010594291
[1557.4210] # 1932 | Change: 4.9855685801958316e-8 | RelError: 8.424090671700114e-6 | F(p) = 88.23334005608723
[1557.6710] # 1933 | Change: 4.851139578931907e-8 | RelError: 8.409945475767451e-6 | F(p) = 88.23334000757583
[1557.9210] # 1934 | Change: 4.840029532715562e-8 | RelError: 8.3961232244945e-6 | F(p) = 88.23333995917554
[1558.1560] # 1935 | Change: 4.910218365239416e-8 | RelError: 8.382017674776138e-6 | F(p) = 88.23333991007335
[1558.4060] # 1936 | Change: 4.861551872181735e-8 | RelError: 8.368435081583386e-6 | F(p) = 88.23333986145784
[1558.6240] # 1937 | Change: 4.983610324416077e-8 | RelError: 8.354295224260848e-6 | F(p) = 88.23333981162173
[1558.8900] # 1938 | Change: 4.75556873880123e-8 | RelError: 8.340767225760802e-6 | F(p) = 88.23333976406605
[1559.1400] # 1939 | Change: 4.826833333027025e-8 | RelError: 8.327429524441791e-6 | F(p) = 88.23333971579771
[1559.3750] # 1940 | Change: 4.8533848939769086e-8 | RelError: 8.313294974727468e-6 | F(p) = 88.23333966726386
[1559.6250] # 1941 | Change: 4.9358874321114854e-8 | RelError: 8.299198988247151e-6 | F(p) = 88.23333961790499
[1559.8590] # 1942 | Change: 4.687615273724077e-8 | RelError: 8.285819474532138e-6 | F(p) = 88.23333957102884
[1560.0780] # 1943 | Change: 4.92866547574522e-8 | RelError: 8.271714386452281e-6 | F(p) = 88.23333952174218
[1560.3280] # 1944 | Change: 4.676121534430422e-8 | RelError: 8.258265159611632e-6 | F(p) = 88.23333947498097
[1560.5620] # 1945 | Change: 4.985801638213161e-8 | RelError: 8.244957949230829e-6 | F(p) = 88.23333942512295
[1560.8280] # 1946 | Change: 4.497169925343769e-8 | RelError: 8.230808100763418e-6 | F(p) = 88.23333938015125
[1561.0780] # 1947 | Change: 4.8078121039907273e-8 | RelError: 8.21772215061872e-6 | F(p) = 88.23333933207313
[1561.3120] # 1948 | Change: 4.8020567078310705e-8 | RelError: 8.20405767237856e-6 | F(p) = 88.23333928405256
[1561.5470] # 1949 | Change: 4.6717985924260574e-8 | RelError: 8.190713172047884e-6 | F(p) = 88.23333923733458
[1561.7970] # 1950 | Change: 4.9565187509870157e-8 | RelError: 8.177054427079158e-6 | F(p) = 88.23333918776939
[1562.0630] # 1951 | Change: 4.4755182670996874e-8 | RelError: 8.163678520970353e-6 | F(p) = 88.2333391430142
[1562.2660] # 1952 | Change: 4.693370669883734e-8 | RelError: 8.150382730125851e-6 | F(p) = 88.2333390960805
[1562.4840] # 1953 | Change: 4.8411294528705184e-8 | RelError: 8.136886308804252e-6 | F(p) = 88.2333390476692
[1562.7190] # 1954 | Change: 4.6407905074374867e-8 | RelError: 8.123764266760197e-6 | F(p) = 88.2333390012613
[1562.9690] # 1955 | Change: 4.678055631757161e-8 | RelError: 8.110377401781657e-6 | F(p) = 88.23333895448074
[1563.2190] # 1956 | Change: 4.495107930324593e-8 | RelError: 8.097148190154266e-6 | F(p) = 88.23333890952966
[1563.4690] # 1957 | Change: 4.6355040694834315e-8 | RelError: 8.083485706805878e-6 | F(p) = 88.23333886317462
[1563.7030] # 1958 | Change: 4.838373968141241e-8 | RelError: 8.070173758300372e-6 | F(p) = 88.23333881479088
[1564.0160] # 1959 | Change: 4.6418989541052724e-8 | RelError: 8.056943064967637e-6 | F(p) = 88.2333387683719
[1564.4380] # 1960 | Change: 4.609073300798627e-8 | RelError: 8.043975001849276e-6 | F(p) = 88.23333872228116
[1564.6720] # 1961 | Change: 4.479872472984425e-8 | RelError: 8.031050735042198e-6 | F(p) = 88.23333867748244
[1564.9220] # 1962 | Change: 4.7957485094229924e-8 | RelError: 8.017768450182482e-6 | F(p) = 88.23333862952495
[1565.1560] # 1963 | Change: 4.695735356108344e-8 | RelError: 8.004490108234177e-6 | F(p) = 88.2333385825676
[1565.3910] # 1964 | Change: 4.261154629148223e-8 | RelError: 7.991567043121295e-6 | F(p) = 88.23333853995605
[1565.6410] # 1965 | Change: 4.5547650984190113e-8 | RelError: 7.978518783414867e-6 | F(p) = 88.2333384944084
[1565.8910] # 1966 | Change: 4.5450263996826834e-8 | RelError: 7.965919087371538e-6 | F(p) = 88.23333844895814
[1566.1250] # 1967 | Change: 4.873358250279125e-8 | RelError: 7.952867977979856e-6 | F(p) = 88.23333840022455
[1566.3590] # 1968 | Change: 4.359192473657458e-8 | RelError: 7.939585861466638e-6 | F(p) = 88.23333835663263
[1566.5940] # 1969 | Change: 4.549126231268019e-8 | RelError: 7.926884930287724e-6 | F(p) = 88.23333831114137
[1566.8440] # 1970 | Change: 4.55754047834489e-8 | RelError: 7.91370374533053e-6 | F(p) = 88.23333826556596
[1567.0780] # 1971 | Change: 4.6015912857910735e-8 | RelError: 7.900974365720446e-6 | F(p) = 88.23333821955005
[1567.3280] # 1972 | Change: 4.392637720229686e-8 | RelError: 7.887934437677593e-6 | F(p) = 88.23333817562367
[1567.5470] # 1973 | Change: 4.544017428997904e-8 | RelError: 7.8756123240811e-6 | F(p) = 88.2333381301835
[1567.7970] # 1974 | Change: 4.3488583401085634e-8 | RelError: 7.862715482136891e-6 | F(p) = 88.23333808669491
[1568.0470] # 1975 | Change: 4.600579472935351e-8 | RelError: 7.850062375848826e-6 | F(p) = 88.23333804068912
[1568.2970] # 1976 | Change: 4.483604243432637e-8 | RelError: 7.837123491860162e-6 | F(p) = 88.23333799585308
[1568.5310] # 1977 | Change: 4.408096287988883e-8 | RelError: 7.824588470152807e-6 | F(p) = 88.23333795177211
[1568.7970] # 1978 | Change: 4.5445077034855785e-8 | RelError: 7.81175381055649e-6 | F(p) = 88.23333790632704
[1569.0310] # 1979 | Change: 4.4068414695175306e-8 | RelError: 7.799018025233174e-6 | F(p) = 88.23333786225862
[1569.2810] # 1980 | Change: 4.462232539026445e-8 | RelError: 7.786822282136703e-6 | F(p) = 88.2333378176363
[1569.5470] # 1981 | Change: 4.220467531013128e-8 | RelError: 7.774059029697716e-6 | F(p) = 88.23333777543162
[1569.7970] # 1982 | Change: 4.7296751404246606e-8 | RelError: 7.761475746181107e-6 | F(p) = 88.23333772813487
[1570.0470] # 1983 | Change: 4.1942627149182954e-8 | RelError: 7.748603645623641e-6 | F(p) = 88.23333768619224
[1570.2810] # 1984 | Change: 4.41912391124788e-8 | RelError: 7.736301544295178e-6 | F(p) = 88.233337642001
[1570.5310] # 1985 | Change: 4.469625025649293e-8 | RelError: 7.723750993302426e-6 | F(p) = 88.23333759730475
[1570.7810] # 1986 | Change: 4.5062236608828243e-8 | RelError: 7.711422732697794e-6 | F(p) = 88.23333755224252
[1571.0160] # 1987 | Change: 4.0611070062368526e-8 | RelError: 7.698845118508359e-6 | F(p) = 88.23333751163145
[1571.2660] # 1988 | Change: 4.5176562935012043e-8 | RelError: 7.686679826087745e-6 | F(p) = 88.23333746645488
[1571.7810] # 1989 | Change: 4.3571191099545103e-8 | RelError: 7.674319108969742e-6 | F(p) = 88.2333374228837
[1572.0160] # 1990 | Change: 4.2365869035165815e-8 | RelError: 7.661680591828788e-6 | F(p) = 88.23333738051782
[1572.2660] # 1991 | Change: 4.216978766180546e-8 | RelError: 7.649755242223462e-6 | F(p) = 88.23333733834804
[1572.4840] # 1992 | Change: 4.3622961243272584e-8 | RelError: 7.637307532859216e-6 | F(p) = 88.23333729472508
[1572.7340] # 1993 | Change: 4.349881521648058e-8 | RelError: 7.624907691263171e-6 | F(p) = 88.23333725122626
[1572.9690] # 1994 | Change: 4.367124972759484e-8 | RelError: 7.612870101860005e-6 | F(p) = 88.23333720755501
[1573.2190] # 1995 | Change: 4.2692192891991e-8 | RelError: 7.6001157194571355e-6 | F(p) = 88.23333716486282
[1573.4530] # 1996 | Change: 4.3349260181457794e-8 | RelError: 7.587751026393702e-6 | F(p) = 88.23333712151356
[1573.7030] # 1997 | Change: 4.1720667809386214e-8 | RelError: 7.576217136927776e-6 | F(p) = 88.23333707979289
[1573.9380] # 1998 | Change: 4.3386904735598364e-8 | RelError: 7.563895857312651e-6 | F(p) = 88.23333703640598
[1574.1720] # 1999 | Change: 4.089702088094782e-8 | RelError: 7.551843633185252e-6 | F(p) = 88.23333699550896
[1574.4220] # 2000 | Change: 4.2687616996772704e-8 | RelError: 7.539910054146888e-6 | F(p) = 88.23333695282135
[1574.6560] # 2001 | Change: 4.3135770511071314e-8 | RelError: 7.527570788680322e-6 | F(p) = 88.23333690968558
[1574.9060] # 2002 | Change: 4.2896985519291775e-8 | RelError: 7.5154603121470884e-6 | F(p) = 88.23333686678859
[1575.1560] # 2003 | Change: 4.036300538245996e-8 | RelError: 7.503898449613184e-6 | F(p) = 88.23333682642559
[1575.3910] # 2004 | Change: 4.2537152467048145e-8 | RelError: 7.491708069584245e-6 | F(p) = 88.23333678388843
[1575.6410] # 2005 | Change: 4.333182346272224e-8 | RelError: 7.479414402129409e-6 | F(p) = 88.23333674055661
[1575.8910] # 2006 | Change: 4.043806711706566e-8 | RelError: 7.467838507795768e-6 | F(p) = 88.23333670011854
[1576.1250] # 2007 | Change: 4.3142549088770465e-8 | RelError: 7.455993612142035e-6 | F(p) = 88.233336656976
[1576.3590] # 2008 | Change: 4.122155417007889e-8 | RelError: 7.443850499219187e-6 | F(p) = 88.23333661575444
[1576.6250] # 2009 | Change: 4.072710169111815e-8 | RelError: 7.431687543853629e-6 | F(p) = 88.23333657502734
[1576.8590] # 2010 | Change: 4.397806208089605e-8 | RelError: 7.42013528745087e-6 | F(p) = 88.23333653104928
[1577.1090] # 2011 | Change: 3.950951565911964e-8 | RelError: 7.408410622561607e-6 | F(p) = 88.23333649153976
[1577.3440] # 2012 | Change: 4.2347650719420926e-8 | RelError: 7.396540850607134e-6 | F(p) = 88.23333644919211
[1577.5940] # 2013 | Change: 4.1037992559722625e-8 | RelError: 7.384736485348913e-6 | F(p) = 88.23333640815412
[1577.8280] # 2014 | Change: 3.896073508258269e-8 | RelError: 7.373026044798412e-6 | F(p) = 88.23333636919338
[1578.0780] # 2015 | Change: 4.286584953661077e-8 | RelError: 7.361155720381824e-6 | F(p) = 88.23333632632753
[1578.3130] # 2016 | Change: 4.108625262233545e-8 | RelError: 7.349619934327091e-6 | F(p) = 88.23333628524128
[1578.5470] # 2017 | Change: 4.004508014077146e-8 | RelError: 7.338151026197225e-6 | F(p) = 88.2333362451962
[1578.7970] # 2018 | Change: 4.241439910401823e-8 | RelError: 7.326422895786995e-6 | F(p) = 88.2333362027818
[1579.0940] # 2019 | Change: 3.9656896433371e-8 | RelError: 7.314718608227627e-6 | F(p) = 88.2333361631249
[1579.5310] # 2020 | Change: 4.027864974887052e-8 | RelError: 7.30330879977463e-6 | F(p) = 88.23333612284625
[1579.7660] # 2021 | Change: 4.242622253514128e-8 | RelError: 7.291995219422477e-6 | F(p) = 88.23333608042003
[1580.0160] # 2022 | Change: 3.811446447343769e-8 | RelError: 7.280021332021494e-6 | F(p) = 88.23333604230557
[1580.2500] # 2023 | Change: 4.2147789258706325e-8 | RelError: 7.269014826529739e-6 | F(p) = 88.23333600015778
[1580.4690] # 2024 | Change: 4.115175045171782e-8 | RelError: 7.2569457120684646e-6 | F(p) = 88.23333595900603
[1580.7190] # 2025 | Change: 3.929834235805174e-8 | RelError: 7.245244003245509e-6 | F(p) = 88.23333591970768
[1580.9530] # 2026 | Change: 4.0738342477197875e-8 | RelError: 7.234443310138721e-6 | F(p) = 88.23333587896934
[1581.2030] # 2027 | Change: 4.0000401213546866e-8 | RelError: 7.22261876041524e-6 | F(p) = 88.23333583896894
[1581.4380] # 2028 | Change: 4.0439402937408886e-8 | RelError: 7.210846924046028e-6 | F(p) = 88.23333579852954
[1581.6720] # 2029 | Change: 4.010504994766961e-8 | RelError: 7.200240140468251e-6 | F(p) = 88.23333575842449
[1581.9220] # 2030 | Change: 3.8188886719581205e-8 | RelError: 7.188475052273307e-6 | F(p) = 88.2333357202356
[1582.1560] # 2031 | Change: 4.1707153286552057e-8 | RelError: 7.1769369835927865e-6 | F(p) = 88.23333567852845
[1582.3910] # 2032 | Change: 3.898767886312271e-8 | RelError: 7.165786657750173e-6 | F(p) = 88.23333563954077
[1582.6560] # 2033 | Change: 3.9160482856459566e-8 | RelError: 7.154270133618144e-6 | F(p) = 88.23333560038029
[1582.8910] # 2034 | Change: 3.777786616865342e-8 | RelError: 7.143433783274233e-6 | F(p) = 88.23333556260242
[1583.1560] # 2035 | Change: 4.2253915921719454e-8 | RelError: 7.13230397148321e-6 | F(p) = 88.2333355203485
[1583.4060] # 2036 | Change: 3.744821697182488e-8 | RelError: 7.120397426319846e-6 | F(p) = 88.23333548290029
[1583.6410] # 2037 | Change: 4.022355426513968e-8 | RelError: 7.109333936130837e-6 | F(p) = 88.23333544267673
[1583.8750] # 2038 | Change: 3.882279031586222e-8 | RelError: 7.0985022270972e-6 | F(p) = 88.23333540385394
[1584.1090] # 2039 | Change: 3.916221658073482e-8 | RelError: 7.08744857201407e-6 | F(p) = 88.23333536469173
[1584.3590] # 2040 | Change: 4.055769409205823e-8 | RelError: 7.07648051038883e-6 | F(p) = 88.23333532413403
[1584.6090] # 2041 | Change: 3.645928359219397e-8 | RelError: 7.065127487239982e-6 | F(p) = 88.23333528767475
[1584.8440] # 2042 | Change: 4.040843748498446e-8 | RelError: 7.054316348227731e-6 | F(p) = 88.23333524726631
[1585.0780] # 2043 | Change: 3.7100861050021194e-8 | RelError: 7.042868534261888e-6 | F(p) = 88.23333521016545
[1585.3280] # 2044 | Change: 3.977719131853519e-8 | RelError: 7.032037958521711e-6 | F(p) = 88.23333517038826
[1585.5780] # 2045 | Change: 3.902745504547056e-8 | RelError: 7.020835228315691e-6 | F(p) = 88.2333351313608
[1585.8280] # 2046 | Change: 3.810934856574022e-8 | RelError: 7.010341434688988e-6 | F(p) = 88.23333509325145
[1586.0620] # 2047 | Change: 3.941589454825589e-8 | RelError: 6.999297112620078e-6 | F(p) = 88.23333505383556
[1586.3120] # 2048 | Change: 3.6652409107773565e-8 | RelError: 6.987997255663975e-6 | F(p) = 88.23333501718315
[1586.7960] # 2049 | Change: 3.791784308759816e-8 | RelError: 6.977394465082797e-6 | F(p) = 88.23333497926531
[1587.0310] # 2050 | Change: 3.8380193245757255e-8 | RelError: 6.966671059876213e-6 | F(p) = 88.23333494088511
[1587.2650] # 2051 | Change: 3.9149028907559114e-8 | RelError: 6.955587292919947e-6 | F(p) = 88.23333490173609
[1587.4990] # 2052 | Change: 3.913118007403682e-8 | RelError: 6.944440917757725e-6 | F(p) = 88.2333348626049
[1587.7340] # 2053 | Change: 3.6042237638866936e-8 | RelError: 6.933561567770327e-6 | F(p) = 88.23333482656267
[1587.9840] # 2054 | Change: 3.841503826151893e-8 | RelError: 6.922920466897692e-6 | F(p) = 88.23333478814763
[1588.2340] # 2055 | Change: 3.8311242178679095e-8 | RelError: 6.912278027709134e-6 | F(p) = 88.23333474983639
[1588.5460] # 2056 | Change: 3.7979631883899856e-8 | RelError: 6.901694507842756e-6 | F(p) = 88.23333471185676
[1588.7960] # 2057 | Change: 3.773001822082733e-8 | RelError: 6.890657130657402e-6 | F(p) = 88.23333467412674
[1589.0310] # 2058 | Change: 3.702102446823119e-8 | RelError: 6.879813644695066e-6 | F(p) = 88.23333463710571
[1589.2650] # 2059 | Change: 3.7357651194724895e-8 | RelError: 6.869180106020562e-6 | F(p) = 88.23333459974806
[1589.5310] # 2060 | Change: 3.83118106128677e-8 | RelError: 6.858727175034297e-6 | F(p) = 88.23333456143625
[1589.7650] # 2061 | Change: 3.8068904473220755e-8 | RelError: 6.848470852987946e-6 | F(p) = 88.23333452336735
[1590.0150] # 2062 | Change: 3.6773897704733827e-8 | RelError: 6.837317139658929e-6 | F(p) = 88.23333448659345
[1590.2650] # 2063 | Change: 3.6499514521892706e-8 | RelError: 6.826663102813681e-6 | F(p) = 88.23333445009393
[1590.5150] # 2064 | Change: 3.759879518838716e-8 | RelError: 6.816358538005928e-6 | F(p) = 88.23333441249514
[1590.7650] # 2065 | Change: 3.6435508832255437e-8 | RelError: 6.805366109182854e-6 | F(p) = 88.23333437605963
[1590.9990] # 2066 | Change: 3.583903662729426e-8 | RelError: 6.795182272184396e-6 | F(p) = 88.2333343402206
[1591.2340] # 2067 | Change: 3.94803123526799e-8 | RelError: 6.784722613808928e-6 | F(p) = 88.23333430074028
[1591.4840] # 2068 | Change: 3.677850202166155e-8 | RelError: 6.774170058139538e-6 | F(p) = 88.23333426396178
[1591.7180] # 2069 | Change: 3.5075146342933294e-8 | RelError: 6.7632935561214374e-6 | F(p) = 88.23333422888663
[1591.9680] # 2070 | Change: 3.8865337614879536e-8 | RelError: 6.753446603220459e-6 | F(p) = 88.2333341900213
[1592.2030] # 2071 | Change: 3.426249861604447e-8 | RelError: 6.742906784765016e-6 | F(p) = 88.2333341557588
[1592.4370] # 2072 | Change: 3.5958180433226516e-8 | RelError: 6.7323350194431956e-6 | F(p) = 88.23333411980062
[1592.6870] # 2073 | Change: 3.877451604239468e-8 | RelError: 6.722303507941442e-6 | F(p) = 88.2333340810261
[1592.8900] # 2074 | Change: 3.5643367368720646e-8 | RelError: 6.711234493725211e-6 | F(p) = 88.23333404538273
[1593.1400] # 2075 | Change: 3.7378143247224216e-8 | RelError: 6.701574826672058e-6 | F(p) = 88.23333400800459
[1593.3740] # 2076 | Change: 3.4767111856126576e-8 | RelError: 6.691108704615007e-6 | F(p) = 88.23333397323748
[1593.6240] # 2077 | Change: 3.597665454435628e-8 | RelError: 6.6802681844202884e-6 | F(p) = 88.23333393726082
[1593.8430] # 2078 | Change: 3.746541210603027e-8 | RelError: 6.670454555318895e-6 | F(p) = 88.23333389979541
[1594.1240] # 2079 | Change: 3.446402274676075e-8 | RelError: 6.6602361678606556e-6 | F(p) = 88.23333386533139
[1594.5780] # 2080 | Change: 3.646367474630097e-8 | RelError: 6.649876987957043e-6 | F(p) = 88.23333382886771
[1594.8120] # 2081 | Change: 3.4666001624827913e-8 | RelError: 6.639564287546876e-6 | F(p) = 88.23333379420171
[1595.0460] # 2082 | Change: 3.6715704254675074e-8 | RelError: 6.6291728034769445e-6 | F(p) = 88.23333375748601
[1595.2810] # 2083 | Change: 3.5793092934000015e-8 | RelError: 6.6192048817713e-6 | F(p) = 88.23333372169292
[1595.5150] # 2084 | Change: 3.4955490946231293e-8 | RelError: 6.609048851845101e-6 | F(p) = 88.23333368673742
[1595.7490] # 2085 | Change: 3.720788299688138e-8 | RelError: 6.599349909018067e-6 | F(p) = 88.23333364952954
[1595.9840] # 2086 | Change: 3.357963862526958e-8 | RelError: 6.588737183960186e-6 | F(p) = 88.2333336159499
[1596.2490] # 2087 | Change: 3.7379123796199565e-8 | RelError: 6.578360251307061e-6 | F(p) = 88.23333357857078
[1596.4990] # 2088 | Change: 3.488298716547433e-8 | RelError: 6.568410196670456e-6 | F(p) = 88.23333354368779
[1596.7490] # 2089 | Change: 3.5808966458716895e-8 | RelError: 6.558635299243353e-6 | F(p) = 88.23333350787883
[1596.9840] # 2090 | Change: 3.4683111493905017e-8 | RelError: 6.548782304225963e-6 | F(p) = 88.23333347319571
[1597.2500] # 2091 | Change: 3.428239381264575e-8 | RelError: 6.5385646080458955e-6 | F(p) = 88.23333343891332
[1597.5000] # 2092 | Change: 3.624120381573448e-8 | RelError: 6.528235342439194e-6 | F(p) = 88.23333340267212
[1597.7030] # 2093 | Change: 3.603848597322212e-8 | RelError: 6.5184480566126115e-6 | F(p) = 88.23333336663363
[1597.9680] # 2094 | Change: 3.408682403005514e-8 | RelError: 6.508198711598987e-6 | F(p) = 88.2333333325468
[1598.2180] # 2095 | Change: 3.350331212459423e-8 | RelError: 6.498989266448963e-6 | F(p) = 88.2333332990435
[1598.4680] # 2096 | Change: 3.4417325878166594e-8 | RelError: 6.489382202903454e-6 | F(p) = 88.23333326462617
[1598.7180] # 2097 | Change: 3.611930310398748e-8 | RelError: 6.4787498511083855e-6 | F(p) = 88.23333322850686
[1598.9520] # 2098 | Change: 3.567433282114507e-8 | RelError: 6.468823387237324e-6 | F(p) = 88.23333319283253
[1599.2020] # 2099 | Change: 3.2748118883318966e-8 | RelError: 6.458768988745746e-6 | F(p) = 88.23333316008441
[1599.4210] # 2100 | Change: 3.399998149689054e-8 | RelError: 6.449263241249697e-6 | F(p) = 88.23333312608443
[1599.6710] # 2101 | Change: 3.473152787591971e-8 | RelError: 6.439614285744204e-6 | F(p) = 88.2333330913529
[1599.9050] # 2102 | Change: 3.502238143937575e-8 | RelError: 6.4295465510721105e-6 | F(p) = 88.23333305633052
[1600.1400] # 2103 | Change: 3.478380961041694e-8 | RelError: 6.419446830776712e-6 | F(p) = 88.23333302154671
[1600.3900] # 2104 | Change: 3.31332898895198e-8 | RelError: 6.409947659665576e-6 | F(p) = 88.23333298841342
[1600.6240] # 2105 | Change: 3.4303496931897826e-8 | RelError: 6.40035315726787e-6 | F(p) = 88.23333295410993
[1600.8740] # 2106 | Change: 3.490683297968644e-8 | RelError: 6.390581543621815e-6 | F(p) = 88.2333329192031
[1601.1240] # 2107 | Change: 3.294971406830882e-8 | RelError: 6.380599408784792e-6 | F(p) = 88.23333288625338
[1601.3740] # 2108 | Change: 3.437652651427925e-8 | RelError: 6.3712381664432225e-6 | F(p) = 88.23333285187685
[1601.8590] # 2109 | Change: 3.396858971882466e-8 | RelError: 6.361601635708041e-6 | F(p) = 88.23333281790826
[1602.0770] # 2110 | Change: 3.461889264144702e-8 | RelError: 6.352212391494498e-6 | F(p) = 88.23333278328937
[1602.3120] # 2111 | Change: 3.171408025082201e-8 | RelError: 6.342464978047872e-6 | F(p) = 88.23333275157529
[1602.5620] # 2112 | Change: 3.456389663369919e-8 | RelError: 6.332916012739641e-6 | F(p) = 88.2333327170114
[1602.7960] # 2113 | Change: 3.411577154111001e-8 | RelError: 6.322711274292287e-6 | F(p) = 88.23333268289562
[1603.0310] # 2114 | Change: 3.278836402387242e-8 | RelError: 6.3136759432499085e-6 | F(p) = 88.23333265010726
[1603.2810] # 2115 | Change: 3.348749544329621e-8 | RelError: 6.3040338884735315e-6 | F(p) = 88.23333261661976
[1603.5150] # 2116 | Change: 3.611286558680149e-8 | RelError: 6.29488916684927e-6 | F(p) = 88.2333325805069
[1603.7650] # 2117 | Change: 3.149922633838287e-8 | RelError: 6.285234827009837e-6 | F(p) = 88.23333254900767
[1604.0150] # 2118 | Change: 3.275654592016508e-8 | RelError: 6.275714765640422e-6 | F(p) = 88.23333251625112
[1604.2650] # 2119 | Change: 3.275630433563492e-8 | RelError: 6.2664623372938e-6 | F(p) = 88.23333248349482
[1604.5000] # 2120 | Change: 3.42474777426105e-8 | RelError: 6.256531470674831e-6 | F(p) = 88.23333244924734
[1604.7650] # 2121 | Change: 3.272535309406521e-8 | RelError: 6.247000958889926e-6 | F(p) = 88.23333241652199
[1605.0000] # 2122 | Change: 3.363899736541498e-8 | RelError: 6.237872634346169e-6 | F(p) = 88.23333238288299
[1605.2650] # 2123 | Change: 3.336769793804706e-8 | RelError: 6.227862783956543e-6 | F(p) = 88.2333323495153
[1605.5000] # 2124 | Change: 3.071421872391511e-8 | RelError: 6.219492203050109e-6 | F(p) = 88.23333231880108
[1605.7340] # 2125 | Change: 3.282718807895435e-8 | RelError: 6.209821119224258e-6 | F(p) = 88.23333228597389
[1606.0000] # 2126 | Change: 3.416738536543562e-8 | RelError: 6.2006380617776545e-6 | F(p) = 88.2333322518065
[1606.2500] # 2127 | Change: 3.37569900921153e-8 | RelError: 6.191105482802897e-6 | F(p) = 88.23333221804951
[1606.5000] # 2128 | Change: 3.002296011800354e-8 | RelError: 6.181776881409997e-6 | F(p) = 88.23333218802655
[1606.7340] # 2129 | Change: 3.404508674975659e-8 | RelError: 6.172265712231723e-6 | F(p) = 88.23333215398146
[1606.9840] # 2130 | Change: 3.336505471907003e-8 | RelError: 6.162959207061853e-6 | F(p) = 88.23333212061641
[1607.2500] # 2131 | Change: 3.1353664553535054e-8 | RelError: 6.15399346906308e-6 | F(p) = 88.23333208926275
[1607.4840] # 2132 | Change: 3.297068928986846e-8 | RelError: 6.1446931368981805e-6 | F(p) = 88.23333205629206
[1607.7190] # 2133 | Change: 3.1071962780515605e-8 | RelError: 6.135310911504821e-6 | F(p) = 88.2333320252201
[1607.9840] # 2134 | Change: 3.259042102854437e-8 | RelError: 6.1266102171058715e-6 | F(p) = 88.23333199262967
[1608.2190] # 2135 | Change: 3.2879924560802465e-8 | RelError: 6.117302252355234e-6 | F(p) = 88.23333195974975
[1608.4530] # 2136 | Change: 3.0653424687443476e-8 | RelError: 6.107775802586849e-6 | F(p) = 88.23333192909632
[1608.6870] # 2137 | Change: 3.5466257486405084e-8 | RelError: 6.099018782978569e-6 | F(p) = 88.23333189363007
[1608.9370] # 2138 | Change: 2.9007679813730647e-8 | RelError: 6.089702785154766e-6 | F(p) = 88.23333186462239
[1609.2500] # 2139 | Change: 3.186397634635796e-8 | RelError: 6.080509329533796e-6 | F(p) = 88.23333183275841
[1609.6720] # 2140 | Change: 3.386060143384384e-8 | RelError: 6.0716958595387885e-6 | F(p) = 88.23333179889781
[1609.9060] # 2141 | Change: 3.0438457088166615e-8 | RelError: 6.062389331830765e-6 | F(p) = 88.23333176845935
[1610.1410] # 2142 | Change: 3.185034813668608e-8 | RelError: 6.053463591678629e-6 | F(p) = 88.233331736609
[1610.3910] # 2143 | Change: 3.190014297160815e-8 | RelError: 6.0443354362637865e-6 | F(p) = 88.23333170470886
[1610.6250] # 2144 | Change: 3.037810358819115e-8 | RelError: 6.0352796200308e-6 | F(p) = 88.23333167433076
[1610.8590] # 2145 | Change: 3.351922828187526e-8 | RelError: 6.026451762157764e-6 | F(p) = 88.23333164081153
[1611.0940] # 2146 | Change: 3.173653340127203e-8 | RelError: 6.01776646969774e-6 | F(p) = 88.233331609075
[1611.3280] # 2147 | Change: 3.05170573255964e-8 | RelError: 6.0081168140418675e-6 | F(p) = 88.23333157855794
[1611.5470] # 2148 | Change: 3.1370845476885734e-8 | RelError: 5.999959578783911e-6 | F(p) = 88.23333154718709
[1611.7970] # 2149 | Change: 3.172426943365281e-8 | RelError: 5.990663119801285e-6 | F(p) = 88.23333151546282
[1612.0470] # 2150 | Change: 3.139236071092455e-8 | RelError: 5.9820996830168726e-6 | F(p) = 88.23333148407046
[1612.3120] # 2151 | Change: 2.9569136472673563e-8 | RelError: 5.972879881341923e-6 | F(p) = 88.23333145450133
[1612.5470] # 2152 | Change: 3.2439231745229336e-8 | RelError: 5.964221175248391e-6 | F(p) = 88.2333314220621
[1612.7970] # 2153 | Change: 3.034502071841416e-8 | RelError: 5.955008608322001e-6 | F(p) = 88.23333139171707
[1613.0470] # 2154 | Change: 3.2126934002008056e-8 | RelError: 5.946446291679143e-6 | F(p) = 88.23333135959014
[1613.2970] # 2155 | Change: 2.9278666602294834e-8 | RelError: 5.93750387383341e-6 | F(p) = 88.23333133031147
[1613.5470] # 2156 | Change: 3.2336600952476147e-8 | RelError: 5.928811042265493e-6 | F(p) = 88.23333129797487
[1613.7810] # 2157 | Change: 2.9579084070974204e-8 | RelError: 5.919683898657588e-6 | F(p) = 88.23333126839579
[1614.0310] # 2158 | Change: 3.0253673344304843e-8 | RelError: 5.911562939555852e-6 | F(p) = 88.23333123814211
[1614.2970] # 2159 | Change: 3.1818615298107034e-8 | RelError: 5.902550060065525e-6 | F(p) = 88.2333312063235
[1614.5310] # 2160 | Change: 3.10931795866054e-8 | RelError: 5.893752749076296e-6 | F(p) = 88.23333117523032
[1614.7810] # 2161 | Change: 3.001798631885322e-8 | RelError: 5.88465957004649e-6 | F(p) = 88.23333114521233
[1615.0310] # 2162 | Change: 3.0124795102892676e-8 | RelError: 5.876083223228211e-6 | F(p) = 88.23333111508754
[1615.2970] # 2163 | Change: 3.044632990167884e-8 | RelError: 5.867618390110835e-6 | F(p) = 88.23333108464121
[1615.5310] # 2164 | Change: 3.099370360359899e-8 | RelError: 5.859212315928686e-6 | F(p) = 88.2333310536475
[1615.7810] # 2165 | Change: 2.917637687005481e-8 | RelError: 5.850225424074688e-6 | F(p) = 88.23333102447113
[1616.0310] # 2166 | Change: 3.1268157840713684e-8 | RelError: 5.841776528463225e-6 | F(p) = 88.23333099320297
[1616.2810] # 2167 | Change: 3.038203999494726e-8 | RelError: 5.832548833150107e-6 | F(p) = 88.23333096282093
[1616.5150] # 2168 | Change: 2.8781940386579663e-8 | RelError: 5.8245563208275445e-6 | F(p) = 88.23333093403899
[1617.0160] # 2169 | Change: 3.0914392823433445e-8 | RelError: 5.815801947636797e-6 | F(p) = 88.2333309031246
[1617.2500] # 2170 | Change: 2.9378142585301248e-8 | RelError: 5.807106000724476e-6 | F(p) = 88.23333087374645
[1617.4840] # 2171 | Change: 2.998136494625214e-8 | RelError: 5.798970839514931e-6 | F(p) = 88.23333084376509
[1617.7190] # 2172 | Change: 3.1358254659608065e-8 | RelError: 5.7898545239780754e-6 | F(p) = 88.23333081240683
[1617.9840] # 2173 | Change: 2.6838833377951232e-8 | RelError: 5.781856947242192e-6 | F(p) = 88.233330785568
[1618.2190] # 2174 | Change: 3.101376933045685e-8 | RelError: 5.773560142349274e-6 | F(p) = 88.23333075455423
[1618.4530] # 2175 | Change: 2.995358272528392e-8 | RelError: 5.764529904052949e-6 | F(p) = 88.23333072460065
[1618.7180] # 2176 | Change: 2.9340029072955076e-8 | RelError: 5.756533272906277e-6 | F(p) = 88.23333069526062
[1618.9370] # 2177 | Change: 3.105471080289135e-8 | RelError: 5.7480009234928604e-6 | F(p) = 88.23333066420591
[1619.1870] # 2178 | Change: 2.895643547162763e-8 | RelError: 5.738803643506297e-6 | F(p) = 88.23333063524947
[1619.4210] # 2179 | Change: 3.007956195233419e-8 | RelError: 5.730698535730238e-6 | F(p) = 88.23333060516991
[1619.6710] # 2180 | Change: 2.815077948525868e-8 | RelError: 5.7228544940565405e-6 | F(p) = 88.23333057701913
[1619.9370] # 2181 | Change: 3.184217689522484e-8 | RelError: 5.714490219749959e-6 | F(p) = 88.23333054517695
[1620.1400] # 2182 | Change: 2.9074541885165672e-8 | RelError: 5.706095458077025e-6 | F(p) = 88.23333051610241
[1620.3740] # 2183 | Change: 2.7987368866888573e-8 | RelError: 5.697542325981101e-6 | F(p) = 88.23333048811504
[1620.6240] # 2184 | Change: 2.796780051994574e-8 | RelError: 5.688939782606701e-6 | F(p) = 88.23333046014724
[1620.8590] # 2185 | Change: 2.8794886475225212e-8 | RelError: 5.680983176759853e-6 | F(p) = 88.23333043135236
[1621.1090] # 2186 | Change: 3.177295582190709e-8 | RelError: 5.672703803391632e-6 | F(p) = 88.2333303995794
[1621.3430] # 2187 | Change: 2.629478501603444e-8 | RelError: 5.664522474855947e-6 | F(p) = 88.23333037328462
[1621.6090] # 2188 | Change: 3.129716219518741e-8 | RelError: 5.6559800137390896e-6 | F(p) = 88.23333034198745
[1621.8590] # 2189 | Change: 2.8830072551500052e-8 | RelError: 5.647700809151981e-6 | F(p) = 88.23333031315738
[1622.0930] # 2190 | Change: 2.8266185836400837e-8 | RelError: 5.639206626243479e-6 | F(p) = 88.2333302848912
[1622.3430] # 2191 | Change: 3.048114649573108e-8 | RelError: 5.63127207450593e-6 | F(p) = 88.23333025441005
[1622.5930] # 2192 | Change: 2.746891425431386e-8 | RelError: 5.622660604080755e-6 | F(p) = 88.23333022694113
[1622.8590] # 2193 | Change: 2.891265182825009e-8 | RelError: 5.614406349569207e-6 | F(p) = 88.23333019802848
[1623.1090] # 2194 | Change: 2.6114776119356975e-8 | RelError: 5.606974543484293e-6 | F(p) = 88.2333301719137
[1623.3280] # 2195 | Change: 3.1704459502179816e-8 | RelError: 5.597898480037303e-6 | F(p) = 88.23333014020925
[1623.5780] # 2196 | Change: 2.6756936222227523e-8 | RelError: 5.59063071709649e-6 | F(p) = 88.23333011345231
[1623.8430] # 2197 | Change: 3.044259244688874e-8 | RelError: 5.5826271288067835e-6 | F(p) = 88.23333008300972
[1624.0930] # 2198 | Change: 2.6751479254016886e-8 | RelError: 5.573996466805363e-6 | F(p) = 88.23333005625824
[1624.3590] # 2199 | Change: 2.9438837145789876e-8 | RelError: 5.566062368494311e-6 | F(p) = 88.2333300268194
[1624.7810] # 2200 | Change: 2.630162043715245e-8 | RelError: 5.558322724458465e-6 | F(p) = 88.23333000051778
[1625.0150] # 2201 | Change: 3.105932933067379e-8 | RelError: 5.54927951984056e-6 | F(p) = 88.23332996945845
[1625.2500] # 2202 | Change: 2.6999146029993426e-8 | RelError: 5.541591495562446e-6 | F(p) = 88.2333299424593
[1625.4840] # 2203 | Change: 2.9279945579219202e-8 | RelError: 5.533704885147448e-6 | F(p) = 88.23332991317936
[1625.7340] # 2204 | Change: 2.6590086577016336e-8 | RelError: 5.525901108400097e-6 | F(p) = 88.23332988658927
[1625.9690] # 2205 | Change: 2.7880005859515222e-8 | RelError: 5.51842547206934e-6 | F(p) = 88.23332985870927
[1626.2030] # 2206 | Change: 2.9064025852676423e-8 | RelError: 5.509637629631021e-6 | F(p) = 88.23332982964524
[1626.4220] # 2207 | Change: 2.7054554152528e-8 | RelError: 5.501686313121025e-6 | F(p) = 88.23332980259069
[1626.6870] # 2208 | Change: 2.7301851446281944e-8 | RelError: 5.493269211984646e-6 | F(p) = 88.23332977528884
[1626.9220] # 2209 | Change: 2.8963498266421084e-8 | RelError: 5.4859007450503145e-6 | F(p) = 88.23332974632534
[1627.1560] # 2210 | Change: 2.8492763703980017e-8 | RelError: 5.477820065577937e-6 | F(p) = 88.23332971783258
[1627.4060] # 2211 | Change: 2.6798801400218508e-8 | RelError: 5.4700316053674746e-6 | F(p) = 88.23332969103377
[1627.6550] # 2212 | Change: 2.7692450998983986e-8 | RelError: 5.462136856964114e-6 | F(p) = 88.23332966334132
[1627.9210] # 2213 | Change: 2.7734159857573104e-8 | RelError: 5.4540590972989935e-6 | F(p) = 88.23332963560716
[1628.1550] # 2214 | Change: 2.7902515853384102e-8 | RelError: 5.446790319544933e-6 | F(p) = 88.23332960770465
[1628.4060] # 2215 | Change: 2.7122396772938373e-8 | RelError: 5.438747119903615e-6 | F(p) = 88.23332958058225
[1628.6560] # 2216 | Change: 2.6628299565345515e-8 | RelError: 5.430596273297386e-6 | F(p) = 88.23332955395395
[1628.8900] # 2217 | Change: 2.7086471732218342e-8 | RelError: 5.4232768684367325e-6 | F(p) = 88.23332952686748
[1629.1560] # 2218 | Change: 2.768183549051173e-8 | RelError: 5.415294755927974e-6 | F(p) = 88.23332949918564
[1629.3900] # 2219 | Change: 2.8059460532858793e-8 | RelError: 5.407377787501165e-6 | F(p) = 88.23332947112618
[1629.6400] # 2220 | Change: 2.636778617670643e-8 | RelError: 5.399391423430729e-6 | F(p) = 88.2333294447584
[1629.8750] # 2221 | Change: 2.946379140666977e-8 | RelError: 5.392048946824365e-6 | F(p) = 88.2333294152946
[1630.1250] # 2222 | Change: 2.506558871573361e-8 | RelError: 5.384638524713618e-6 | F(p) = 88.23332939022902
[1630.3590] # 2223 | Change: 2.6632733352016658e-8 | RelError: 5.376328282190925e-6 | F(p) = 88.23332936359628
[1630.6250] # 2224 | Change: 2.8994662670811522e-8 | RelError: 5.368818694302859e-6 | F(p) = 88.23332933460162
[1630.8900] # 2225 | Change: 2.5921877977452823e-8 | RelError: 5.360561517347345e-6 | F(p) = 88.23332930867974
[1631.1560] # 2226 | Change: 2.6138408770748356e-8 | RelError: 5.353224051937357e-6 | F(p) = 88.23332928254133
[1631.3900] # 2227 | Change: 2.7712658834389003e-8 | RelError: 5.346032125097165e-6 | F(p) = 88.23332925482867
[1631.6400] # 2228 | Change: 2.7561839033296565e-8 | RelError: 5.337798142706371e-6 | F(p) = 88.23332922726684
[1632.1250] # 2229 | Change: 2.6305229994250112e-8 | RelError: 5.330019672785344e-6 | F(p) = 88.2333292009616
[1632.3590] # 2230 | Change: 2.6629692229107604e-8 | RelError: 5.32226890738515e-6 | F(p) = 88.23332917433191
[1632.5780] # 2231 | Change: 2.6317252377339173e-8 | RelError: 5.31501552842714e-6 | F(p) = 88.23332914801466
[1632.8430] # 2232 | Change: 2.8201057489241066e-8 | RelError: 5.3075563202643376e-6 | F(p) = 88.2333291198136
[1633.0780] # 2233 | Change: 2.5401689640602854e-8 | RelError: 5.299576504484666e-6 | F(p) = 88.23332909441191
[1633.3280] # 2234 | Change: 2.6874630520978826e-8 | RelError: 5.292016939241334e-6 | F(p) = 88.23332906753728
[1633.5780] # 2235 | Change: 2.8170205723654362e-8 | RelError: 5.284407211140834e-6 | F(p) = 88.23332903936708
[1633.8120] # 2236 | Change: 2.557192146923626e-8 | RelError: 5.277062378719099e-6 | F(p) = 88.23332901379516
[1634.0780] # 2237 | Change: 2.6149905352212954e-8 | RelError: 5.269746774081238e-6 | F(p) = 88.23332898764525
[1634.2960] # 2238 | Change: 2.50986715855106e-8 | RelError: 5.261926991345812e-6 | F(p) = 88.23332896254658
[1634.5310] # 2239 | Change: 2.5468807507422753e-8 | RelError: 5.254511157984058e-6 | F(p) = 88.23332893707777
[1634.7810] # 2240 | Change: 2.6099087335751392e-8 | RelError: 5.2473028306074895e-6 | F(p) = 88.23332891097868
[1635.0310] # 2241 | Change: 2.7629042165244755e-8 | RelError: 5.239687698323589e-6 | F(p) = 88.23332888334964
[1635.2960] # 2242 | Change: 2.638559237766458e-8 | RelError: 5.231882608562022e-6 | F(p) = 88.23332885696405
[1635.5460] # 2243 | Change: 2.622722661271837e-8 | RelError: 5.2245435510426555e-6 | F(p) = 88.23332883073682
[1635.7960] # 2244 | Change: 2.7810628466795606e-8 | RelError: 5.217054640748734e-6 | F(p) = 88.2333288029262
[1636.0310] # 2245 | Change: 2.4108629759211908e-8 | RelError: 5.209994075435783e-6 | F(p) = 88.23332877881757
[1636.2810] # 2246 | Change: 2.498204310086294e-8 | RelError: 5.202484234798222e-6 | F(p) = 88.23332875383552
[1636.5470] # 2247 | Change: 2.6290493337910448e-8 | RelError: 5.194803396044765e-6 | F(p) = 88.23332872754503
[1636.7810] # 2248 | Change: 2.5058682240342023e-8 | RelError: 5.187812759830412e-6 | F(p) = 88.23332870248635
[1637.0160] # 2249 | Change: 2.663257703261479e-8 | RelError: 5.179768911628613e-6 | F(p) = 88.23332867585377
[1637.2660] # 2250 | Change: 2.5022487193382403e-8 | RelError: 5.173200183064794e-6 | F(p) = 88.23332865083128
[1637.5310] # 2251 | Change: 2.829528966685757e-8 | RelError: 5.165797890104578e-6 | F(p) = 88.23332862253599
[1637.7810] # 2252 | Change: 2.2955248368816683e-8 | RelError: 5.158324485793094e-6 | F(p) = 88.23332859958074
[1638.0470] # 2253 | Change: 2.51591529831785e-8 | RelError: 5.151143039465037e-6 | F(p) = 88.23332857442159
[1638.2810] # 2254 | Change: 2.6661410856831935e-8 | RelError: 5.143567482397034e-6 | F(p) = 88.23332854776018
[1638.5310] # 2255 | Change: 2.577495195055235e-8 | RelError: 5.136142716579072e-6 | F(p) = 88.23332852198523
[1638.7810] # 2256 | Change: 2.5486869503765774e-8 | RelError: 5.129051857413557e-6 | F(p) = 88.23332849649836
[1639.0160] # 2257 | Change: 2.572706137016212e-8 | RelError: 5.121504534355265e-6 | F(p) = 88.2333284707713
[1639.2810] # 2258 | Change: 2.611784566397546e-8 | RelError: 5.115369190271352e-6 | F(p) = 88.23332844465345
[1639.7810] # 2259 | Change: 2.3528158976660052e-8 | RelError: 5.108045934511112e-6 | F(p) = 88.2333284211253
[1640.0000] # 2260 | Change: 2.5450049179198686e-8 | RelError: 5.1003248174380726e-6 | F(p) = 88.23332839567524
[1640.2340] # 2261 | Change: 2.6216483206553676e-8 | RelError: 5.092653253035287e-6 | F(p) = 88.23332836945876
[1640.4690] # 2262 | Change: 2.4001892029446026e-8 | RelError: 5.0860333450691884e-6 | F(p) = 88.23332834545687
[1640.7030] # 2263 | Change: 2.5726635044520663e-8 | RelError: 5.078544937347728e-6 | F(p) = 88.23332831973023
[1640.9370] # 2264 | Change: 2.5435340944568452e-8 | RelError: 5.07164008627576e-6 | F(p) = 88.23332829429489
[1641.1870] # 2265 | Change: 2.4896991135392454e-8 | RelError: 5.064664240221496e-6 | F(p) = 88.2333282693979
[1641.4210] # 2266 | Change: 2.558670075814007e-8 | RelError: 5.057740431113106e-6 | F(p) = 88.2333282438112
[1641.6560] # 2267 | Change: 2.2827180146123283e-8 | RelError: 5.049674712112019e-6 | F(p) = 88.23332822098402
[1641.8900] # 2268 | Change: 2.4926436026362353e-8 | RelError: 5.043122100648356e-6 | F(p) = 88.23332819605758
[1642.1400] # 2269 | Change: 2.5957291427403106e-8 | RelError: 5.036044798894458e-6 | F(p) = 88.2333281701003
[1642.3740] # 2270 | Change: 2.4660792519171082e-8 | RelError: 5.028833476603658e-6 | F(p) = 88.2333281454395
[1642.6240] # 2271 | Change: 2.5156126071124163e-8 | RelError: 5.02252282246633e-6 | F(p) = 88.23332812028337
[1642.8740] # 2272 | Change: 2.4084116034828185e-8 | RelError: 5.014918846831648e-6 | F(p) = 88.23332809619926
[1643.1240] # 2273 | Change: 2.5620806809456553e-8 | RelError: 5.007988561774007e-6 | F(p) = 88.23332807057845
[1643.3590] # 2274 | Change: 2.3396680148835003e-8 | RelError: 5.001381332744771e-6 | F(p) = 88.23332804718177
[1643.6090] # 2275 | Change: 2.5713973172969418e-8 | RelError: 4.9935577602495605e-6 | F(p) = 88.2333280214678
[1643.8590] # 2276 | Change: 2.475557892012148e-8 | RelError: 4.986660343175272e-6 | F(p) = 88.23332799671222
[1644.0930] # 2277 | Change: 2.4665965270287415e-8 | RelError: 4.979648968063941e-6 | F(p) = 88.23332797204625
[1644.3280] # 2278 | Change: 2.328117432170984e-8 | RelError: 4.973129541886384e-6 | F(p) = 88.23332794876508
[1644.5780] # 2279 | Change: 2.479715988101816e-8 | RelError: 4.965805915069653e-6 | F(p) = 88.23332792396792
[1644.8120] # 2280 | Change: 2.2152860879032232e-8 | RelError: 4.95891183464144e-6 | F(p) = 88.23332790181506
[1645.0620] # 2281 | Change: 2.834069334767264e-8 | RelError: 4.952113157500641e-6 | F(p) = 88.23332787347437
[1645.3120] # 2282 | Change: 2.3522943592979573e-8 | RelError: 4.945305111652557e-6 | F(p) = 88.23332784995142
[1645.5780] # 2283 | Change: 2.4103954388010607e-8 | RelError: 4.937898103738255e-6 | F(p) = 88.23332782584747
[1645.8120] # 2284 | Change: 2.24228955403305e-8 | RelError: 4.9311547873048996e-6 | F(p) = 88.23332780342457
[1646.0620] # 2285 | Change: 2.332643589397776e-8 | RelError: 4.923958789128752e-6 | F(p) = 88.23332778009814
[1646.2970] # 2286 | Change: 2.4856007030393812e-8 | RelError: 4.917598131897011e-6 | F(p) = 88.23332775524213
[1646.5470] # 2287 | Change: 2.3666530069021974e-8 | RelError: 4.910106972783357e-6 | F(p) = 88.2333277315756
[1646.7970] # 2288 | Change: 2.3953447225721902e-8 | RelError: 4.9035374948388265e-6 | F(p) = 88.23332770762215
[1647.2810] # 2289 | Change: 2.3320723130382248e-8 | RelError: 4.896916741026656e-6 | F(p) = 88.23332768430143
[1647.5470] # 2290 | Change: 2.596765114049049e-8 | RelError: 4.8900318713415795e-6 | F(p) = 88.23332765833378
[1647.7810] # 2291 | Change: 2.2673049215882202e-8 | RelError: 4.883584427521595e-6 | F(p) = 88.23332763566073
[1648.0310] # 2292 | Change: 2.3354417066911992e-8 | RelError: 4.876254258443721e-6 | F(p) = 88.23332761230631
[1648.2810] # 2293 | Change: 2.5717028506733186e-8 | RelError: 4.869895350800856e-6 | F(p) = 88.23332758658928
[1648.5150] # 2294 | Change: 2.3664128434575105e-8 | RelError: 4.862587308782323e-6 | F(p) = 88.23332756292515
[1648.7500] # 2295 | Change: 2.1573953290499048e-8 | RelError: 4.856617316999344e-6 | F(p) = 88.2333275413512
[1648.9840] # 2296 | Change: 2.5019247118507337e-8 | RelError: 4.849525134254916e-6 | F(p) = 88.23332751633195
[1649.2340] # 2297 | Change: 2.3588043518429913e-8 | RelError: 4.842508457619037e-6 | F(p) = 88.23332749274391
[1649.4680] # 2298 | Change: 2.2969373958403594e-8 | RelError: 4.836126675468596e-6 | F(p) = 88.23332746977454
[1649.7180] # 2299 | Change: 2.453728598084126e-8 | RelError: 4.829025931110061e-6 | F(p) = 88.23332744523725
[1649.9530] # 2300 | Change: 2.473863958130096e-8 | RelError: 4.822604745860508e-6 | F(p) = 88.23332742049861
[1650.1720] # 2301 | Change: 2.07547401487318e-8 | RelError: 4.81563521580741e-6 | F(p) = 88.23332739974387
[1650.4370] # 2302 | Change: 2.418474309706653e-8 | RelError: 4.80960694167619e-6 | F(p) = 88.23332737555913
[1650.6720] # 2303 | Change: 2.3932528847581125e-8 | RelError: 4.802921653913598e-6 | F(p) = 88.2333273516266
[1650.9220] # 2304 | Change: 2.3687164230068447e-8 | RelError: 4.796248731869121e-6 | F(p) = 88.23332732793943
[1651.1560] # 2305 | Change: 2.3500135171161673e-8 | RelError: 4.7892625534671455e-6 | F(p) = 88.2333273044393
[1651.4060] # 2306 | Change: 2.2926215592633525e-8 | RelError: 4.782657535551868e-6 | F(p) = 88.23332728151308
[1651.6560] # 2307 | Change: 2.0623573959710484e-8 | RelError: 4.775760345583166e-6 | F(p) = 88.23332726088951
[1651.9060] # 2308 | Change: 2.4893324734875932e-8 | RelError: 4.770161266588666e-6 | F(p) = 88.23332723599619
[1652.1400] # 2309 | Change: 2.3012532324173662e-8 | RelError: 4.762569203284112e-6 | F(p) = 88.23332721298365
[1652.4060] # 2310 | Change: 2.3249668856806238e-8 | RelError: 4.7557521986673416e-6 | F(p) = 88.23332718973398
[1652.6240] # 2311 | Change: 2.3072502131071815e-8 | RelError: 4.749494670231317e-6 | F(p) = 88.23332716666148
[1652.8750] # 2312 | Change: 2.1921621851106465e-8 | RelError: 4.743601552187284e-6 | F(p) = 88.23332714473986
[1653.1250] # 2313 | Change: 2.2630203488915868e-8 | RelError: 4.73629623466884e-6 | F(p) = 88.23332712210966
[1653.3750] # 2314 | Change: 2.4357277084163798e-8 | RelError: 4.730188831888203e-6 | F(p) = 88.23332709775238
[1653.6250] # 2315 | Change: 2.1044542108938913e-8 | RelError: 4.723391141084772e-6 | F(p) = 88.23332707670784
[1653.8750] # 2316 | Change: 2.4002076770557323e-8 | RelError: 4.7175976662241335e-6 | F(p) = 88.23332705270576
[1654.1090] # 2317 | Change: 2.370987317590334e-8 | RelError: 4.7105831392966125e-6 | F(p) = 88.23332702899589
[1654.3750] # 2318 | Change: 2.1923341364527005e-8 | RelError: 4.704420255465624e-6 | F(p) = 88.23332700707255
[1654.8440] # 2319 | Change: 2.280826549849735e-8 | RelError: 4.697651678932974e-6 | F(p) = 88.23332698426428
[1655.0780] # 2320 | Change: 2.1573541175712307e-8 | RelError: 4.691383149782431e-6 | F(p) = 88.23332696269074
[1655.3280] # 2321 | Change: 2.3682162009208696e-8 | RelError: 4.68479550371221e-6 | F(p) = 88.23332693900858
[1655.5780] # 2322 | Change: 2.1763156610177248e-8 | RelError: 4.678531972885741e-6 | F(p) = 88.23332691724542
[1655.8120] # 2323 | Change: 2.2327895976559375e-8 | RelError: 4.671837177429569e-6 | F(p) = 88.23332689491752
[1656.0620] # 2324 | Change: 2.207005422860675e-8 | RelError: 4.665868260199207e-6 | F(p) = 88.23332687284747
[1656.2970] # 2325 | Change: 2.3104405499907443e-8 | RelError: 4.658686570639967e-6 | F(p) = 88.23332684974307
[1656.5470] # 2326 | Change: 2.3089768319550785e-8 | RelError: 4.6526560854057535e-6 | F(p) = 88.2333268266533
[1656.8120] # 2327 | Change: 2.254527942113782e-8 | RelError: 4.645879248024437e-6 | F(p) = 88.23332680410802
[1657.0620] # 2328 | Change: 2.1102167124809057e-8 | RelError: 4.639473523019265e-6 | F(p) = 88.23332678300585
[1657.2970] # 2329 | Change: 2.3843767849029973e-8 | RelError: 4.633642447735638e-6 | F(p) = 88.23332675916208
[1657.5310] # 2330 | Change: 2.0280566559449653e-8 | RelError: 4.627017539826592e-6 | F(p) = 88.23332673888152
[1657.7810] # 2331 | Change: 2.206839155860507e-8 | RelError: 4.620293113183699e-6 | F(p) = 88.23332671681312
[1658.0150] # 2332 | Change: 2.3310008145926986e-8 | RelError: 4.614302589553427e-6 | F(p) = 88.23332669350312
[1658.2340] # 2333 | Change: 2.1044527898084198e-8 | RelError: 4.608597598480203e-6 | F(p) = 88.23332667245859
[1658.4690] # 2334 | Change: 2.2940909616409044e-8 | RelError: 4.601823659083654e-6 | F(p) = 88.23332664951768
[1658.7190] # 2335 | Change: 2.184432901231048e-8 | RelError: 4.595379157490364e-6 | F(p) = 88.23332662767335
[1658.9530] # 2336 | Change: 2.2405373556466657e-8 | RelError: 4.5892654832512195e-6 | F(p) = 88.23332660526798
[1659.2190] # 2337 | Change: 2.135169552275329e-8 | RelError: 4.583120968077709e-6 | F(p) = 88.23332658391628
[1659.4840] # 2338 | Change: 2.2945670252738637e-8 | RelError: 4.577604278967116e-6 | F(p) = 88.23332656097061
[1659.7190] # 2339 | Change: 2.113263519731845e-8 | RelError: 4.570170130539788e-6 | F(p) = 88.23332653983798
[1659.9690] # 2340 | Change: 2.040378888068517e-8 | RelError: 4.564045473741329e-6 | F(p) = 88.23332651943419
[1660.2030] # 2341 | Change: 2.2673305011267075e-8 | RelError: 4.558460078164256e-6 | F(p) = 88.23332649676088
[1660.4370] # 2342 | Change: 2.2384440967471164e-8 | RelError: 4.552022718950237e-6 | F(p) = 88.23332647437644
[1660.6870] # 2343 | Change: 2.2575889602194366e-8 | RelError: 4.545896478376825e-6 | F(p) = 88.23332645180055
[1660.9220] # 2344 | Change: 1.9246073179601808e-8 | RelError: 4.539693276357352e-6 | F(p) = 88.23332643255448
[1661.1870] # 2345 | Change: 2.217126393588842e-8 | RelError: 4.533619179104459e-6 | F(p) = 88.23332641038321
[1661.4210] # 2346 | Change: 2.061976545064681e-8 | RelError: 4.5275139715508546e-6 | F(p) = 88.23332638976345
[1661.6710] # 2347 | Change: 2.2427499857258226e-8 | RelError: 4.521124551699558e-6 | F(p) = 88.23332636733595
[1661.9210] # 2348 | Change: 2.0629400410143717e-8 | RelError: 4.515163656268668e-6 | F(p) = 88.23332634670655
[1662.4210] # 2349 | Change: 2.3140771077123645e-8 | RelError: 4.507880269392752e-6 | F(p) = 88.23332632356578
[1662.6560] # 2350 | Change: 2.1478442135958176e-8 | RelError: 4.502663995575811e-6 | F(p) = 88.23332630208733
[1662.8750] # 2351 | Change: 2.175968916162674e-8 | RelError: 4.496678636384426e-6 | F(p) = 88.23332628032765
[1663.1250] # 2352 | Change: 1.992471254652628e-8 | RelError: 4.490592673642987e-6 | F(p) = 88.23332626040293
[1663.3590] # 2353 | Change: 2.116121322615072e-8 | RelError: 4.484150635781013e-6 | F(p) = 88.23332623924172
[1663.5930] # 2354 | Change: 2.1813988837493525e-8 | RelError: 4.478094090542867e-6 | F(p) = 88.23332621742773
[1663.8120] # 2355 | Change: 2.0470423578444752e-8 | RelError: 4.471773567940191e-6 | F(p) = 88.23332619695731
[1664.0620] # 2356 | Change: 2.1251153725643235e-8 | RelError: 4.466352158885735e-6 | F(p) = 88.23332617570615
[1664.3120] # 2357 | Change: 2.101090501582803e-8 | RelError: 4.460621127914163e-6 | F(p) = 88.23332615469525
[1664.5460] # 2358 | Change: 2.2857619796923245e-8 | RelError: 4.454275807398952e-6 | F(p) = 88.23332613183763
[1664.7810] # 2359 | Change: 1.9784692995017394e-8 | RelError: 4.448459093894075e-6 | F(p) = 88.23332611205294
[1665.0460] # 2360 | Change: 2.0192928218421002e-8 | RelError: 4.442494329237474e-6 | F(p) = 88.23332609186001
[1665.2960] # 2361 | Change: 2.0378777776386414e-8 | RelError: 4.436005880183444e-6 | F(p) = 88.23332607148123
[1665.5460] # 2362 | Change: 2.2708647406943783e-8 | RelError: 4.430587642455407e-6 | F(p) = 88.23332604877258
[1665.7810] # 2363 | Change: 2.0260074506950332e-8 | RelError: 4.4246927879240235e-6 | F(p) = 88.23332602851251
[1666.0460] # 2364 | Change: 2.096277285090764e-8 | RelError: 4.418295871208943e-6 | F(p) = 88.23332600754973
[1666.2960] # 2365 | Change: 2.039963931110833e-8 | RelError: 4.412172495718475e-6 | F(p) = 88.2333259871501
[1666.5310] # 2366 | Change: 2.0725536842292058e-8 | RelError: 4.406890124546817e-6 | F(p) = 88.23332596642456
[1666.7810] # 2367 | Change: 2.2548647393705323e-8 | RelError: 4.40060910933758e-6 | F(p) = 88.23332594387591
[1667.0460] # 2368 | Change: 1.992637521652796e-8 | RelError: 4.394721359981513e-6 | F(p) = 88.23332592394954
[1667.2810] # 2369 | Change: 2.0435464875845355e-8 | RelError: 4.388422925645721e-6 | F(p) = 88.23332590351407
[1667.5460] # 2370 | Change: 2.098659024341032e-8 | RelError: 4.383254269011244e-6 | F(p) = 88.23332588252748
[1667.7810] # 2371 | Change: 1.9831716713269998e-8 | RelError: 4.376820549604981e-6 | F(p) = 88.23332586269576
[1668.0460] # 2372 | Change: 2.111652008807141e-8 | RelError: 4.370876965398945e-6 | F(p) = 88.23332584157924
[1668.2810] # 2373 | Change: 2.0136653233748802e-8 | RelError: 4.364830003774026e-6 | F(p) = 88.23332582144259
[1668.5310] # 2374 | Change: 2.1537772454394144e-8 | RelError: 4.359371006325373e-6 | F(p) = 88.23332579990482
[1668.7810] # 2375 | Change: 2.1287789309099026e-8 | RelError: 4.3524241965758275e-6 | F(p) = 88.23332577861703
[1669.0150] # 2376 | Change: 1.835348939493997e-8 | RelError: 4.3474758474715556e-6 | F(p) = 88.23332576026354
[1669.2660] # 2377 | Change: 2.09652597504828e-8 | RelError: 4.341923187194669e-6 | F(p) = 88.23332573929828
[1669.5310] # 2378 | Change: 2.027550749517104e-8 | RelError: 4.335931772809006e-6 | F(p) = 88.23332571902277
[1670.0160] # 2379 | Change: 2.0760225538651866e-8 | RelError: 4.3306044349281654e-6 | F(p) = 88.23332569826255
[1670.2500] # 2380 | Change: 2.0495804164966103e-8 | RelError: 4.324765632915102e-6 | F(p) = 88.23332567776674
[1670.4840] # 2381 | Change: 1.8580976757220924e-8 | RelError: 4.318100287973577e-6 | F(p) = 88.23332565918577
[1670.7190] # 2382 | Change: 2.112386709995917e-8 | RelError: 4.312630363575525e-6 | F(p) = 88.2333256380619
[1670.9530] # 2383 | Change: 2.0588629467965802e-8 | RelError: 4.307322480339061e-6 | F(p) = 88.23332561747327
[1671.2190] # 2384 | Change: 1.9960651798101026e-8 | RelError: 4.30094440518582e-6 | F(p) = 88.23332559751262
[1671.4690] # 2385 | Change: 2.0103612996535958e-8 | RelError: 4.295501047312397e-6 | F(p) = 88.233325577409
[1671.7030] # 2386 | Change: 2.080822980587982e-8 | RelError: 4.289541752921049e-6 | F(p) = 88.23332555660078
[1671.9530] # 2387 | Change: 1.851488207194052e-8 | RelError: 4.2842538138696875e-6 | F(p) = 88.2333255380859
[1672.1870] # 2388 | Change: 2.1001497430006566e-8 | RelError: 4.277671189018287e-6 | F(p) = 88.2333255170844
[1672.4370] # 2389 | Change: 2.0069180095561023e-8 | RelError: 4.272319869714024e-6 | F(p) = 88.23332549701522
[1672.6720] # 2390 | Change: 1.8591634898257325e-8 | RelError: 4.2669618426630585e-6 | F(p) = 88.23332547842358
[1672.9220] # 2391 | Change: 2.125901232830074e-8 | RelError: 4.261182263229272e-6 | F(p) = 88.23332545716457
[1673.1720] # 2392 | Change: 1.9287810459900356e-8 | RelError: 4.2559079414811716e-6 | F(p) = 88.23332543787676
[1673.4060] # 2393 | Change: 1.914305869377131e-8 | RelError: 4.249110115122225e-6 | F(p) = 88.2333254187337
[1673.6410] # 2394 | Change: 2.083503147787269e-8 | RelError: 4.244114805274794e-6 | F(p) = 88.23332539789867
[1673.8910] # 2395 | Change: 1.9139932305733964e-8 | RelError: 4.238377667979403e-6 | F(p) = 88.23332537875874
[1674.1240] # 2396 | Change: 1.8549485503172036e-8 | RelError: 4.232509919224965e-6 | F(p) = 88.23332536020925
[1674.3740] # 2397 | Change: 2.1455377918755403e-8 | RelError: 4.227175226749502e-6 | F(p) = 88.23332533875387
[1674.6240] # 2398 | Change: 1.794713000435877e-8 | RelError: 4.221415069406212e-6 | F(p) = 88.23332532080674
[1674.8900] # 2399 | Change: 2.1341705291888502e-8 | RelError: 4.21648559538715e-6 | F(p) = 88.23332529946504
[1675.1400] # 2400 | Change: 1.983401887173386e-8 | RelError: 4.210587336027004e-6 | F(p) = 88.23332527963102
[1675.3900] # 2401 | Change: 1.7632331150707614e-8 | RelError: 4.204359303439948e-6 | F(p) = 88.23332526199869
[1675.6560] # 2402 | Change: 2.10288249036239e-8 | RelError: 4.198964083205337e-6 | F(p) = 88.23332524096986
[1675.9060] # 2403 | Change: 1.8268139001520467e-8 | RelError: 4.1941321810381994e-6 | F(p) = 88.23332522270172
[1676.1560] # 2404 | Change: 1.9317425881126837e-8 | RelError: 4.187631373130165e-6 | F(p) = 88.2333252033843
[1676.4060] # 2405 | Change: 2.072597737878823e-8 | RelError: 4.182736664264799e-6 | F(p) = 88.23332518265832
[1676.6560] # 2406 | Change: 2.0535125599963067e-8 | RelError: 4.176940115424907e-6 | F(p) = 88.2333251621232
[1676.9060] # 2407 | Change: 1.8533441448198573e-8 | RelError: 4.172157477522112e-6 | F(p) = 88.23332514358975
[1677.1400] # 2408 | Change: 1.788096426480479e-8 | RelError: 4.166171505356482e-6 | F(p) = 88.23332512570879
[1677.6090] # 2409 | Change: 2.021876355229324e-8 | RelError: 4.160051944000901e-6 | F(p) = 88.23332510549002
[1677.8590] # 2410 | Change: 1.9564055264709168e-8 | RelError: 4.15457416670656e-6 | F(p) = 88.23332508592597
[1678.1090] # 2411 | Change: 1.816346184568829e-8 | RelError: 4.149665511691564e-6 | F(p) = 88.23332506776251
[1678.3270] # 2412 | Change: 1.8708959714786033e-8 | RelError: 4.143973261117458e-6 | F(p) = 88.23332504905355
[1678.5460] # 2413 | Change: 2.072570737254864e-8 | RelError: 4.138549568633572e-6 | F(p) = 88.23332502832784
[1678.7960] # 2414 | Change: 1.876932742561621e-8 | RelError: 4.1330432818324266e-6 | F(p) = 88.23332500955851
[1679.0460] # 2415 | Change: 1.8896429310188978e-8 | RelError: 4.1270509676282684e-6 | F(p) = 88.23332499066208
[1679.2960] # 2416 | Change: 2.0468547745622345e-8 | RelError: 4.122235672698125e-6 | F(p) = 88.23332497019354
[1679.5460] # 2417 | Change: 1.8872114537771267e-8 | RelError: 4.1167833498876225e-6 | F(p) = 88.23332495132142
[1679.7490] # 2418 | Change: 1.7951322206499754e-8 | RelError: 4.111121445303182e-6 | F(p) = 88.2333249333701
[1680.0150] # 2419 | Change: 1.8195549955635215e-8 | RelError: 4.105958256485877e-6 | F(p) = 88.23332491517455
[1680.2500] # 2420 | Change: 1.8083909480992588e-8 | RelError: 4.10111819652391e-6 | F(p) = 88.23332489709064
[1680.4840] # 2421 | Change: 2.06353689691241e-8 | RelError: 4.095053781366499e-6 | F(p) = 88.23332487645527
[1680.7030] # 2422 | Change: 1.8772453813653556e-8 | RelError: 4.089361788050052e-6 | F(p) = 88.23332485768282
[1680.9530] # 2423 | Change: 1.864535192908079e-8 | RelError: 4.083738255370431e-6 | F(p) = 88.23332483903746
[1681.1880] # 2424 | Change: 1.8842229110305198e-8 | RelError: 4.079203221719855e-6 | F(p) = 88.23332482019524
[1681.4220] # 2425 | Change: 1.9771277948166244e-8 | RelError: 4.073259343420266e-6 | F(p) = 88.23332480042396
[1681.6720] # 2426 | Change: 1.597599919023196e-8 | RelError: 4.067971421422075e-6 | F(p) = 88.23332478444796
[1681.9220] # 2427 | Change: 2.08329851147937e-8 | RelError: 4.062983740088814e-6 | F(p) = 88.23332476361497
[1682.1560] # 2428 | Change: 1.691871887032903e-8 | RelError: 4.058041176065717e-6 | F(p) = 88.23332474669625
[1682.4060] # 2429 | Change: 1.981382524718356e-8 | RelError: 4.052220219342862e-6 | F(p) = 88.23332472688243
[1682.6410] # 2430 | Change: 1.9044463783757237e-8 | RelError: 4.046981894218957e-6 | F(p) = 88.23332470783797
[1682.8900] # 2431 | Change: 1.8699864767768304e-8 | RelError: 4.041222195478011e-6 | F(p) = 88.2333246891381
[1683.1240] # 2432 | Change: 1.8267940049554454e-8 | RelError: 4.035711942258259e-6 | F(p) = 88.23332467087016
[1683.3590] # 2433 | Change: 1.7395052509527886e-8 | RelError: 4.031071287628515e-6 | F(p) = 88.23332465347511
[1683.6090] # 2434 | Change: 2.0880776219200925e-8 | RelError: 4.025676295682838e-6 | F(p) = 88.23332463259433
[1683.8430] # 2435 | Change: 1.6358484344891622e-8 | RelError: 4.020351651055258e-6 | F(p) = 88.23332461623585
[1684.0930] # 2436 | Change: 1.7107254279835615e-8 | RelError: 4.015382505625654e-6 | F(p) = 88.2333245991286
[1684.3430] # 2437 | Change: 1.864546561591851e-8 | RelError: 4.010070124030444e-6 | F(p) = 88.23332458048313
[1684.5780] # 2438 | Change: 1.850783348800178e-8 | RelError: 4.003997650523205e-6 | F(p) = 88.2333245619753
[1685.0780] # 2439 | Change: 1.8883341112996277e-8 | RelError: 3.999710177183285e-6 | F(p) = 88.23332454309195
[1685.3280] # 2440 | Change: 1.7966229393096e-8 | RelError: 3.994064554528467e-6 | F(p) = 88.23332452512572
[1685.5460] # 2441 | Change: 1.804143323624885e-8 | RelError: 3.98877591744316e-6 | F(p) = 88.23332450708429
[1685.7810] # 2442 | Change: 1.8730020201473963e-8 | RelError: 3.983767390266712e-6 | F(p) = 88.23332448835427
[1686.0150] # 2443 | Change: 1.783187997261848e-8 | RelError: 3.978491198692711e-6 | F(p) = 88.23332447052239
[1686.2650] # 2444 | Change: 1.8826867176358064e-8 | RelError: 3.973155662925226e-6 | F(p) = 88.23332445169552
[1686.5470] # 2445 | Change: 1.8040083205050905e-8 | RelError: 3.969123059084756e-6 | F(p) = 88.23332443365544
[1686.8280] # 2446 | Change: 1.6664216673234478e-8 | RelError: 3.963328934004619e-6 | F(p) = 88.23332441699122
[1687.0470] # 2447 | Change: 2.031822532444494e-8 | RelError: 3.957999220257732e-6 | F(p) = 88.233324396673
[1687.2810] # 2448 | Change: 1.745851818668598e-8 | RelError: 3.952294014945305e-6 | F(p) = 88.23332437921448
[1687.5310] # 2449 | Change: 1.9726286382137914e-8 | RelError: 3.947871390045399e-6 | F(p) = 88.2333243594882
[1687.7500] # 2450 | Change: 1.581078379331302e-8 | RelError: 3.94278451182545e-6 | F(p) = 88.23332434367741
[1688.0000] # 2451 | Change: 1.883508105038345e-8 | RelError: 3.937638263012176e-6 | F(p) = 88.23332432484233
[1688.2340] # 2452 | Change: 1.6374940514651826e-8 | RelError: 3.931956404080899e-6 | F(p) = 88.23332430846739
[1688.5000] # 2453 | Change: 1.9128520989397657e-8 | RelError: 3.9270078199371805e-6 | F(p) = 88.23332428933887
[1688.7500] # 2454 | Change: 1.5772059214214096e-8 | RelError: 3.92231806650299e-6 | F(p) = 88.23332427356681
[1688.9840] # 2455 | Change: 1.8968194126500748e-8 | RelError: 3.917410382463665e-6 | F(p) = 88.23332425459861
[1689.2500] # 2456 | Change: 1.7346337699564174e-8 | RelError: 3.912416790901711e-6 | F(p) = 88.23332423725228
[1689.4840] # 2457 | Change: 1.7466817325839656e-8 | RelError: 3.906751489538631e-6 | F(p) = 88.23332421978546
[1689.7500] # 2458 | Change: 1.7611498037695128e-8 | RelError: 3.902543688226073e-6 | F(p) = 88.23332420217396
[1690.0000] # 2459 | Change: 1.958676421054406e-8 | RelError: 3.89659718383236e-6 | F(p) = 88.2333241825872
[1690.2340] # 2460 | Change: 1.6107051692415553e-8 | RelError: 3.891817370211472e-6 | F(p) = 88.23332416648014
[1690.4680] # 2461 | Change: 1.8449796357344894e-8 | RelError: 3.886603629481805e-6 | F(p) = 88.23332414803035
[1690.7340] # 2462 | Change: 1.6857015339155623e-8 | RelError: 3.881891869914891e-6 | F(p) = 88.23332413117333
[1690.9680] # 2463 | Change: 1.76347469960092e-8 | RelError: 3.876450220542541e-6 | F(p) = 88.23332411353859
[1691.2340] # 2464 | Change: 1.7275667119065474e-8 | RelError: 3.870759112758034e-6 | F(p) = 88.23332409626292
[1691.4680] # 2465 | Change: 1.650127501306997e-8 | RelError: 3.866754175820666e-6 | F(p) = 88.23332407976164
[1691.7340] # 2466 | Change: 1.9272391682534362e-8 | RelError: 3.861695090266889e-6 | F(p) = 88.23332406048925
[1691.9680] # 2467 | Change: 1.6382728063035756e-8 | RelError: 3.857626836955466e-6 | F(p) = 88.23332404410652
[1692.1870] # 2468 | Change: 1.7269186969315342e-8 | RelError: 3.852042910063237e-6 | F(p) = 88.23332402683734
[1692.6710] # 2469 | Change: 1.8113269106834196e-8 | RelError: 3.8466130790962994e-6 | F(p) = 88.23332400872407
[1692.9060] # 2470 | Change: 1.773126712123485e-8 | RelError: 3.841500400010199e-6 | F(p) = 88.2333239909928
[1693.1250] # 2471 | Change: 1.7523447581879736e-8 | RelError: 3.835947221921673e-6 | F(p) = 88.23332397346935
[1693.3590] # 2472 | Change: 1.580166042458586e-8 | RelError: 3.831634527252051e-6 | F(p) = 88.2333239576677
[1693.6090] # 2473 | Change: 1.7283014130953234e-8 | RelError: 3.8257680607352445e-6 | F(p) = 88.23332394038468
[1693.8280] # 2474 | Change: 1.8174546312366147e-8 | RelError: 3.822831350929813e-6 | F(p) = 88.23332392221013
[1694.0780] # 2475 | Change: 1.5026785149530042e-8 | RelError: 3.817577878452867e-6 | F(p) = 88.23332390718335
[1694.3280] # 2476 | Change: 1.909984348458238e-8 | RelError: 3.812453540946607e-6 | F(p) = 88.2333238880835
[1694.5620] # 2477 | Change: 1.5174208556345548e-8 | RelError: 3.80784117423946e-6 | F(p) = 88.2333238729093
[1694.8280] # 2478 | Change: 1.9062468936681398e-8 | RelError: 3.8023755701622724e-6 | F(p) = 88.23332385384683
[1695.0620] # 2479 | Change: 1.5091131899680477e-8 | RelError: 3.7976140620496025e-6 | F(p) = 88.2333238387557
[1695.3280] # 2480 | Change: 1.763385171216214e-8 | RelError: 3.7933126153058012e-6 | F(p) = 88.23332382112184
[1695.5780] # 2481 | Change: 1.828675522119738e-8 | RelError: 3.7873044335178014e-6 | F(p) = 88.23332380283509
[1695.8120] # 2482 | Change: 1.674675331742037e-8 | RelError: 3.7827713545223517e-6 | F(p) = 88.23332378608833
[1696.0620] # 2483 | Change: 1.5944209508234053e-8 | RelError: 3.7780401895963845e-6 | F(p) = 88.23332377014412
[1696.3280] # 2484 | Change: 1.767097046467825e-8 | RelError: 3.7735235420029176e-6 | F(p) = 88.23332375247315
[1696.5930] # 2485 | Change: 1.8210130292573012e-8 | RelError: 3.7686428178735184e-6 | F(p) = 88.23332373426302
[1696.8590] # 2486 | Change: 1.5508078377024503e-8 | RelError: 3.7630650079068346e-6 | F(p) = 88.23332371875495
[1697.0940] # 2487 | Change: 1.7120612483267905e-8 | RelError: 3.7584197029838296e-6 | F(p) = 88.23332370163433
[1697.3440] # 2488 | Change: 1.6843500816321466e-8 | RelError: 3.7536024442263936e-6 | F(p) = 88.23332368479083
[1697.6090] # 2489 | Change: 1.6034221062000142e-8 | RelError: 3.7496942193056075e-6 | F(p) = 88.23332366875661
[1697.8590] # 2490 | Change: 1.7564019572091638e-8 | RelError: 3.7451711541141033e-6 | F(p) = 88.23332365119259
[1698.1240] # 2491 | Change: 1.695568130344327e-8 | RelError: 3.739196842766678e-6 | F(p) = 88.23332363423691
[1698.3740] # 2492 | Change: 1.62231970080029e-8 | RelError: 3.73421556680351e-6 | F(p) = 88.23332361801371
[1698.6400] # 2493 | Change: 1.582299091751338e-8 | RelError: 3.7303985281731433e-6 | F(p) = 88.23332360219072
[1698.9060] # 2494 | Change: 1.8584174199531844e-8 | RelError: 3.72442843590342e-6 | F(p) = 88.23332358360655
[1699.1400] # 2495 | Change: 1.5164530964284495e-8 | RelError: 3.720405718087981e-6 | F(p) = 88.23332356844202
[1699.4060] # 2496 | Change: 1.4191826380738348e-8 | RelError: 3.7155671560632568e-6 | F(p) = 88.23332355425019
[1699.6560] # 2497 | Change: 1.8765589970826113e-8 | RelError: 3.71069426149037e-6 | F(p) = 88.2333235354846
[1699.9060] # 2498 | Change: 1.6358683296857635e-8 | RelError: 3.7050853531528696e-6 | F(p) = 88.23332351912592
[1700.3900] # 2499 | Change: 1.5819978216313757e-8 | RelError: 3.7013225548996425e-6 | F(p) = 88.23332350330594
[1700.6400] # 2500 | Change: 1.8273837554261263e-8 | RelError: 3.6970778255054204e-6 | F(p) = 88.2333234850321
[1700.8740] # 2501 | Change: 1.62212359100522e-8 | RelError: 3.6921242017639553e-6 | F(p) = 88.23332346881087
[1701.1240] # 2502 | Change: 1.5261534258570464e-8 | RelError: 3.6876997066968636e-6 | F(p) = 88.23332345354933
[1701.3590] # 2503 | Change: 1.6440509398307768e-8 | RelError: 3.682451109514069e-6 | F(p) = 88.23332343710882
[1701.6090] # 2504 | Change: 1.6649352119202376e-8 | RelError: 3.6780432495745893e-6 | F(p) = 88.23332342045947
[1701.8430] # 2505 | Change: 1.7074910374503816e-8 | RelError: 3.673516877068803e-6 | F(p) = 88.23332340338456
[1702.0930] # 2506 | Change: 1.5210062542792002e-8 | RelError: 3.668673160848989e-6 | F(p) = 88.2333233881745
[1702.3280] # 2507 | Change: 1.6771195987530518e-8 | RelError: 3.664078457958176e-6 | F(p) = 88.2333233714033
[1702.5780] # 2508 | Change: 1.5980603507159685e-8 | RelError: 3.6590801614986205e-6 | F(p) = 88.2333233554227
[1702.8120] # 2509 | Change: 1.5672071640437935e-8 | RelError: 3.65512776756196e-6 | F(p) = 88.23332333975063
[1703.0470] # 2510 | Change: 1.6980223449536425e-8 | RelError: 3.6501172134219694e-6 | F(p) = 88.2333233227704
[1703.2650] # 2511 | Change: 1.7973761146095057e-8 | RelError: 3.6454705982484415e-6 | F(p) = 88.23332330479664
[1703.5150] # 2512 | Change: 1.5821697729734296e-8 | RelError: 3.640960851823298e-6 | F(p) = 88.23332328897494
[1703.7650] # 2513 | Change: 1.463520504785265e-8 | RelError: 3.6362739475356868e-6 | F(p) = 88.23332327433974
[1704.0150] # 2514 | Change: 1.650367664751684e-8 | RelError: 3.6315523513297115e-6 | F(p) = 88.23332325783606
[1704.2500] # 2515 | Change: 1.4351840604831523e-8 | RelError: 3.6265092306317034e-6 | F(p) = 88.23332324348422
[1704.5000] # 2516 | Change: 1.7445586308895145e-8 | RelError: 3.6221481167356384e-6 | F(p) = 88.23332322603864
[1704.7180] # 2517 | Change: 1.5362417116193683e-8 | RelError: 3.618184117288475e-6 | F(p) = 88.23332321067622
[1704.9530] # 2518 | Change: 1.5406385500682518e-8 | RelError: 3.613784194526756e-6 | F(p) = 88.23332319526983
[1705.1880] # 2519 | Change: 1.6890368215172202e-8 | RelError: 3.609378900160979e-6 | F(p) = 88.23332317837946
[1705.4680] # 2520 | Change: 1.736586341394286e-8 | RelError: 3.6033814463765726e-6 | F(p) = 88.2333231610136
[1705.7180] # 2521 | Change: 1.4930989777894865e-8 | RelError: 3.5991367699056737e-6 | F(p) = 88.23332314608261
[1705.9680] # 2522 | Change: 1.5600150504724297e-8 | RelError: 3.5961884767833192e-6 | F(p) = 88.23332313048246
[1706.2180] # 2523 | Change: 1.4938365211492055e-8 | RelError: 3.5909798668332014e-6 | F(p) = 88.2333231155441
[1706.4990] # 2524 | Change: 1.7067279145521752e-8 | RelError: 3.5860246700452366e-6 | F(p) = 88.23332309847682
[1706.7340] # 2525 | Change: 1.5816098652976507e-8 | RelError: 3.5813239200576705e-6 | F(p) = 88.23332308266072
[1706.9840] # 2526 | Change: 1.4791822877668892e-8 | RelError: 3.57757629577135e-6 | F(p) = 88.2333230678689
[1707.2180] # 2527 | Change: 1.709491925794282e-8 | RelError: 3.5726024879859397e-6 | F(p) = 88.23332305077398
[1707.4680] # 2528 | Change: 1.4209433629730484e-8 | RelError: 3.567621760805779e-6 | F(p) = 88.23332303656454
[1707.9370] # 2529 | Change: 1.5903736994005158e-8 | RelError: 3.563538755822139e-6 | F(p) = 88.2333230206608
[1708.1720] # 2530 | Change: 1.544174210721394e-8 | RelError: 3.559626340044127e-6 | F(p) = 88.23332300521906
[1708.3900] # 2531 | Change: 1.7533409391035093e-8 | RelError: 3.5541886129954056e-6 | F(p) = 88.23332298768565
[1708.6400] # 2532 | Change: 1.4019150285093929e-8 | RelError: 3.5502073028469787e-6 | F(p) = 88.2333229736665
[1708.8750] # 2533 | Change: 1.586661824148905e-8 | RelError: 3.545019126480695e-6 | F(p) = 88.23332295779988
[1709.1250] # 2534 | Change: 1.4098645806370769e-8 | RelError: 3.5409394172167083e-6 | F(p) = 88.23332294370124
[1709.3590] # 2535 | Change: 1.471111943374126e-8 | RelError: 3.53641397991704e-6 | F(p) = 88.23332292899012
[1709.6250] # 2536 | Change: 1.7358445347781526e-8 | RelError: 3.531735538398938e-6 | F(p) = 88.23332291163167
[1709.8440] # 2537 | Change: 1.4491220667878224e-8 | RelError: 3.527610990422672e-6 | F(p) = 88.23332289714045
[1710.0780] # 2538 | Change: 1.6629030596959637e-8 | RelError: 3.52324551776226e-6 | F(p) = 88.23332288051142
[1710.2970] # 2539 | Change: 1.536150762149191e-8 | RelError: 3.518047135448939e-6 | F(p) = 88.23332286514992
[1710.5470] # 2540 | Change: 1.537483740321477e-8 | RelError: 3.5145574862285946e-6 | F(p) = 88.23332284977508
[1710.8280] # 2541 | Change: 1.6302266203638283e-8 | RelError: 3.5102646377213655e-6 | F(p) = 88.23332283347281
[1711.0620] # 2542 | Change: 1.5456777191502624e-8 | RelError: 3.505343653478737e-6 | F(p) = 88.23332281801603
[1711.3120] # 2543 | Change: 1.4123173741609207e-8 | RelError: 3.501574086737097e-6 | F(p) = 88.23332280389286
[1711.5470] # 2544 | Change: 1.5855050605750876e-8 | RelError: 3.49723557595161e-6 | F(p) = 88.23332278803781
[1711.7810] # 2545 | Change: 1.4182717222865904e-8 | RelError: 3.493695366861063e-6 | F(p) = 88.2333227738551
[1712.0150] # 2546 | Change: 1.5926900687190937e-8 | RelError: 3.4875884229150925e-6 | F(p) = 88.23332275792819
[1712.2500] # 2547 | Change: 1.4466522202383203e-8 | RelError: 3.4842473254295203e-6 | F(p) = 88.23332274346167
[1712.5150] # 2548 | Change: 1.6482076148349734e-8 | RelError: 3.479767692131895e-6 | F(p) = 88.2333227269796
[1712.7500] # 2549 | Change: 1.557256723572209e-8 | RelError: 3.4748334389337934e-6 | F(p) = 88.23332271140703
[1713.0000] # 2550 | Change: 1.2866379961451457e-8 | RelError: 3.4708509872414093e-6 | F(p) = 88.23332269854065
[1713.2340] # 2551 | Change: 1.722582965157926e-8 | RelError: 3.4663240407906097e-6 | F(p) = 88.23332268131482
[1713.4840] # 2552 | Change: 1.6415512504863727e-8 | RelError: 3.46266214064689e-6 | F(p) = 88.2333226648993
[1713.7190] # 2553 | Change: 1.2311630825934117e-8 | RelError: 3.4577034850375267e-6 | F(p) = 88.23332265258767
[1713.9690] # 2554 | Change: 1.4986738960942603e-8 | RelError: 3.4533399674459928e-6 | F(p) = 88.23332263760093
[1714.2340] # 2555 | Change: 1.516919212463108e-8 | RelError: 3.448790034217516e-6 | F(p) = 88.23332262243174
[1714.4370] # 2556 | Change: 1.5325653635045455e-8 | RelError: 3.445260407495278e-6 | F(p) = 88.23332260710609
[1714.6720] # 2557 | Change: 1.580862374339631e-8 | RelError: 3.441183296856039e-6 | F(p) = 88.23332259129747
[1714.8900] # 2558 | Change: 1.491441992129694e-8 | RelError: 3.4362541637072648e-6 | F(p) = 88.23332257638305
[1715.3750] # 2559 | Change: 1.445405928279797e-8 | RelError: 3.432499604869058e-6 | F(p) = 88.23332256192899
[1715.5940] # 2560 | Change: 1.5206850889626367e-8 | RelError: 3.427284944512253e-6 | F(p) = 88.23332254672214
[1715.8440] # 2561 | Change: 1.4634210288022587e-8 | RelError: 3.423186417679975e-6 | F(p) = 88.23332253208793
[1716.0940] # 2562 | Change: 1.4106660728430143e-8 | RelError: 3.41899174389267e-6 | F(p) = 88.23332251798126
[1716.3280] # 2563 | Change: 1.595867615833413e-8 | RelError: 3.4150659652147265e-6 | F(p) = 88.23332250202259
[1716.5620] # 2564 | Change: 1.287466488975042e-8 | RelError: 3.411227113626134e-6 | F(p) = 88.23332248914792
[1716.7970] # 2565 | Change: 1.5196036429188098e-8 | RelError: 3.4063156834903797e-6 | F(p) = 88.23332247395189
[1717.0310] # 2566 | Change: 1.598138510416902e-8 | RelError: 3.4028031169421625e-6 | F(p) = 88.2333224579705
[1717.2810] # 2567 | Change: 1.5285849030988174e-8 | RelError: 3.398491497382908e-6 | F(p) = 88.23332244268465
[1717.5150] # 2568 | Change: 1.2760267509293044e-8 | RelError: 3.3942356714701964e-6 | F(p) = 88.23332242992439
[1717.7500] # 2569 | Change: 1.6041440176195465e-8 | RelError: 3.389913158588534e-6 | F(p) = 88.23332241388295
[1717.9840] # 2570 | Change: 1.3198288684179715e-8 | RelError: 3.3855544103102947e-6 | F(p) = 88.23332240068466
[1718.2340] # 2571 | Change: 1.4046435126147117e-8 | RelError: 3.381405310104274e-6 | F(p) = 88.23332238663822
[1718.4840] # 2572 | Change: 1.4699764960823813e-8 | RelError: 3.376820040772493e-6 | F(p) = 88.23332237193846
[1718.7340] # 2573 | Change: 1.6290115922856785e-8 | RelError: 3.37275268191846e-6 | F(p) = 88.23332235564834
[1718.9690] # 2574 | Change: 1.5060422242640925e-8 | RelError: 3.368526087137166e-6 | F(p) = 88.23332234058792
[1719.2340] # 2575 | Change: 1.3773643559034099e-8 | RelError: 3.365159461226803e-6 | F(p) = 88.23332232681427
[1719.4840] # 2576 | Change: 1.2692467521446815e-8 | RelError: 3.360768613825147e-6 | F(p) = 88.2333223141218
[1719.7340] # 2577 | Change: 1.554093387312605e-8 | RelError: 3.3571154660148286e-6 | F(p) = 88.23332229858087
[1719.9840] # 2578 | Change: 1.4873450027153012e-8 | RelError: 3.3523418862660757e-6 | F(p) = 88.23332228370742
[1720.2500] # 2579 | Change: 1.551303796532011e-8 | RelError: 3.3479963415064716e-6 | F(p) = 88.23332226819439
[1720.5000] # 2580 | Change: 1.336988475486578e-8 | RelError: 3.3434896511090408e-6 | F(p) = 88.2333222548245
[1720.7500] # 2581 | Change: 1.4464433206740068e-8 | RelError: 3.339879874007703e-6 | F(p) = 88.23332224036007
[1720.9840] # 2582 | Change: 1.4898475342306483e-8 | RelError: 3.3349257437327554e-6 | F(p) = 88.23332222546159
[1721.2340] # 2583 | Change: 1.3485788485922967e-8 | RelError: 3.3321805409839852e-6 | F(p) = 88.2333222119758
[1721.4690] # 2584 | Change: 1.4926783364899165e-8 | RelError: 3.3279024047298288e-6 | F(p) = 88.23332219704902
[1721.7030] # 2585 | Change: 1.5158903465817275e-8 | RelError: 3.323681351038444e-6 | F(p) = 88.23332218189012
[1721.9690] # 2586 | Change: 1.3871598980585986e-8 | RelError: 3.3187343406510483e-6 | F(p) = 88.23332216801852
[1722.2340] # 2587 | Change: 1.2889330491816509e-8 | RelError: 3.315724892012629e-6 | F(p) = 88.23332215512919
[1722.4840] # 2588 | Change: 1.4481898347185052e-8 | RelError: 3.3118336697175206e-6 | F(p) = 88.23332214064729
[1722.9690] # 2589 | Change: 1.3658024045071215e-8 | RelError: 3.3071205040531766e-6 | F(p) = 88.23332212698926
[1723.2030] # 2590 | Change: 1.5278857290468295e-8 | RelError: 3.3029987944881625e-6 | F(p) = 88.23332211171041
[1723.4530] # 2591 | Change: 1.3668568499269895e-8 | RelError: 3.299470778181208e-6 | F(p) = 88.23332209804184
[1723.6720] # 2592 | Change: 1.426867868303816e-8 | RelError: 3.294234919148994e-6 | F(p) = 88.23332208377316
[1723.9210] # 2593 | Change: 1.5412908282996796e-8 | RelError: 3.2908239000942356e-6 | F(p) = 88.23332206836025
[1724.1870] # 2594 | Change: 1.4068376685827388e-8 | RelError: 3.286713402976995e-6 | F(p) = 88.23332205429188
[1724.4370] # 2595 | Change: 1.4077897958486574e-8 | RelError: 3.2826927794870597e-6 | F(p) = 88.23332204021398
[1724.6710] # 2596 | Change: 1.1546646305760078e-8 | RelError: 3.278952648647433e-6 | F(p) = 88.23332202866733
[1724.9050] # 2597 | Change: 1.5075642068040906e-8 | RelError: 3.274541463527796e-6 | F(p) = 88.23332201359169
[1725.1710] # 2598 | Change: 1.3088325090393482e-8 | RelError: 3.270601259108078e-6 | F(p) = 88.23332200050336
[1725.4050] # 2599 | Change: 1.5575494671793422e-8 | RelError: 3.2657648994870537e-6 | F(p) = 88.23332198492787
[1725.6400] # 2600 | Change: 1.3031382195549668e-8 | RelError: 3.2629296552653265e-6 | F(p) = 88.23332197189649
[1725.8740] # 2601 | Change: 1.4660344049843843e-8 | RelError: 3.259422080396972e-6 | F(p) = 88.23332195723614
[1726.1240] # 2602 | Change: 1.4352423249874846e-8 | RelError: 3.254728851942551e-6 | F(p) = 88.23332194288372
[1726.3740] # 2603 | Change: 1.377085823150992e-8 | RelError: 3.2501568169363363e-6 | F(p) = 88.23332192911286
[1726.6090] # 2604 | Change: 1.4437162576541596e-8 | RelError: 3.246507319103554e-6 | F(p) = 88.2333219146757
[1726.8270] # 2605 | Change: 1.3457508885039715e-8 | RelError: 3.2420199150966693e-6 | F(p) = 88.23332190121819
[1727.0770] # 2606 | Change: 1.3625552242046979e-8 | RelError: 3.2396132788817862e-6 | F(p) = 88.23332188759264
[1727.3430] # 2607 | Change: 1.1939079058720381e-8 | RelError: 3.235180598381178e-6 | F(p) = 88.23332187565356
[1727.5930] # 2608 | Change: 1.46474974371813e-8 | RelError: 3.2312245751038216e-6 | F(p) = 88.23332186100606
[1727.8430] # 2609 | Change: 1.4914974144630833e-8 | RelError: 3.225845713959772e-6 | F(p) = 88.23332184609109
[1728.0770] # 2610 | Change: 1.3562782896769932e-8 | RelError: 3.2228785656101366e-6 | F(p) = 88.2333218325283
[1728.3430] # 2611 | Change: 1.1776734254453913e-8 | RelError: 3.2195211336733003e-6 | F(p) = 88.23332182075157
[1728.5930] # 2612 | Change: 1.4792732372370665e-8 | RelError: 3.2153194766575714e-6 | F(p) = 88.23332180595884
[1728.8270] # 2613 | Change: 1.353660650238453e-8 | RelError: 3.211371367976385e-6 | F(p) = 88.23332179242223
[1729.0770] # 2614 | Change: 1.4847472584733623e-8 | RelError: 3.206672678344842e-6 | F(p) = 88.23332177757476
[1729.3120] # 2615 | Change: 1.2949840311193839e-8 | RelError: 3.2040772217980637e-6 | F(p) = 88.23332176462492
[1729.5620] # 2616 | Change: 1.3142269494892389e-8 | RelError: 3.2002452191209988e-6 | F(p) = 88.23332175148265
[1729.7960] # 2617 | Change: 1.426056428499578e-8 | RelError: 3.195107115913141e-6 | F(p) = 88.23332173722208
[1730.0460] # 2618 | Change: 1.2606548693838704e-8 | RelError: 3.1922091155397745e-6 | F(p) = 88.23332172461554
[1730.5310] # 2619 | Change: 1.3162903655938862e-8 | RelError: 3.188493283388258e-6 | F(p) = 88.23332171145263
[1730.7650] # 2620 | Change: 1.4577224760614627e-8 | RelError: 3.1837281561577986e-6 | F(p) = 88.23332169687541
[1731.0000] # 2621 | Change: 1.1745058259293728e-8 | RelError: 3.1805582607020187e-6 | F(p) = 88.23332168513035
[1731.2500] # 2622 | Change: 1.5446815382347268e-8 | RelError: 3.1757484828685233e-6 | F(p) = 88.23332166968353
[1731.5000] # 2623 | Change: 1.2018205097774626e-8 | RelError: 3.172865571204223e-6 | F(p) = 88.23332165766533
[1731.7180] # 2624 | Change: 1.3500212503458897e-8 | RelError: 3.169159878194957e-6 | F(p) = 88.23332164416512
[1731.9840] # 2625 | Change: 1.2881457678304287e-8 | RelError: 3.1645956571659613e-6 | F(p) = 88.23332163128366
[1732.2340] # 2626 | Change: 1.2950181371707004e-8 | RelError: 3.1619327823562734e-6 | F(p) = 88.23332161833348
[1732.4690] # 2627 | Change: 1.4478089838121377e-8 | RelError: 3.157621571230914e-6 | F(p) = 88.23332160385539
[1732.7030] # 2628 | Change: 1.4321244634629693e-8 | RelError: 3.1540298358064267e-6 | F(p) = 88.23332158953414
[1732.9370] # 2629 | Change: 1.3952956123830518e-8 | RelError: 3.15020296586988e-6 | F(p) = 88.23332157558119
[1733.2030] # 2630 | Change: 1.2364210988380364e-8 | RelError: 3.1455781784766143e-6 | F(p) = 88.23332156321698
[1733.4370] # 2631 | Change: 1.2543281968646625e-8 | RelError: 3.1422374277075043e-6 | F(p) = 88.2333215506737
[1733.6870] # 2632 | Change: 1.2902901858069526e-8 | RelError: 3.1384624392589578e-6 | F(p) = 88.23332153777079
[1733.9370] # 2633 | Change: 1.272162819532241e-8 | RelError: 3.1337871471298934e-6 | F(p) = 88.23332152504916
[1734.2030] # 2634 | Change: 1.4719759633408103e-8 | RelError: 3.13050024691897e-6 | F(p) = 88.2333215103294
[1734.4530] # 2635 | Change: 1.1850531222989957e-8 | RelError: 3.1274093864544144e-6 | F(p) = 88.23332149847887
[1734.7030] # 2636 | Change: 1.3733867376686248e-8 | RelError: 3.123050513412107e-6 | F(p) = 88.233321484745
[1734.9530] # 2637 | Change: 1.1204633665329311e-8 | RelError: 3.1201522367314512e-6 | F(p) = 88.23332147354037
[1735.2030] # 2638 | Change: 1.5101392136784852e-8 | RelError: 3.1156830888178642e-6 | F(p) = 88.23332145843898
[1735.4370] # 2639 | Change: 1.2439073771020048e-8 | RelError: 3.1123102513611434e-6 | F(p) = 88.2333214459999
[1735.6870] # 2640 | Change: 1.4210456811269978e-8 | RelError: 3.1079971131530162e-6 | F(p) = 88.23332143178945
[1735.9370] # 2641 | Change: 1.1620841178228147e-8 | RelError: 3.1039459930027917e-6 | F(p) = 88.23332142016861
[1736.1720] # 2642 | Change: 1.424299966856779e-8 | RelError: 3.0997554014379222e-6 | F(p) = 88.23332140592561
[1736.4220] # 2643 | Change: 1.1614503137025167e-8 | RelError: 3.096969629622132e-6 | F(p) = 88.2333213943111
[1736.6720] # 2644 | Change: 1.3879855487175519e-8 | RelError: 3.0930049227046862e-6 | F(p) = 88.23332138043125
[1736.8750] # 2645 | Change: 1.287742179556517e-8 | RelError: 3.09007846455729e-6 | F(p) = 88.23332136755383
[1737.1410] # 2646 | Change: 1.3727387226936116e-8 | RelError: 3.0854309614979564e-6 | F(p) = 88.23332135382644
[1737.3750] # 2647 | Change: 1.0866244792850921e-8 | RelError: 3.082733431913742e-6 | F(p) = 88.2333213429602
[1737.6090] # 2648 | Change: 1.5045046097839077e-8 | RelError: 3.077500495267022e-6 | F(p) = 88.23332132791515
[1737.8740] # 2649 | Change: 1.1239890795877727e-8 | RelError: 3.0741534100264655e-6 | F(p) = 88.23332131667526
[1738.3270] # 2650 | Change: 1.4619104149460327e-8 | RelError: 3.0710058393549814e-6 | F(p) = 88.23332130205615
[1738.5770] # 2651 | Change: 1.1913428465959441e-8 | RelError: 3.067109280069648e-6 | F(p) = 88.23332129014273
[1738.7960] # 2652 | Change: 1.344766076272208e-8 | RelError: 3.0629701356077507e-6 | F(p) = 88.23332127669507
[1739.0310] # 2653 | Change: 1.290099760353769e-8 | RelError: 3.0599809732855634e-6 | F(p) = 88.23332126379407
[1739.2500] # 2654 | Change: 1.1574243785617e-8 | RelError: 3.055832177518156e-6 | F(p) = 88.23332125221982
[1739.5000] # 2655 | Change: 1.1474682537482295e-8 | RelError: 3.0516436574017172e-6 | F(p) = 88.23332124074514
[1739.7030] # 2656 | Change: 1.4637507206316513e-8 | RelError: 3.0490867587122562e-6 | F(p) = 88.23332122610763
[1739.9680] # 2657 | Change: 1.053520293226029e-8 | RelError: 3.0450255594039163e-6 | F(p) = 88.23332121557243
[1740.2030] # 2658 | Change: 1.531583393443725e-8 | RelError: 3.0420529483966995e-6 | F(p) = 88.2333212002566
[1740.4370] # 2659 | Change: 1.083834888504498e-8 | RelError: 3.037503128188689e-6 | F(p) = 88.23332118941825
[1740.6870] # 2660 | Change: 1.4355649113895197e-8 | RelError: 3.0339405516139537e-6 | F(p) = 88.2333211750626
[1740.9370] # 2661 | Change: 1.2041311947541544e-8 | RelError: 3.030373793872436e-6 | F(p) = 88.23332116302129
[1741.1720] # 2662 | Change: 1.2148774430897902e-8 | RelError: 3.0269059007630585e-6 | F(p) = 88.23332115087251
[1741.4060] # 2663 | Change: 1.4042910834177746e-8 | RelError: 3.023571584036673e-6 | F(p) = 88.2333211368296
[1741.6560] # 2664 | Change: 1.3234966900199652e-8 | RelError: 3.019097232094936e-6 | F(p) = 88.23332112359464
[1741.9060] # 2665 | Change: 1.0830120800164877e-8 | RelError: 3.015719814456805e-6 | F(p) = 88.23332111276451
[1742.1250] # 2666 | Change: 1.2467836540963617e-8 | RelError: 3.0127182814446996e-6 | F(p) = 88.23332110029668
[1742.3900] # 2667 | Change: 1.1656652532110456e-8 | RelError: 3.0088499095668116e-6 | F(p) = 88.23332108864003
[1742.6400] # 2668 | Change: 1.2654624015340232e-8 | RelError: 3.0058415187361217e-6 | F(p) = 88.2333210759854
[1742.8900] # 2669 | Change: 1.2943758065375732e-8 | RelError: 3.0014793166708636e-6 | F(p) = 88.23332106304164
[1743.1250] # 2670 | Change: 1.2527948456408922e-8 | RelError: 2.9980473613303065e-6 | F(p) = 88.2333210505137
[1743.3590] # 2671 | Change: 1.3793879816148547e-8 | RelError: 2.9950281301284728e-6 | F(p) = 88.23332103671981
[1743.6090] # 2672 | Change: 1.135788352257805e-8 | RelError: 2.990997813093521e-6 | F(p) = 88.23332102536193
[1743.8750] # 2673 | Change: 1.1006108024957939e-8 | RelError: 2.9881106476500643e-6 | F(p) = 88.23332101435582
[1744.1090] # 2674 | Change: 1.2869534771198232e-8 | RelError: 2.9851858641767688e-6 | F(p) = 88.23332100148629
[1744.4060] # 2675 | Change: 1.3253881547825586e-8 | RelError: 2.9802701251593985e-6 | F(p) = 88.2333209882324
[1744.6560] # 2676 | Change: 1.423308049197658e-8 | RelError: 2.9778614454868827e-6 | F(p) = 88.23332097399933
[1744.8750] # 2677 | Change: 1.0161869568037218e-8 | RelError: 2.9725138531264795e-6 | F(p) = 88.23332096383746
[1745.1250] # 2678 | Change: 1.1411572131692083e-8 | RelError: 2.9693635957946953e-6 | F(p) = 88.23332095242588
[1745.5940] # 2679 | Change: 1.3136030929672415e-8 | RelError: 2.966455370748161e-6 | F(p) = 88.23332093928985
[1745.8440] # 2680 | Change: 1.1862553606079018e-8 | RelError: 2.963123219298283e-6 | F(p) = 88.2333209274273
[1746.0940] # 2681 | Change: 1.2962786399839388e-8 | RelError: 2.959400840299546e-6 | F(p) = 88.23332091446451
[1746.3280] # 2682 | Change: 1.1808324984485807e-8 | RelError: 2.955216396585097e-6 | F(p) = 88.23332090265619
[1746.5930] # 2683 | Change: 1.155099482730293e-8 | RelError: 2.9527872842467055e-6 | F(p) = 88.2333208911052
[1746.8430] # 2684 | Change: 1.3135050380697066e-8 | RelError: 2.949263415457214e-6 | F(p) = 88.23332087797014
[1747.0620] # 2685 | Change: 1.2079979683221609e-8 | RelError: 2.944358327253066e-6 | F(p) = 88.23332086589016
[1747.2960] # 2686 | Change: 1.0655057280928304e-8 | RelError: 2.9410364979157176e-6 | F(p) = 88.2333208552351
[1747.5310] # 2687 | Change: 1.4301335227173695e-8 | RelError: 2.938631062769384e-6 | F(p) = 88.23332084093377
[1747.7810] # 2688 | Change: 1.0432358976686373e-8 | RelError: 2.9344169881989587e-6 | F(p) = 88.23332083050141
[1748.0310] # 2689 | Change: 1.2786145475729427e-8 | RelError: 2.9321479638244374e-6 | F(p) = 88.23332081771527
[1748.2810] # 2690 | Change: 1.2925198689117678e-8 | RelError: 2.927960081376182e-6 | F(p) = 88.23332080479007
[1748.4990] # 2691 | Change: 1.1321247939122259e-8 | RelError: 2.925366166812383e-6 | F(p) = 88.23332079346882
[1748.7810] # 2692 | Change: 1.395028448314406e-8 | RelError: 2.9211329726958584e-6 | F(p) = 88.23332077951854
[1749.0150] # 2693 | Change: 9.462425509809691e-9 | RelError: 2.9179985022631644e-6 | F(p) = 88.23332077005611
[1749.2650] # 2694 | Change: 1.0508330205993843e-8 | RelError: 2.9148606738778275e-6 | F(p) = 88.23332075954778
[1749.5000] # 2695 | Change: 1.4640278322985978e-8 | RelError: 2.910897991810837e-6 | F(p) = 88.2333207449075
[1749.7500] # 2696 | Change: 1.2105203950341092e-8 | RelError: 2.90768096956587e-6 | F(p) = 88.2333207328023
[1750.0000] # 2697 | Change: 1.1567266255951836e-8 | RelError: 2.9042813850909337e-6 | F(p) = 88.23332072123503
[1750.2340] # 2698 | Change: 1.1774957897614513e-8 | RelError: 2.901666296418346e-6 | F(p) = 88.23332070946007
[1750.4690] # 2699 | Change: 1.0101658176608908e-8 | RelError: 2.896967780770935e-6 | F(p) = 88.23332069935842
[1750.7190] # 2700 | Change: 1.225211576638685e-8 | RelError: 2.893052462013041e-6 | F(p) = 88.2333206871063
[1750.9530] # 2701 | Change: 1.2274838923076459e-8 | RelError: 2.8907509738231575e-6 | F(p) = 88.23332067483146
[1751.2030] # 2702 | Change: 1.2164548479631776e-8 | RelError: 2.88682722034453e-6 | F(p) = 88.23332066266691
[1751.4530] # 2703 | Change: 1.2670042792706226e-8 | RelError: 2.8832948588721913e-6 | F(p) = 88.23332064999687
[1751.7030] # 2704 | Change: 1.1568744184842217e-8 | RelError: 2.8803719339946167e-6 | F(p) = 88.23332063842813
[1751.9530] # 2705 | Change: 1.2198057675050222e-8 | RelError: 2.8765786211158067e-6 | F(p) = 88.23332062623007
[1752.1870] # 2706 | Change: 1.1588483062041632e-8 | RelError: 2.874770376874111e-6 | F(p) = 88.23332061464158
[1752.4370] # 2707 | Change: 1.1514345032992424e-8 | RelError: 2.870426330808464e-6 | F(p) = 88.23332060312724
[1752.6870] # 2708 | Change: 1.2963567996848724e-8 | RelError: 2.8665835852441008e-6 | F(p) = 88.23332059016367
[1752.9840] # 2709 | Change: 1.0826099128280475e-8 | RelError: 2.8633530984188594e-6 | F(p) = 88.23332057933757
[1753.3900] # 2710 | Change: 1.1255039567004133e-8 | RelError: 2.860009901427503e-6 | F(p) = 88.23332056808253
[1753.6240] # 2711 | Change: 1.018946704789414e-8 | RelError: 2.856771977666494e-6 | F(p) = 88.23332055789307
[1753.9060] # 2712 | Change: 1.2754625799971109e-8 | RelError: 2.8531295139976147e-6 | F(p) = 88.23332054513844
[1754.1400] # 2713 | Change: 1.2492165524236043e-8 | RelError: 2.84929992778893e-6 | F(p) = 88.23332053264627
[1754.3750] # 2714 | Change: 1.159325790922594e-8 | RelError: 2.8465612795496526e-6 | F(p) = 88.23332052105302
[1754.6250] # 2715 | Change: 1.2097544299649599e-8 | RelError: 2.842905732867694e-6 | F(p) = 88.23332050895547
[1754.8750] # 2716 | Change: 8.982596000350895e-9 | RelError: 2.83961169347923e-6 | F(p) = 88.23332049997288
[1755.1250] # 2717 | Change: 1.2960029494024639e-8 | RelError: 2.83642380604371e-6 | F(p) = 88.23332048701285
[1755.3590] # 2718 | Change: 1.1928293019991543e-8 | RelError: 2.8338194884983203e-6 | F(p) = 88.23332047508455
[1755.6090] # 2719 | Change: 9.03992258827202e-9 | RelError: 2.829008289274001e-6 | F(p) = 88.23332046604463
[1755.8750] # 2720 | Change: 1.3050708957962343e-8 | RelError: 2.827243171219152e-6 | F(p) = 88.23332045299392
[1756.1090] # 2721 | Change: 1.1910685770999407e-8 | RelError: 2.822899660594287e-6 | F(p) = 88.23332044108324
[1756.3440] # 2722 | Change: 1.2793947234968073e-8 | RelError: 2.8199510072942787e-6 | F(p) = 88.23332042828929
[1756.5620] # 2723 | Change: 1.0879716683120932e-8 | RelError: 2.816814701645106e-6 | F(p) = 88.23332041740957
[1756.8120] # 2724 | Change: 1.068015365035535e-8 | RelError: 2.812972649057147e-6 | F(p) = 88.23332040672942
[1757.0470] # 2725 | Change: 1.2189431686238095e-8 | RelError: 2.809717531499142e-6 | F(p) = 88.23332039453999
[1757.2810] # 2726 | Change: 9.725013683237194e-9 | RelError: 2.8059398701565182e-6 | F(p) = 88.23332038481497
[1757.5160] # 2727 | Change: 1.224050549808453e-8 | RelError: 2.8035668690180678e-6 | F(p) = 88.23332037257447
[1757.7660] # 2728 | Change: 1.0909019465543679e-8 | RelError: 2.8004864728197913e-6 | F(p) = 88.23332036166545
[1757.9840] # 2729 | Change: 1.0772936320790905e-8 | RelError: 2.7963617067394117e-6 | F(p) = 88.23332035089251
[1758.2190] # 2730 | Change: 1.3473652415996185e-8 | RelError: 2.7934595077992215e-6 | F(p) = 88.23332033741886
[1758.4840] # 2731 | Change: 9.662599609328026e-9 | RelError: 2.7910758738606662e-6 | F(p) = 88.23332032775626
[1758.7190] # 2732 | Change: 1.2693249118456151e-8 | RelError: 2.7868252394673148e-6 | F(p) = 88.23332031506301
[1758.9530] # 2733 | Change: 1.0487440249562496e-8 | RelError: 2.7849587142660996e-6 | F(p) = 88.23332030457557
[1759.2030] # 2734 | Change: 1.0774627412502014e-8 | RelError: 2.780960478661537e-6 | F(p) = 88.23332029380094
[1759.4370] # 2735 | Change: 1.0380915682617342e-8 | RelError: 2.7780421712731085e-6 | F(p) = 88.23332028342003
[1759.6870] # 2736 | Change: 1.2772773061442422e-8 | RelError: 2.7742213790339535e-6 | F(p) = 88.23332027064725
[1759.9370] # 2737 | Change: 1.1722249837475829e-8 | RelError: 2.7711834133148393e-6 | F(p) = 88.233320258925
[1760.1560] # 2738 | Change: 1.1387584208932822e-8 | RelError: 2.766939803164225e-6 | F(p) = 88.23332024753742
[1760.6410] # 2739 | Change: 9.815309454097587e-9 | RelError: 2.7649470283711274e-6 | F(p) = 88.23332023772211
[1760.8750] # 2740 | Change: 1.3165319501240447e-8 | RelError: 2.762237673836796e-6 | F(p) = 88.23332022455679
[1761.0940] # 2741 | Change: 9.737547657096002e-9 | RelError: 2.758696552115711e-6 | F(p) = 88.23332021481924
[1761.3430] # 2742 | Change: 1.1721724035851366e-8 | RelError: 2.7552640966926497e-6 | F(p) = 88.23332020309752
[1761.5930] # 2743 | Change: 1.045535213961557e-8 | RelError: 2.7517895693026726e-6 | F(p) = 88.23332019264217
[1761.8270] # 2744 | Change: 1.091049739443406e-8 | RelError: 2.7491428967488464e-6 | F(p) = 88.23332018173167
[1762.0620] # 2745 | Change: 1.1297501600893156e-8 | RelError: 2.74448637407538e-6 | F(p) = 88.23332017043417
[1762.2960] # 2746 | Change: 1.1452144121903984e-8 | RelError: 2.7420601757269046e-6 | F(p) = 88.23332015898202
[1762.5310] # 2747 | Change: 1.0243866199743934e-8 | RelError: 2.7395559341531927e-6 | F(p) = 88.23332014873816
[1762.7650] # 2748 | Change: 1.2564214557642117e-8 | RelError: 2.7362894868147366e-6 | F(p) = 88.23332013617394
[1763.0150] # 2749 | Change: 9.899281394609716e-9 | RelError: 2.7332854294904847e-6 | F(p) = 88.23332012627466
[1763.2650] # 2750 | Change: 1.1732737448255648e-8 | RelError: 2.7295162787216715e-6 | F(p) = 88.23332011454193
[1763.5000] # 2751 | Change: 1.1810129763034638e-8 | RelError: 2.727000511587071e-6 | F(p) = 88.2333201027318
[1763.7500] # 2752 | Change: 9.338833706351579e-9 | RelError: 2.7226880333791437e-6 | F(p) = 88.23332009339296
[1764.0000] # 2753 | Change: 1.1236437558181933e-8 | RelError: 2.7202806337043993e-6 | F(p) = 88.23332008215652
[1764.2340] # 2754 | Change: 1.0812527762027457e-8 | RelError: 2.7157277656708153e-6 | F(p) = 88.233320071344
[1764.4680] # 2755 | Change: 1.0291557828168152e-8 | RelError: 2.714195468447227e-6 | F(p) = 88.23332006105244
[1764.7190] # 2756 | Change: 1.1036803471142775e-8 | RelError: 2.710553224075699e-6 | F(p) = 88.23332005001564
[1764.9530] # 2757 | Change: 1.10983364720596e-8 | RelError: 2.7063298028859534e-6 | F(p) = 88.2333200389173
[1765.2030] # 2758 | Change: 1.043002839651308e-8 | RelError: 2.7048690699030977e-6 | F(p) = 88.23332002848727
[1765.4530] # 2759 | Change: 1.0598611765999522e-8 | RelError: 2.7012527389748284e-6 | F(p) = 88.23332001788866
[1765.7340] # 2760 | Change: 1.2246474057064916e-8 | RelError: 2.6987876870769388e-6 | F(p) = 88.23332000564218
[1765.9840] # 2761 | Change: 1.0373383929618285e-8 | RelError: 2.6960118593129825e-6 | F(p) = 88.2333199952688
[1766.2190] # 2762 | Change: 1.2118022141294205e-8 | RelError: 2.6920746331433106e-6 | F(p) = 88.23331998315078
[1766.4530] # 2763 | Change: 8.390671268898586e-9 | RelError: 2.689253200820992e-6 | F(p) = 88.23331997476011
[1766.7030] # 2764 | Change: 1.2103058111279097e-8 | RelError: 2.6856932841738795e-6 | F(p) = 88.23331996265705
[1766.9370] # 2765 | Change: 9.058084060598048e-9 | RelError: 2.6827100951860957e-6 | F(p) = 88.23331995359896
[1767.1720] # 2766 | Change: 1.0040736242444837e-8 | RelError: 2.68038316512791e-6 | F(p) = 88.23331994355823
[1767.4220] # 2767 | Change: 1.2204779409330513e-8 | RelError: 2.6770056644481323e-6 | F(p) = 88.23331993135345
[1767.6720] # 2768 | Change: 1.0475858402969607e-8 | RelError: 2.6733127548801072e-6 | F(p) = 88.23331992087759
[1767.9530] # 2769 | Change: 1.1598800142564869e-8 | RelError: 2.6703936141564027e-6 | F(p) = 88.23331990927879
[1768.3900] # 2770 | Change: 1.0174431963605457e-8 | RelError: 2.6657165343175834e-6 | F(p) = 88.23331989910436
[1768.6560] # 2771 | Change: 8.955680641520303e-9 | RelError: 2.6638041838458596e-6 | F(p) = 88.23331989014868
[1768.9060] # 2772 | Change: 1.2510938063314825e-8 | RelError: 2.6620467199602536e-6 | F(p) = 88.23331987763774
[1769.1250] # 2773 | Change: 1.1940429089918325e-8 | RelError: 2.658606804002172e-6 | F(p) = 88.23331986569731
[1769.3590] # 2774 | Change: 9.84086057087552e-9 | RelError: 2.6541440291476595e-6 | F(p) = 88.23331985585645
[1769.6090] # 2775 | Change: 9.269029987990507e-9 | RelError: 2.651360659012579e-6 | F(p) = 88.23331984658742
[1769.8440] # 2776 | Change: 1.1431581015131087e-8 | RelError: 2.649398697658962e-6 | F(p) = 88.23331983515584
[1770.0780] # 2777 | Change: 9.698837288851792e-9 | RelError: 2.646178131514662e-6 | F(p) = 88.233319825457
[1770.3120] # 2778 | Change: 1.1765337148972321e-8 | RelError: 2.6431503452482464e-6 | F(p) = 88.23331981369166
[1770.5470] # 2779 | Change: 9.621786034585966e-9 | RelError: 2.6389766715507e-6 | F(p) = 88.23331980406988
[1770.7970] # 2780 | Change: 1.0765560887193715e-8 | RelError: 2.6375969055308373e-6 | F(p) = 88.23331979330432
[1771.0310] # 2781 | Change: 9.469900419389887e-9 | RelError: 2.633256475875191e-6 | F(p) = 88.23331978383442
[1771.2650] # 2782 | Change: 1.1580453929127543e-8 | RelError: 2.6303324186091273e-6 | F(p) = 88.23331977225396
[1771.5000] # 2783 | Change: 1.0293206287315115e-8 | RelError: 2.6275634035757583e-6 | F(p) = 88.23331976196076
[1771.7500] # 2784 | Change: 1.0761510793599882e-8 | RelError: 2.623800906455338e-6 | F(p) = 88.23331975119925
[1771.9840] # 2785 | Change: 9.371049713990942e-9 | RelError: 2.6215803399420437e-6 | F(p) = 88.2333197418282
[1772.2190] # 2786 | Change: 1.1027012192244001e-8 | RelError: 2.6195960695023497e-6 | F(p) = 88.23331973080118
[1772.4690] # 2787 | Change: 9.456044836042565e-9 | RelError: 2.6150667184103133e-6 | F(p) = 88.23331972134514
[1772.7030] # 2788 | Change: 1.3345044180823606e-8 | RelError: 2.612639764124296e-6 | F(p) = 88.2333197080001
[1772.9530] # 2789 | Change: 6.590980206055974e-9 | RelError: 2.609931654678414e-6 | F(p) = 88.23331970140912
[1773.1870] # 2790 | Change: 1.2871780086243234e-8 | RelError: 2.6068218823170518e-6 | F(p) = 88.23331968853734
[1773.4370] # 2791 | Change: 8.485187663609395e-9 | RelError: 2.603947997101047e-6 | F(p) = 88.23331968005215
[1773.6870] # 2792 | Change: 9.556032409818727e-9 | RelError: 2.6015905915260325e-6 | F(p) = 88.23331967049612
[1773.9220] # 2793 | Change: 1.0937313277281646e-8 | RelError: 2.598070655849119e-6 | F(p) = 88.2333196595588
[1774.1560] # 2794 | Change: 9.236629239239846e-9 | RelError: 2.596388814562779e-6 | F(p) = 88.23331965032217
[1774.4220] # 2795 | Change: 1.155137852038024e-8 | RelError: 2.5920997420188294e-6 | F(p) = 88.2333196387708
[1774.6560] # 2796 | Change: 1.0474380474079226e-8 | RelError: 2.58864721464371e-6 | F(p) = 88.23331962829641
[1774.8900] # 2797 | Change: 9.264113032259047e-9 | RelError: 2.5860748219844426e-6 | F(p) = 88.2333196190323
[1775.1250] # 2798 | Change: 1.2499057788772916e-8 | RelError: 2.5843047245573597e-6 | F(p) = 88.23331960653324
[1775.6090] # 2799 | Change: 9.725752647682384e-9 | RelError: 2.579874626027835e-6 | F(p) = 88.23331959680749
[1775.8430] # 2800 | Change: 9.88478632280021e-9 | RelError: 2.577979265577188e-6 | F(p) = 88.2333195869227
[1776.0930] # 2801 | Change: 9.304926607001107e-9 | RelError: 2.574467424567526e-6 | F(p) = 88.23331957761778
[1776.3430] # 2802 | Change: 1.0019974183705926e-8 | RelError: 2.5728105790278256e-6 | F(p) = 88.2333195675978
[1776.5930] # 2803 | Change: 9.959123303815431e-9 | RelError: 2.5689678902526446e-6 | F(p) = 88.23331955763868
[1776.8590] # 2804 | Change: 1.2095895840502635e-8 | RelError: 2.565078896543481e-6 | F(p) = 88.23331954554278
[1777.0770] # 2805 | Change: 8.658005867800966e-9 | RelError: 2.56268572849098e-6 | F(p) = 88.23331953688478
[1777.3120] # 2806 | Change: 1.097349411338655e-8 | RelError: 2.560330935933981e-6 | F(p) = 88.23331952591128
[1777.5460] # 2807 | Change: 9.546766932544415e-9 | RelError: 2.5557372379779108e-6 | F(p) = 88.23331951636452
[1777.7800] # 2808 | Change: 8.975263199317851e-9 | RelError: 2.554475340096064e-6 | F(p) = 88.23331950738925
[1778.0300] # 2809 | Change: 1.1815686207228282e-8 | RelError: 2.5514202429523655e-6 | F(p) = 88.23331949557357
[1778.2490] # 2810 | Change: 1.1371568575668789e-8 | RelError: 2.548565500046533e-6 | F(p) = 88.233319484202
[1778.4990] # 2811 | Change: 7.532520385211683e-9 | RelError: 2.5458300770388805e-6 | F(p) = 88.23331947666948
[1778.7340] # 2812 | Change: 8.292900588457996e-9 | RelError: 2.5437867212307675e-6 | F(p) = 88.23331946837658
[1778.9840] # 2813 | Change: 1.16329488264455e-8 | RelError: 2.538876414992989e-6 | F(p) = 88.23331945674363
[1779.2180] # 2814 | Change: 1.1264518207099172e-8 | RelError: 2.5372373322677094e-6 | F(p) = 88.23331944547911
[1779.4520] # 2815 | Change: 7.789950018377567e-9 | RelError: 2.5335048332953346e-6 | F(p) = 88.23331943768916
[1779.7180] # 2816 | Change: 1.145221517617756e-8 | RelError: 2.5316158291535228e-6 | F(p) = 88.23331942623695
[1779.9680] # 2817 | Change: 8.974183174359496e-9 | RelError: 2.529190996303011e-6 | F(p) = 88.23331941726276
[1780.2180] # 2818 | Change: 1.04261204114664e-8 | RelError: 2.526763841462079e-6 | F(p) = 88.23331940683664
[1780.4680] # 2819 | Change: 1.0519315196688694e-8 | RelError: 2.5230982989959502e-6 | F(p) = 88.23331939631733
[1780.7020] # 2820 | Change: 8.700695275365433e-9 | RelError: 2.5193861360531637e-6 | F(p) = 88.23331938761663
[1780.9370] # 2821 | Change: 1.0392966487415833e-8 | RelError: 2.5178169553854585e-6 | F(p) = 88.23331937722367
[1781.1870] # 2822 | Change: 9.924548294293345e-9 | RelError: 2.512566215556924e-6 | F(p) = 88.23331936729912
[1781.4370] # 2823 | Change: 9.30936039367225e-9 | RelError: 2.5113654336095284e-6 | F(p) = 88.23331935798976
[1781.6710] # 2824 | Change: 8.902532044885447e-9 | RelError: 2.5094183249363026e-6 | F(p) = 88.23331934908722
[1781.9050] # 2825 | Change: 1.1153431955790438e-8 | RelError: 2.5061008591067345e-6 | F(p) = 88.23331933793379
[1782.1400] # 2826 | Change: 9.575515491633269e-9 | RelError: 2.5035267160980527e-6 | F(p) = 88.23331932835828
[1782.4060] # 2827 | Change: 1.1359134077792987e-8 | RelError: 2.4997439157660042e-6 | F(p) = 88.23331931699914
[1782.6400] # 2828 | Change: 6.303622512859874e-9 | RelError: 2.4970382825199636e-6 | F(p) = 88.23331931069552
[1782.9370] # 2829 | Change: 1.1819523138001387e-8 | RelError: 2.4961633172210508e-6 | F(p) = 88.233319298876
[1783.3750] # 2830 | Change: 1.0132211514246592e-8 | RelError: 2.491117393222043e-6 | F(p) = 88.23331928874379
[1783.6400] # 2831 | Change: 9.839013159762544e-9 | RelError: 2.489237985245983e-6 | F(p) = 88.23331927890477
[1783.8750] # 2832 | Change: 8.125766726152506e-9 | RelError: 2.4868554654281027e-6 | F(p) = 88.233319270779
[1784.1250] # 2833 | Change: 1.014015538203239e-8 | RelError: 2.482879735218448e-6 | F(p) = 88.23331926063885
[1784.3590] # 2834 | Change: 1.1302276448077464e-8 | RelError: 2.4810779164902425e-6 | F(p) = 88.23331924933657
[1784.5930] # 2835 | Change: 8.3793736394e-9 | RelError: 2.47671508952464e-6 | F(p) = 88.2333192409572
[1784.8280] # 2836 | Change: 1.0022247920460359e-8 | RelError: 2.4743625285054656e-6 | F(p) = 88.23331923093495
[1785.0620] # 2837 | Change: 9.028227054841409e-9 | RelError: 2.4728909188626395e-6 | F(p) = 88.23331922190673
[1785.3280] # 2838 | Change: 9.520618959868443e-9 | RelError: 2.4694401654162594e-6 | F(p) = 88.2333192123861
[1785.5470] # 2839 | Change: 1.017146189496998e-8 | RelError: 2.465984576010287e-6 | F(p) = 88.23331920221464
[1785.7650] # 2840 | Change: 1.0673602446331643e-8 | RelError: 2.464718911990448e-6 | F(p) = 88.23331919154104
[1786.0310] # 2841 | Change: 8.80946515735559e-9 | RelError: 2.4613834432719772e-6 | F(p) = 88.23331918273158
[1786.2810] # 2842 | Change: 1.0437204878144257e-8 | RelError: 2.4577049985743704e-6 | F(p) = 88.23331917229437
[1786.4990] # 2843 | Change: 8.308020937874971e-9 | RelError: 2.4553342482036565e-6 | F(p) = 88.23331916398635
[1786.7180] # 2844 | Change: 9.059931471711025e-9 | RelError: 2.4525372289798276e-6 | F(p) = 88.23331915492642
[1786.9680] # 2845 | Change: 9.483414942224044e-9 | RelError: 2.450628230812478e-6 | F(p) = 88.233319145443
[1787.2180] # 2846 | Change: 9.553730251354864e-9 | RelError: 2.4468486190006928e-6 | F(p) = 88.23331913588927
[1787.4520] # 2847 | Change: 1.1288733503533877e-8 | RelError: 2.4451903717751743e-6 | F(p) = 88.23331912460054
[1787.6870] # 2848 | Change: 8.061988410190679e-9 | RelError: 2.4421688481214194e-6 | F(p) = 88.23331911653855
[1787.9520] # 2849 | Change: 8.953335850492294e-9 | RelError: 2.43991083299258e-6 | F(p) = 88.23331910758522
[1788.1870] # 2850 | Change: 1.024044138375757e-8 | RelError: 2.436797439533452e-6 | F(p) = 88.23331909734478
[1788.4220] # 2851 | Change: 9.05153285657434e-9 | RelError: 2.4334664292175085e-6 | F(p) = 88.23331908829324
[1788.6720] # 2852 | Change: 1.168611163393507e-8 | RelError: 2.430002500047366e-6 | F(p) = 88.23331907660713
[1788.9060] # 2853 | Change: 6.0953908587180194e-9 | RelError: 2.4276046485539496e-6 | F(p) = 88.23331907051174
[1789.1560] # 2854 | Change: 1.0315858389731147e-8 | RelError: 2.426276101924865e-6 | F(p) = 88.23331906019588
[1789.3910] # 2855 | Change: 1.0320093224436278e-8 | RelError: 2.4217716173581955e-6 | F(p) = 88.23331904987579
[1789.6410] # 2856 | Change: 7.683368608013552e-9 | RelError: 2.4204828484532727e-6 | F(p) = 88.23331904219242
[1789.8910] # 2857 | Change: 9.700599434836477e-9 | RelError: 2.4179035498128287e-6 | F(p) = 88.23331903249182
[1790.1250] # 2858 | Change: 8.424578368249058e-9 | RelError: 2.415536760489245e-6 | F(p) = 88.23331902406724
[1790.6090] # 2859 | Change: 9.441393444831192e-9 | RelError: 2.4133400109971347e-6 | F(p) = 88.23331901462585
[1790.8440] # 2860 | Change: 1.107331115690613e-8 | RelError: 2.4108824863426217e-6 | F(p) = 88.23331900355254
[1791.0780] # 2861 | Change: 7.866191253924626e-9 | RelError: 2.406089884084218e-6 | F(p) = 88.23331899568635
[1791.3280] # 2862 | Change: 1.0104002967636916e-8 | RelError: 2.4048791783831004e-6 | F(p) = 88.23331898558234
[1791.5780] # 2863 | Change: 8.551452879146382e-9 | RelError: 2.401027545543032e-6 | F(p) = 88.23331897703089
[1791.7970] # 2864 | Change: 9.682793233878328e-9 | RelError: 2.399207596083743e-6 | F(p) = 88.2333189673481
[1792.0160] # 2865 | Change: 1.0223786262031354e-8 | RelError: 2.395780912392272e-6 | F(p) = 88.23331895712431
[1792.2660] # 2866 | Change: 7.343587071773072e-9 | RelError: 2.3932184586252806e-6 | F(p) = 88.23331894978072
[1792.5160] # 2867 | Change: 8.02789656972891e-9 | RelError: 2.3918708124249225e-6 | F(p) = 88.23331894175283
[1792.7660] # 2868 | Change: 1.0148824003408663e-8 | RelError: 2.387954664256224e-6 | F(p) = 88.233318931604
[1793.0160] # 2869 | Change: 9.418187119081267e-9 | RelError: 2.385819676375016e-6 | F(p) = 88.23331892218582
[1793.2660] # 2870 | Change: 9.99176563709625e-9 | RelError: 2.3835955261322786e-6 | F(p) = 88.23331891219405
[1793.5160] # 2871 | Change: 8.81301787103439e-9 | RelError: 2.3799716104989835e-6 | F(p) = 88.23331890338103
[1793.7500] # 2872 | Change: 7.196163664957567e-9 | RelError: 2.377873186276499e-6 | F(p) = 88.23331889618487
[1794.0000] # 2873 | Change: 1.0968378205689078e-8 | RelError: 2.3746784567767505e-6 | F(p) = 88.23331888521649
[1794.2500] # 2874 | Change: 9.562697300680156e-9 | RelError: 2.3725753474934547e-6 | F(p) = 88.2333188756538
[1794.5000] # 2875 | Change: 7.501185450564662e-9 | RelError: 2.3700755523058486e-6 | F(p) = 88.23331886815261
[1794.7340] # 2876 | Change: 1.0359045177210646e-8 | RelError: 2.367704865305451e-6 | F(p) = 88.23331885779356
[1794.9530] # 2877 | Change: 9.507090226179571e-9 | RelError: 2.3640565921944525e-6 | F(p) = 88.23331884828647
[1795.2030] # 2878 | Change: 9.293756875194958e-9 | RelError: 2.3630443678300705e-6 | F(p) = 88.23331883899272
[1795.4370] # 2879 | Change: 8.340094836967182e-9 | RelError: 2.3601820468664543e-6 | F(p) = 88.23331883065262
[1795.6870] # 2880 | Change: 9.166939207716496e-9 | RelError: 2.3559925616668097e-6 | F(p) = 88.23331882148568
[1795.9370] # 2881 | Change: 9.797133770916844e-9 | RelError: 2.3543144659778897e-6 | F(p) = 88.23331881168855
[1796.2030] # 2882 | Change: 4.956376642439864e-9 | RelError: 2.3515741743165203e-6 | F(p) = 88.23331880673217
[1796.4530] # 2883 | Change: 1.100933388897829e-8 | RelError: 2.3504238620226614e-6 | F(p) = 88.23331879572284
[1796.7030] # 2884 | Change: 8.841254839353496e-9 | RelError: 2.346261273371472e-6 | F(p) = 88.23331878688158
[1796.9530] # 2885 | Change: 1.0988642884512956e-8 | RelError: 2.3442213978199045e-6 | F(p) = 88.23331877589294
[1797.1870] # 2886 | Change: 8.413749696956074e-9 | RelError: 2.341158406629598e-6 | F(p) = 88.23331876747919
[1797.1870] #3 | Solve with RSSN
[1797.2030] # 0 | Change: - | RelError: 1. | F(p) = 92.2163327231533
[1829.2650] # 1 | Change: 0.5452072704733837 | RelError: 9.697588785196452 | F(p) = 92.76153999362668
[1861.6410] # 2 | Change: 9.806178554634073 | RelError: 1.3583127196283442 | F(p) = 102.56771854826076
[1891.8120] # 3 | Change: 13.456192759554398 | RelError: 1.016131284747852 | F(p) = 89.11152578870636
[1923.5940] # 4 | Change: 0.2837283348706876 | RelError: 0.12671668620604518 | F(p) = 88.82779745383567
[1955.2810] # 5 | Change: 0.5265674187112666 | RelError: 0.5995095343037296 | F(p) = 88.3012300351244
[1987.4060] # 6 | Change: 0.342516088423622 | RelError: 0.10280279369714761 | F(p) = 88.64374612354803
[2020.2190] # 7 | Change: 0.3994637998842592 | RelError: 0.3267461670075073 | F(p) = 88.24428232366377
[2052.3280] # 8 | Change: 0.00364959340835469 | RelError: 0.023725923179115312 | F(p) = 88.24063273025541
[2083.9690] # 9 | Change: 0.004217527610350658 | RelError: 0.22727297905830676 | F(p) = 88.23641520264506
[2116.6250] # 10 | Change: 0.002708412072536248 | RelError: 0.009701900238425976 | F(p) = 88.2391236147176
[2148.6250] # 11 | Change: 0.005804939300304568 | RelError: 9.281369083224977e-5 | F(p) = 88.2333186754173
[2180.3900] # 12 | Change: 7.65627883936304e-6 | RelError: 4.829836333168323e-6 | F(p) = 88.23331101913845
[2212.6560] # 13 | Change: 5.342234032923443e-8 | RelError: 5.803041461112205e-8 | F(p) = 88.23331096571611

